Dual Control for Approximate Bayesian Reinforcement Learning

Control of non-episodic, finite-horizon dynamical systems with uncertain dynamics poses a tough and elementary case of the exploration-exploitation trade-off. Bayesian reinforcement learning, reasoning about the effect of actions and future observations, offers a principled solution, but is intractable. We review, then extend an old approximate approach from control theory---where the problem is known as dual control---in the context of modern regression methods, specifically generalized linear regression. Experiments on simulated systems show that this framework offers a useful approximation to the intractable aspects of Bayesian RL, producing structured exploration strategies that differ from standard RL approaches. We provide simple examples for the use of this framework in (approximate) Gaussian process regression and feedforward neural networks for the control of exploration.

==> dual_control_sampled_b.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.69608,0.69608,0.69608}%
\definecolor{mycolor2}{rgb}{0.00000,0.49020,0.47843}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel={$u_0$},
ymin=0,
ymax=4,
ylabel={cost}
]
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	11.5307016998849\\
-0.991967871485944	11.2991727805271\\
-0.983935742971888	11.0700030906422\\
-0.975903614457831	10.8431926547622\\
-0.967871485943775	10.6187414982726\\
-0.959839357429719	10.3966496474501\\
-0.951807228915663	10.1769171295012\\
-0.943775100401606	9.95954397260383\\
-0.93574297188755	9.74453020595056\\
-0.927710843373494	9.53187585979446\\
-0.919678714859438	9.32158096549729\\
-0.911646586345382	9.11364555558035\\
-0.903614457831325	8.90806966377819\\
-0.895582329317269	8.70485332509527\\
-0.887550200803213	8.50399657586583\\
-0.879518072289157	8.30549945381708\\
-0.8714859437751	8.10936199813614\\
-0.863453815261044	7.91558424954073\\
-0.855421686746988	7.72416625035398\\
-0.847389558232932	7.53510804458374\\
-0.839357429718876	7.34840967800651\\
-0.831325301204819	7.16407119825641\\
-0.823293172690763	6.9820926549196\\
-0.815261044176707	6.80247409963435\\
-0.807228915662651	6.62521558619743\\
-0.799196787148594	6.45031717067701\\
-0.791164658634538	6.27777891153272\\
-0.783132530120482	6.10760086974337\\
-0.775100401606426	5.9397831089428\\
-0.767068273092369	5.77432569556459\\
-0.759036144578313	5.61122869899627\\
-0.751004016064257	5.45049219174372\\
-0.742971887550201	5.29211624960655\\
-0.734939759036145	5.13610095186543\\
-0.726907630522088	4.98244638148213\\
-0.718875502008032	4.83115262531351\\
-0.710843373493976	4.6822197743403\\
-0.70281124497992	4.53564792391223\\
-0.694779116465863	4.39143717401055\\
-0.686746987951807	4.24958762952961\\
-0.678714859437751	4.11009940057894\\
-0.670682730923695	3.97297260280779\\
-0.662650602409639	3.83820735775381\\
-0.654618473895582	3.70580379321828\\
-0.646586345381526	3.57576204366999\\
-0.63855421686747	3.44808225068044\\
-0.630522088353414	3.32276456339331\\
-0.622489959839357	3.19980913903111\\
-0.614457831325301	3.07921614344271\\
-0.606425702811245	2.9609857516954\\
-0.598393574297189	2.84511814871589\\
-0.590361445783133	2.73161352998488\\
-0.582329317269076	2.62047210229042\\
-0.57429718875502	2.51169408454608\\
-0.566265060240964	2.40527970868007\\
-0.558232931726908	2.30122922060296\\
-0.550200803212851	2.19954288126181\\
-0.542168674698795	2.10022096778983\\
-0.534136546184739	2.00326377476177\\
-0.526104417670683	1.90867161556631\\
-0.518072289156627	1.81644482390825\\
-0.51004016064257	1.72658375545491\\
-0.502008032128514	1.63908878964282\\
-0.493975903614458	1.55396033166311\\
-0.485943775100402	1.47119881464605\\
-0.477911646586345	1.39080470206835\\
-0.469879518072289	1.31277849040964\\
-0.461847389558233	1.23712071208826\\
-0.453815261044177	1.16383193871077\\
-0.44578313253012	1.09291278467433\\
-0.437751004016064	1.02436391116678\\
-0.429718875502008	0.958186030615596\\
-0.421686746987952	0.894379911644752\\
-0.413654618473896	0.832946384607016\\
-0.405622489959839	0.773886347769859\\
-0.397590361445783	0.717200774245017\\
-0.389558232931727	0.662890719766076\\
-0.381526104417671	0.610957331435142\\
-0.373493975903614	0.561401857579428\\
-0.365461847389558	0.514225658881924\\
-0.357429718875502	0.469430220978026\\
-0.349397590361446	0.427017168742973\\
-0.34136546184739	0.386988282534188\\
-0.333333333333333	0.349345516699569\\
-0.325301204819277	0.314091020719066\\
-0.317269076305221	0.281227163414425\\
-0.309236947791165	0.250756560743448\\
-0.301204819277108	0.222682107793387\\
-0.293172690763052	0.197007015707129\\
-0.285140562248996	0.173734854420189\\
-0.27710843373494	0.152869602262026\\
-0.269076305220884	0.134415703688966\\
-0.261044176706827	0.118378136676702\\
-0.253012048192771	0.104762491618571\\
-0.244979919678715	0.0935750639643396\\
-0.236947791164659	0.0848229633082583\\
-0.228915662650602	0.078514242212113\\
-0.220883534136546	0.0746580487484477\\
-0.21285140562249	0.073264807590868\\
-0.204819277108434	0.0743464354796344\\
-0.196787148594378	0.0779165980594909\\
-0.188755020080321	0.0839910164086363\\
-0.180722891566265	0.0925878329923554\\
-0.172690763052209	0.103728048129863\\
-0.164658634538153	0.117436039030879\\
-0.156626506024096	0.133740173381972\\
-0.14859437751004	0.152673527069103\\
-0.140562248995984	0.174274708494562\\
-0.132530120481928	0.198588775535599\\
-0.124497991967871	0.225668196975848\\
-0.116465863453815	0.255573742263745\\
-0.108433734939759	0.288375051852159\\
-0.100401606425703	0.324150389400061\\
-0.0923694779116466	0.362984603681002\\
-0.0843373493975904	0.404963446515633\\
-0.0763052208835341	0.45016079151433\\
-0.0682730923694779	0.498612550709368\\
-0.0602409638554217	0.550267065626927\\
-0.0522088353413654	0.604899035596326\\
-0.0441767068273092	0.661989280055523\\
-0.036144578313253	0.720686243535773\\
-0.0281124497991968	0.780524409661047\\
-0.0200803212851406	0.845888436912648\\
-0.0120481927710844	0.944606473506703\\
-0.00401606425702816	1.17255826001233\\
0.00401606425702816	1.61379417978158\\
0.0120481927710843	2.0238761775025\\
0.0200803212851406	2.12016441561891\\
0.0281124497991967	1.87882995210702\\
0.036144578313253	1.52346584966485\\
0.0441767068273093	1.31432582667995\\
0.0522088353413654	1.2842318425291\\
0.0602409638554218	1.34216442215451\\
0.0682730923694779	1.42516862791392\\
0.0763052208835342	1.51168470421456\\
0.0843373493975903	1.5977253649583\\
0.0923694779116466	1.68386098544204\\
0.100401606425703	1.77116967452412\\
0.108433734939759	1.86040494052185\\
0.116465863453815	1.95198396692411\\
0.124497991967871	2.04610546624985\\
0.132530120481928	2.14284585244664\\
0.140562248995984	2.24221874659095\\
0.14859437751004	2.34420824803178\\
0.156626506024096	2.44878653088493\\
0.164658634538153	2.55592272094301\\
0.172690763052209	2.66558710081895\\
0.180722891566265	2.77775288113602\\
0.188755020080321	2.89239674336134\\
0.196787148594378	3.00949879279644\\
0.204819277108434	3.12904225417333\\
0.21285140562249	3.25101307878743\\
0.220883534136546	3.3753995455082\\
0.228915662650602	3.50219189270198\\
0.236947791164659	3.63138199486884\\
0.244979919678715	3.762963086303\\
0.253012048192771	3.89692952878126\\
0.261044176706827	4.03327661818187\\
0.269076305220884	4.1720004244413\\
0.27710843373494	4.31309765951984\\
0.285140562248996	4.45656556862643\\
0.293172690763052	4.6024018406224\\
0.301204819277108	4.7506045341749\\
0.309236947791165	4.90117201681726\\
0.317269076305221	5.05410291457844\\
0.325301204819277	5.20939607026996\\
0.333333333333333	5.36705050887029\\
0.34136546184739	5.52706540873655\\
0.349397590361446	5.6894400776085\\
0.357429718875502	5.854173932562\\
0.365461847389558	6.02126648322359\\
0.373493975903614	6.19071731768469\\
0.381526104417671	6.36252609065507\\
0.389558232931727	6.53669251347835\\
0.397590361445783	6.71321634569959\\
0.405622489959839	6.89209738792939\\
0.413654618473896	7.07333547579359\\
0.421686746987952	7.25693047479406\\
0.429718875502008	7.44288227593578\\
0.437751004016064	7.63119079199977\\
0.44578313253012	7.82185595436155\\
0.453815261044177	8.0148777102713\\
0.461847389558233	8.21025602052562\\
0.469879518072289	8.40799085747189\\
0.477911646586345	8.60808220329581\\
0.485943775100402	8.81053004855042\\
0.493975903614458	9.01533439089125\\
0.502008032128514	9.22249523398802\\
0.51004016064257	9.43201258658734\\
0.518072289156627	9.64388646170528\\
0.526104417670683	9.85811687593125\\
0.534136546184739	10.0747038488278\\
0.542168674698795	10.2936474024133\\
0.550200803212851	10.5149475607152\\
0.558232931726908	10.7386043493856\\
0.566265060240964	10.9646177953694\\
0.57429718875502	11.192987926619\\
0.582329317269076	11.4237147718481\\
0.590361445783133	11.6567983603204\\
0.598393574297189	11.8922387216687\\
0.606425702811245	12.1300358857392\\
0.614457831325301	12.3701898824583\\
0.622489959839357	12.6127007417201\\
0.630522088353414	12.8575684932891\\
0.63855421686747	13.1047931667197\\
0.646586345381526	13.3543747912869\\
0.654618473895582	13.6063133959285\\
0.662650602409639	13.8606090091982\\
0.670682730923695	14.1172616592252\\
0.678714859437751	14.3762713736825\\
0.686746987951807	14.6376381797613\\
0.694779116465863	14.90136210415\\
0.70281124497992	15.1674431730194\\
0.710843373493976	15.4358814120108\\
0.718875502008032	15.7066768462282\\
0.726907630522088	15.9798295002334\\
0.734939759036145	16.2553393980439\\
0.742971887550201	16.5332065631326\\
0.751004016064257	16.8134310184304\\
0.759036144578313	17.096012786329\\
0.767068273092369	17.3809518886863\\
0.775100401606426	17.6682483468326\\
0.783132530120482	17.9579021815774\\
0.791164658634538	18.2499134132175\\
0.799196787148594	18.5442820615457\\
0.807228915662651	18.8410081458596\\
0.815261044176707	19.1400916849714\\
0.823293172690763	19.4415326972179\\
0.831325301204819	19.7453312004699\\
0.839357429718876	20.0514872121435\\
0.847389558232932	20.3600007492099\\
0.855421686746988	20.6708718282057\\
0.863453815261044	20.9841004652439\\
0.8714859437751	21.2996866760242\\
0.879518072289157	21.6176304758428\\
0.887550200803213	21.9379318796038\\
0.895582329317269	22.2605909018282\\
0.903614457831325	22.5856075566648\\
0.911646586345382	22.9129818578996\\
0.919678714859438	23.2427138189657\\
0.927710843373494	23.5748034529531\\
0.93574297188755	23.9092507726173\\
0.943775100401606	24.2460557903893\\
0.951807228915663	24.585218518384\\
0.959839357429719	24.9267389684093\\
0.967871485943775	25.2706171519743\\
0.975903614457831	25.6168530802978\\
0.983935742971888	25.9654467643166\\
0.991967871485944	26.3163982146931\\
1	26.6697074418232\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	8.31888035548097\\
-0.991967871485944	8.13327260715528\\
-0.983935742971888	7.9497848188089\\
-0.975903614457831	7.76841695186829\\
-0.967871485943775	7.58916896669764\\
-0.959839357429719	7.4120408225646\\
-0.951807228915663	7.23703247760495\\
-0.943775100401606	7.06414388878599\\
-0.93574297188755	6.89337501186881\\
-0.927710843373494	6.72472580136919\\
-0.919678714859438	6.55819621051736\\
-0.911646586345382	6.39378619121636\\
-0.903614457831325	6.2314956939991\\
-0.895582329317269	6.07132466798408\\
-0.887550200803213	5.91327306082975\\
-0.879518072289157	5.75734081868749\\
-0.8714859437751	5.6035278861532\\
-0.863453815261044	5.45183420621747\\
-0.855421686746988	5.30225972021442\\
-0.847389558232932	5.15480436776913\\
-0.839357429718876	5.00946808674372\\
-0.831325301204819	4.86625081318215\\
-0.823293172690763	4.72515248125367\\
-0.815261044176707	4.58617302319517\\
-0.807228915662651	4.4493123692523\\
-0.799196787148594	4.31457044761964\\
-0.791164658634538	4.18194718437994\\
-0.783132530120482	4.05144250344262\\
-0.775100401606426	3.92305632648172\\
-0.767068273092369	3.79678857287352\\
-0.759036144578313	3.6726391596341\\
-0.751004016064257	3.55060800135716\\
-0.742971887550201	3.43069501015248\\
-0.734939759036145	3.3129000955855\\
-0.726907630522088	3.19722316461845\\
-0.718875502008032	3.08366412155381\\
-0.710843373493976	2.9722228679806\\
-0.70281124497992	2.86289930272459\\
-0.694779116465863	2.7556933218032\\
-0.686746987951807	2.65060481838638\\
-0.678714859437751	2.54763368276472\\
-0.670682730923695	2.44677980232634\\
-0.662650602409639	2.34804306154443\\
-0.654618473895582	2.25142334197744\\
-0.646586345381526	2.1569205222844\\
-0.63855421686747	2.06453447825818\\
-0.630522088353414	1.97426508287995\\
-0.622489959839357	1.88611220639861\\
-0.614457831325301	1.80007571643968\\
-0.606425702811245	1.71615547814873\\
-0.598393574297189	1.63435135437532\\
-0.590361445783133	1.55466320590439\\
-0.582329317269076	1.47709089174318\\
-0.57429718875502	1.40163426947319\\
-0.566265060240964	1.32829319567795\\
-0.558232931726908	1.25706752645971\\
-0.550200803212851	1.18795711805984\\
-0.542168674698795	1.12096182760046\\
-0.534136546184739	1.05608151396806\\
-0.526104417670683	0.993316038862941\\
-0.518072289156627	0.932665268042951\\
-0.51004016064257	0.874129072794696\\
-0.502008032128514	0.817707331671479\\
-0.493975903614458	0.763399932544177\\
-0.485943775100402	0.711206775019706\\
-0.477911646586345	0.66112777329175\\
-0.469879518072289	0.613162859500463\\
-0.461847389558233	0.567311987692268\\
-0.453815261044177	0.523575138488241\\
-0.44578313253012	0.481952324590486\\
-0.437751004016064	0.442443597281198\\
-0.429718875502008	0.40504905409973\\
-0.421686746987952	0.3697688479202\\
-0.413654618473896	0.336603197697437\\
-0.405622489959839	0.305552401204381\\
-0.397590361445783	0.27661685015171\\
-0.389558232931727	0.249797048163504\\
-0.381526104417671	0.225093632184982\\
-0.373493975903614	0.202507398024433\\
-0.365461847389558	0.182039330887506\\
-0.357429718875502	0.163690641955633\\
-0.349397590361446	0.147462812301194\\
-0.34136546184739	0.13335764573241\\
-0.333333333333333	0.121377332536517\\
-0.325301204819277	0.111524526560394\\
-0.317269076305221	0.103802438658648\\
-0.309236947791165	0.0982149502821495\\
-0.301204819277108	0.0947667519151818\\
-0.293172690763052	0.0934635122465425\\
-0.285140562248996	0.0943120854404693\\
-0.27710843373494	0.0973207657302427\\
-0.269076305220884	0.102499600874982\\
-0.261044176706827	0.109860778887982\\
-0.253012048192771	0.119419105943474\\
-0.244979919678715	0.131192597537244\\
-0.236947791164659	0.145203209746502\\
-0.228915662650602	0.16147774249488\\
-0.220883534136546	0.180048951264097\\
-0.21285140562249	0.200956905873604\\
-0.204819277108434	0.224250630939572\\
-0.196787148594378	0.249990044677792\\
-0.188755020080321	0.278248165467536\\
-0.180722891566265	0.309113448863261\\
-0.172690763052209	0.342691892484048\\
-0.164658634538153	0.379108087140697\\
-0.156626506024096	0.418503475100961\\
-0.14859437751004	0.461028265897891\\
-0.140562248995984	0.506819929443865\\
-0.132530120481928	0.55595442426343\\
-0.124497991967871	0.608343829361898\\
-0.116465863453815	0.663532828775511\\
-0.108433734939759	0.720318040248405\\
-0.100401606425703	0.776109000204039\\
-0.0923694779116466	0.826123527492338\\
-0.0843373493975904	0.863451780804142\\
-0.0763052208835341	0.884360647748683\\
-0.0682730923694779	0.910508368873332\\
-0.0602409638554217	1.03741288558809\\
-0.0522088353413654	1.44471580699378\\
-0.0441767068273092	2.19911360473145\\
-0.036144578313253	3.0270449623499\\
-0.0281124497991968	3.57358397106101\\
-0.0200803212851406	3.71780584923763\\
-0.0120481927710844	3.40029141190985\\
-0.00401606425702816	2.54211500671144\\
0.00401606425702816	1.88440336500125\\
0.0120481927710843	1.8217958363184\\
0.0200803212851406	1.92536668665653\\
0.0281124497991967	2.04222688362438\\
0.036144578313253	2.14693668618392\\
0.0441767068273093	2.2409072702355\\
0.0522088353413654	2.32887628822897\\
0.0602409638554218	2.41446316325669\\
0.0682730923694779	2.49993808094286\\
0.0763052208835342	2.58663293010114\\
0.0843373493975903	2.67530150466467\\
0.0923694779116466	2.76635519573762\\
0.100401606425703	2.86000563714012\\
0.108433734939759	2.95634899225828\\
0.116465863453815	3.0554154782199\\
0.124497991967871	3.15719847529872\\
0.132530120481928	3.26167165094663\\
0.140562248995984	3.36879901286711\\
0.14859437751004	3.47854076503503\\
0.156626506024096	3.59085665969096\\
0.164658634538153	3.70570785133549\\
0.172690763052209	3.82305785553313\\
0.180722891566265	3.94287297629854\\
0.188755020080321	4.06512242271109\\
0.196787148594378	4.18977824891057\\
0.204819277108434	4.31681519894067\\
0.21285140562249	4.44621050560992\\
0.220883534136546	4.57794367265657\\
0.228915662650602	4.71199625724141\\
0.236947791164659	4.84835166224148\\
0.244979919678715	4.98699494319402\\
0.253012048192771	5.12791263194264\\
0.261044176706827	5.27109257738028\\
0.269076305220884	5.41652380273662\\
0.27710843373494	5.56419637835143\\
0.285140562248996	5.71410130863922\\
0.293172690763052	5.8662304318771\\
0.301204819277108	6.02057633146963\\
0.309236947791165	6.17713225741854\\
0.317269076305221	6.33589205682546\\
0.325301204819277	6.49685011236689\\
0.333333333333333	6.66000128779133\\
0.34136546184739	6.82534087959507\\
0.349397590361446	6.99286457413167\\
0.357429718875502	7.16256840949982\\
0.365461847389558	7.33444874163442\\
0.373493975903614	7.50850221409731\\
0.381526104417671	7.68472573112694\\
0.389558232931727	7.8631164335613\\
0.397590361445783	8.04367167729717\\
0.405622489959839	8.22638901399045\\
0.413654618473896	8.41126617373974\\
0.421686746987952	8.59830104952645\\
0.429718875502008	8.78749168321378\\
0.437751004016064	8.97883625292991\\
0.44578313253012	9.17233306168302\\
0.453815261044177	9.36798052707328\\
0.461847389558233	9.56577717198354\\
0.469879518072289	9.76572161614428\\
0.477911646586345	9.96781256848041\\
0.485943775100402	10.1720488201587\\
0.493975903614458	10.3784292382632\\
0.502008032128514	10.5869527600353\\
0.51004016064257	10.7976183876211\\
0.518072289156627	11.0104251832753\\
0.526104417670683	11.2253722649783\\
0.534136546184739	11.4424588024239\\
0.542168674698795	11.6616840133445\\
0.550200803212851	11.8830471601397\\
0.558232931726908	12.1065475467814\\
0.566265060240964	12.3321845159686\\
0.57429718875502	12.5599574465099\\
0.582329317269076	12.7898657509119\\
0.590361445783133	13.0219088731568\\
0.598393574297189	13.2560862866502\\
0.606425702811245	13.4923974923261\\
0.614457831325301	13.7308420168946\\
0.622489959839357	13.9714194112199\\
0.630522088353414	14.2141292488181\\
0.63855421686747	14.4589711244643\\
0.646586345381526	14.7059446528999\\
0.654618473895582	14.9550494676325\\
0.662650602409639	15.2062852198198\\
0.670682730923695	15.4596515772322\\
0.678714859437751	15.7151482232859\\
0.686746987951807	15.9727748561431\\
0.694779116465863	16.2325311878722\\
0.70281124497992	16.4944169436644\\
0.710843373493976	16.7584318611026\\
0.718875502008032	17.0245756894776\\
0.726907630522088	17.2928481891487\\
0.734939759036145	17.5632491309459\\
0.742971887550201	17.8357782956095\\
0.751004016064257	18.110435473265\\
0.759036144578313	18.3872204629315\\
0.767068273092369	18.6661330720595\\
0.775100401606426	18.9471731160974\\
0.783132530120482	19.2303404180843\\
0.791164658634538	19.5156348082669\\
0.799196787148594	19.8030561237399\\
0.807228915662651	20.0926042081066\\
0.815261044176707	20.3842789111599\\
0.823293172690763	20.6780800885819\\
0.831325301204819	20.9740076016601\\
0.839357429718876	21.2720613170202\\
0.847389558232932	21.5722411063738\\
0.855421686746988	21.8745468462801\\
0.863453815261044	22.178978417921\\
0.8714859437751	22.485535706888\\
0.879518072289157	22.7942186029815\\
0.887550200803213	23.1050270000202\\
0.895582329317269	23.4179607956609\\
0.903614457831325	23.733019891228\\
0.911646586345382	24.0502041915518\\
0.919678714859438	24.3695136048151\\
0.927710843373494	24.6909480424083\\
0.93574297188755	25.0145074187909\\
0.943775100401606	25.3401916513614\\
0.951807228915663	25.6680006603323\\
0.959839357429719	25.9979343686123\\
0.967871485943775	26.3299927016945\\
0.975903614457831	26.6641755875489\\
0.983935742971888	27.0004829565219\\
0.991967871485944	27.3389147412389\\
1	27.6794708765129\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	2.37463927878756\\
-0.991967871485944	2.31443162641622\\
-0.983935742971888	2.25507897976075\\
-0.975903614457831	2.1965812903483\\
-0.967871485943775	2.13893850826091\\
-0.959839357429719	2.08215058208223\\
-0.951807228915663	2.02621745884198\\
-0.943775100401606	1.97113908395788\\
-0.93574297188755	1.91691540117514\\
-0.927710843373494	1.86354635250317\\
-0.919678714859438	1.81103187814954\\
-0.911646586345382	1.75937191645096\\
-0.903614457831325	1.70856640380117\\
-0.895582329317269	1.65861527457552\\
-0.887550200803213	1.6095184610522\\
-0.879518072289157	1.5612758933298\\
-0.8714859437751	1.51388749924108\\
-0.863453815261044	1.46735320426282\\
-0.855421686746988	1.4216729314214\\
-0.847389558232932	1.37684660119401\\
-0.839357429718876	1.33287413140526\\
-0.831325301204819	1.28975543711881\\
-0.823293172690763	1.24749043052396\\
-0.815261044176707	1.20607902081684\\
-0.807228915662651	1.16552111407581\\
-0.799196787148594	1.12581661313103\\
-0.791164658634538	1.08696541742759\\
-0.783132530120482	1.04896742288214\\
-0.775100401606426	1.01182252173243\\
-0.767068273092369	0.975530602379657\\
-0.759036144578313	0.94009154922292\\
-0.751004016064257	0.905505242485707\\
-0.742971887550201	0.871771558033756\\
-0.734939759036145	0.83889036718396\\
-0.726907630522088	0.806861536503826\\
-0.718875502008032	0.775684927601013\\
-0.710843373493976	0.745360396902443\\
-0.70281124497992	0.715887795422478\\
-0.694779116465863	0.687266968519604\\
-0.686746987951807	0.659497755641096\\
-0.678714859437751	0.632579990055052\\
-0.670682730923695	0.606513498569255\\
-0.662650602409639	0.581298101236228\\
-0.654618473895582	0.5569336110439\\
-0.646586345381526	0.533419833591275\\
-0.63855421686747	0.510756566748486\\
-0.630522088353414	0.48894360030067\\
-0.622489959839357	0.467980715575066\\
-0.614457831325301	0.447867685050826\\
-0.606425702811245	0.428604271951037\\
-0.598393574297189	0.410190229816535\\
-0.590361445783133	0.392625302061188\\
-0.582329317269076	0.375909221508423\\
-0.57429718875502	0.360041709908939\\
-0.566265060240964	0.345022477439729\\
-0.558232931726908	0.330851222184778\\
-0.550200803212851	0.317527629598096\\
-0.542168674698795	0.305051371950135\\
-0.534136546184739	0.29342210775908\\
-0.526104417670683	0.282639481209095\\
-0.518072289156627	0.272703121558282\\
-0.51004016064257	0.263612642539994\\
-0.502008032128514	0.255367641762189\\
-0.493975903614458	0.247967700110792\\
-0.485943775100402	0.241412381164628\\
-0.477911646586345	0.235701230631416\\
-0.469879518072289	0.230833775816661\\
-0.461847389558233	0.226809525140195\\
-0.453815261044177	0.223627967718631\\
-0.44578313253012	0.221288573036338\\
-0.437751004016064	0.219790790732866\\
-0.429718875502008	0.219134050541253\\
-0.421686746987952	0.219317762419709\\
-0.413654618473896	0.22034131692905\\
-0.405622489959839	0.2222040859205\\
-0.397590361445783	0.224905423613644\\
-0.389558232931727	0.228444668163153\\
-0.381526104417671	0.232821143836391\\
-0.373493975903614	0.238034163953425\\
-0.365461847389558	0.2440830347779\\
-0.357429718875502	0.250967060593954\\
-0.349397590361446	0.258685550263561\\
-0.34136546184739	0.267237825634459\\
-0.333333333333333	0.27662323226615\\
-0.325301204819277	0.286841153067714\\
-0.317269076305221	0.297891025606112\\
-0.309236947791165	0.30977236406147\\
-0.301204819277108	0.322484787096325\\
-0.293172690763052	0.336028053298115\\
-0.285140562248996	0.350402106390896\\
-0.27710843373494	0.365607133157292\\
-0.269076305220884	0.381643638062199\\
-0.261044176706827	0.398512540076307\\
-0.253012048192771	0.416215299396814\\
-0.244979919678715	0.434754085033957\\
-0.236947791164659	0.454131999192353\\
-0.228915662650602	0.474353382046597\\
-0.220883534136546	0.495424232608198\\
-0.21285140562249	0.517352800837896\\
-0.204819277108434	0.540150438057577\\
-0.196787148594378	0.563832846000892\\
-0.188755020080321	0.588421955449691\\
-0.180722891566265	0.613948822091002\\
-0.172690763052209	0.640458202410143\\
-0.164658634538153	0.66801596234446\\
-0.156626506024096	0.696721353257506\\
-0.14859437751004	0.726727788417239\\
-0.140562248995984	0.758278654332864\\
-0.132530120481928	0.791769910500551\\
-0.124497991967871	0.82786038120088\\
-0.116465863453815	0.867665771518266\\
-0.108433734939759	0.913094308053841\\
-0.100401606425703	0.967403025075369\\
-0.0923694779116466	1.03603749061085\\
-0.0843373493975904	1.12765231111818\\
-0.0763052208835341	1.2546594097114\\
-0.0682730923694779	1.43150766215322\\
-0.0602409638554217	1.66787343905809\\
-0.0522088353413654	1.95617156809984\\
-0.0441767068273092	2.2614060731951\\
-0.036144578313253	2.52792362901568\\
-0.0281124497991968	2.70309927688264\\
-0.0200803212851406	2.75290845815971\\
-0.0120481927710844	2.65560220136305\\
-0.00401606425702816	2.42548626181107\\
0.00401606425702816	2.19576184141081\\
0.0120481927710843	2.09067782071956\\
0.0200803212851406	2.07497656773285\\
0.0281124497991967	2.08969180203244\\
0.036144578313253	2.11160423785647\\
0.0441767068273093	2.13548126390919\\
0.0522088353413654	2.16104846090453\\
0.0602409638554218	2.18884440091391\\
0.0682730923694779	2.21927220172902\\
0.0763052208835342	2.25249649847325\\
0.0843373493975903	2.28851078610167\\
0.0923694779116466	2.32721126340906\\
0.100401606425703	2.36844818749705\\
0.108433734939759	2.41205675770538\\
0.116465863453815	2.45787412414129\\
0.124497991967871	2.50574792114107\\
0.132530120481928	2.55553990793297\\
0.140562248995984	2.60712691088465\\
0.14859437751004	2.6604003579483\\
0.156626506024096	2.71526514346577\\
0.164658634538153	2.77163823417558\\
0.172690763052209	2.82944723696792\\
0.180722891566265	2.88862903999396\\
0.188755020080321	2.94912857744797\\
0.196787148594378	3.01089773470466\\
0.204819277108434	3.07389439276226\\
0.21285140562249	3.13808160225327\\
0.220883534136546	3.20342687364624\\
0.228915662650602	3.26990156936762\\
0.236947791164659	3.33748038409345\\
0.244979919678715	3.40614090064817\\
0.253012048192771	3.47586321038166\\
0.261044176706827	3.54662958835526\\
0.269076305220884	3.61842421503783\\
0.27710843373494	3.69123293744635\\
0.285140562248996	3.76504306374563\\
0.293172690763052	3.83984318625255\\
0.301204819277108	3.91562302858314\\
0.309236947791165	3.99237331335165\\
0.317269076305221	4.07008564739583\\
0.325301204819277	4.14875242197669\\
0.333333333333333	4.22836672579885\\
0.34136546184739	4.30892226903064\\
0.349397590361446	4.39041331678217\\
0.357429718875502	4.47283463073364\\
0.365461847389558	4.5561814178026\\
0.373493975903614	4.64044928490366\\
0.381526104417671	4.72563419899305\\
0.389558232931727	4.81173245170769\\
0.397590361445783	4.89874062800683\\
0.405622489959839	4.98665557830821\\
0.413654618473896	5.07547439368157\\
0.421686746987952	5.16519438372225\\
0.429718875502008	5.25581305677924\\
0.437751004016064	5.34732810225532\\
0.44578313253012	5.43973737473461\\
0.453815261044177	5.53303887972449\\
0.461847389558233	5.62723076082665\\
0.469879518072289	5.72231128817526\\
0.477911646586345	5.81827884800063\\
0.485943775100402	5.91513193319464\\
0.493975903614458	6.01286913476864\\
0.502008032128514	6.1114891341086\\
0.51004016064257	6.21099069594269\\
0.518072289156627	6.31137266194722\\
0.526104417670683	6.41263394492513\\
0.534136546184739	6.51477352349861\\
0.542168674698795	6.61779043726453\\
0.550200803212851	6.72168378236649\\
0.558232931726908	6.82645270744303\\
0.566265060240964	6.93209640991537\\
0.57429718875502	7.0386141325825\\
0.582329317269076	7.14600516049445\\
0.590361445783133	7.25426881807806\\
0.598393574297189	7.36340446649172\\
0.606425702811245	7.47341150118856\\
0.614457831325301	7.58428934966919\\
0.622489959839357	7.69603746940717\\
0.630522088353414	7.80865534593214\\
0.63855421686747	7.92214249105681\\
0.646586345381526	8.0364984412356\\
0.654618473895582	8.15172275604364\\
0.662650602409639	8.26781501676613\\
0.670682730923695	8.38477482508883\\
0.678714859437751	8.50260180188153\\
0.686746987951807	8.62129558606668\\
0.694779116465863	8.74085583356668\\
0.70281124497992	8.86128221632334\\
0.710843373493976	8.98257442138389\\
0.718875502008032	9.10473215004845\\
0.726907630522088	9.22775511707416\\
0.734939759036145	9.35164304993161\\
0.742971887550201	9.47639568810976\\
0.751004016064257	9.60201278246559\\
0.759036144578313	9.72849409461528\\
0.767068273092369	9.85583939636381\\
0.775100401606426	9.98404846917024\\
0.783132530120482	10.1131211036461\\
0.791164658634538	10.2430570990844\\
0.799196787148594	10.3738562630177\\
0.807228915662651	10.505518410802\\
0.815261044176707	10.6380433652261\\
0.823293172690763	10.7714309561436\\
0.831325301204819	10.9056810201266\\
0.839357429718876	11.0407934001396\\
0.847389558232932	11.1767679452315\\
0.855421686746988	11.3136045102459\\
0.863453815261044	11.4513029555472\\
0.8714859437751	11.5898631467621\\
0.879518072289157	11.7292849545357\\
0.887550200803213	11.8695682543005\\
0.895582329317269	12.0107129260583\\
0.903614457831325	12.1527188541736\\
0.911646586345382	12.2955859271786\\
0.919678714859438	12.4393140375877\\
0.927710843373494	12.5839030817224\\
0.93574297188755	12.7293529595451\\
0.943775100401606	12.8756635745017\\
0.951807228915663	13.0228348333714\\
0.959839357429719	13.1708666461256\\
0.967871485943775	13.3197589257928\\
0.975903614457831	13.4695115883302\\
0.983935742971888	13.6201245525027\\
0.991967871485944	13.7715977397668\\
1	13.9239310741604\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	5.28425644208194\\
-0.991967871485944	5.17145530727262\\
-0.983935742971888	5.05989276513961\\
-0.975903614457831	4.94956880685236\\
-0.967871485943775	4.84048342344517\\
-0.959839357429719	4.73263660581787\\
-0.951807228915663	4.62602834473686\\
-0.943775100401606	4.52065863083641\\
-0.93574297188755	4.41652745462051\\
-0.927710843373494	4.31363480646508\\
-0.919678714859438	4.21198067662075\\
-0.911646586345382	4.11156505521615\\
-0.903614457831325	4.01238793226188\\
-0.895582329317269	3.91444929765511\\
-0.887550200803213	3.81774914118495\\
-0.879518072289157	3.72228745253872\\
-0.8714859437751	3.62806422130903\\
-0.863453815261044	3.53507943700199\\
-0.855421686746988	3.44333308904643\\
-0.847389558232932	3.3528251668045\\
-0.839357429718876	3.26355565958347\\
-0.831325301204819	3.17552455664918\\
-0.823293172690763	3.08873184724104\\
-0.815261044176707	3.00317752058895\\
-0.807228915662651	2.91886156593215\\
-0.799196787148594	2.83578397254034\\
-0.791164658634538	2.75394472973728\\
-0.783132530120482	2.67334382692699\\
-0.775100401606426	2.59398125362308\\
-0.767068273092369	2.51585699948122\\
-0.759036144578313	2.43897105433539\\
-0.751004016064257	2.36332340823799\\
-0.742971887550201	2.28891405150452\\
-0.734939759036145	2.21574297476307\\
-0.726907630522088	2.14381016900926\\
-0.718875502008032	2.07311562566715\\
-0.710843373493976	2.00365933665681\\
-0.70281124497992	1.93544129446913\\
-0.694779116465863	1.86846149224887\\
-0.686746987951807	1.80271992388665\\
-0.678714859437751	1.73821658412089\\
-0.670682730923695	1.67495146865085\\
-0.662650602409639	1.61292457426202\\
-0.654618473895582	1.55213589896503\\
-0.646586345381526	1.49258544214985\\
-0.63855421686747	1.43427320475686\\
-0.630522088353414	1.37719918946663\\
-0.622489959839357	1.32136340091078\\
-0.614457831325301	1.26676584590612\\
-0.606425702811245	1.21340653371481\\
-0.598393574297189	1.16128547633378\\
-0.590361445783133	1.11040268881654\\
-0.582329317269076	1.06075818963155\\
-0.57429718875502	1.01235200106129\\
-0.566265060240964	0.965184149647193\\
-0.558232931726908	0.919254666685803\\
-0.550200803212851	0.874563588782745\\
-0.542168674698795	0.831110958471529\\
-0.534136546184739	0.788896824905461\\
-0.526104417670683	0.747921244631956\\
-0.518072289156627	0.708184282459848\\
-0.51004016064257	0.66968601243183\\
-0.502008032128514	0.632426518915834\\
-0.493975903614458	0.596405897831209\\
-0.485943775100402	0.561624258027837\\
-0.477911646586345	0.528081722839026\\
-0.469879518072289	0.495778431832147\\
-0.461847389558233	0.464714542784626\\
-0.453815261044177	0.434890233917128\\
-0.44578313253012	0.406305706420777\\
-0.437751004016064	0.378961187321021\\
-0.429718875502008	0.352856932727644\\
-0.421686746987952	0.327993231528403\\
-0.413654618473896	0.304370409593284\\
-0.405622489959839	0.281988834567537\\
-0.397590361445783	0.260848921344905\\
-0.389558232931727	0.240951138328195\\
-0.381526104417671	0.22229601460301\\
-0.373493975903614	0.20488414817279\\
-0.365461847389558	0.188716215429932\\
-0.357429718875502	0.173792982069669\\
-0.349397590361446	0.160115315691761\\
-0.34136546184739	0.147684200381155\\
-0.333333333333333	0.136500753614545\\
-0.325301204819277	0.126566245907148\\
-0.317269076305221	0.117882123695874\\
-0.309236947791165	0.110450036054619\\
-0.301204819277108	0.104271865958812\\
-0.293172690763052	0.0993497669649126\\
-0.285140562248996	0.0956862063525714\\
-0.27710843373494	0.0932840160010125\\
-0.269076305220884	0.0921464525468259\\
-0.261044176706827	0.092277268710737\\
-0.253012048192771	0.0936807981018677\\
-0.244979919678715	0.096362056329495\\
-0.236947791164659	0.100326861899004\\
-0.228915662650602	0.105581981171003\\
-0.220883534136546	0.112135302657302\\
-0.21285140562249	0.1199960471586\\
-0.204819277108434	0.129175021766725\\
-0.196787148594378	0.139684927614218\\
-0.188755020080321	0.15154073350875\\
-0.180722891566265	0.164760130277201\\
-0.172690763052209	0.179364083757916\\
-0.164658634538153	0.195377507815233\\
-0.156626506024096	0.212830082198839\\
-0.14859437751004	0.231757242818558\\
-0.140562248995984	0.252201372557738\\
-0.132530120481928	0.274213216118173\\
-0.124497991967871	0.297853526755569\\
-0.116465863453815	0.323194914933272\\
-0.108433734939759	0.350323787501729\\
-0.100401606425703	0.379342100238953\\
-0.0923694779116466	0.410368318984353\\
-0.0843373493975904	0.443536348861135\\
-0.0763052208835341	0.478989976041164\\
-0.0682730923694779	0.516868094228292\\
-0.0602409638554217	0.557271931917038\\
-0.0522088353413654	0.600199117686338\\
-0.0441767068273092	0.645423559600983\\
-0.036144578313253	0.692318076922437\\
-0.0281124497991968	0.739786510564448\\
-0.0200803212851406	0.78741477792732\\
-0.0120481927710844	0.843253959476827\\
-0.00401606425702816	0.95684115344851\\
0.00401606425702816	1.24960626241147\\
0.0120481927710843	1.65723148371759\\
0.0200803212851406	1.97454793629756\\
0.0281124497991967	2.17754572599112\\
0.036144578313253	2.25870492911503\\
0.0441767068273093	2.18711716275495\\
0.0522088353413654	1.97077933619749\\
0.0602409638554218	1.69331699760082\\
0.0682730923694779	1.46459751056028\\
0.0763052208835342	1.34155243674797\\
0.0843373493975903	1.31480262575635\\
0.0923694779116466	1.34794825621075\\
0.100401606425703	1.4093901554377\\
0.108433734939759	1.48062987107706\\
0.116465863453815	1.55319488800169\\
0.124497991967871	1.62410560930464\\
0.132530120481928	1.69285793386196\\
0.140562248995984	1.75986857782\\
0.14859437751004	1.82578579624612\\
0.156626506024096	1.89122443322721\\
0.164658634538153	1.95668664596807\\
0.172690763052209	2.02255556429634\\
0.180722891566265	2.08911301162096\\
0.188755020080321	2.15656178039973\\
0.196787148594378	2.22504561084546\\
0.204819277108434	2.29466513749606\\
0.21285140562249	2.36548994553604\\
0.220883534136546	2.43756743270936\\
0.228915662650602	2.51092922495967\\
0.236947791164659	2.58559578347452\\
0.244979919678715	2.66157969936458\\
0.253012048192771	2.73888804539031\\
0.261044176706827	2.81752405338212\\
0.269076305220884	2.89748831030283\\
0.27710843373494	2.97877961067632\\
0.285140562248996	3.06139556344549\\
0.293172690763052	3.14533302307162\\
0.301204819277108	3.23058839463742\\
0.309236947791165	3.31715784849756\\
0.317269076305221	3.40503746992944\\
0.325301204819277	3.49422336205952\\
0.333333333333333	3.58471171522169\\
0.34136546184739	3.67649885224268\\
0.349397590361446	3.76958125652092\\
0.357429718875502	3.863955587873\\
0.365461847389558	3.9596186897543\\
0.373493975903614	4.05656759046994\\
0.381526104417671	4.15479950027221\\
0.389558232931727	4.25431180571658\\
0.397590361445783	4.35510206226599\\
0.405622489959839	4.45716798585342\\
0.413654618473896	4.56050744390863\\
0.421686746987952	4.66511844620548\\
0.429718875502008	4.77099913577691\\
0.437751004016064	4.87814778006518\\
0.44578313253012	4.98656276241696\\
0.453815261044177	5.09624257399108\\
0.461847389558233	5.20718580611653\\
0.469879518072289	5.31939114311694\\
0.477911646586345	5.4328573556027\\
0.485943775100402	5.5475832942217\\
0.493975903614458	5.66356788385259\\
0.502008032128514	5.7808101182201\\
0.51004016064257	5.89930905490959\\
0.518072289156627	6.01906381075641\\
0.526104417670683	6.14007355758555\\
0.534136546184739	6.26233751827733\\
0.542168674698795	6.38585496313537\\
0.550200803212851	6.51062520653447\\
0.558232931726908	6.63664760382682\\
0.566265060240964	6.76392154848665\\
0.57429718875502	6.8924464694743\\
0.582329317269076	7.02222182880235\\
0.590361445783133	7.15324711928766\\
0.598393574297189	7.28552186247422\\
0.606425702811245	7.41904560671304\\
0.614457831325301	7.55381792538645\\
0.622489959839357	7.68983841526505\\
0.630522088353414	7.82710669498667\\
0.63855421686747	7.96562240364737\\
0.646586345381526	8.1053851994957\\
0.654618473895582	8.2463947587217\\
0.662650602409639	8.38865077433329\\
0.670682730923695	8.53215295511304\\
0.678714859437751	8.67690102464894\\
0.686746987951807	8.82289472043338\\
0.694779116465863	8.97013379302516\\
0.70281124497992	9.11861800526939\\
0.710843373493976	9.26834713157101\\
0.718875502008032	9.41932095721779\\
0.726907630522088	9.57153927774903\\
0.734939759036145	9.72500189836647\\
0.742971887550201	9.87970863338438\\
0.751004016064257	10.0356593057158\\
0.759036144578313	10.1928537463921\\
0.767068273092369	10.3512917941141\\
0.775100401606426	10.5109732948314\\
0.783132530120482	10.671898101349\\
0.791164658634538	10.834066072958\\
0.799196787148594	10.9974770750903\\
0.807228915662651	11.1621309789938\\
0.815261044176707	11.3280276614281\\
0.823293172690763	11.4951670043789\\
0.831325301204819	11.6635488947887\\
0.839357429718876	11.8331732243048\\
0.847389558232932	12.0040398890413\\
0.855421686746988	12.176148789356\\
0.863453815261044	12.3494998296395\\
0.8714859437751	12.5240929181169\\
0.879518072289157	12.6999279666609\\
0.887550200803213	12.8770048906158\\
0.895582329317269	13.0553236086306\\
0.903614457831325	13.2348840425023\\
0.911646586345382	13.4156861170277\\
0.919678714859438	13.5977297598629\\
0.927710843373494	13.7810149013913\\
0.93574297188755	13.9655414745978\\
0.943775100401606	14.1513094149509\\
0.951807228915663	14.3383186602898\\
0.959839357429719	14.5265691507186\\
0.967871485943775	14.7160608285054\\
0.975903614457831	14.9067936379871\\
0.983935742971888	15.0987675254786\\
0.991967871485944	15.2919824391869\\
1	15.4864383291303\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	33.6726410636741\\
-0.991967871485944	33.2371276751806\\
-0.983935742971888	32.8044560070888\\
-0.975903614457831	32.3746260703006\\
-0.967871485943775	31.9476378760718\\
-0.959839357429719	31.5234914360255\\
-0.951807228915663	31.1021867621681\\
-0.943775100401606	30.6837238669042\\
-0.93574297188755	30.2681027630538\\
-0.927710843373494	29.8553234638689\\
-0.919678714859438	29.4453859830523\\
-0.911646586345382	29.0382903347763\\
-0.903614457831325	28.6340365337032\\
-0.895582329317269	28.2326245950059\\
-0.887550200803213	27.8340545343902\\
-0.879518072289157	27.4383263681183\\
-0.8714859437751	27.0454401130334\\
-0.863453815261044	26.6553957865854\\
-0.855421686746988	26.2681934068578\\
-0.847389558232932	25.8838329925971\\
-0.839357429718876	25.5023145632424\\
-0.831325301204819	25.1236381389575\\
-0.823293172690763	24.7478037406646\\
-0.815261044176707	24.3748113900795\\
-0.807228915662651	24.0046611097496\\
-0.799196787148594	23.6373529230926\\
-0.791164658634538	23.2728868544392\\
-0.783132530120482	22.9112629290767\\
-0.775100401606426	22.5524811732961\\
-0.767068273092369	22.1965416144414\\
-0.759036144578313	21.8434442809618\\
-0.751004016064257	21.4931892024676\\
-0.742971887550201	21.1457764097885\\
-0.734939759036145	20.8012059350363\\
-0.726907630522088	20.4594778116709\\
-0.718875502008032	20.1205920745701\\
-0.710843373493976	19.7845487601045\\
-0.70281124497992	19.4513479062165\\
-0.694779116465863	19.1209895525041\\
-0.686746987951807	18.7934737403106\\
-0.678714859437751	18.4688005128195\\
-0.670682730923695	18.146969915156\\
-0.662650602409639	17.8279819944942\\
-0.654618473895582	17.5118368001727\\
-0.646586345381526	17.1985343838166\\
-0.63855421686747	16.8880747994682\\
-0.630522088353414	16.5804581037264\\
-0.622489959839357	16.2756843558953\\
-0.614457831325301	15.9737536181438\\
-0.606425702811245	15.6746659556748\\
-0.598393574297189	15.3784214369074\\
-0.590361445783133	15.085020133671\\
-0.582329317269076	14.7944621214139\\
-0.57429718875502	14.5067474794256\\
-0.566265060240964	14.2218762910762\\
-0.558232931726908	13.9398486440722\\
-0.550200803212851	13.6606646307309\\
-0.542168674698795	13.3843243482756\\
-0.534136546184739	13.1108278991511\\
-0.526104417670683	12.8401753913642\\
-0.518072289156627	12.5723669388475\\
-0.51004016064257	12.3074026618518\\
-0.502008032128514	12.0452826873673\\
-0.493975903614458	11.786007149576\\
-0.485943775100402	11.5295761903385\\
-0.477911646586345	11.275989959717\\
-0.469879518072289	11.0252486165377\\
-0.461847389558233	10.7773523289948\\
-0.453815261044177	10.5323012752999\\
-0.44578313253012	10.290095644379\\
-0.437751004016064	10.0507356366201\\
-0.429718875502008	9.81422146467476\\
-0.421686746987952	9.58055335431662\\
-0.413654618473896	9.34973154535795\\
-0.405622489959839	9.12175629262773\\
-0.397590361445783	8.89662786701164\\
-0.389558232931727	8.67434655655424\\
-0.381526104417671	8.45491266762186\\
-0.373493975903614	8.23832652612263\\
-0.365461847389558	8.02458847877695\\
-0.357429718875502	7.81369889442788\\
-0.349397590361446	7.60565816537501\\
-0.34136546184739	7.40046670870841\\
-0.333333333333333	7.19812496760878\\
-0.325301204819277	6.99863341256687\\
-0.317269076305221	6.80199254245696\\
-0.309236947791165	6.60820288537506\\
-0.301204819277108	6.41726499912005\\
-0.293172690763052	6.22917947115222\\
-0.285140562248996	6.0439469178048\\
-0.27710843373494	5.86156798244473\\
-0.269076305220884	5.6820433321706\\
-0.261044176706827	5.50537365248986\\
-0.253012048192771	5.33155963921648\\
-0.244979919678715	5.16060198655636\\
-0.236947791164659	4.99250136996933\\
-0.228915662650602	4.82725842187299\\
-0.220883534136546	4.66487369752468\\
-0.21285140562249	4.50534762739697\\
-0.204819277108434	4.34868045092383\\
-0.196787148594378	4.19487212445674\\
-0.188755020080321	4.04392219336298\\
-0.180722891566265	3.89582961402628\\
-0.172690763052209	3.7505925054871\\
-0.164658634538153	3.60820780171506\\
-0.156626506024096	3.46867076275446\\
-0.14859437751004	3.33197428433673\\
-0.140562248995984	3.19810791829296\\
-0.132530120481928	3.0670564764665\\
-0.124497991967871	2.93879803406535\\
-0.116465863453815	2.81330106981164\\
-0.108433734939759	2.69052037942468\\
-0.100401606425703	2.5703912933172\\
-0.0923694779116466	2.45282169414295\\
-0.0843373493975904	2.33768161270741\\
-0.0763052208835341	2.22479152484244\\
-0.0682730923694779	2.11391501020503\\
-0.0602409638554217	2.00477506271314\\
-0.0522088353413654	1.89715126929936\\
-0.0441767068273092	1.7912106128289\\
-0.036144578313253	1.68844529043261\\
-0.0281124497991968	1.59488285933973\\
-0.0200803212851406	1.55273232234657\\
-0.0120481927710844	1.90744605535565\\
-0.00401606425702816	3.02490242257492\\
0.00401606425702816	3.67488640307374\\
0.0120481927710843	3.65670928019885\\
0.0200803212851406	3.18700522159806\\
0.0281124497991967	2.22023654774354\\
0.036144578313253	1.24947110991422\\
0.0441767068273093	0.865966111069839\\
0.0522088353413654	0.815158560906654\\
0.0602409638554218	0.791645416203822\\
0.0682730923694779	0.740986416846092\\
0.0763052208835342	0.676823403943457\\
0.0843373493975903	0.610935644825806\\
0.0923694779116466	0.548205011133526\\
0.100401606425703	0.490064772766147\\
0.108433734939759	0.436651147083451\\
0.116465863453815	0.387704181770119\\
0.124497991967871	0.34289492642198\\
0.132530120481928	0.301928955274084\\
0.140562248995984	0.264569390142724\\
0.14859437751004	0.230633631243743\\
0.156626506024096	0.199983362401888\\
0.164658634538153	0.172514404939789\\
0.172690763052209	0.148148266340391\\
0.180722891566265	0.12682560048643\\
0.188755020080321	0.10850130670496\\
0.196787148594378	0.0931409069495826\\
0.204819277108434	0.0807178796988508\\
0.21285140562249	0.0712116968097343\\
0.220883534136546	0.0646063730672609\\
0.228915662650602	0.0608893891655042\\
0.236947791164659	0.0600508872595508\\
0.244979919678715	0.0620830662925828\\
0.253012048192771	0.0669797245218065\\
0.261044176706827	0.074735911151545\\
0.269076305220884	0.085347659349029\\
0.27710843373494	0.09881178035367\\
0.285140562248996	0.11512570374335\\
0.293172690763052	0.134287352793557\\
0.301204819277108	0.156295046682039\\
0.309236947791165	0.181147423352775\\
0.317269076305221	0.208843378370389\\
0.325301204819277	0.23938201622003\\
0.333333333333333	0.272762611345227\\
0.34136546184739	0.308984576844131\\
0.349397590361446	0.348047439218036\\
0.357429718875502	0.38995081792518\\
0.365461847389558	0.434694408766718\\
0.373493975903614	0.482277970341766\\
0.381526104417671	0.532701312970288\\
0.389558232931727	0.585964289608001\\
0.397590361445783	0.642066788375084\\
0.405622489959839	0.701008726396823\\
0.413654618473896	0.762790044714315\\
0.421686746987952	0.827410704070644\\
0.429718875502008	0.894870681415484\\
0.437751004016064	0.965169967000846\\
0.44578313253012	1.03830856196461\\
0.453815261044177	1.11428647631744\\
0.461847389558233	1.19310372726413\\
0.469879518072289	1.2747603378029\\
0.477911646586345	1.35925633555591\\
0.485943775100402	1.44659175179285\\
0.493975903614458	1.53676662061562\\
0.502008032128514	1.62978097827808\\
0.51004016064257	1.7256348626188\\
0.518072289156627	1.82432831258869\\
0.526104417670683	1.9258613678584\\
0.534136546184739	2.03023406849277\\
0.542168674698795	2.13744645468163\\
0.550200803212851	2.24749856651821\\
0.558232931726908	2.3603904438175\\
0.566265060240964	2.47612212596841\\
0.57429718875502	2.59469365181434\\
0.582329317269076	2.71610505955767\\
0.590361445783133	2.8403563866845\\
0.598393574297189	2.96744766990625\\
0.606425702811245	3.09737894511566\\
0.614457831325301	3.23015024735467\\
0.622489959839357	3.36576161079234\\
0.630522088353414	3.50421306871122\\
0.63855421686747	3.64550465350062\\
0.646586345381526	3.78963639665577\\
0.654618473895582	3.93660832878164\\
0.662650602409639	4.08642047960085\\
0.670682730923695	4.23907287796465\\
0.678714859437751	4.39456555186659\\
0.686746987951807	4.55289852845823\\
0.694779116465863	4.71407183406642\\
0.70281124497992	4.87808549421197\\
0.710843373493976	5.04493953362908\\
0.718875502008032	5.21463397628563\\
0.726907630522088	5.3871688454038\\
0.734939759036145	5.56254416348094\\
0.742971887550201	5.74075995231066\\
0.751004016064257	5.92181623300376\\
0.759036144578313	6.10571302600913\\
0.767068273092369	6.29245035113438\\
0.775100401606426	6.48202822756615\\
0.783132530120482	6.67444667389016\\
0.791164658634538	6.86970570811076\\
0.799196787148594	7.0678053476701\\
0.807228915662651	7.26874560946682\\
0.815261044176707	7.47252650987427\\
0.823293172690763	7.67914806475822\\
0.831325301204819	7.88861028949407\\
0.839357429718876	8.10091319898353\\
0.847389558232932	8.31605680767081\\
0.855421686746988	8.5340411295583\\
0.863453815261044	8.75486617822171\\
0.8714859437751	8.97853196682474\\
0.879518072289157	9.20503850813325\\
0.887550200803213	9.43438581452894\\
0.895582329317269	9.66657389802257\\
0.903614457831325	9.90160277026667\\
0.911646586345382	10.1394724425679\\
0.919678714859438	10.3801829258988\\
0.927710843373494	10.6237342309095\\
0.93574297188755	10.8701263679382\\
0.943775100401606	11.1193593470223\\
0.951807228915663	11.3714331779087\\
0.959839357429719	11.626347870063\\
0.967871485943775	11.8841034326797\\
0.975903614457831	12.1446998746909\\
0.983935742971888	12.4081372047755\\
0.991967871485944	12.6744154313671\\
1	12.943534562663\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	4.39996657052637\\
-0.991967871485944	4.30148133921878\\
-0.983935742971888	4.20414193107909\\
-0.975903614457831	4.10794834418449\\
-0.967871485943775	4.01290057658938\\
-0.959839357429719	3.9189986263262\\
-0.951807228915663	3.8262424914064\\
-0.943775100401606	3.73463216982146\\
-0.93574297188755	3.64416765954423\\
-0.927710843373494	3.55484895853032\\
-0.919678714859438	3.46667606471973\\
-0.911646586345382	3.37964897603868\\
-0.903614457831325	3.29376769040172\\
-0.895582329317269	3.20903220571404\\
-0.887550200803213	3.12544251987411\\
-0.879518072289157	3.04299863077659\\
-0.8714859437751	2.96170053631562\\
-0.863453815261044	2.88154823438851\\
-0.855421686746988	2.80254172289977\\
-0.847389558232932	2.72468099976569\\
-0.839357429718876	2.64796606291934\\
-0.831325301204819	2.57239691031623\\
-0.823293172690763	2.49797353994045\\
-0.815261044176707	2.42469594981161\\
-0.807228915662651	2.35256413799246\\
-0.799196787148594	2.28157810259732\\
-0.791164658634538	2.21173784180147\\
-0.783132530120482	2.14304335385145\\
-0.775100401606426	2.07549463707655\\
-0.767068273092369	2.00909168990149\\
-0.759036144578313	1.94383451086034\\
-0.751004016064257	1.87972309861209\\
-0.742971887550201	1.81675745195773\\
-0.734939759036145	1.75493756985917\\
-0.726907630522088	1.69426345146022\\
-0.718875502008032	1.63473509610967\\
-0.710843373493976	1.57635250338696\\
-0.70281124497992	1.51911567313052\\
-0.694779116465863	1.46302460546907\\
-0.686746987951807	1.40807930085644\\
-0.678714859437751	1.35427976010992\\
-0.670682730923695	1.30162598445296\\
-0.662650602409639	1.25011797556237\\
-0.654618473895582	1.19975573562066\\
-0.646586345381526	1.15053926737423\\
-0.63855421686747	1.10246857419786\\
-0.630522088353414	1.05554366016638\\
-0.622489959839357	1.00976453013439\\
-0.614457831325301	0.96513118982486\\
-0.606425702811245	0.921643645927827\\
-0.598393574297189	0.879301906210282\\
-0.590361445783133	0.838105979638729\\
-0.582329317269076	0.798055876515914\\
-0.57429718875502	0.759151608633533\\
-0.566265060240964	0.721393189442931\\
-0.558232931726908	0.684780634246099\\
-0.550200803212851	0.649313960409582\\
-0.542168674698795	0.614993187604321\\
-0.534136546184739	0.58181833807484\\
-0.526104417670683	0.549789436941729\\
-0.518072289156627	0.518906512541912\\
-0.51004016064257	0.489169596811926\\
-0.502008032128514	0.460578725720157\\
-0.493975903614458	0.433133939754952\\
-0.485943775100402	0.406835284476564\\
-0.477911646586345	0.381682811142181\\
-0.469879518072289	0.357676577414738\\
-0.461847389558233	0.334816648167983\\
-0.453815261044177	0.313103096402299\\
-0.44578313253012	0.292536004288245\\
-0.437751004016064	0.273115464357637\\
-0.429718875502008	0.254841580865432\\
-0.421686746987952	0.237714471349765\\
-0.413654618473896	0.221734268422351\\
-0.405622489959839	0.206901121827328\\
-0.397590361445783	0.193215200813614\\
-0.389558232931727	0.180676696874342\\
-0.381526104417671	0.169285826917093\\
-0.373493975903614	0.159042836941103\\
-0.365461847389558	0.14994800631259\\
-0.357429718875502	0.142001652747773\\
-0.349397590361446	0.135204138135554\\
-0.34136546184739	0.129555875359462\\
-0.333333333333333	0.125057336312424\\
-0.325301204819277	0.12170906133995\\
-0.317269076305221	0.119511670399565\\
-0.309236947791165	0.118465876289318\\
-0.301204819277108	0.118572500379666\\
-0.293172690763052	0.119832491385321\\
-0.285140562248996	0.122246947842831\\
-0.27710843373494	0.125817145123342\\
-0.269076305220884	0.130544568018543\\
-0.261044176706827	0.136430950204536\\
-0.253012048192771	0.143478322231384\\
-0.244979919678715	0.151689070129216\\
-0.236947791164659	0.161066007297165\\
-0.228915662650602	0.171612463092422\\
-0.220883534136546	0.183332392521901\\
-0.21285140562249	0.196230512738336\\
-0.204819277108434	0.210312473765074\\
-0.196787148594378	0.225585073169008\\
-0.188755020080321	0.242056527474715\\
-0.180722891566265	0.259736817248658\\
-0.172690763052209	0.278638128371312\\
-0.164658634538153	0.298775419596517\\
-0.156626506024096	0.320167156810507\\
-0.14859437751004	0.342836268454591\\
-0.140562248995984	0.366811395715819\\
-0.132530120481928	0.392128537089902\\
-0.124497991967871	0.418833222017075\\
-0.116465863453815	0.446983395149622\\
-0.108433734939759	0.476653254336188\\
-0.100401606425703	0.507938364484718\\
-0.0923694779116466	0.540962469469792\\
-0.0843373493975904	0.575886554712579\\
-0.0763052208835341	0.612920918403429\\
-0.0682730923694779	0.652341489286645\\
-0.0602409638554217	0.69451320428909\\
-0.0522088353413654	0.739929100804486\\
-0.0441767068273092	0.789295601460564\\
-0.036144578313253	0.843773221421883\\
-0.0281124497991968	0.905742580392324\\
-0.0200803212851406	0.981123389753121\\
-0.0120481927710844	1.08428399946425\\
-0.00401606425702816	1.23615800341571\\
0.00401606425702816	1.42490325296754\\
0.0120481927710843	1.57868106462302\\
0.0200803212851406	1.6366026166768\\
0.0281124497991967	1.59540844987725\\
0.036144578313253	1.50092018542955\\
0.0441767068273093	1.41347623223382\\
0.0522088353413654	1.36728640137847\\
0.0602409638554218	1.36369876465665\\
0.0682730923694779	1.38966831402653\\
0.0763052208835342	1.43246875226206\\
0.0843373493975903	1.48393096550125\\
0.0923694779116466	1.53971276141086\\
0.100401606425703	1.5977509025717\\
0.108433734939759	1.65715141839295\\
0.116465863453815	1.717571633584\\
0.124497991967871	1.7789122063461\\
0.132530120481928	1.841172854317\\
0.140562248995984	1.90438784945301\\
0.14859437751004	1.96859870752578\\
0.156626506024096	2.03384366381856\\
0.164658634538153	2.1001544487196\\
0.172690763052209	2.167556051003\\
0.180722891566265	2.23606755723865\\
0.188755020080321	2.30570325342382\\
0.196787148594378	2.37647366851543\\
0.204819277108434	2.44838645557391\\
0.21285140562249	2.5214470960656\\
0.220883534136546	2.59565944635077\\
0.228915662650602	2.67102615454581\\
0.236947791164659	2.74754897531428\\
0.244979919678715	2.8252290061488\\
0.253012048192771	2.90406686407784\\
0.261044176706827	2.98406281751586\\
0.269076305220884	3.06521688448399\\
0.27710843373494	3.14752890567285\\
0.285140562248996	3.23099859870051\\
0.293172690763052	3.31562559831504\\
0.301204819277108	3.40140948608797\\
0.309236947791165	3.48834981224616\\
0.317269076305221	3.57644611162063\\
0.325301204819277	3.66569791519248\\
0.333333333333333	3.75610475834458\\
0.34136546184739	3.84766618665144\\
0.349397590361446	3.94038175983216\\
0.357429718875502	4.03425105433736\\
0.365461847389558	4.12927366492402\\
0.373493975903614	4.22544920548573\\
0.381526104417671	4.32277730933941\\
0.389558232931727	4.42125762912036\\
0.397590361445783	4.52088983639981\\
0.405622489959839	4.6216736211108\\
0.413654618473896	4.72360869084657\\
0.421686746987952	4.82669477007952\\
0.429718875502008	4.93093159933615\\
0.437751004016064	5.03631893435403\\
0.44578313253012	5.14285654523996\\
0.453815261044177	5.2505442156426\\
0.461847389558233	5.3593817419492\\
0.469879518072289	5.46936893251273\\
0.477911646586345	5.5805056069134\\
0.485943775100402	5.69279159525702\\
0.493975903614458	5.80622673751114\\
0.502008032128514	5.92081088287916\\
0.51004016064257	6.03654388921175\\
0.518072289156627	6.15342562245467\\
0.526104417670683	6.27145595613164\\
0.534136546184739	6.39063477086052\\
0.542168674698795	6.51096195390142\\
0.550200803212851	6.63243739873472\\
0.558232931726908	6.75506100466743\\
0.566265060240964	6.87883267646604\\
0.57429718875502	7.00375232401428\\
0.582329317269076	7.12981986199408\\
0.590361445783133	7.25703520958825\\
0.598393574297189	7.38539829020328\\
0.606425702811245	7.51490903121101\\
0.614457831325301	7.6455673637078\\
0.622489959839357	7.77737322228987\\
0.630522088353414	7.91032654484392\\
0.63855421686747	8.04442727235156\\
0.646586345381526	8.17967534870702\\
0.654618473895582	8.31607072054675\\
0.662650602409639	8.45361333709045\\
0.670682730923695	8.59230314999237\\
0.678714859437751	8.73214011320245\\
0.686746987951807	8.87312418283641\\
0.694779116465863	9.01525531705415\\
0.70281124497992	9.15853347594608\\
0.710843373493976	9.30295862142652\\
0.718875502008032	9.44853071713397\\
0.726907630522088	9.5952497283375\\
0.734939759036145	9.74311562184909\\
0.742971887550201	9.89212836594128\\
0.751004016064257	10.04228793027\\
0.759036144578313	10.193594285802\\
0.767068273092369	10.3460474047465\\
0.775100401606426	10.4996472604915\\
0.783132530120482	10.6543938275434\\
0.791164658634538	10.8102870814698\\
0.799196787148594	10.9673269988472\\
0.807228915662651	11.1255135572095\\
0.815261044176707	11.2848467350016\\
0.823293172690763	11.4453265115345\\
0.831325301204819	11.6069528669427\\
0.839357429718876	11.7697257821453\\
0.847389558232932	11.933645238808\\
0.855421686746988	12.0987112193075\\
0.863453815261044	12.2649237066986\\
0.8714859437751	12.4322826846823\\
0.879518072289157	12.6007881375756\\
0.887550200803213	12.7704400502838\\
0.895582329317269	12.9412384082733\\
0.903614457831325	13.1131831975463\\
0.911646586345382	13.2862744046168\\
0.919678714859438	13.4605120164879\\
0.927710843373494	13.6358960206302\\
0.93574297188755	13.8124264049614\\
0.943775100401606	13.9901031578267\\
0.951807228915663	14.1689262679804\\
0.959839357429719	14.3488957245686\\
0.967871485943775	14.5300115171124\\
0.975903614457831	14.712273635492\\
0.983935742971888	14.895682069932\\
0.991967871485944	15.0802368109868\\
1	15.2659378495272\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	31.5990968394554\\
-0.991967871485944	31.1823577545324\\
-0.983935742971888	30.7683896876079\\
-0.975903614457831	30.3571926256765\\
-0.967871485943775	29.94876655529\\
-0.959839357429719	29.5431114625382\\
-0.951807228915663	29.1402273330288\\
-0.943775100401606	28.7401141518667\\
-0.93574297188755	28.3427719036322\\
-0.927710843373494	27.948200572357\\
-0.919678714859438	27.5564001415006\\
-0.911646586345382	27.1673705939241\\
-0.903614457831325	26.781111911863\\
-0.895582329317269	26.397624076899\\
-0.887550200803213	26.0169070699291\\
-0.879518072289157	25.6389608711343\\
-0.8714859437751	25.2637854599456\\
-0.863453815261044	24.8913808150086\\
-0.855421686746988	24.5217469141455\\
-0.847389558232932	24.1548837343157\\
-0.839357429718876	23.7907912515735\\
-0.831325301204819	23.4294694410234\\
-0.823293172690763	23.0709182767729\\
-0.815261044176707	22.7151377318826\\
-0.807228915662651	22.3621277783127\\
-0.799196787148594	22.0118883868672\\
-0.791164658634538	21.6644195271334\\
-0.783132530120482	21.3197211674188\\
-0.775100401606426	20.9777932746833\\
-0.767068273092369	20.6386358144674\\
-0.759036144578313	20.3022487508159\\
-0.751004016064257	19.968632046196\\
-0.742971887550201	19.637785661411\\
-0.734939759036145	19.3097095555074\\
-0.726907630522088	18.9844036856764\\
-0.718875502008032	18.6618680071485\\
-0.710843373493976	18.3421024730805\\
-0.70281124497992	18.0251070344356\\
-0.694779116465863	17.7108816398543\\
-0.686746987951807	17.3994262355164\\
-0.678714859437751	17.0907407649934\\
-0.670682730923695	16.78482516909\\
-0.662650602409639	16.4816793856737\\
-0.654618473895582	16.1813033494927\\
-0.646586345381526	15.8836969919793\\
-0.63855421686747	15.5888602410386\\
-0.630522088353414	15.2967930208215\\
-0.622489959839357	15.0074952514793\\
-0.614457831325301	14.7209668489002\\
-0.606425702811245	14.4372077244233\\
-0.598393574297189	14.1562177845311\\
-0.590361445783133	13.8779969305163\\
-0.582329317269076	13.6025450581207\\
-0.57429718875502	13.329862057145\\
-0.566265060240964	13.0599478110249\\
-0.558232931726908	12.7928021963706\\
-0.550200803212851	12.5284250824673\\
-0.542168674698795	12.2668163307311\\
-0.534136546184739	12.0079757941163\\
-0.526104417670683	11.7519033164699\\
-0.518072289156627	11.4985987318261\\
-0.51004016064257	11.2480618636362\\
-0.502008032128514	11.0002925239253\\
-0.493975903614458	10.7552905123691\\
-0.485943775100402	10.5130556152815\\
-0.477911646586345	10.2735876045021\\
-0.469879518072289	10.0368862361739\\
-0.461847389558233	9.80295124939716\\
-0.453815261044177	9.57178236474567\\
-0.44578313253012	9.3433792826289\\
-0.437751004016064	9.1177416814815\\
-0.429718875502008	8.89486921575937\\
-0.421686746987952	8.67476151371842\\
-0.413654618473896	8.45741817494888\\
-0.405622489959839	8.24283876763455\\
-0.397590361445783	8.03102282550154\\
-0.389558232931727	7.82196984441682\\
-0.381526104417671	7.61567927859055\\
-0.373493975903614	7.41215053633002\\
-0.365461847389558	7.21138297528565\\
-0.357429718875502	7.01337589712058\\
-0.349397590361446	6.81812854152616\\
-0.34136546184739	6.62564007949414\\
-0.333333333333333	6.43590960574447\\
-0.325301204819277	6.24893613019315\\
-0.317269076305221	6.06471856832972\\
-0.309236947791165	5.88325573035705\\
-0.301204819277108	5.7045463089287\\
-0.293172690763052	5.52858886530131\\
-0.285140562248996	5.35538181370283\\
-0.27710843373494	5.18492340370436\\
-0.269076305220884	5.01721170037669\\
-0.261044176706827	4.85224456201948\\
-0.253012048192771	4.6900196152794\\
-0.244979919678715	4.53053422753872\\
-0.236947791164659	4.37378547658133\\
-0.228915662650602	4.21977011776398\\
-0.220883534136546	4.06848454929495\\
-0.21285140562249	3.91992477683969\\
-0.204819277108434	3.77408637967492\\
-0.196787148594378	3.63096448222532\\
-0.188755020080321	3.49055373739733\\
-0.180722891566265	3.35284833224631\\
-0.172690763052209	3.21784203309079\\
-0.164658634538153	3.08552829768735\\
-0.156626506024096	2.95590049883755\\
-0.14859437751004	2.82895233049922\\
-0.140562248995984	2.70467850978394\\
-0.132530120481928	2.58307595440938\\
-0.124497991967871	2.46414571590155\\
-0.116465863453815	2.34789609338303\\
-0.108433734939759	2.23434753321611\\
-0.100401606425703	2.123540059508\\
-0.0923694779116466	2.01554378920824\\
-0.0843373493975904	1.91047172864265\\
-0.0763052208835341	1.80848987352468\\
-0.0682730923694779	1.70981407207844\\
-0.0602409638554217	1.61472379606276\\
-0.0522088353413654	1.52413914164014\\
-0.0441767068273092	1.44526746920119\\
-0.036144578313253	1.42811637613292\\
-0.0281124497991968	1.68795307152216\\
-0.0200803212851406	2.48715084641451\\
-0.0120481927710844	3.27254239495922\\
-0.00401606425702816	3.41248074638893\\
0.00401606425702816	2.99635324740272\\
0.0120481927710843	2.11379905489096\\
0.0200803212851406	1.2441245844542\\
0.0281124497991967	0.869247287316366\\
0.036144578313253	0.741128040810906\\
0.0441767068273093	0.67030854050334\\
0.0522088353413654	0.613796634009549\\
0.0602409638554218	0.562624051074382\\
0.0682730923694779	0.514448412019976\\
0.0763052208835342	0.468630341294015\\
0.0843373493975903	0.425058498499824\\
0.0923694779116466	0.383784310513691\\
0.100401606425703	0.344897483781828\\
0.108433734939759	0.308484727850334\\
0.116465863453815	0.274618318780047\\
0.124497991967871	0.243355047282065\\
0.132530120481928	0.214738354778408\\
0.140562248995984	0.188801062602759\\
0.14859437751004	0.165567839779077\\
0.156626506024096	0.145057199868167\\
0.164658634538153	0.127283041023718\\
0.172690763052209	0.11225580726576\\
0.180722891566265	0.0999833552177109\\
0.188755020080321	0.0904715986466317\\
0.196787148594378	0.083724987788174\\
0.204819277108434	0.0797468665802333\\
0.21285140562249	0.0785397398064137\\
0.220883534136546	0.0801054736778009\\
0.228915662650602	0.0844454470930766\\
0.236947791164659	0.0915606662094892\\
0.244979919678715	0.101451851600593\\
0.253012048192771	0.114119504835046\\
0.261044176706827	0.129563959532809\\
0.269076305220884	0.147785420656926\\
0.27710843373494	0.168783994847764\\
0.285140562248996	0.192559713906381\\
0.293172690763052	0.219112553015966\\
0.301204819277108	0.248442444905577\\
0.309236947791165	0.280549290873137\\
0.317269076305221	0.31543296936904\\
0.325301204819277	0.353093342679198\\
0.333333333333333	0.39353026212315\\
0.34136546184739	0.436743572089121\\
0.349397590361446	0.482733113156223\\
0.357429718875502	0.531498724498953\\
0.365461847389558	0.583040245726674\\
0.373493975903614	0.637357518277946\\
0.381526104417671	0.694450386464012\\
0.389558232931727	0.754318698235826\\
0.397590361445783	0.816962305733491\\
0.405622489959839	0.882381065664654\\
0.413654618473896	0.95057483954888\\
0.421686746987952	1.02154349385733\\
0.429718875502008	1.09528690007116\\
0.437751004016064	1.17180493467713\\
0.44578313253012	1.25109747911533\\
0.453815261044177	1.33316441969066\\
0.461847389558233	1.41800564745754\\
0.469879518072289	1.50562105808517\\
0.477911646586345	1.59601055170926\\
0.485943775100402	1.68917403277488\\
0.493975903614458	1.78511140987409\\
0.502008032128514	1.88382259558109\\
0.51004016064257	1.98530750628734\\
0.518072289156627	2.08956606203809\\
0.526104417670683	2.19659818637181\\
0.534136546184739	2.30640380616337\\
0.542168674698795	2.41898285147182\\
0.550200803212851	2.53433525539298\\
0.558232931726908	2.65246095391761\\
0.566265060240964	2.7733598857949\\
0.57429718875502	2.8970319924017\\
0.582329317269076	3.02347721761737\\
0.590361445783133	3.15269550770427\\
0.598393574297189	3.28468681119365\\
0.606425702811245	3.41945107877704\\
0.614457831325301	3.55698826320281\\
0.622489959839357	3.6972983191778\\
0.630522088353414	3.84038120327377\\
0.63855421686747	3.9862368738386\\
0.646586345381526	4.1348652909119\\
0.654618473895582	4.28626641614491\\
0.662650602409639	4.44044021272449\\
0.670682730923695	4.59738664530101\\
0.678714859437751	4.75710567991988\\
0.686746987951807	4.91959728395663\\
0.694779116465863	5.08486142605532\\
0.70281124497992	5.25289807607011\\
0.710843373493976	5.42370720500978\\
0.718875502008032	5.59728878498514\\
0.726907630522088	5.77364278915911\\
0.734939759036145	5.95276919169934\\
0.742971887550201	6.13466796773322\\
0.751004016064257	6.3193390933052\\
0.759036144578313	6.5067825453362\\
0.767068273092369	6.69699830158518\\
0.775100401606426	6.88998634061248\\
0.783132530120482	7.08574664174509\\
0.791164658634538	7.28427918504365\\
0.799196787148594	7.48558395127095\\
0.807228915662651	7.68966092186219\\
0.815261044176707	7.89651007889648\\
0.823293172690763	8.10613140506985\\
0.831325301204819	8.31852488366955\\
0.839357429718876	8.53369049854954\\
0.847389558232932	8.75162823410721\\
0.855421686746988	8.97233807526117\\
0.863453815261044	9.19582000743009\\
0.8714859437751	9.42207401651256\\
0.879518072289157	9.65110008886791\\
0.887550200803213	9.88289821129779\\
0.895582329317269	10.1174683710288\\
0.903614457831325	10.3548105556959\\
0.911646586345382	10.5949247533261\\
0.919678714859438	10.837810952324\\
0.927710843373494	11.0834691414563\\
0.93574297188755	11.3318993098391\\
0.943775100401606	11.5831014469236\\
0.951807228915663	11.8370755424842\\
0.959839357429719	12.093821586606\\
0.967871485943775	12.3533395696736\\
0.975903614457831	12.6156294823596\\
0.983935742971888	12.8806913156143\\
0.991967871485944	13.1485250606556\\
1	13.4191307089593\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	25.7326246319816\\
-0.991967871485944	25.3984556849985\\
-0.983935742971888	25.0664742789296\\
-0.975903614457831	24.7366804021202\\
-0.967871485943775	24.4090740425462\\
-0.959839357429719	24.0836551878005\\
-0.951807228915663	23.7604238250769\\
-0.943775100401606	23.4393799411545\\
-0.93574297188755	23.1205235223809\\
-0.927710843373494	22.8038545546546\\
-0.919678714859438	22.4893730234065\\
-0.911646586345382	22.1770789135808\\
-0.903614457831325	21.8669722096144\\
-0.895582329317269	21.5590528954157\\
-0.887550200803213	21.2533209543425\\
-0.879518072289157	20.9497763691782\\
-0.8714859437751	20.6484191221071\\
-0.863453815261044	20.3492491946888\\
-0.855421686746988	20.0522665678303\\
-0.847389558232932	19.757471221758\\
-0.839357429718876	19.464863135987\\
-0.831325301204819	19.1744422892894\\
-0.823293172690763	18.8862086596606\\
-0.815261044176707	18.6001622242846\\
-0.807228915662651	18.316302959496\\
-0.799196787148594	18.0346308407412\\
-0.791164658634538	17.7551458425369\\
-0.783132530120482	17.4778479384266\\
-0.775100401606426	17.202737100934\\
-0.767068273092369	16.9298133015146\\
-0.759036144578313	16.6590765105045\\
-0.751004016064257	16.3905266970651\\
-0.742971887550201	16.1241638291267\\
-0.734939759036145	15.8599878733265\\
-0.726907630522088	15.5979987949452\\
-0.718875502008032	15.3381965578379\\
-0.710843373493976	15.0805811243625\\
-0.70281124497992	14.8251524553027\\
-0.694779116465863	14.5719105097871\\
-0.686746987951807	14.320855245203\\
-0.678714859437751	14.0719866171051\\
-0.670682730923695	13.8253045791186\\
-0.662650602409639	13.5808090828362\\
-0.654618473895582	13.338500077709\\
-0.646586345381526	13.0983775109299\\
-0.63855421686747	12.8604413273107\\
-0.630522088353414	12.6246914691503\\
-0.622489959839357	12.3911278760954\\
-0.614457831325301	12.1597504849916\\
-0.606425702811245	11.9305592297254\\
-0.598393574297189	11.7035540410556\\
-0.590361445783133	11.4787348464343\\
-0.582329317269076	11.2561015698156\\
-0.57429718875502	11.035654131452\\
-0.566265060240964	10.8173924476776\\
-0.558232931726908	10.6013164306774\\
-0.550200803212851	10.3874259882405\\
-0.542168674698795	10.1757210234981\\
-0.534136546184739	9.96620143464369\\
-0.526104417670683	9.75886711463557\\
-0.518072289156627	9.55371795087961\\
-0.51004016064257	9.35075382489187\\
-0.502008032128514	9.14997461193965\\
-0.493975903614458	8.95138018066015\\
-0.485943775100402	8.75497039265542\\
-0.477911646586345	8.56074510206308\\
-0.469879518072289	8.3687041551019\\
-0.461847389558233	8.1788473895917\\
-0.453815261044177	7.99117463444754\\
-0.44578313253012	7.80568570914846\\
-0.437751004016064	7.6223804231816\\
-0.429718875502008	7.44125857546356\\
-0.421686746987952	7.26231995374155\\
-0.413654618473896	7.08556433397888\\
-0.405622489959839	6.91099147973055\\
-0.397590361445783	6.73860114151758\\
-0.389558232931727	6.56839305621174\\
-0.381526104417671	6.40036694644631\\
-0.373493975903614	6.234522520074\\
-0.365461847389558	6.07085946969993\\
-0.357429718875502	5.90937747232661\\
-0.349397590361446	5.75007618915942\\
-0.34136546184739	5.59295526563629\\
-0.333333333333333	5.43801433176503\\
-0.325301204819277	5.28525300287737\\
-0.317269076305221	5.13467088094258\\
-0.309236947791165	4.98626755662778\\
-0.301204819277108	4.84004261234954\\
-0.293172690763052	4.69599562663859\\
-0.285140562248996	4.55412618023967\\
-0.27710843373494	4.41443386450273\\
-0.269076305220884	4.27691829279932\\
-0.261044176706827	4.1415791159344\\
-0.253012048192771	4.00841604284014\\
-0.244979919678715	3.87742886826036\\
-0.236947791164659	3.74861750970021\\
-0.228915662650602	3.62198205667316\\
-0.220883534136546	3.49752283628962\\
-0.21285140562249	3.37524050057943\\
-0.204819277108434	3.25513614271869\\
-0.196787148594378	3.13721145164356\\
-0.188755020080321	3.02146891745912\\
-0.180722891566265	2.90791210357422\\
-0.172690763052209	2.79654600532665\\
-0.164658634538153	2.68737751805874\\
-0.156626506024096	2.58041603769361\\
-0.14859437751004	2.47567420799653\\
-0.140562248995984	2.3731687976742\\
-0.132530120481928	2.27292160832318\\
-0.124497991967871	2.17496011929763\\
-0.116465863453815	2.07931714148067\\
-0.108433734939759	1.9860278406225\\
-0.100401606425703	1.8951207494498\\
-0.0923694779116466	1.80659679136487\\
-0.0843373493975904	1.72039022022981\\
-0.0763052208835341	1.63633061174003\\
-0.0682730923694779	1.55429710057746\\
-0.0602409638554217	1.47564940815379\\
-0.0522088353413654	1.41091631422243\\
-0.0441767068273092	1.4103347381089\\
-0.036144578313253	1.6279458474144\\
-0.0281124497991968	2.23141182879564\\
-0.0200803212851406	2.92518150003609\\
-0.0120481927710844	3.19596129151155\\
-0.00401606425702816	3.03158875030198\\
0.00401606425702816	2.53013088872959\\
0.0120481927710843	1.73679237394719\\
0.0200803212851406	1.11202639499612\\
0.0281124497991967	0.85908102396094\\
0.036144578313253	0.755641077187601\\
0.0441767068273093	0.690595870520462\\
0.0522088353413654	0.636706621740494\\
0.0602409638554218	0.587300427203726\\
0.0682730923694779	0.540589490653831\\
0.0763052208835342	0.496108305153974\\
0.0843373493975903	0.453770039760714\\
0.0923694779116466	0.413589479716721\\
0.100401606425703	0.375599876112882\\
0.108433734939759	0.339829896222192\\
0.116465863453815	0.306299247300651\\
0.124497991967871	0.275019643855872\\
0.132530120481928	0.245996860374845\\
0.140562248995984	0.219232614002876\\
0.14859437751004	0.194726003466574\\
0.156626506024096	0.172474528184743\\
0.164658634538153	0.152474780825573\\
0.172690763052209	0.134722904865778\\
0.180722891566265	0.119214889459364\\
0.188755020080321	0.10594675415637\\
0.196787148594378	0.0949146601564384\\
0.204819277108434	0.0861149731732314\\
0.21285140562249	0.0795442948412927\\
0.220883534136546	0.075199474007666\\
0.228915662650602	0.073077605459809\\
0.236947791164659	0.0731760210870089\\
0.244979919678715	0.075492276757677\\
0.253012048192771	0.0800241370465121\\
0.261044176706827	0.0867695591782254\\
0.269076305220884	0.0957266770433421\\
0.27710843373494	0.106893785802492\\
0.285140562248996	0.120269327372144\\
0.293172690763052	0.13585187693892\\
0.301204819277108	0.153640130555927\\
0.309236947791165	0.173632893815718\\
0.317269076305221	0.195829071558884\\
0.325301204819277	0.220227658557104\\
0.333333333333333	0.246827731099323\\
0.34136546184739	0.275628439406134\\
0.349397590361446	0.306629000797878\\
0.357429718875502	0.33982869354496\\
0.365461847389558	0.375226851333181\\
0.373493975903614	0.41282285828201\\
0.381526104417671	0.452616144458955\\
0.389558232931727	0.494606181838475\\
0.397590361445783	0.538792480658954\\
0.405622489959839	0.585174586135894\\
0.413654618473896	0.633752075493957\\
0.421686746987952	0.68452455528436\\
0.429718875502008	0.737491658957808\\
0.437751004016064	0.792653044666338\\
0.44578313253012	0.850008393270399\\
0.453815261044177	0.909557406530016\\
0.461847389558233	0.971299805461287\\
0.469879518072289	1.03523532884143\\
0.477911646586345	1.10136373184743\\
0.485943775100402	1.16968478481509\\
0.493975903614458	1.24019827210642\\
0.502008032128514	1.31290399107498\\
0.51004016064257	1.38780175111951\\
0.518072289156627	1.46489137281755\\
0.526104417670683	1.54417268713126\\
0.534136546184739	1.62564553467889\\
0.542168674698795	1.70930976506561\\
0.550200803212851	1.79516523626829\\
0.558232931726908	1.8832118140694\\
0.566265060240964	1.97344937153543\\
0.57429718875502	2.06587778853607\\
0.582329317269076	2.16049695130033\\
0.590361445783133	2.2573067520066\\
0.598393574297189	2.35630708840348\\
0.606425702811245	2.45749786345897\\
0.614457831325301	2.56087898503546\\
0.622489959839357	2.66645036558841\\
0.630522088353414	2.77421192188681\\
0.63855421686747	2.88416357475354\\
0.646586345381526	2.99630524882403\\
0.654618473895582	3.11063687232188\\
0.662650602409639	3.22715837684982\\
0.670682730923695	3.34586969719513\\
0.678714859437751	3.46677077114813\\
0.686746987951807	3.5898615393328\\
0.694779116465863	3.71514194504874\\
0.70281124497992	3.8426119341234\\
0.710843373493976	3.97227145477392\\
0.718875502008032	4.10412045747795\\
0.726907630522088	4.23815889485252\\
0.734939759036145	4.37438672154074\\
0.742971887550201	4.51280389410541\\
0.751004016064257	4.65341037092933\\
0.759036144578313	4.79620611212165\\
0.767068273092369	4.94119107942991\\
0.775100401606426	5.08836523615735\\
0.783132530120482	5.23772854708519\\
0.791164658634538	5.38928097839948\\
0.799196787148594	5.54302249762213\\
0.807228915662651	5.69895307354611\\
0.815261044176707	5.85707267617419\\
0.823293172690763	6.01738127666128\\
0.831325301204819	6.17987884725996\\
0.839357429718876	6.34456536126907\\
0.847389558232932	6.51144079298515\\
0.855421686746988	6.68050511765654\\
0.863453815261044	6.85175831143998\\
0.8714859437751	7.02520035135953\\
0.879518072289157	7.20083121526771\\
0.887550200803213	7.3786508818087\\
0.895582329317269	7.55865933038345\\
0.903614457831325	7.74085654111663\\
0.911646586345382	7.92524249482532\\
0.919678714859438	8.11181717298917\\
0.927710843373494	8.30058055772232\\
0.93574297188755	8.49153263174645\\
0.943775100401606	8.6846733783654\\
0.951807228915663	8.88000278144099\\
0.959839357429719	9.07752082536993\\
0.967871485943775	9.27722749506201\\
0.975903614457831	9.47912277591923\\
0.983935742971888	9.68320665381604\\
0.991967871485944	9.88947911508038\\
1	10.0979401464758\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	27.8893323611488\\
-0.991967871485944	27.5142898417634\\
-0.983935742971888	27.1417917284911\\
-0.975903614457831	26.7718380552118\\
-0.967871485943775	26.4044288571401\\
-0.959839357429719	26.0395641708903\\
-0.951807228915663	25.6772440345454\\
-0.943775100401606	25.31746848773\\
-0.93574297188755	24.9602375716881\\
-0.927710843373494	24.6055513293644\\
-0.919678714859438	24.2534098054919\\
-0.911646586345382	23.9038130466841\\
-0.903614457831325	23.5567611015323\\
-0.895582329317269	23.2122540207108\\
-0.887550200803213	22.8702918570862\\
-0.879518072289157	22.5308746658361\\
-0.8714859437751	22.1940025045735\\
-0.863453815261044	21.8596754334804\\
-0.855421686746988	21.5278935154495\\
-0.847389558232932	21.1986568162357\\
-0.839357429718876	20.8719654046171\\
-0.831325301204819	20.5478193525677\\
-0.823293172690763	20.2262187354407\\
-0.815261044176707	19.9071636321658\\
-0.807228915662651	19.5906541254586\\
-0.799196787148594	19.2766903020463\\
-0.791164658634538	18.9652722529081\\
-0.783132530120482	18.6564000735336\\
-0.775100401606426	18.3500738641996\\
-0.767068273092369	18.0462937302671\\
-0.759036144578313	17.7450597825011\\
-0.751004016064257	17.446372137413\\
-0.742971887550201	17.1502309176301\\
-0.734939759036145	16.8566362522929\\
-0.726907630522088	16.5655882774835\\
-0.718875502008032	16.277087136687\\
-0.710843373493976	15.9911329812906\\
-0.70281124497992	15.7077259711217\\
-0.694779116465863	15.4268662750304\\
-0.686746987951807	15.1485540715198\\
-0.678714859437751	14.872789549429\\
-0.670682730923695	14.5995729086735\\
-0.662650602409639	14.3289043610489\\
-0.654618473895582	14.0607841311045\\
-0.646586345381526	13.7952124570934\\
-0.63855421686747	13.5321895920065\\
-0.630522088353414	13.271715804701\\
-0.622489959839357	13.0137913811299\\
-0.614457831325301	12.7584166256875\\
-0.606425702811245	12.5055918626794\\
-0.598393574297189	12.255317437933\\
-0.590361445783133	12.0075937205639\\
-0.582329317269076	11.762421104914\\
-0.57429718875502	11.5198000126832\\
-0.566265060240964	11.2797308952752\\
-0.558232931726908	11.0422142363839\\
-0.550200803212851	10.8072505548473\\
-0.542168674698795	10.5748404078033\\
-0.534136546184739	10.3449843941831\\
-0.526104417670683	10.1176831585841\\
-0.518072289156627	9.8929373955714\\
-0.51004016064257	9.67074785446165\\
-0.502008032128514	9.45111534465368\\
-0.493975903614458	9.23404074157711\\
-0.485943775100402	9.0195249933432\\
-0.477911646586345	8.80756912819406\\
-0.469879518072289	8.59817426286145\\
-0.461847389558233	8.39134161196445\\
-0.453815261044177	8.18707249859604\\
-0.44578313253012	7.98536836627306\\
-0.437751004016064	7.7862307924539\\
-0.429718875502008	7.58966150386231\\
-0.421686746987952	7.39566239389765\\
-0.413654618473896	7.20423554246131\\
-0.405622489959839	7.01538323858776\\
-0.397590361445783	6.82910800634075\\
-0.389558232931727	6.64541263451984\\
-0.381526104417671	6.46430021082679\\
-0.373493975903614	6.28577416126631\\
-0.365461847389558	6.10983829570796\\
-0.357429718875502	5.93649686072198\\
-0.349397590361446	5.76575460102808\\
-0.34136546184739	5.59761683117425\\
-0.333333333333333	5.43208951940387\\
-0.325301204819277	5.26917938608895\\
-0.317269076305221	5.10889401962556\\
-0.309236947791165	4.95124201332711\\
-0.301204819277108	4.79623312764251\\
-0.293172690763052	4.6438784830044\\
-0.285140562248996	4.49419078982178\\
-0.27710843373494	4.34718462362018\\
-0.269076305220884	4.20287675515703\\
-0.261044176706827	4.06128654755502\\
-0.253012048192771	3.92243643514351\\
-0.244979919678715	3.78635250178274\\
-0.236947791164659	3.65306517987874\\
-0.228915662650602	3.52261009480147\\
-0.220883534136546	3.39502908232411\\
-0.21285140562249	3.2703714075751\\
-0.204819277108434	3.14869520990534\\
-0.196787148594378	3.03006918319458\\
-0.188755020080321	2.91457446397746\\
-0.180722891566265	2.80230661783836\\
-0.172690763052209	2.69337744344992\\
-0.164658634538153	2.58791596547161\\
-0.156626506024096	2.48606728632373\\
-0.14859437751004	2.3879865570216\\
-0.140562248995984	2.29382248404592\\
-0.132530120481928	2.20367903022578\\
-0.124497991967871	2.11753228720095\\
-0.116465863453815	2.03505603117278\\
-0.108433734939759	1.95526409373873\\
-0.100401606425703	1.87579989843104\\
-0.0923694779116466	1.79162313284777\\
-0.0843373493975904	1.69306098111445\\
-0.0763052208835341	1.56531739303881\\
-0.0682730923694779	1.40177987679598\\
-0.0602409638554217	1.27162232969929\\
-0.0522088353413654	1.45617414615424\\
-0.0441767068273092	2.26093464278385\\
-0.036144578313253	3.21780382971195\\
-0.0281124497991968	3.56981651860627\\
-0.0200803212851406	3.37875252966357\\
-0.0120481927710844	2.99605062313346\\
-0.00401606425702816	2.48395642991689\\
0.00401606425702816	1.58823325661132\\
0.0120481927710843	0.837235228370687\\
0.0200803212851406	0.657142637217533\\
0.0281124497991967	0.596110101302485\\
0.036144578313253	0.547710305853984\\
0.0441767068273093	0.499987310059972\\
0.0522088353413654	0.45256083272235\\
0.0602409638554218	0.406454410579977\\
0.0682730923694779	0.362472887011547\\
0.0763052208835342	0.321081207322896\\
0.0843373493975903	0.28251120095895\\
0.0923694779116466	0.246859560126293\\
0.100401606425703	0.214150357467121\\
0.108433734939759	0.184371048153531\\
0.116465863453815	0.1574923017012\\
0.124497991967871	0.133478602510551\\
0.132530120481928	0.11229372126778\\
0.140562248995984	0.0939033787832819\\
0.14859437751004	0.0782763948329273\\
0.156626506024096	0.0653850368779697\\
0.164658634538153	0.0552049622139105\\
0.172690763052209	0.0477149686504735\\
0.180722891566265	0.0428966696583511\\
0.188755020080321	0.040734154822272\\
0.196787148594378	0.0412136659351603\\
0.204819277108434	0.0443233023355225\\
0.21285140562249	0.0500527600850286\\
0.220883534136546	0.0583931049082805\\
0.228915662650602	0.0693365765531899\\
0.236947791164659	0.0828764212912491\\
0.244979919678715	0.0990067490464926\\
0.253012048192771	0.117722411772706\\
0.261044176706827	0.139018899996349\\
0.269076305220884	0.162892254801498\\
0.27710843373494	0.18933899289656\\
0.285140562248996	0.218356042742818\\
0.293172690763052	0.249940690029876\\
0.301204819277108	0.284090531049541\\
0.309236947791165	0.320803432748474\\
0.317269076305221	0.360077498434378\\
0.325301204819277	0.40191103827458\\
0.333333333333333	0.446302543863555\\
0.34136546184739	0.493250666251368\\
0.349397590361446	0.542754196921428\\
0.357429718875502	0.594812051286593\\
0.365461847389558	0.649423254339951\\
0.373493975903614	0.70658692815299\\
0.381526104417671	0.766302280960938\\
0.389558232931727	0.828568597614527\\
0.397590361445783	0.893385231210626\\
0.405622489959839	0.960751595741947\\
0.413654618473896	1.03066715962951\\
0.421686746987952	1.10313144002133\\
0.429718875502008	1.17814399775737\\
0.437751004016064	1.2557044329152\\
0.44578313253012	1.33581238086241\\
0.453815261044177	1.41846750875239\\
0.461847389558233	1.50366951240854\\
0.469879518072289	1.59141811354935\\
0.477911646586345	1.68171305731337\\
0.485943775100402	1.77455411004815\\
0.493975903614458	1.86994105733219\\
0.502008032128514	1.96787370220269\\
0.51004016064257	2.06835186356558\\
0.518072289156627	2.17137537476701\\
0.526104417670683	2.27694408230829\\
0.534136546184739	2.38505784468825\\
0.542168674698795	2.49571653135927\\
0.550200803212851	2.60892002178433\\
0.558232931726908	2.72466820458469\\
0.566265060240964	2.84296097676815\\
0.57429718875502	2.96379824302986\\
0.582329317269076	3.08717991511786\\
0.590361445783133	3.21310591125687\\
0.598393574297189	3.34157615562445\\
0.606425702811245	3.47259057787414\\
0.614457831325301	3.60614911270107\\
0.622489959839357	3.74225169944578\\
0.630522088353414	3.88089828173257\\
0.63855421686747	4.02208880713905\\
0.646586345381526	4.16582322689392\\
0.654618473895582	4.31210149560036\\
0.662650602409639	4.46092357098252\\
0.670682730923695	4.61228941365315\\
0.678714859437751	4.76619898690026\\
0.686746987951807	4.92265225649124\\
0.694779116465863	5.08164919049276\\
0.70281124497992	5.24318975910508\\
0.710843373493976	5.4072739345095\\
0.718875502008032	5.57390169072789\\
0.726907630522088	5.74307300349302\\
0.734939759036145	5.91478785012908\\
0.742971887550201	6.0890462094412\\
0.751004016064257	6.26584806161355\\
0.759036144578313	6.44519338811494\\
0.767068273092369	6.6270821716116\\
0.775100401606426	6.81151439588641\\
0.783132530120482	6.99849004576405\\
0.791164658634538	7.18800910704165\\
0.799196787148594	7.38007156642445\\
0.807228915662651	7.57467741146608\\
0.815261044176707	7.77182663051315\\
0.823293172690763	7.9715192126537\\
0.831325301204819	8.17375514766933\\
0.839357429718876	8.3785344259907\\
0.847389558232932	8.58585703865603\\
0.855421686746988	8.79572297727251\\
0.863453815261044	9.00813223398041\\
0.8714859437751	9.22308480141949\\
0.879518072289157	9.44058067269784\\
0.887550200803213	9.66061984136265\\
0.895582329317269	9.88320230137309\\
0.903614457831325	10.1083280470748\\
0.911646586345382	10.3359970731764\\
0.919678714859438	10.5662093747269\\
0.927710843373494	10.7989649470953\\
0.93574297188755	11.0342637859512\\
0.943775100401606	11.2721058872464\\
0.951807228915663	11.512491247198\\
0.959839357429719	11.7554198622728\\
0.967871485943775	12.0008917291719\\
0.975903614457831	12.248906844817\\
0.983935742971888	12.4994652063373\\
0.991967871485944	12.7525668110572\\
1	13.0082116564847\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	3.96629037770785\\
-0.991967871485944	3.87891542840628\\
-0.983935742971888	3.79253767978655\\
-0.975903614457831	3.70715717616964\\
-0.967871485943775	3.62277396350288\\
-0.959839357429719	3.53938808943367\\
-0.951807228915663	3.45699960338723\\
-0.943775100401606	3.37560855664857\\
-0.93574297188755	3.29521500244894\\
-0.927710843373494	3.21581899605707\\
-0.919678714859438	3.13742059487556\\
-0.911646586345382	3.06001985854257\\
-0.903614457831325	2.98361684903944\\
-0.895582329317269	2.90821163080436\\
-0.887550200803213	2.8338042708526\\
-0.879518072289157	2.76039483890386\\
-0.8714859437751	2.68798340751699\\
-0.863453815261044	2.61657005223272\\
-0.855421686746988	2.54615485172498\\
-0.847389558232932	2.47673788796133\\
-0.839357429718876	2.40831924637315\\
-0.831325301204819	2.34089901603627\\
-0.823293172690763	2.27447728986291\\
-0.815261044176707	2.20905416480553\\
-0.807228915662651	2.14462974207365\\
-0.799196787148594	2.08120412736445\\
-0.791164658634538	2.01877743110825\\
-0.783132530120482	1.95734976873002\\
-0.775100401606426	1.89692126092799\\
-0.767068273092369	1.83749203397078\\
-0.759036144578313	1.77906222001444\\
-0.751004016064257	1.72163195744097\\
-0.742971887550201	1.66520139121997\\
-0.734939759036145	1.60977067329522\\
-0.726907630522088	1.55533996299835\\
-0.718875502008032	1.50190942749156\\
-0.710843373493976	1.44947924224192\\
-0.70281124497992	1.39804959152991\\
-0.694779116465863	1.34762066899481\\
-0.686746987951807	1.29819267822036\\
-0.678714859437751	1.24976583336385\\
-0.670682730923695	1.20234035983263\\
-0.662650602409639	1.15591649501195\\
-0.654618473895582	1.11049448904882\\
-0.646586345381526	1.06607460569677\\
-0.63855421686747	1.02265712322707\\
-0.630522088353414	0.980242335412453\\
-0.622489959839357	0.938830552589993\\
-0.614457831325301	0.898422102810542\\
-0.606425702811245	0.859017333082906\\
-0.598393574297189	0.82061661072178\\
-0.590361445783133	0.783220324809493\\
-0.582329317269076	0.74682888778267\\
-0.57429718875502	0.71144273715619\\
-0.566265060240964	0.677062337398203\\
-0.558232931726908	0.643688181971519\\
-0.550200803212851	0.611320795558472\\
-0.542168674698795	0.579960736488361\\
-0.534136546184739	0.549608599388797\\
-0.526104417670683	0.52026501808489\\
-0.518072289156627	0.491930668773055\\
-0.51004016064257	0.464606273499582\\
-0.502008032128514	0.438292603977778\\
-0.493975903614458	0.412990485781854\\
-0.485943775100402	0.388700802960516\\
-0.477911646586345	0.365424503118867\\
-0.469879518072289	0.343162603023552\\
-0.461847389558233	0.321916194793434\\
-0.453815261044177	0.301686452746479\\
-0.44578313253012	0.2824746409832\\
-0.437751004016064	0.264282121798187\\
-0.429718875502008	0.24711036502412\\
-0.421686746987952	0.23096095842757\\
-0.413654618473896	0.2158356192932\\
-0.405622489959839	0.201736207353034\\
-0.397590361445783	0.188664739240841\\
-0.389558232931727	0.17662340467891\\
-0.381526104417671	0.165614584636347\\
-0.373493975903614	0.155640871735228\\
-0.365461847389558	0.146705093224694\\
-0.357429718875502	0.138810336894357\\
-0.349397590361446	0.131959980358891\\
-0.34136546184739	0.12615772421696\\
-0.333333333333333	0.121407629671955\\
-0.325301204819277	0.117714161301811\\
-0.317269076305221	0.115082235783601\\
-0.309236947791165	0.113517277519274\\
-0.301204819277108	0.113025282276355\\
-0.293172690763052	0.113612890156908\\
-0.285140562248996	0.115287469446075\\
-0.27710843373494	0.118057213175619\\
-0.269076305220884	0.121931250577148\\
-0.261044176706827	0.126919776004766\\
-0.253012048192771	0.133034198389893\\
-0.244979919678715	0.140287314865836\\
-0.236947791164659	0.148693512881226\\
-0.228915662650602	0.158269005925015\\
-0.220883534136546	0.16903210892492\\
-0.21285140562249	0.181003560464336\\
-0.204819277108434	0.19420690018653\\
-0.196787148594378	0.208668911092599\\
-0.188755020080321	0.224420137820818\\
-0.180722891566265	0.241495493270566\\
-0.172690763052209	0.259934966815016\\
-0.164658634538153	0.279784447298971\\
-0.156626506024096	0.301096672077809\\
-0.14859437751004	0.323932307805003\\
-0.140562248995984	0.348361156482076\\
-0.132530120481928	0.374463456071755\\
-0.124497991967871	0.402331199197575\\
-0.116465863453815	0.432069309049308\\
-0.108433734939759	0.463796357818749\\
-0.100401606425703	0.497644233775486\\
-0.0923694779116466	0.533755655374286\\
-0.0843373493975904	0.57227750336876\\
-0.0763052208835341	0.61334623960797\\
-0.0682730923694779	0.657058554461401\\
-0.0602409638554217	0.70341471912567\\
-0.0522088353413654	0.752212415200349\\
-0.0441767068273092	0.802855442275685\\
-0.036144578313253	0.854042405428376\\
-0.0281124497991968	0.90344232224534\\
-0.0200803212851406	0.948513934978325\\
-0.0120481927710844	0.995765533454014\\
-0.00401606425702816	1.11044758915589\\
0.00401606425702816	1.48067180627373\\
0.0120481927710843	1.98450809844602\\
0.0200803212851406	2.33180277296365\\
0.0281124497991967	2.5875730805449\\
0.036144578313253	2.80755911551601\\
0.0441767068273093	2.98078892714679\\
0.0522088353413654	3.06463251717698\\
0.0602409638554218	3.01348051745924\\
0.0682730923694779	2.81249292459518\\
0.0763052208835342	2.50147730549902\\
0.0843373493975903	2.16132133666427\\
0.0923694779116466	1.86894418772296\\
0.100401606425703	1.66289462791488\\
0.108433734939759	1.54322537735261\\
0.116465863453815	1.49056985014977\\
0.124497991967871	1.48283949832942\\
0.132530120481928	1.50268597203657\\
0.140562248995984	1.53862245815725\\
0.14859437751004	1.58373838283605\\
0.156626506024096	1.63411534662173\\
0.164658634538153	1.68762013287984\\
0.172690763052209	1.74312939397627\\
0.180722891566265	1.80007178947334\\
0.188755020080321	1.85816995732157\\
0.196787148594378	1.91729919600203\\
0.204819277108434	1.97741160410028\\
0.21285140562249	2.03849607519453\\
0.220883534136546	2.10055763370266\\
0.228915662650602	2.16360707557058\\
0.236947791164659	2.22765602687549\\
0.244979919678715	2.29271479946075\\
0.253012048192771	2.3587916495478\\
0.261044176706827	2.42589270586643\\
0.269076305220884	2.49402218787486\\
0.27710843373494	2.56318272322291\\
0.285140562248996	2.63337567309747\\
0.293172690763052	2.70460142573233\\
0.301204819277108	2.77685964444237\\
0.309236947791165	2.85014946908455\\
0.317269076305221	2.92446967533407\\
0.325301204819277	2.99981879807115\\
0.333333333333333	3.07619522534997\\
0.34136546184739	3.15359726883434\\
0.349397590361446	3.23202321572816\\
0.357429718875502	3.31147136634263\\
0.365461847389558	3.39194006063273\\
0.373493975903614	3.47342769634229\\
0.381526104417671	3.55593274082306\\
0.389558232931727	3.63945373813113\\
0.397590361445783	3.72398931263573\\
0.405622489959839	3.8095381700868\\
0.413654618473896	3.89609909686201\\
0.421686746987952	3.98367095793941\\
0.429718875502008	4.07225269400693\\
0.437751004016064	4.16184331801638\\
0.44578313253012	4.25244191141033\\
0.453815261044177	4.34404762018953\\
0.461847389558233	4.43665965094249\\
0.469879518072289	4.53027726692402\\
0.477911646586345	4.62489978424282\\
0.485943775100402	4.7205265681989\\
0.493975903614458	4.81715702979627\\
0.502008032128514	4.91479062244586\\
0.51004016064257	5.01342683886531\\
0.518072289156627	5.11306520817653\\
0.526104417670683	5.21370529319805\\
0.534136546184739	5.31534668792585\\
0.542168674698795	5.41798901519497\\
0.550200803212851	5.52163192451279\\
0.558232931726908	5.62627509005401\\
0.566265060240964	5.73191820880759\\
0.57429718875502	5.8385609988654\\
0.582329317269076	5.94620319784294\\
0.590361445783133	6.05484456142243\\
0.598393574297189	6.16448486200946\\
0.606425702811245	6.27512388749437\\
0.614457831325301	6.38676144011051\\
0.622489959839357	6.49939733538164\\
0.630522088353414	6.61303140115153\\
0.63855421686747	6.72766347668924\\
0.646586345381526	6.84329341186391\\
0.654618473895582	6.95992106638356\\
0.662650602409639	7.07754630909275\\
0.670682730923695	7.19616901732427\\
0.678714859437751	7.31578907630051\\
0.686746987951807	7.43640637858057\\
0.694779116465863	7.55802082354932\\
0.70281124497992	7.6806323169451\\
0.710843373493976	7.80424077042285\\
0.718875502008032	7.92884610115004\\
0.726907630522088	8.05444823143243\\
0.734939759036145	8.18104708836774\\
0.742971887550201	8.30864260352455\\
0.751004016064257	8.43723471264476\\
0.759036144578313	8.56682335536769\\
0.767068273092369	8.69740847497395\\
0.775100401606426	8.82899001814781\\
0.783132530120482	8.96156793475648\\
0.791164658634538	9.09514217764496\\
0.799196787148594	9.22971270244534\\
0.807228915662651	9.36527946739956\\
0.815261044176707	9.50184243319427\\
0.823293172690763	9.63940156280731\\
0.831325301204819	9.77795682136457\\
0.839357429718876	9.91750817600667\\
0.847389558232932	10.0580555957647\\
0.855421686746988	10.1995990514442\\
0.863453815261044	10.342138515517\\
0.8714859437751	10.4856739620206\\
0.879518072289157	10.6302053664632\\
0.887550200803213	10.7757327057361\\
0.895582329317269	10.922255958031\\
0.903614457831325	11.0697751027633\\
0.911646586345382	11.2182901204999\\
0.919678714859438	11.3678009928914\\
0.927710843373494	11.5183077026096\\
0.93574297188755	11.6698102332877\\
0.943775100401606	11.8223085694655\\
0.951807228915663	11.9758026965366\\
0.959839357429719	12.1302926007006\\
0.967871485943775	12.2857782689166\\
0.975903614457831	12.4422596888606\\
0.983935742971888	12.5997368488853\\
0.991967871485944	12.7582097379819\\
1	12.9176783457451\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	5.88032337726015\\
-0.991967871485944	5.75425631203377\\
-0.983935742971888	5.62957226081191\\
-0.975903614457831	5.50627124393681\\
-0.967871485943775	5.38435328251806\\
-0.959839357429719	5.26381839846835\\
-0.951807228915663	5.14466661454116\\
-0.943775100401606	5.0268979543705\\
-0.93574297188755	4.91051244251299\\
-0.927710843373494	4.79551010449227\\
-0.919678714859438	4.68189096684595\\
-0.911646586345382	4.56965505717532\\
-0.903614457831325	4.45880240419786\\
-0.895582329317269	4.34933303780296\\
-0.887550200803213	4.24124698911088\\
-0.879518072289157	4.13454429053519\\
-0.8714859437751	4.02922497584909\\
-0.863453815261044	3.9252890802557\\
-0.855421686746988	3.82273664046267\\
-0.847389558232932	3.72156769476147\\
-0.839357429718876	3.62178228311157\\
-0.831325301204819	3.52338044723006\\
-0.823293172690763	3.42636223068683\\
-0.815261044176707	3.33072767900608\\
-0.807228915662651	3.23647683977424\\
-0.799196787148594	3.14360976275514\\
-0.791164658634538	3.05212650001273\\
-0.783132530120482	2.96202710604206\\
-0.775100401606426	2.87331163790914\\
-0.767068273092369	2.78598015540031\\
-0.759036144578313	2.70003272118203\\
-0.751004016064257	2.61546940097169\\
-0.742971887550201	2.53229026372062\\
-0.734939759036145	2.45049538181001\\
-0.726907630522088	2.37008483126102\\
-0.718875502008032	2.29105869196019\\
-0.710843373493976	2.2134170479014\\
-0.70281124497992	2.13715998744586\\
-0.694779116465863	2.06228760360169\\
-0.686746987951807	1.98879999432471\\
-0.678714859437751	1.91669726284241\\
-0.670682730923695	1.84597951800315\\
-0.662650602409639	1.77664687465281\\
-0.654618473895582	1.70869945404145\\
-0.646586345381526	1.64213738426278\\
-0.63855421686747	1.57696080072938\\
-0.630522088353414	1.51316984668725\\
-0.622489959839357	1.45076467377322\\
-0.614457831325301	1.38974544261962\\
-0.606425702811245	1.33011232351059\\
-0.598393574297189	1.27186549709544\\
-0.590361445783133	1.2150051551645\\
-0.582329317269076	1.15953150149407\\
-0.57429718875502	1.10544475276748\\
-0.566265060240964	1.05274513958016\\
-0.558232931726908	1.00143290753781\\
-0.550200803212851	0.951508318457446\\
-0.542168674698795	0.902971651682613\\
-0.534136546184739	0.855823205525348\\
-0.526104417670683	0.810063298849041\\
-0.518072289156627	0.765692272808149\\
-0.51004016064257	0.722710492762803\\
-0.502008032128514	0.681118350388692\\
-0.493975903614458	0.640916266005302\\
-0.485943775100402	0.602104691148738\\
-0.477911646586345	0.56468411141887\\
-0.469879518072289	0.528655049634765\\
-0.461847389558233	0.494018069337044\\
-0.453815261044177	0.460773778681404\\
-0.44578313253012	0.428922834773929\\
-0.437751004016064	0.398465948506256\\
-0.429718875502008	0.369403889957403\\
-0.421686746987952	0.341737494439156\\
-0.413654618473896	0.315467669273849\\
-0.405622489959839	0.29059540140727\\
-0.397590361445783	0.267121765975844\\
-0.389558232931727	0.245047935966558\\
-0.381526104417671	0.224375193130917\\
-0.373493975903614	0.205104940341308\\
-0.365461847389558	0.187238715610213\\
-0.357429718875502	0.170778208031046\\
-0.349397590361446	0.155725275944993\\
-0.34136546184739	0.142081967692957\\
-0.333333333333333	0.129850545377343\\
-0.325301204819277	0.119033512137408\\
-0.317269076305221	0.109633643537284\\
-0.309236947791165	0.101654023781236\\
-0.301204819277108	0.0950980876107978\\
-0.293172690763052	0.0899696689090205\\
-0.285140562248996	0.0862730572451746\\
-0.27710843373494	0.0840130638479626\\
-0.269076305220884	0.0831950988077129\\
-0.261044176706827	0.0838252616921615\\
-0.253012048192771	0.0859104482336769\\
-0.244979919678715	0.0894584763297935\\
-0.236947791164659	0.094478235320442\\
-0.228915662650602	0.100979863397036\\
-0.220883534136546	0.108974959100147\\
-0.21285140562249	0.118476834220478\\
-0.204819277108434	0.129500817085203\\
-0.196787148594378	0.142064617244442\\
-0.188755020080321	0.15618876502205\\
-0.180722891566265	0.171897142290233\\
-0.172690763052209	0.189217624141713\\
-0.164658634538153	0.208182854715591\\
-0.156626506024096	0.228831183880733\\
-0.14859437751004	0.251207793896023\\
-0.140562248995984	0.275366044700462\\
-0.132530120481928	0.301369059476402\\
-0.124497991967871	0.329291551483009\\
-0.116465863453815	0.359221845294637\\
-0.108433734939759	0.39126394467486\\
-0.100401606425703	0.425539296510609\\
-0.0923694779116466	0.462187503782187\\
-0.0843373493975904	0.501364481071951\\
-0.0763052208835341	0.54323512324472\\
-0.0682730923694779	0.587954992504192\\
-0.0602409638554217	0.635631296763784\\
-0.0522088353413654	0.686248167738552\\
-0.0441767068273092	0.739543128555134\\
-0.036144578313253	0.794876467974886\\
-0.0281124497991968	0.851460624994031\\
-0.0200803212851406	0.910837573187071\\
-0.0120481927710844	0.989108375392157\\
-0.00401606425702816	1.15309167380554\\
0.00401606425702816	1.50255685672852\\
0.0120481927710843	1.92378740519155\\
0.0200803212851406	2.21735138993267\\
0.0281124497991967	2.3292429216957\\
0.036144578313253	2.24346292327456\\
0.0441767068273093	1.99409468079811\\
0.0522088353413654	1.6972266295818\\
0.0602409638554218	1.47407179899949\\
0.0682730923694779	1.36589100209389\\
0.0763052208835342	1.34712805300649\\
0.0843373493975903	1.37832795312419\\
0.0923694779116466	1.43219698645465\\
0.100401606425703	1.49485806737876\\
0.108433734939759	1.56048753616447\\
0.116465863453815	1.62706707655283\\
0.124497991967871	1.69412745504067\\
0.132530120481928	1.7617405411898\\
0.140562248995984	1.83011698807799\\
0.14859437751004	1.89946405077049\\
0.156626506024096	1.96994605005601\\
0.164658634538153	2.04168158174174\\
0.172690763052209	2.11475161321324\\
0.180722891566265	2.18920908834767\\
0.188755020080321	2.26508711846159\\
0.196787148594378	2.34240520908127\\
0.204819277108434	2.42117374219068\\
0.21285140562249	2.50139710750772\\
0.220883534136546	2.58307585017523\\
0.228915662650602	2.66620812504111\\
0.236947791164659	2.75079067090117\\
0.244979919678715	2.83681945602874\\
0.253012048192771	2.92429010021548\\
0.261044176706827	3.01319814568884\\
0.269076305220884	3.10353922636271\\
0.27710843373494	3.19530916909936\\
0.285140562248996	3.2885040498628\\
0.293172690763052	3.38312022027903\\
0.301204819277108	3.47915431510054\\
0.309236947791165	3.57660324765624\\
0.317269076305221	3.67546419804061\\
0.325301204819277	3.77573459721116\\
0.333333333333333	3.87741210908492\\
0.34136546184739	3.98049461199102\\
0.349397590361446	4.0849801803397\\
0.357429718875502	4.19086706703246\\
0.365461847389558	4.29815368691304\\
0.373493975903614	4.40683860140986\\
0.381526104417671	4.51692050442302\\
0.389558232931727	4.62839820944682\\
0.397590361445783	4.7412706378803\\
0.405622489959839	4.85553680845656\\
0.413654618473896	4.97119582770984\\
0.421686746987952	5.08824688139533\\
0.429718875502008	5.20668922677692\\
0.437751004016064	5.32652218570085\\
0.44578313253012	5.44774513837848\\
0.453815261044177	5.5703575178064\\
0.461847389558233	5.69435880475833\\
0.469879518072289	5.81974852328929\\
0.477911646586345	5.94652623669771\\
0.485943775100402	6.07469154389729\\
0.493975903614458	6.20424407615471\\
0.502008032128514	6.33518349415449\\
0.51004016064257	6.46750948535596\\
0.518072289156627	6.60122176161146\\
0.526104417670683	6.73632005701807\\
0.534136546184739	6.87280412597825\\
0.542168674698795	7.01067374144751\\
0.550200803212851	7.14992869334956\\
0.558232931726908	7.29056878714164\\
0.566265060240964	7.43259384251452\\
0.57429718875502	7.57600369221346\\
0.582329317269076	7.72079818096785\\
0.590361445783133	7.86697716451851\\
0.598393574297189	8.01454050873306\\
0.606425702811245	8.1634880888005\\
0.614457831325301	8.31381978849726\\
0.622489959839357	8.46553549951777\\
0.630522088353414	8.61863512086336\\
0.63855421686747	8.77311855828384\\
0.646586345381526	8.92898572376675\\
0.654618473895582	9.08623653506993\\
0.662650602409639	9.24487091529315\\
0.670682730923695	9.40488879248545\\
0.678714859437751	9.56629009928467\\
0.686746987951807	9.72907477258647\\
0.694779116465863	9.89324275323995\\
0.70281124497992	10.0587939857678\\
0.710843373493976	10.2257284181084\\
0.718875502008032	10.3940460013786\\
0.726907630522088	10.5637466896542\\
0.734939759036145	10.7348304397686\\
0.742971887550201	10.9072972111252\\
0.751004016064257	11.081146965526\\
0.759036144578313	11.256379667011\\
0.767068273092369	11.4329952817113\\
0.775100401606426	11.610993777712\\
0.783132530120482	11.7903751249255\\
0.791164658634538	11.9711392949743\\
0.799196787148594	12.1532862610813\\
0.807228915662651	12.3368159979691\\
0.815261044176707	12.5217284817656\\
0.823293172690763	12.7080236899165\\
0.831325301204819	12.8957016011041\\
0.839357429718876	13.0847621951711\\
0.847389558232932	13.2752054530505\\
0.855421686746988	13.4670313566996\\
0.863453815261044	13.6602398890383\\
0.8714859437751	13.8548310338924\\
0.879518072289157	14.0508047759401\\
0.887550200803213	14.2481611006614\\
0.895582329317269	14.4468999942924\\
0.903614457831325	14.6470214437809\\
0.911646586345382	14.848525436746\\
0.919678714859438	15.0514119614398\\
0.927710843373494	15.2556810067115\\
0.93574297188755	15.4613325619739\\
0.943775100401606	15.6683666171721\\
0.951807228915663	15.8767831627539\\
0.959839357429719	16.0865821896422\\
0.967871485943775	16.2977636892088\\
0.975903614457831	16.5103276532505\\
0.983935742971888	16.7242740739657\\
0.991967871485944	16.9396029439331\\
1	17.1563142560912\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	1.02621658839489\\
-0.991967871485944	1.00938364023375\\
-0.983935742971888	0.992901956946315\\
-0.975903614457831	0.976771560930992\\
-0.967871485943775	0.960992475659877\\
-0.959839357429719	0.945564725737301\\
-0.951807228915663	0.930488336962005\\
-0.943775100401606	0.915763336393204\\
-0.93574297188755	0.901389752420831\\
-0.927710843373494	0.887367614840248\\
-0.919678714859438	0.873696954931747\\
-0.911646586345382	0.860377805545199\\
-0.903614457831325	0.84741020119021\\
-0.895582329317269	0.834794178132213\\
-0.887550200803213	0.822529774494915\\
-0.879518072289157	0.8106170303696\\
-0.8714859437751	0.799055987931791\\
-0.863453815261044	0.787846691565831\\
-0.855421686746988	0.776989187998016\\
-0.847389558232932	0.766483526438916\\
-0.839357429718876	0.75632975873563\\
-0.831325301204819	0.746527939534742\\
-0.823293172690763	0.737078126456847\\
-0.815261044176707	0.727980380283577\\
-0.807228915662651	0.719234765158131\\
-0.799196787148594	0.710841348800448\\
-0.791164658634538	0.702800202738194\\
-0.783132530120482	0.695111402554938\\
-0.775100401606426	0.687775028156917\\
-0.767068273092369	0.680791164060024\\
-0.759036144578313	0.674159899698725\\
-0.751004016064257	0.667881329758838\\
-0.742971887550201	0.661955554536257\\
-0.734939759036145	0.656382680323932\\
-0.726907630522088	0.65116281982964\\
-0.718875502008032	0.646296092627337\\
-0.710843373493976	0.64178262564516\\
-0.70281124497992	0.63762255369349\\
-0.694779116465863	0.633816020036801\\
-0.686746987951807	0.630363177013455\\
-0.678714859437751	0.627264186708018\\
-0.670682730923695	0.624519221681173\\
-0.662650602409639	0.622128465762873\\
-0.654618473895582	0.620092114914968\\
-0.646586345381526	0.61841037817027\\
-0.63855421686747	0.617083478655782\\
-0.630522088353414	0.616111654708701\\
-0.622489959839357	0.615495161094818\\
-0.614457831325301	0.615234270340033\\
-0.606425702811245	0.615329274186992\\
-0.598393574297189	0.615780485190294\\
-0.590361445783133	0.616588238465319\\
-0.582329317269076	0.617752893607613\\
-0.57429718875502	0.619274836801835\\
-0.566265060240964	0.621154483141698\\
-0.558232931726908	0.623392279185045\\
-0.550200803212851	0.625988705771333\\
-0.542168674698795	0.628944281132378\\
-0.534136546184739	0.632259564331283\\
-0.526104417670683	0.635935159069225\\
-0.518072289156627	0.639971717905117\\
-0.51004016064257	0.644369946939485\\
-0.502008032128514	0.64913061102101\\
-0.493975903614458	0.654254539542595\\
-0.485943775100402	0.659742632903425\\
-0.477911646586345	0.665595869724723\\
-0.469879518072289	0.671815314919971\\
-0.461847389558233	0.678402128735571\\
-0.453815261044177	0.685357576895736\\
-0.44578313253012	0.69268304200626\\
-0.437751004016064	0.700380036396286\\
-0.429718875502008	0.708450216606012\\
-0.421686746987952	0.716895399762278\\
-0.413654618473896	0.725717582124172\\
-0.405622489959839	0.734918960128449\\
-0.397590361445783	0.744501954321223\\
-0.389558232931727	0.754469236629888\\
-0.381526104417671	0.764823761509901\\
-0.373493975903614	0.775568801597719\\
-0.365461847389558	0.786707988617318\\
-0.357429718875502	0.798245360427657\\
-0.349397590361446	0.810185415267595\\
-0.34136546184739	0.822533174459703\\
-0.333333333333333	0.835294255083656\\
-0.325301204819277	0.848474954433689\\
-0.317269076305221	0.862082348446276\\
-0.309236947791165	0.876124406740112\\
-0.301204819277108	0.890610127471577\\
-0.293172690763052	0.905549695901427\\
-0.285140562248996	0.920954671425881\\
-0.27710843373494	0.936838208889864\\
-0.269076305220884	0.95321532132557\\
-0.261044176706827	0.970103192913928\\
-0.253012048192771	0.987521553036182\\
-0.244979919678715	1.00549312487685\\
-0.236947791164659	1.0240441652948\\
-0.228915662650602	1.0432051167672\\
-0.220883534136546	1.06301139734204\\
-0.21285140562249	1.08350436096281\\
-0.204819277108434	1.10473246854912\\
-0.196787148594378	1.12675272015537\\
-0.188755020080321	1.14963241070468\\
-0.180722891566265	1.17345128643627\\
-0.172690763052209	1.19830419628637\\
-0.164658634538153	1.22430435133091\\
-0.156626506024096	1.25158732433477\\
-0.14859437751004	1.28031593620602\\
-0.140562248995984	1.31068617815434\\
-0.132530120481928	1.34293429092379\\
-0.124497991967871	1.37734503449521\\
-0.116465863453815	1.41426097691918\\
-0.108433734939759	1.4540922110859\\
-0.100401606425703	1.49732510768658\\
-0.0923694779116466	1.54452726753536\\
-0.0843373493975904	1.59634336265961\\
-0.0763052208835341	1.65347258563053\\
-0.0682730923694779	1.71661263485024\\
-0.0602409638554217	1.78634805142397\\
-0.0522088353413654	1.86295518791155\\
-0.0441767068273092	1.9461001106365\\
-0.036144578313253	2.03443486508969\\
-0.0281124497991968	2.1251713690193\\
-0.0200803212851406	2.21383303003439\\
-0.0120481927710844	2.29449262163155\\
-0.00401606425702816	2.36075455793118\\
0.00401606425702816	2.40739333983083\\
0.0120481927710843	2.4320179841247\\
0.0200803212851406	2.43585401825775\\
0.0281124497991967	2.42317933212006\\
0.036144578313253	2.39981265148156\\
0.0441767068273093	2.37150923086866\\
0.0522088353413654	2.34290562169414\\
0.0602409638554218	2.31715688889999\\
0.0682730923694779	2.29606238768002\\
0.0763052208835342	2.28040263740835\\
0.0843373493975903	2.27029335173183\\
0.0923694779116466	2.26546895263037\\
0.100401606425703	2.26547803267678\\
0.108433734939759	2.26980452593313\\
0.116465863453815	2.2779360144719\\
0.124497991967871	2.28939809182268\\
0.132530120481928	2.30376852970472\\
0.140562248995984	2.32068024255751\\
0.14859437751004	2.33981854341202\\
0.156626506024096	2.36091586908963\\
0.164658634538153	2.38374571846818\\
0.172690763052209	2.40811669970098\\
0.180722891566265	2.43386710044903\\
0.188755020080321	2.46086013234905\\
0.196787148594378	2.48897986493773\\
0.204819277108434	2.51812779957897\\
0.21285140562249	2.54822000809192\\
0.220883534136546	2.57918475516056\\
0.228915662650602	2.6109605278183\\
0.236947791164659	2.64349440368422\\
0.244979919678715	2.67674069920757\\
0.253012048192771	2.71065984848587\\
0.261044176706827	2.74521747160831\\
0.269076305220884	2.78038359872249\\
0.27710843373494	2.81613202212904\\
0.285140562248996	2.85243975377394\\
0.293172690763052	2.88928656966842\\
0.301204819277108	2.92665462616208\\
0.309236947791165	2.96452813575605\\
0.317269076305221	3.00289309238436\\
0.325301204819277	3.04173703790989\\
0.333333333333333	3.08104886305648\\
0.34136546184739	3.12081863719698\\
0.349397590361446	3.16103746239171\\
0.357429718875502	3.20169734786626\\
0.365461847389558	3.24279110176585\\
0.373493975903614	3.28431223755498\\
0.381526104417671	3.32625489286633\\
0.389558232931727	3.36861375896156\\
0.397590361445783	3.41138401926238\\
0.405622489959839	3.45456129565466\\
0.413654618473896	3.49814160147115\\
0.421686746987952	3.54212130022712\\
0.429718875502008	3.58649706932367\\
0.437751004016064	3.63126586805104\\
0.44578313253012	3.67642490932273\\
0.453815261044177	3.72197163465393\\
0.461847389558233	3.76790369196774\\
0.469879518072289	3.81421891587106\\
0.477911646586345	3.86091531009242\\
0.485943775100402	3.90799103181599\\
0.493975903614458	3.95544437768198\\
0.502008032128514	4.00327377125466\\
0.51004016064257	4.05147775178495\\
0.518072289156627	4.1000549641176\\
0.526104417670683	4.14900414961152\\
0.534136546184739	4.19832413795924\\
0.542168674698795	4.24801383980497\\
0.550200803212851	4.29807224007374\\
0.558232931726908	4.3484983919343\\
0.566265060240964	4.399291411328\\
0.57429718875502	4.45045047200383\\
0.582329317269076	4.50197480100684\\
0.590361445783133	4.55386367457318\\
0.598393574297189	4.60611641439038\\
0.606425702811245	4.65873238418635\\
0.614457831325301	4.71171098661418\\
0.622489959839357	4.76505166040408\\
0.630522088353414	4.81875387775634\\
0.63855421686747	4.87281714195229\\
0.646586345381526	4.9272409851628\\
0.654618473895582	4.98202496643564\\
0.662650602409639	5.03716866984532\\
0.670682730923695	5.09267170279048\\
0.678714859437751	5.14853369442559\\
0.686746987951807	5.20475429421492\\
0.694779116465863	5.26133317059792\\
0.70281124497992	5.31827000975647\\
0.710843373493976	5.37556451447492\\
0.718875502008032	5.43321640308526\\
0.726907630522088	5.49122540849006\\
0.734939759036145	5.54959127725675\\
0.742971887550201	5.60831376877723\\
0.751004016064257	5.66739265448762\\
0.759036144578313	5.72682771714311\\
0.767068273092369	5.78661875014364\\
0.775100401606426	5.84676555690621\\
0.783132530120482	5.90726795028028\\
0.791164658634538	5.96812575200288\\
0.799196787148594	6.02933879219026\\
0.807228915662651	6.09090690886351\\
0.815261044176707	6.1528299475053\\
0.823293172690763	6.21510776064567\\
0.831325301204819	6.27774020747452\\
0.839357429718876	6.34072715347899\\
0.847389558232932	6.40406847010376\\
0.855421686746988	6.46776403443277\\
0.863453815261044	6.53181372889072\\
0.8714859437751	6.59621744096302\\
0.879518072289157	6.6609750629328\\
0.887550200803213	6.72608649163392\\
0.895582329317269	6.79155162821879\\
0.903614457831325	6.85737037793998\\
0.911646586345382	6.92354264994477\\
0.919678714859438	6.99006835708164\\
0.927710843373494	7.05694741571806\\
0.93574297188755	7.12417974556868\\
0.943775100401606	7.19176526953337\\
0.951807228915663	7.25970391354436\\
0.959839357429719	7.327995606422\\
0.967871485943775	7.3966402797385\\
0.975903614457831	7.46563786768917\\
0.983935742971888	7.53498830697072\\
0.991967871485944	7.60469153666618\\
1	7.67474749813595\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	11.1295003030175\\
-0.991967871485944	10.901772015309\\
-0.983935742971888	10.6764104958698\\
-0.975903614457831	10.4534157428732\\
-0.967871485943775	10.2327877544411\\
-0.959839357429719	10.0145265286426\\
-0.951807228915663	9.79863206349218\\
-0.943775100401606	9.58510435694745\\
-0.93574297188755	9.37394340690757\\
-0.927710843373494	9.16514921121098\\
-0.919678714859438	8.95872176763337\\
-0.911646586345382	8.75466107388543\\
-0.903614457831325	8.55296712761053\\
-0.895582329317269	8.35363992638236\\
-0.887550200803213	8.15667946770239\\
-0.879518072289157	7.96208574899732\\
-0.8714859437751	7.76985876761634\\
-0.863453815261044	7.57999852082835\\
-0.855421686746988	7.39250500581899\\
-0.847389558232932	7.20737821968762\\
-0.839357429718876	7.02461815944415\\
-0.831325301204819	6.84422482200572\\
-0.823293172690763	6.66619820419329\\
-0.815261044176707	6.49053830272801\\
-0.807228915662651	6.31724511422756\\
-0.799196787148594	6.14631863520221\\
-0.791164658634538	5.97775886205082\\
-0.783132530120482	5.81156579105665\\
-0.775100401606426	5.64773941838295\\
-0.767068273092369	5.48627974006845\\
-0.759036144578313	5.32718675202261\\
-0.751004016064257	5.17046045002074\\
-0.742971887550201	5.01610082969883\\
-0.734939759036145	4.86410788654831\\
-0.726907630522088	4.71448161591048\\
-0.718875502008032	4.56722201297083\\
-0.710843373493976	4.42232907275308\\
-0.70281124497992	4.27980279011303\\
-0.694779116465863	4.13964315973218\\
-0.686746987951807	4.00185017611114\\
-0.678714859437751	3.86642383356281\\
-0.670682730923695	3.73336412620532\\
-0.662650602409639	3.60267104795477\\
-0.654618473895582	3.47434459251775\\
-0.646586345381526	3.34838475338367\\
-0.63855421686747	3.22479152381681\\
-0.630522088353414	3.10356489684835\\
-0.622489959839357	2.98470486526803\\
-0.614457831325301	2.86821142161587\\
-0.606425702811245	2.75408455817361\\
-0.598393574297189	2.64232426695624\\
-0.590361445783133	2.53293053970338\\
-0.582329317269076	2.42590336787078\\
-0.57429718875502	2.3212427426219\\
-0.566265060240964	2.21894865481968\\
-0.558232931726908	2.11902109501866\\
-0.550200803212851	2.02146005345748\\
-0.542168674698795	1.92626552005198\\
-0.534136546184739	1.83343748438911\\
-0.526104417670683	1.74297593572176\\
-0.518072289156627	1.6548808629649\\
-0.51004016064257	1.56915225469318\\
-0.502008032128514	1.48579009914063\\
-0.493975903614458	1.40479438420255\\
-0.485943775100402	1.32616509744039\\
-0.477911646586345	1.24990222609017\\
-0.469879518072289	1.17600575707513\\
-0.461847389558233	1.10447567702356\\
-0.453815261044177	1.03531197229285\\
-0.44578313253012	0.968514629001057\\
-0.437751004016064	0.904083633067479\\
-0.429718875502008	0.842018970264038\\
-0.421686746987952	0.782320626279681\\
-0.413654618473896	0.724988586800381\\
-0.405622489959839	0.670022837607862\\
-0.397590361445783	0.617423364700817\\
-0.389558232931727	0.567190154443158\\
-0.381526104417671	0.519323193744729\\
-0.373493975903614	0.47382247028114\\
-0.365461847389558	0.430687972760692\\
-0.357429718875502	0.389919691248134\\
-0.349397590361446	0.351517617557082\\
-0.34136546184739	0.31548174572553\\
-0.333333333333333	0.281812072592106\\
-0.325301204819277	0.250508598494721\\
-0.317269076305221	0.2215713281182\\
-0.309236947791165	0.195000271523728\\
-0.301204819277108	0.170795445400633\\
-0.293172690763052	0.148956874590874\\
-0.285140562248996	0.129484593948793\\
-0.27710843373494	0.112378650614312\\
-0.269076305220884	0.097639106797469\\
-0.261044176706827	0.0852660431973283\\
-0.253012048192771	0.0752595632104773\\
-0.244979919678715	0.0676197981255681\\
-0.236947791164659	0.0623469135535095\\
-0.228915662650602	0.0594411174115828\\
-0.220883534136546	0.0589026698687952\\
-0.21285140562249	0.0607318957756095\\
-0.204819277108434	0.0649292002523085\\
-0.196787148594378	0.0714950883079391\\
-0.188755020080321	0.0804301896209958\\
-0.180722891566265	0.091735289953551\\
-0.172690763052209	0.105411371118641\\
-0.164658634538153	0.121459662011256\\
-0.156626506024096	0.139881703993197\\
-0.14859437751004	0.160679434956672\\
-0.140562248995984	0.183855297778203\\
-0.132530120481928	0.20941238077693\\
-0.124497991967871	0.237354600531487\\
-0.116465863453815	0.267686941723604\\
-0.108433734939759	0.300415776445843\\
-0.100401606425703	0.335549301784316\\
-0.0923694779116466	0.373098174180188\\
-0.0843373493975904	0.413076525596548\\
-0.0763052208835341	0.455503853125653\\
-0.0682730923694779	0.500409206430277\\
-0.0602409638554217	0.547842097624016\\
-0.0522088353413654	0.597904878437511\\
-0.0441767068273092	0.65085996935798\\
-0.036144578313253	0.707524168122117\\
-0.0281124497991968	0.770843436642736\\
-0.0200803212851406	0.851844745400995\\
-0.0120481927710844	0.981777126051988\\
-0.00401606425702816	1.18367832034343\\
0.00401606425702816	1.36363397016783\\
0.0120481927710843	1.39168468468918\\
0.0200803212851406	1.31090022081625\\
0.0281124497991967	1.26616885216628\\
0.036144578313253	1.30048476610584\\
0.0441767068273093	1.37518073587443\\
0.0522088353413654	1.46058170936381\\
0.0602409638554218	1.54737805176821\\
0.0682730923694779	1.63437907139416\\
0.0763052208835342	1.72219207454222\\
0.0843373493975903	1.81148071818776\\
0.0923694779116466	1.90268431494008\\
0.100401606425703	1.99605622699417\\
0.108433734939759	2.091733621112\\
0.116465863453815	2.18978724389658\\
0.124497991967871	2.29025125922128\\
0.132530120481928	2.39314011005842\\
0.140562248995984	2.49845783766342\\
0.14859437751004	2.6062031849687\\
0.156626506024096	2.71637237353965\\
0.164658634538153	2.82896059972271\\
0.172690763052209	2.9439628250219\\
0.180722891566265	3.06137417754046\\
0.188755020080321	3.18119013991425\\
0.196787148594378	3.3034066213526\\
0.204819277108434	3.42801996827408\\
0.21285140562249	3.55502694393647\\
0.220883534136546	3.68442469391508\\
0.228915662650602	3.81621070663252\\
0.236947791164659	3.95038277381393\\
0.244979919678715	4.08693895330054\\
0.253012048192771	4.22587753529068\\
0.261044176706827	4.36719701233049\\
0.269076305220884	4.5108960529836\\
0.27710843373494	4.65697347891557\\
0.285140562248996	4.80542824504908\\
0.293172690763052	4.95625942242725\\
0.301204819277108	5.10946618343561\\
0.309236947791165	5.26504778906278\\
0.317269076305221	5.42300357791403\\
0.325301204819277	5.58333295672806\\
0.333333333333333	5.74603539218048\\
0.34136546184739	5.91111040378843\\
0.349397590361446	6.07855755775731\\
0.357429718875502	6.24837646163462\\
0.365461847389558	6.42056675965544\\
0.373493975903614	6.59512812868204\\
0.381526104417671	6.7720602746541\\
0.389558232931727	6.95136292947895\\
0.397590361445783	7.13303584830154\\
0.405622489959839	7.31707880710263\\
0.413654618473896	7.50349160058154\\
0.421686746987952	7.69227404028579\\
0.429718875502008	7.88342595295555\\
0.437751004016064	8.07694717905534\\
0.44578313253012	8.27283757146934\\
0.453815261044177	8.47109699433975\\
0.461847389558233	8.67172532203065\\
0.469879518072289	8.87472243820224\\
0.477911646586345	9.08008823498197\\
0.485943775100402	9.28782261222145\\
0.493975903614458	9.49792547682888\\
0.502008032128514	9.71039674216848\\
0.51004016064257	9.92523632751925\\
0.518072289156627	10.1424441575866\\
0.526104417670683	10.3620201620605\\
0.534136546184739	10.5839642752163\\
0.542168674698795	10.8082764355516\\
0.550200803212851	11.034956585458\\
0.558232931726908	11.2640046709212\\
0.566265060240964	11.4954206412493\\
0.57429718875502	11.7292044488245\\
0.582329317269076	11.9653560488759\\
0.590361445783133	12.2038753992734\\
0.598393574297189	12.4447624603375\\
0.606425702811245	12.6880171946662\\
0.614457831325301	12.9336395669756\\
0.622489959839357	13.1816295439536\\
0.630522088353414	13.431987094126\\
0.63855421686747	13.6847121877326\\
0.646586345381526	13.9398047966135\\
0.654618473895582	14.1972648941038\\
0.662650602409639	14.457092454937\\
0.670682730923695	14.7192874551551\\
0.678714859437751	14.9838498720265\\
0.686746987951807	15.2507796839684\\
0.694779116465863	15.5200768704763\\
0.70281124497992	15.7917414120583\\
0.710843373493976	16.0657732901734\\
0.718875502008032	16.3421724871753\\
0.726907630522088	16.6209389862591\\
0.734939759036145	16.9020727714123\\
0.742971887550201	17.1855738273693\\
0.751004016064257	17.4714421395684\\
0.759036144578313	17.7596776941122\\
0.767068273092369	18.0502804777303\\
0.775100401606426	18.3432504777448\\
0.783132530120482	18.6385876820378\\
0.791164658634538	18.9362920790209\\
0.799196787148594	19.2363636576071\\
0.807228915662651	19.5388024071839\\
0.815261044176707	19.8436083175885\\
0.823293172690763	20.1507813790846\\
0.831325301204819	20.4603215823398\\
0.839357429718876	20.772228918406\\
0.847389558232932	21.0865033786988\\
0.855421686746988	21.4031449549803\\
0.863453815261044	21.7221536393414\\
0.8714859437751	22.0435294241859\\
0.879518072289157	22.3672723022151\\
0.887550200803213	22.6933822664135\\
0.895582329317269	23.0218593100355\\
0.903614457831325	23.3527034265923\\
0.911646586345382	23.6859146098401\\
0.919678714859438	24.0214928537687\\
0.927710843373494	24.3594381525906\\
0.93574297188755	24.6997505007309\\
0.943775100401606	25.0424298928179\\
0.951807228915663	25.3874763236736\\
0.959839357429719	25.7348897883054\\
0.967871485943775	26.0846702818978\\
0.975903614457831	26.4368177998046\\
0.983935742971888	26.7913323375417\\
0.991967871485944	27.1482138907802\\
1	27.5074624553394\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	5.15972714590974\\
-0.991967871485944	5.03843695235217\\
-0.983935742971888	4.91862810119879\\
-0.975903614457831	4.80030057086408\\
-0.967871485943775	4.683454339241\\
-0.959839357429719	4.56808938368792\\
-0.951807228915663	4.45420568101529\\
-0.943775100401606	4.34180320747223\\
-0.93574297188755	4.23088193873293\\
-0.927710843373494	4.12144184988284\\
-0.919678714859438	4.01348291540495\\
-0.911646586345382	3.90700510916578\\
-0.903614457831325	3.80200840440153\\
-0.895582329317269	3.69849277370413\\
-0.887550200803213	3.59645818900744\\
-0.879518072289157	3.49590462157354\\
-0.8714859437751	3.39683204197925\\
-0.863453815261044	3.29924042010291\\
-0.855421686746988	3.20312972511155\\
-0.847389558232932	3.10849992544852\\
-0.839357429718876	3.01535098882176\\
-0.831325301204819	2.9236828821927\\
-0.823293172690763	2.83349557176613\\
-0.815261044176707	2.74478902298109\\
-0.807228915662651	2.65756320050297\\
-0.799196787148594	2.57181806821711\\
-0.791164658634538	2.48755358922407\\
-0.783132530120482	2.40476972583693\\
-0.775100401606426	2.32346643958083\\
-0.767068273092369	2.2436436911953\\
-0.759036144578313	2.16530144063949\\
-0.751004016064257	2.08843964710108\\
-0.742971887550201	2.01305826900917\\
-0.734939759036145	1.93915726405182\\
-0.726907630522088	1.86673658919889\\
-0.718875502008032	1.79579620073095\\
-0.710843373493976	1.72633605427509\\
-0.70281124497992	1.65835610484863\\
-0.694779116465863	1.59185630691176\\
-0.686746987951807	1.5268366144304\\
-0.678714859437751	1.46329698095073\\
-0.670682730923695	1.40123735968685\\
-0.662650602409639	1.3406577036235\\
-0.654618473895582	1.2815579656359\\
-0.646586345381526	1.22393809862896\\
-0.63855421686747	1.16779805569862\\
-0.630522088353414	1.11313779031825\\
-0.622489959839357	1.05995725655371\\
-0.614457831325301	1.00825640931089\\
-0.606425702811245	0.95803520462023\\
-0.598393574297189	0.909293599963474\\
-0.590361445783133	0.862031554648441\\
-0.582329317269076	0.816249030238562\\
-0.57429718875502	0.771945991044937\\
-0.566265060240964	0.729122404689742\\
-0.558232931726908	0.687778242751168\\
-0.550200803212851	0.647913481501584\\
-0.542168674698795	0.609528102752417\\
-0.534136546184739	0.572622094821233\\
-0.526104417670683	0.537195453638998\\
-0.518072289156627	0.50324818401817\\
-0.51004016064257	0.470780301105634\\
-0.502008032128514	0.439791832048231\\
-0.493975903614458	0.410282817903082\\
-0.485943775100402	0.382253315830178\\
-0.477911646586345	0.355703401610746\\
-0.469879518072289	0.330633172542158\\
-0.461847389558233	0.307042750768552\\
-0.453815261044177	0.284932287116346\\
-0.44578313253012	0.264301965515528\\
-0.437751004016064	0.245152008101502\\
-0.429718875502008	0.227482681108674\\
-0.421686746987952	0.211294301686328\\
-0.413654618473896	0.196587245790325\\
-0.405622489959839	0.183361957331334\\
-0.397590361445783	0.171618958792517\\
-0.389558232931727	0.161358863567687\\
-0.381526104417671	0.15258239031609\\
-0.373493975903614	0.145290379683225\\
-0.365461847389558	0.139483813799878\\
-0.357429718875502	0.135163839045293\\
-0.349397590361446	0.132331792646428\\
-0.34136546184739	0.130989233785071\\
-0.333333333333333	0.131137979998889\\
-0.325301204819277	0.132780149791503\\
-0.317269076305221	0.135918212508645\\
-0.309236947791165	0.140555046687838\\
-0.301204819277108	0.146694008238145\\
-0.293172690763052	0.15433900993603\\
-0.285140562248996	0.163494613800697\\
-0.27710843373494	0.174166137881236\\
-0.269076305220884	0.186359778753757\\
-0.261044176706827	0.20008275043127\\
-0.253012048192771	0.215343439171015\\
-0.244979919678715	0.232151571391896\\
-0.236947791164659	0.250518387879319\\
-0.228915662650602	0.270456810488289\\
-0.220883534136546	0.291981575734853\\
-0.21285140562249	0.315109289818757\\
-0.204819277108434	0.339858326511238\\
-0.196787148594378	0.36624843433642\\
-0.188755020080321	0.394299828383616\\
-0.180722891566265	0.424031391808207\\
-0.172690763052209	0.455457365718948\\
-0.164658634538153	0.488581507085515\\
-0.156626506024096	0.523387062714933\\
-0.14859437751004	0.559819953200251\\
-0.140562248995984	0.597761259299428\\
-0.132530120481928	0.636983774115864\\
-0.124497991967871	0.67708758478074\\
-0.116465863453815	0.717416812447137\\
-0.108433734939759	0.756990354756579\\
-0.100401606425703	0.794579433639573\\
-0.0923694779116466	0.829343213623235\\
-0.0843373493975904	0.863078948429821\\
-0.0763052208835341	0.906137045754156\\
-0.0682730923694779	0.988563828133348\\
-0.0602409638554217	1.16893230601974\\
-0.0522088353413654	1.51027626829232\\
-0.0441767068273092	2.00009414457958\\
-0.036144578313253	2.50160253522657\\
-0.0281124497991968	2.84882716307444\\
-0.0200803212851406	2.95461315721217\\
-0.0120481927710844	2.7718277178662\\
-0.00401606425702816	2.30349813385904\\
0.00401606425702816	1.90311006363155\\
0.0120481927710843	1.81510266881258\\
0.0200803212851406	1.86236101990118\\
0.0281124497991967	1.93358068548907\\
0.036144578313253	2.0024549612436\\
0.0441767068273093	2.06677890333021\\
0.0522088353413654	2.12868285841133\\
0.0602409638554218	2.1901950892398\\
0.0682730923694779	2.25263363842298\\
0.0763052208835342	2.31674970545744\\
0.0843373493975903	2.38293276577024\\
0.0923694779116466	2.45135908505743\\
0.100401606425703	2.52208465658483\\
0.108433734939759	2.59510035401492\\
0.116465863453815	2.67036385599328\\
0.124497991967871	2.74781781010292\\
0.132530120481928	2.82739996644766\\
0.140562248995984	2.90904865893679\\
0.14859437751004	2.99270560788357\\
0.156626506024096	3.07831719457586\\
0.164658634538153	3.16583487863964\\
0.172690763052209	3.25521514895707\\
0.180722891566265	3.34641923491786\\
0.188755020080321	3.43941270844879\\
0.196787148594378	3.53416505055728\\
0.204819277108434	3.63064922275823\\
0.21285140562249	3.72884126420429\\
0.220883534136546	3.82871992400091\\
0.228915662650602	3.93026633173315\\
0.236947791164659	4.03346370568084\\
0.244979919678715	4.13829709636305\\
0.253012048192771	4.24475316221981\\
0.261044176706827	4.35281997397991\\
0.269076305220884	4.46248684432102\\
0.27710843373494	4.57374417964979\\
0.285140562248996	4.68658335112515\\
0.293172690763052	4.80099658236532\\
0.301204819277108	4.91697685159069\\
0.309236947791165	5.03451780624482\\
0.317269076305221	5.15361368839787\\
0.325301204819277	5.27425926947011\\
0.333333333333333	5.3964497930162\\
0.34136546184739	5.52018092448836\\
0.349397590361446	5.64544870704847\\
0.357429718875502	5.77224952263079\\
0.365461847389558	5.90058005756852\\
0.373493975903614	6.03043727219423\\
0.381526104417671	6.16181837390561\\
0.389558232931727	6.29472079325855\\
0.397590361445783	6.42914216270946\\
0.405622489959839	6.56508029767987\\
0.413654618473896	6.70253317966033\\
0.421686746987952	6.84149894110844\\
0.429718875502008	6.98197585192766\\
0.437751004016064	7.12396230734171\\
0.44578313253012	7.26745681700299\\
0.453815261044177	7.41245799519396\\
0.461847389558233	7.55896455199824\\
0.469879518072289	7.70697528533348\\
0.477911646586345	7.85648907375127\\
0.485943775100402	8.00750486992078\\
0.493975903614458	8.16002169472305\\
0.502008032128514	8.31403863189119\\
0.51004016064257	8.46955482313954\\
0.518072289156627	8.62656946373136\\
0.526104417670683	8.78508179844044\\
0.534136546184739	8.94509111786682\\
0.542168674698795	9.1065967550718\\
0.550200803212851	9.26959808250042\\
0.558232931726908	9.434094509164\\
0.566265060240964	9.60008547805754\\
0.57429718875502	9.76757046378986\\
0.582329317269076	9.93654897040654\\
0.590361445783133	10.1070205293879\\
0.598393574297189	10.278984697806\\
0.606425702811245	10.4524410566262\\
0.614457831325301	10.6273892091405\\
0.622489959839357	10.8038287795211\\
0.630522088353414	10.9817594114833\\
0.63855421686747	11.1611807670491\\
0.646586345381526	11.3420925254016\\
0.654618473895582	11.5244943818241\\
0.662650602409639	11.7083860467157\\
0.670682730923695	11.8937672446772\\
0.678714859437751	12.0806377136621\\
0.686746987951807	12.2689972041874\\
0.694779116465863	12.4588454785982\\
0.70281124497992	12.6501823103835\\
0.710843373493976	12.8430074835387\\
0.718875502008032	13.03732079197\\
0.726907630522088	13.2331220389393\\
0.734939759036145	13.4304110365448\\
0.742971887550201	13.6291876052367\\
0.751004016064257	13.8294515733628\\
0.759036144578313	14.0312027767436\\
0.767068273092369	14.234441058275\\
0.775100401606426	14.4391662675545\\
0.783132530120482	14.6453782605319\\
0.791164658634538	14.8530768991806\\
0.799196787148594	15.0622620511894\\
0.807228915662651	15.2729335896724\\
0.815261044176707	15.4850913928966\\
0.823293172690763	15.6987353440256\\
0.831325301204819	15.9138653308781\\
0.839357429718876	16.1304812457006\\
0.847389558232932	16.3485829849531\\
0.855421686746988	16.5681704491071\\
0.863453815261044	16.7892435424548\\
0.8714859437751	17.0118021729294\\
0.879518072289157	17.2358462519349\\
0.887550200803213	17.4613756941858\\
0.895582329317269	17.688390417555\\
0.903614457831325	17.9168903429301\\
0.911646586345382	18.146875394078\\
0.919678714859438	18.3783454975156\\
0.927710843373494	18.6113005823884\\
0.93574297188755	18.8457405803546\\
0.943775100401606	19.081665425476\\
0.951807228915663	19.3190750541135\\
0.959839357429719	19.5579694048294\\
0.967871485943775	19.7983484182929\\
0.975903614457831	20.040212037192\\
0.983935742971888	20.2835602061484\\
0.991967871485944	20.5283928716376\\
1	20.7747099819126\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	1.31004393223373\\
-0.991967871485944	1.3003956613666\\
-0.983935742971888	1.29094085015038\\
-0.975903614457831	1.28167948850722\\
-0.967871485943775	1.27261156632782\\
-0.959839357429719	1.26373707348237\\
-0.951807228915663	1.25505599983265\\
-0.943775100401606	1.24656833524538\\
-0.93574297188755	1.2382740696069\\
-0.927710843373494	1.23017319283941\\
-0.919678714859438	1.22226569491874\\
-0.911646586345382	1.21455156589392\\
-0.903614457831325	1.20703079590867\\
-0.895582329317269	1.19970337522495\\
-0.887550200803213	1.19256929424882\\
-0.879518072289157	1.18562854355875\\
-0.8714859437751	1.1788811139367\\
-0.863453815261044	1.17232699640201\\
-0.855421686746988	1.16596618224869\\
-0.847389558232932	1.15979866308608\\
-0.839357429718876	1.15382443088342\\
-0.831325301204819	1.14804347801861\\
-0.823293172690763	1.14245579733147\\
-0.815261044176707	1.13706138218211\\
-0.807228915662651	1.13186022651471\\
-0.799196787148594	1.12685232492728\\
-0.791164658634538	1.12203767274799\\
-0.783132530120482	1.11741626611867\\
-0.775100401606426	1.11298810208615\\
-0.767068273092369	1.10875317870221\\
-0.759036144578313	1.10471149513298\\
-0.751004016064257	1.10086305177872\\
-0.742971887550201	1.09720785040489\\
-0.734939759036145	1.09374589428578\\
-0.726907630522088	1.09047718836187\\
-0.718875502008032	1.08740173941221\\
-0.710843373493976	1.08451955624349\\
-0.70281124497992	1.08183064989735\\
-0.694779116465863	1.07933503387787\\
-0.686746987951807	1.07703272440125\\
-0.678714859437751	1.07492374067002\\
-0.670682730923695	1.07300810517438\\
-0.662650602409639	1.07128584402336\\
-0.654618473895582	1.06975698730915\\
-0.646586345381526	1.06842156950804\\
-0.63855421686747	1.0672796299219\\
-0.630522088353414	1.06633121316469\\
-0.622489959839357	1.06557636969883\\
-0.614457831325301	1.06501515642705\\
-0.606425702811245	1.06464763734581\\
-0.598393574297189	1.06447388426735\\
-0.590361445783133	1.06449397761799\\
-0.582329317269076	1.06470800732171\\
-0.57429718875502	1.06511607377857\\
-0.566265060240964	1.06571828894935\\
-0.558232931726908	1.0665147775588\\
-0.550200803212851	1.06750567843182\\
-0.542168674698795	1.06869114597843\\
-0.534136546184739	1.07007135184591\\
-0.526104417670683	1.07164648675849\\
-0.518072289156627	1.07341676256817\\
-0.51004016064257	1.07538241454324\\
-0.502008032128514	1.07754370392463\\
-0.493975903614458	1.0799009207849\\
-0.485943775100402	1.08245438722911\\
-0.477911646586345	1.08520446098272\\
-0.469879518072289	1.08815153941828\\
-0.461847389558233	1.09129606408007\\
-0.453815261044177	1.09463852577474\\
-0.44578313253012	1.09817947030645\\
-0.437751004016064	1.10191950494657\\
-0.429718875502008	1.10585930574222\\
-0.421686746987952	1.10999962578424\\
-0.413654618473896	1.11434130457387\\
-0.405622489959839	1.11888527865018\\
-0.397590361445783	1.12363259366631\\
-0.389558232931727	1.12858441813333\\
-0.381526104417671	1.13374205908717\\
-0.373493975903614	1.13910697997656\\
-0.365461847389558	1.14468082112113\\
-0.357429718875502	1.15046542314832\\
-0.349397590361446	1.1564628538892\\
-0.34136546184739	1.16267543929777\\
-0.333333333333333	1.16910579905847\\
-0.325301204819277	1.17575688766636\\
-0.317269076305221	1.18263204190639\\
-0.309236947791165	1.18973503582777\\
-0.301204819277108	1.19707014451175\\
-0.293172690763052	1.20464221817133\\
-0.285140562248996	1.21245676840907\\
-0.27710843373494	1.22052006879988\\
-0.269076305220884	1.22883927237138\\
-0.261044176706827	1.23742254903398\\
-0.253012048192771	1.2462792465783\\
-0.244979919678715	1.25542007951891\\
-0.236947791164659	1.2648573508307\\
-0.228915662650602	1.27460521250153\\
-0.220883534136546	1.28467997180917\\
-0.21285140562249	1.29510045130181\\
-0.204819277108434	1.30588841157408\\
-0.196787148594378	1.31706904699159\\
-0.188755020080321	1.32867156536201\\
-0.180722891566265	1.34072986289496\\
-0.172690763052209	1.35328330516736\\
-0.164658634538153	1.36637762245645\\
-0.156626506024096	1.38006592251904\\
-0.14859437751004	1.39440981381845\\
-0.140562248995984	1.40948061448653\\
-0.132530120481928	1.42536059271603\\
-0.124497991967871	1.44214413664494\\
-0.116465863453815	1.45993867748639\\
-0.108433734939759	1.47886507722211\\
-0.100401606425703	1.49905702772678\\
-0.0923694779116466	1.52065877769193\\
-0.0843373493975904	1.54382019944404\\
-0.0763052208835341	1.56868784309918\\
-0.0682730923694779	1.59539026577719\\
-0.0602409638554217	1.62401574733566\\
-0.0522088353413654	1.6545809276728\\
-0.0441767068273092	1.686990853015\\
-0.036144578313253	1.7209964768595\\
-0.0281124497991968	1.75616918328543\\
-0.0200803212851406	1.79193852427022\\
-0.0120481927710844	1.82775777650535\\
-0.00401606425702816	1.86332588815068\\
0.00401606425702816	1.89837358933419\\
0.0120481927710843	1.9318657407516\\
0.0200803212851406	1.96205879354736\\
0.0281124497991967	1.98762413034523\\
0.036144578313253	2.00815320018004\\
0.0441767068273093	2.02392632317989\\
0.0522088353413654	2.03560436334394\\
0.0602409638554218	2.04402235260663\\
0.0682730923694779	2.0500520733718\\
0.0763052208835342	2.05450916349126\\
0.0843373493975903	2.0580978779099\\
0.0923694779116466	2.06138769983059\\
0.100401606425703	2.06481324056823\\
0.108433734939759	2.06868819829313\\
0.116465863453815	2.07322570106302\\
0.124497991967871	2.07855979190392\\
0.132530120481928	2.08476508268707\\
0.140562248995984	2.09187327173044\\
0.14859437751004	2.09988625607895\\
0.156626506024096	2.10878611454747\\
0.164658634538153	2.11854246183663\\
0.172690763052209	2.12911771543066\\
0.180722891566265	2.14047076889974\\
0.188755020080321	2.15255948324548\\
0.196787148594378	2.16534232149995\\
0.204819277108434	2.1787793743742\\
0.21285140562249	2.19283296094246\\
0.220883534136546	2.20746793832192\\
0.228915662650602	2.22265181636116\\
0.236947791164659	2.23835474522385\\
0.244979919678715	2.25454942325891\\
0.253012048192771	2.27121095780657\\
0.261044176706827	2.28831670110157\\
0.269076305220884	2.30584607604058\\
0.27710843373494	2.3237804014158\\
0.285140562248996	2.34210272264143\\
0.293172690763052	2.36079765155114\\
0.301204819277108	2.37985121718879\\
0.309236947791165	2.39925072841388\\
0.317269076305221	2.41898464842749\\
0.325301204819277	2.43904248087481\\
0.333333333333333	2.45941466691223\\
0.34136546184739	2.48009249248152\\
0.349397590361446	2.50106800496991\\
0.357429718875502	2.52233393842381\\
0.365461847389558	2.5438836465066\\
0.373493975903614	2.56571104243339\\
0.381526104417671	2.58781054516902\\
0.389558232931727	2.61017703123367\\
0.397590361445783	2.63280579152001\\
0.405622489959839	2.65569249258285\\
0.413654618473896	2.67883314191746\\
0.421686746987952	2.70222405679312\\
0.429718875502008	2.72586183625527\\
0.437751004016064	2.74974333595167\\
0.44578313253012	2.77386564547655\\
0.453815261044177	2.79822606796047\\
0.461847389558233	2.82282210166455\\
0.469879518072289	2.84765142336464\\
0.477911646586345	2.87271187333529\\
0.485943775100402	2.89800144176474\\
0.493975903614458	2.92351825645107\\
0.502008032128514	2.94926057164651\\
0.51004016064257	2.97522675793154\\
0.518072289156627	3.00141529301373\\
0.526104417670683	3.02782475335768\\
0.534136546184739	3.05445380656283\\
0.542168674698795	3.08130120441472\\
0.550200803212851	3.1083657765436\\
0.558232931726908	3.13564642463106\\
0.566265060240964	3.16314211711197\\
0.57429718875502	3.19085188432425\\
0.582329317269076	3.21877481406428\\
0.590361445783133	3.24691004750983\\
0.598393574297189	3.27525677547645\\
0.606425702811245	3.30381423497682\\
0.614457831325301	3.33258170605539\\
0.622489959839357	3.36155850887366\\
0.630522088353414	3.39074400102371\\
0.63855421686747	3.42013757504987\\
0.646586345381526	3.44973865616037\\
0.654618473895582	3.47954670011257\\
0.662650602409639	3.5095611912569\\
0.670682730923695	3.53978164072601\\
0.678714859437751	3.57020758475711\\
0.686746987951807	3.6008385831362\\
0.694779116465863	3.63167421775441\\
0.70281124497992	3.66271409126717\\
0.710843373493976	3.69395782584792\\
0.718875502008032	3.72540506202887\\
0.726907630522088	3.75705545762192\\
0.734939759036145	3.78890868671341\\
0.742971887550201	3.82096443872695\\
0.751004016064257	3.85322241754923\\
0.759036144578313	3.88568234071384\\
0.767068273092369	3.9183439386389\\
0.775100401606426	3.95120695391424\\
0.783132530120482	3.98427114063475\\
0.791164658634538	4.01753626377631\\
0.799196787148594	4.05100209861119\\
0.807228915662651	4.08466843016027\\
0.815261044176707	4.11853505267924\\
0.823293172690763	4.15260176917647\\
0.831325301204819	4.18686839096033\\
0.839357429718876	4.22133473721392\\
0.847389558232932	4.25600063459523\\
0.855421686746988	4.29086591686117\\
0.863453815261044	4.32593042451362\\
0.8714859437751	4.36119400446627\\
0.879518072289157	4.39665650973065\\
0.887550200803213	4.43231779912021\\
0.895582329317269	4.46817773697122\\
0.903614457831325	4.50423619287948\\
0.911646586345382	4.5404930414516\\
0.919678714859438	4.57694816207027\\
0.927710843373494	4.61360143867225\\
0.93574297188755	4.65045275953859\\
0.943775100401606	4.68750201709617\\
0.951807228915663	4.72474910772984\\
0.959839357429719	4.76219393160461\\
0.967871485943775	4.7998363924972\\
0.975903614457831	4.83767639763639\\
0.983935742971888	4.87571385755171\\
0.991967871485944	4.9139486859299\\
1	4.95238079947868\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	1.21709489912509\\
-0.991967871485944	1.18903477490416\\
-0.983935742971888	1.16145620959559\\
-0.975903614457831	1.13435918851101\\
-0.967871485943775	1.10774369666031\\
-0.959839357429719	1.08160971874728\\
-0.951807228915663	1.05595723916536\\
-0.943775100401606	1.03078624199375\\
-0.93574297188755	1.00609671099374\\
-0.927710843373494	0.981888629605457\\
-0.919678714859438	0.95816198094496\\
-0.911646586345382	0.934916747801864\\
-0.903614457831325	0.912152912637467\\
-0.895582329317269	0.889870457583521\\
-0.887550200803213	0.868069364441705\\
-0.879518072289157	0.846749614683904\\
-0.8714859437751	0.825911189453416\\
-0.863453815261044	0.805554069567189\\
-0.855421686746988	0.785678235519238\\
-0.847389558232932	0.766283667485391\\
-0.839357429718876	0.747370345329537\\
-0.831325301204819	0.72893824861156\\
-0.823293172690763	0.710987356597171\\
-0.815261044176707	0.693517648269882\\
-0.807228915662651	0.676529102345384\\
-0.799196787148594	0.660021697288619\\
-0.791164658634538	0.643995411333887\\
-0.783132530120482	0.628450222508344\\
-0.775100401606426	0.613386108659331\\
-0.767068273092369	0.598803047485968\\
-0.759036144578313	0.584701016575559\\
-0.751004016064257	0.571079993445378\\
-0.742971887550201	0.557939955590499\\
-0.734939759036145	0.545280880538404\\
-0.726907630522088	0.533102745911199\\
-0.718875502008032	0.521405529496364\\
-0.710843373493976	0.51018920932709\\
-0.70281124497992	0.499453763773392\\
-0.694779116465863	0.489199171645307\\
-0.686746987951807	0.479425412309707\\
-0.678714859437751	0.470132465822407\\
-0.670682730923695	0.4613203130775\\
-0.662650602409639	0.452988935976081\\
-0.654618473895582	0.445138317616839\\
-0.646586345381526	0.437768442511301\\
-0.63855421686747	0.430879296826904\\
-0.630522088353414	0.424470868661517\\
-0.622489959839357	0.418543148353503\\
-0.614457831325301	0.413096128832029\\
-0.606425702811245	0.408129806012962\\
-0.598393574297189	0.403644179246463\\
-0.590361445783133	0.399639251823295\\
-0.582329317269076	0.396115031547856\\
-0.57429718875502	0.393071531387153\\
-0.566265060240964	0.390508770206334\\
-0.558232931726908	0.388426773602952\\
-0.550200803212851	0.386825574854084\\
-0.542168674698795	0.385705215992554\\
-0.534136546184739	0.385065749031138\\
-0.526104417670683	0.384907237356602\\
-0.518072289156627	0.385229757319015\\
-0.51004016064257	0.386033400045949\\
-0.502008032128514	0.387318273516111\\
-0.493975903614458	0.38908450493287\\
-0.485943775100402	0.391332243445048\\
-0.477911646586345	0.39406166327069\\
-0.469879518072289	0.397272967289404\\
-0.461847389558233	0.400966391180755\\
-0.453815261044177	0.4051422082004\\
-0.44578313253012	0.409800734702858\\
-0.437751004016064	0.414942336540499\\
-0.429718875502008	0.420567436493466\\
-0.421686746987952	0.426676522915793\\
-0.413654618473896	0.433270159820242\\
-0.405622489959839	0.440348998670013\\
-0.397590361445783	0.447913792201546\\
-0.389558232931727	0.455965410671824\\
-0.381526104417671	0.464504861009229\\
-0.373493975903614	0.473533309453555\\
-0.365461847389558	0.483052108403802\\
-0.357429718875502	0.493062828359261\\
-0.349397590361446	0.503567296049647\\
-0.34136546184739	0.514567640116247\\
-0.333333333333333	0.526066346044702\\
-0.325301204819277	0.538066322483046\\
-0.317269076305221	0.550570981635231\\
-0.309236947791165	0.563584337139609\\
-0.301204819277108	0.577111123776602\\
-0.293172690763052	0.591156944571401\\
-0.285140562248996	0.605728452463692\\
-0.27710843373494	0.620833575840709\\
-0.269076305220884	0.636481800056843\\
-0.261044176706827	0.652684520848556\\
-0.253012048192771	0.669455490653974\\
-0.244979919678715	0.686811385762276\\
-0.236947791164659	0.704772531651771\\
-0.228915662650602	0.723363836819749\\
-0.220883534136546	0.742616003264559\\
-0.21285140562249	0.762567106533352\\
-0.204819277108434	0.783264672689219\\
-0.196787148594378	0.804768427577614\\
-0.188755020080321	0.827153960741328\\
-0.180722891566265	0.850517639394304\\
-0.172690763052209	0.874983236047339\\
-0.164658634538153	0.900710906874294\\
-0.156626506024096	0.927909385196693\\
-0.14859437751004	0.956852534310135\\
-0.140562248995984	0.987901705814394\\
-0.132530120481928	1.02153557006608\\
-0.124497991967871	1.05838895513496\\
-0.116465863453815	1.09930113332091\\
-0.108433734939759	1.14537064557078\\
-0.100401606425703	1.19800573751781\\
-0.0923694779116466	1.25894289090373\\
-0.0843373493975904	1.33017619956162\\
-0.0763052208835341	1.41369714972876\\
-0.0682730923694779	1.5109058029797\\
-0.0602409638554217	1.62158145684038\\
-0.0522088353413654	1.74250581102377\\
-0.0441767068273092	1.86628348698008\\
-0.036144578313253	1.98136043008744\\
-0.0281124497991968	2.07399945909197\\
-0.0200803212851406	2.13169485992832\\
-0.0120481927710844	2.14694482985761\\
-0.00401606425702816	2.12277642511202\\
0.00401606425702816	2.07820446022086\\
0.0120481927710843	2.03685547783249\\
0.0200803212851406	2.00772797611183\\
0.0281124497991967	1.98874668512233\\
0.036144578313253	1.97702559724173\\
0.0441767068273093	1.97121346446709\\
0.0522088353413654	1.97072127897384\\
0.0602409638554218	1.97512391760422\\
0.0682730923694779	1.98398031272285\\
0.0763052208835342	1.99682591842849\\
0.0843373493975903	2.01320301293903\\
0.0923694779116466	2.0326861174859\\
0.100401606425703	2.05489535593567\\
0.108433734939759	2.0795003623707\\
0.116465863453815	2.10621854383782\\
0.124497991967871	2.13481056841272\\
0.132530120481928	2.16507485324712\\
0.140562248995984	2.19684202498707\\
0.14859437751004	2.22996982307895\\
0.156626506024096	2.26433862947701\\
0.164658634538153	2.29984765606622\\
0.172690763052209	2.33641174758649\\
0.180722891566265	2.37395872781571\\
0.188755020080321	2.41242720949851\\
0.196787148594378	2.45176479226997\\
0.204819277108434	2.49192658124062\\
0.21285140562249	2.53287396865847\\
0.220883534136546	2.57457363052676\\
0.228915662650602	2.61699669853253\\
0.236947791164659	2.6601180749081\\
0.244979919678715	2.7039158639186\\
0.253012048192771	2.74837089865856\\
0.261044176706827	2.793466345902\\
0.269076305220884	2.83918737503453\\
0.27710843373494	2.88552087974393\\
0.285140562248996	2.93245524327512\\
0.293172690763052	2.97998013976947\\
0.301204819277108	3.02808636558728\\
0.309236947791165	3.07676569562333\\
0.317269076305221	3.12601076052325\\
0.325301204819277	3.17581494143392\\
0.333333333333333	3.22617227951004\\
0.34136546184739	3.27707739787806\\
0.349397590361446	3.32852543414863\\
0.357429718875502	3.38051198188849\\
0.365461847389558	3.4330330397241\\
0.373493975903614	3.48608496696522\\
0.381526104417671	3.53966444481379\\
0.389558232931727	3.5937684423709\\
0.397590361445783	3.64839418677639\\
0.405622489959839	3.70353913691731\\
0.413654618473896	3.75920096022606\\
0.421686746987952	3.81537751215992\\
0.429718875502008	3.87206681801346\\
0.437751004016064	3.92926705676498\\
0.44578313253012	3.98697654670078\\
0.453815261044177	4.04519373259646\\
0.461847389558233	4.10391717426499\\
0.469879518072289	4.16314553630704\\
0.477911646586345	4.22287757892081\\
0.485943775100402	4.28311214964763\\
0.493975903614458	4.34384817594552\\
0.502008032128514	4.40508465849664\\
0.51004016064257	4.46682066516653\\
0.518072289156627	4.52905532554328\\
0.526104417670683	4.59178782599335\\
0.534136546184739	4.65501740517873\\
0.542168674698795	4.71874334998655\\
0.550200803212851	4.78296499182802\\
0.558232931726908	4.8476817032687\\
0.566265060240964	4.91289289495634\\
0.57429718875502	4.97859801281646\\
0.582329317269076	5.0447965354891\\
0.590361445783133	5.11148797198321\\
0.598393574297189	5.1786718595275\\
0.606425702811245	5.24634776159926\\
0.614457831325301	5.31451526611412\\
0.622489959839357	5.3831739837619\\
0.630522088353414	5.45232354647518\\
0.63855421686747	5.52196360601834\\
0.646586345381526	5.59209383268643\\
0.654618473895582	5.66271391410403\\
0.662650602409639	5.73382355411538\\
0.670682730923695	5.80542247175782\\
0.678714859437751	5.87751040031145\\
0.686746987951807	5.95008708641847\\
0.694779116465863	6.02315228926649\\
0.70281124497992	6.09670577983033\\
0.710843373493976	6.17074734016773\\
0.718875502008032	6.24527676276438\\
0.726907630522088	6.32029384992444\\
0.734939759036145	6.39579841320298\\
0.742971887550201	6.47179027287685\\
0.751004016064257	6.54826925745127\\
0.759036144578313	6.62523520319913\\
0.767068273092369	6.70268795373066\\
0.775100401606426	6.78062735959116\\
0.783132530120482	6.85905327788465\\
0.791164658634538	6.9379655719216\\
0.799196787148594	7.01736411088887\\
0.807228915662651	7.09724876954036\\
0.815261044176707	7.1776194279068\\
0.823293172690763	7.25847597102344\\
0.831325301204819	7.33981828867416\\
0.839357429718876	7.42164627515111\\
0.847389558232932	7.50395982902865\\
0.855421686746988	7.58675885295064\\
0.863453815261044	7.67004325343019\\
0.8714859437751	7.75381294066103\\
0.879518072289157	7.83806782833978\\
0.887550200803213	7.9228078334982\\
0.895582329317269	8.00803287634509\\
0.903614457831325	8.0937428801169\\
0.911646586345382	8.17993777093672\\
0.919678714859438	8.26661747768096\\
0.927710843373494	8.3537819318533\\
0.93574297188755	8.44143106746553\\
0.943775100401606	8.52956482092466\\
0.951807228915663	8.61818313092612\\
0.959839357429719	8.70728593835256\\
0.967871485943775	8.79687318617788\\
0.975903614457831	8.88694481937633\\
0.983935742971888	8.97750078483622\\
0.991967871485944	9.06854103127804\\
1	9.16006550917673\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	4.9959758628223\\
-0.991967871485944	4.88266524745171\\
-0.983935742971888	4.77068698381918\\
-0.975903614457831	4.66004107097139\\
-0.967871485943775	4.55072750792408\\
-0.959839357429719	4.44274629366085\\
-0.951807228915663	4.33609742713178\\
-0.943775100401606	4.23078090725201\\
-0.93574297188755	4.12679673290024\\
-0.927710843373494	4.02414490291721\\
-0.919678714859438	3.922825416104\\
-0.911646586345382	3.82283827122032\\
-0.903614457831325	3.72418346698265\\
-0.895582329317269	3.62686100206234\\
-0.887550200803213	3.53087087508356\\
-0.879518072289157	3.43621308462113\\
-0.8714859437751	3.34288762919827\\
-0.863453815261044	3.25089450728419\\
-0.855421686746988	3.16023371729153\\
-0.847389558232932	3.07090525757372\\
-0.839357429718876	2.98290912642206\\
-0.831325301204819	2.89624532206278\\
-0.823293172690763	2.8109138426538\\
-0.815261044176707	2.72691468628135\\
-0.807228915662651	2.64424785095639\\
-0.799196787148594	2.56291333461073\\
-0.791164658634538	2.48291113509307\\
-0.783132530120482	2.40424125016457\\
-0.775100401606426	2.32690367749433\\
-0.767068273092369	2.25089841465447\\
-0.759036144578313	2.17622545911489\\
-0.751004016064257	2.10288480823774\\
-0.742971887550201	2.03087645927145\\
-0.734939759036145	1.9602004093444\\
-0.726907630522088	1.89085665545811\\
-0.718875502008032	1.82284519447998\\
-0.710843373493976	1.7561660231355\\
-0.70281124497992	1.69081913799994\\
-0.694779116465863	1.62680453548936\\
-0.686746987951807	1.56412221185099\\
-0.678714859437751	1.50277216315291\\
-0.670682730923695	1.44275438527291\\
-0.662650602409639	1.38406887388652\\
-0.654618473895582	1.32671562445404\\
-0.646586345381526	1.27069463220665\\
-0.63855421686747	1.21600589213123\\
-0.630522088353414	1.16264939895415\\
-0.622489959839357	1.1106251471235\\
-0.614457831325301	1.05993313078996\\
-0.606425702811245	1.01057334378598\\
-0.598393574297189	0.962545779603112\\
-0.590361445783133	0.915850431367392\\
-0.582329317269076	0.870487291812457\\
-0.57429718875502	0.82645635325022\\
-0.566265060240964	0.783757607538798\\
-0.558232931726908	0.742391046047411\\
-0.550200803212851	0.702356659617882\\
-0.542168674698795	0.663654438522367\\
-0.534136546184739	0.626284372416854\\
-0.526104417670683	0.590246450289931\\
-0.518072289156627	0.555540660406244\\
-0.51004016064257	0.522166990243982\\
-0.502008032128514	0.490125426425641\\
-0.493975903614458	0.459415954641189\\
-0.485943775100402	0.430038559562646\\
-0.477911646586345	0.401993224748921\\
-0.469879518072289	0.375279932539589\\
-0.461847389558233	0.349898663936057\\
-0.453815261044177	0.325849398468348\\
-0.44578313253012	0.303132114045419\\
-0.437751004016064	0.281746786786585\\
-0.429718875502008	0.261693390831227\\
-0.421686746987952	0.242971898123431\\
-0.413654618473896	0.225582278167672\\
-0.405622489959839	0.209524497750892\\
-0.397590361445783	0.194798520625525\\
-0.389558232931727	0.181404307146968\\
-0.381526104417671	0.169341813857769\\
-0.373493975903614	0.158610993009306\\
-0.365461847389558	0.149211792009907\\
-0.357429718875502	0.14114415278612\\
-0.349397590361446	0.134408011041126\\
-0.34136546184739	0.129003295390948\\
-0.333333333333333	0.124929926354959\\
-0.325301204819277	0.122187815172148\\
-0.317269076305221	0.120776862408278\\
-0.309236947791165	0.120696956311315\\
-0.301204819277108	0.12194797086281\\
-0.293172690763052	0.124529763460923\\
-0.285140562248996	0.128442172155888\\
-0.27710843373494	0.133685012340178\\
-0.269076305220884	0.140258072772853\\
-0.261044176706827	0.148161110789394\\
-0.253012048192771	0.157393846514253\\
-0.244979919678715	0.167955955852345\\
-0.236947791164659	0.179847061988119\\
-0.228915662650602	0.193066725067852\\
-0.220883534136546	0.207614429687182\\
-0.21285140562249	0.22348956976234\\
-0.204819277108434	0.240691430353295\\
-0.196787148594378	0.259219166077065\\
-0.188755020080321	0.279071775992837\\
-0.180722891566265	0.300248075439804\\
-0.172690763052209	0.32274666662033\\
-0.164658634538153	0.346565912444795\\
-0.156626506024096	0.371703923673895\\
-0.14859437751004	0.398158580478323\\
-0.140562248995984	0.425927631808862\\
-0.132530120481928	0.45500896105546\\
-0.124497991967871	0.48540119886719\\
-0.116465863453815	0.517105056432313\\
-0.108433734939759	0.550126161009722\\
-0.100401606425703	0.58448106105554\\
-0.0923694779116466	0.620210029602076\\
-0.0843373493975904	0.657404723523717\\
-0.0763052208835341	0.696268886428151\\
-0.0682730923694779	0.737253379175437\\
-0.0602409638554217	0.78135737396941\\
-0.0522088353413654	0.830783542144895\\
-0.0441767068273092	0.890235856031677\\
-0.036144578313253	0.968829992877383\\
-0.0281124497991968	1.08020914719476\\
-0.0200803212851406	1.23254046914521\\
-0.0120481927710844	1.40350642359585\\
-0.00401606425702816	1.53300523859877\\
0.00401606425702816	1.5718061724489\\
0.0120481927710843	1.53510879926971\\
0.0200803212851406	1.48459001278968\\
0.0281124497991967	1.46151447924366\\
0.036144578313253	1.46942732308651\\
0.0441767068273093	1.49864613801042\\
0.0522088353413654	1.5407962812841\\
0.0602409638554218	1.59086195542139\\
0.0682730923694779	1.64608724151857\\
0.0763052208835342	1.70495830682781\\
0.0843373493975903	1.76661871846956\\
0.0923694779116466	1.83056510310817\\
0.100401606425703	1.89648993117627\\
0.108433734939759	1.96419840322552\\
0.116465863453815	2.03356302058935\\
0.124497991967871	2.10449785543676\\
0.132530120481928	2.17694346701132\\
0.140562248995984	2.2508577702589\\
0.14859437751004	2.32621034273172\\
0.156626506024096	2.40297877882265\\
0.164658634538153	2.48114629766703\\
0.172690763052209	2.56070013862284\\
0.180722891566265	2.64163046322973\\
0.188755020080321	2.72392958991136\\
0.196787148594378	2.80759145159974\\
0.204819277108434	2.89261120541001\\
0.21285140562249	2.97898494775103\\
0.220883534136546	3.06670950366862\\
0.228915662650602	3.15578226919287\\
0.236947791164659	3.24620109202826\\
0.244979919678715	3.33796418031868\\
0.253012048192771	3.43107003220227\\
0.261044176706827	3.52551738092452\\
0.269076305220884	3.62130515170959\\
0.27710843373494	3.71843242760059\\
0.285140562248996	3.81689842220083\\
0.293172690763052	3.91670245776821\\
0.301204819277108	4.0178439474945\\
0.309236947791165	4.12032238107968\\
0.317269076305221	4.22413731291894\\
0.325301204819277	4.32928835237463\\
0.333333333333333	4.43577515572228\\
0.34136546184739	4.54359741944888\\
0.349397590361446	4.65275487464936\\
0.357429718875502	4.76324728231985\\
0.365461847389558	4.87507442938682\\
0.373493975903614	4.98823612534311\\
0.381526104417671	5.10273219938674\\
0.389558232931727	5.21856249797795\\
0.397590361445783	5.33572688274589\\
0.405622489959839	5.45422522868849\\
0.413654618473896	5.57405742261944\\
0.421686746987952	5.69522336182382\\
0.429718875502008	5.81772295289102\\
0.437751004016064	5.94155611069834\\
0.44578313253012	6.06672275752346\\
0.453815261044177	6.1932228222672\\
0.461847389558233	6.3210562397711\\
0.469879518072289	6.45022295021689\\
0.477911646586345	6.58072289859635\\
0.485943775100402	6.71255603424266\\
0.493975903614458	6.84572231041481\\
0.502008032128514	6.98022168392845\\
0.51004016064257	7.11605411482717\\
0.518072289156627	7.2532195660893\\
0.526104417670683	7.39171800336576\\
0.534136546184739	7.5315493947453\\
0.542168674698795	7.67271371054387\\
0.550200803212851	7.81521092311517\\
0.558232931726908	7.9590410066802\\
0.566265060240964	8.10420393717341\\
0.57429718875502	8.25069969210374\\
0.582329317269076	8.39852825042879\\
0.590361445783133	8.54768959244097\\
0.598393574297189	8.69818369966387\\
0.606425702811245	8.85001055475834\\
0.614457831325301	9.00317014143681\\
0.622489959839357	9.15766244438522\\
0.630522088353414	9.31348744919185\\
0.63855421686747	9.47064514228212\\
0.646586345381526	9.62913551085911\\
0.654618473895582	9.78895854284883\\
0.662650602409639	9.95011422685024\\
0.670682730923695	10.1126025520892\\
0.678714859437751	10.2764235083761\\
0.686746987951807	10.4415770860672\\
0.694779116465863	10.6080632760284\\
0.70281124497992	10.7758820696021\\
0.710843373493976	10.9450334585773\\
0.718875502008032	11.1155174351603\\
0.726907630522088	11.2873339919496\\
0.734939759036145	11.4604831219109\\
0.742971887550201	11.6349648183551\\
0.751004016064257	11.8107790749172\\
0.759036144578313	11.9879258855373\\
0.767068273092369	12.1664052444422\\
0.775100401606426	12.3462171461289\\
0.783132530120482	12.5273615853491\\
0.791164658634538	12.7098385570945\\
0.799196787148594	12.8936480565835\\
0.807228915662651	13.0787900792483\\
0.815261044176707	13.2652646207231\\
0.823293172690763	13.4530716768334\\
0.831325301204819	13.6422112435854\\
0.839357429718876	13.8326833171565\\
0.847389558232932	14.024487893886\\
0.855421686746988	14.217624970267\\
0.863453815261044	14.4120945429379\\
0.8714859437751	14.6078966086757\\
0.879518072289157	14.8050311643882\\
0.887550200803213	15.003498207108\\
0.895582329317269	15.203297733986\\
0.903614457831325	15.4044297422854\\
0.911646586345382	15.6068942293769\\
0.919678714859438	15.8106911927326\\
0.927710843373494	16.0158206299219\\
0.93574297188755	16.2222825386064\\
0.943775100401606	16.4300769165359\\
0.951807228915663	16.6392037615441\\
0.959839357429719	16.8496630715446\\
0.967871485943775	17.0614548445277\\
0.975903614457831	17.2745790785564\\
0.983935742971888	17.4890357717636\\
0.991967871485944	17.7048249223484\\
1	17.921946528574\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	26.2479650504567\\
-0.991967871485944	25.9064418854079\\
-0.983935742971888	25.5671689731527\\
-0.975903614457831	25.2301463380657\\
-0.967871485943775	24.8953740053786\\
-0.959839357429719	24.5628520012189\\
-0.951807228915663	24.2325803526494\\
-0.943775100401606	23.9045590877103\\
-0.93574297188755	23.5787882354638\\
-0.927710843373494	23.2552678260407\\
-0.919678714859438	22.93399789069\\
-0.911646586345382	22.6149784618309\\
-0.903614457831325	22.2982095731082\\
-0.895582329317269	21.98369125945\\
-0.887550200803213	21.67142355713\\
-0.879518072289157	21.3614065038319\\
-0.8714859437751	21.053640138719\\
-0.863453815261044	20.7481245025068\\
-0.855421686746988	20.4448596375407\\
-0.847389558232932	20.1438455878777\\
-0.839357429718876	19.8450823993736\\
-0.831325301204819	19.5485701197756\\
-0.823293172690763	19.2543087988199\\
-0.815261044176707	18.9622984883365\\
-0.807228915662651	18.6725392423595\\
-0.799196787148594	18.3850311172455\\
-0.791164658634538	18.0997741717989\\
-0.783132530120482	17.8167684674055\\
-0.775100401606426	17.5360140681756\\
-0.767068273092369	17.2575110410954\\
-0.759036144578313	16.9812594561901\\
-0.751004016064257	16.7072593866965\\
-0.742971887550201	16.4355109092491\\
-0.734939759036145	16.1660141040779\\
-0.726907630522088	15.8987690552208\\
-0.718875502008032	15.6337758507513\\
-0.710843373493976	15.3710345830218\\
-0.70281124497992	15.1105453489256\\
-0.694779116465863	14.8523082501779\\
-0.686746987951807	14.5963233936173\\
-0.678714859437751	14.3425908915312\\
-0.670682730923695	14.091110862005\\
-0.662650602409639	13.8418834292991\\
-0.654618473895582	13.5949087242554\\
-0.646586345381526	13.3501868847358\\
-0.63855421686747	13.1077180560963\\
-0.630522088353414	12.8675023916998\\
-0.622489959839357	12.6295400534713\\
-0.614457831325301	12.3938312124996\\
-0.606425702811245	12.1603760496895\\
-0.598393574297189	11.9291747564718\\
-0.590361445783133	11.700227535573\\
-0.582329317269076	11.4735346018553\\
-0.57429718875502	11.2490961832304\\
-0.566265060240964	11.0269125216575\\
-0.558232931726908	10.806983874233\\
-0.550200803212851	10.5893105143827\\
-0.542168674698795	10.3738927331672\\
-0.534136546184739	10.1607308407139\\
-0.526104417670683	9.94982516778855\\
-0.518072289156627	9.74117606752484\\
-0.51004016064257	9.53478391732775\\
-0.502008032128514	9.33064912097344\\
-0.493975903614458	9.12877211092841\\
-0.485943775100402	8.9291533509152\\
-0.477911646586345	8.7317933387552\\
-0.469879518072289	8.53669260952395\\
-0.461847389558233	8.34385173905905\\
-0.453815261044177	8.15327134786717\\
-0.44578313253012	7.96495210548317\\
-0.437751004016064	7.77889473534299\\
-0.429718875502008	7.59510002024123\\
-0.421686746987952	7.41356880845573\\
-0.413654618473896	7.23430202063461\\
-0.405622489959839	7.05730065755737\\
-0.397590361445783	6.88256580889947\\
-0.389558232931727	6.71009866315288\\
-0.381526104417671	6.53990051888059\\
-0.373493975903614	6.37197279751503\\
-0.365461847389558	6.20631705794796\\
-0.357429718875502	6.04293501320434\\
-0.349397590361446	5.88182854954759\\
-0.34136546184739	5.72299974842911\\
-0.333333333333333	5.56645091177445\\
-0.325301204819277	5.41218459119526\\
-0.317269076305221	5.2602036218331\\
-0.309236947791165	5.11051116168417\\
-0.301204819277108	4.96311073742791\\
-0.293172690763052	4.81800629799502\\
-0.285140562248996	4.67520227736939\\
-0.27710843373494	4.53470366843461\\
-0.269076305220884	4.39651611005981\\
-0.261044176706827	4.26064599008383\\
-0.253012048192771	4.12710056741438\\
-0.244979919678715	3.99588811711712\\
-0.236947791164659	3.86701810313059\\
-0.228915662650602	3.74050138408769\\
-0.220883534136546	3.61635045859377\\
-0.21285140562249	3.49457975707121\\
-0.204819277108434	3.3752059876425\\
-0.196787148594378	3.25824854291701\\
-0.188755020080321	3.14372997185448\\
-0.180722891566265	3.03167651394594\\
-0.172690763052209	2.92211867763436\\
-0.164658634538153	2.81509181317772\\
-0.156626506024096	2.71063656641708\\
-0.14859437751004	2.60879897334821\\
-0.140562248995984	2.50962970437822\\
-0.132530120481928	2.41318146635814\\
-0.124497991967871	2.31950256072916\\
-0.116465863453815	2.22862253277055\\
-0.108433734939759	2.14052157226608\\
-0.100401606425703	2.05506637821845\\
-0.0923694779116466	1.97187648784036\\
-0.0843373493975904	1.8900471323357\\
-0.0763052208835341	1.80758657328854\\
-0.0682730923694779	1.72035789258753\\
-0.0602409638554217	1.62059664646199\\
-0.0522088353413654	1.49773958299517\\
-0.0441767068273092	1.3569109877672\\
-0.036144578313253	1.29222815168379\\
-0.0281124497991968	1.52322480378425\\
-0.0200803212851406	1.98647636276587\\
-0.0120481927710844	2.22329416061204\\
-0.00401606425702816	2.11783489507592\\
0.00401606425702816	1.75404968251375\\
0.0120481927710843	1.20710066513342\\
0.0200803212851406	0.843631157580067\\
0.0281124497991967	0.749384635800286\\
0.036144578313253	0.710255604368419\\
0.0441767068273093	0.66663460268851\\
0.0522088353413654	0.61984043971214\\
0.0602409638554218	0.57346293835631\\
0.0682730923694779	0.528914365543661\\
0.0763052208835342	0.48662856262046\\
0.0843373493975903	0.446708161627803\\
0.0923694779116466	0.409154345931568\\
0.100401606425703	0.373942218168623\\
0.108433734939759	0.341044442833519\\
0.116465863453815	0.310437825182156\\
0.124497991967871	0.282104370325156\\
0.132530120481928	0.256030700219488\\
0.140562248995984	0.232207122288152\\
0.14859437751004	0.210626756383508\\
0.156626506024096	0.191284822219263\\
0.164658634538153	0.174178089162726\\
0.172690763052209	0.159304462077533\\
0.180722891566265	0.146662673331961\\
0.188755020080321	0.136252055033891\\
0.196787148594378	0.128072370980497\\
0.204819277108434	0.1221236927568\\
0.21285140562249	0.118406308399873\\
0.220883534136546	0.116920655086891\\
0.228915662650602	0.117667269569731\\
0.236947791164659	0.120646751744424\\
0.244979919678715	0.125859737962434\\
0.253012048192771	0.133306881581251\\
0.261044176706827	0.142988838903104\\
0.269076305220884	0.154906259128113\\
0.27710843373494	0.169059777299326\\
0.285140562248996	0.185450009476237\\
0.293172690763052	0.20407754956531\\
0.301204819277108	0.224942967378699\\
0.309236947791165	0.248046807598866\\
0.317269076305221	0.273389589406437\\
0.325301204819277	0.300971806588574\\
0.333333333333333	0.33079392799017\\
0.34136546184739	0.362856398204292\\
0.349397590361446	0.397159638424022\\
0.357429718875502	0.433704047397469\\
0.365461847389558	0.472490002442479\\
0.373493975903614	0.513517860488957\\
0.381526104417671	0.556787959125224\\
0.389558232931727	0.60230061763136\\
0.397590361445783	0.650056137987493\\
0.405622489959839	0.70005480584866\\
0.413654618473896	0.752296891480776\\
0.421686746987952	0.806782650654315\\
0.429718875502008	0.863512325493945\\
0.437751004016064	0.922486145283503\\
0.44578313253012	0.983704327226586\\
0.453815261044177	1.04716707716361\\
0.461847389558233	1.11287459024667\\
0.469879518072289	1.18082705157386\\
0.477911646586345	1.25102463678469\\
0.485943775100402	1.32346751261873\\
0.493975903614458	1.39815583743925\\
0.502008032128514	1.47508976172389\\
0.51004016064257	1.55426942852429\\
0.518072289156627	1.63569497389656\\
0.526104417670683	1.71936652730433\\
0.534136546184739	1.80528421199626\\
0.542168674698795	1.89344814535952\\
0.550200803212851	1.98385843925082\\
0.558232931726908	2.0765152003066\\
0.566265060240964	2.17141853023358\\
0.57429718875502	2.26856852608111\\
0.582329317269076	2.36796528049648\\
0.590361445783133	2.46960888196432\\
0.598393574297189	2.57349941503124\\
0.606425702811245	2.67963696051657\\
0.614457831325301	2.78802159571026\\
0.622489959839357	2.8986533945587\\
0.630522088353414	3.01153242783933\\
0.63855421686747	3.12665876332478\\
0.646586345381526	3.24403246593714\\
0.654618473895582	3.3636535978932\\
0.662650602409639	3.48552221884105\\
0.670682730923695	3.60963838598873\\
0.678714859437751	3.73600215422546\\
0.686746987951807	3.8646135762358\\
0.694779116465863	3.99547270260734\\
0.70281124497992	4.12857958193228\\
0.710843373493976	4.26393426090323\\
0.718875502008032	4.40153678440376\\
0.726907630522088	4.54138719559378\\
0.734939759036145	4.68348553599035\\
0.742971887550201	4.82783184554396\\
0.751004016064257	4.97442616271077\\
0.759036144578313	5.12326852452086\\
0.767068273092369	5.27435896664293\\
0.775100401606426	5.42769752344547\\
0.783132530120482	5.58328422805478\\
0.791164658634538	5.74111911240994\\
0.799196787148594	5.90120220731487\\
0.807228915662651	6.06353354248785\\
0.815261044176707	6.22811314660831\\
0.823293172690763	6.39494104736142\\
0.831325301204819	6.56401727148037\\
0.839357429718876	6.7353418447865\\
0.847389558232932	6.90891479222749\\
0.855421686746988	7.08473613791367\\
0.863453815261044	7.26280590515252\\
0.8714859437751	7.44312411648151\\
0.879518072289157	7.62569079369938\\
0.887550200803213	7.81050595789587\\
0.895582329317269	7.99756962948013\\
0.903614457831325	8.18688182820766\\
0.911646586345382	8.37844257320614\\
0.919678714859438	8.57225188299993\\
0.927710843373494	8.7683097755335\\
0.93574297188755	8.96661626819379\\
0.943775100401606	9.16717137783152\\
0.951807228915663	9.36997512078162\\
0.959839357429719	9.57502751288257\\
0.967871485943775	9.7823285694951\\
0.975903614457831	9.99187830551987\\
0.983935742971888	10.2036767354145\\
0.991967871485944	10.4177238732099\\
1	10.6340197325254\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	7.4228053160983\\
-0.991967871485944	7.25729338197474\\
-0.983935742971888	7.09367344822013\\
-0.975903614457831	6.93194550750368\\
-0.967871485943775	6.77210955236539\\
-0.959839357429719	6.61416557521572\\
-0.951807228915663	6.45811356833552\\
-0.943775100401606	6.30395352387628\\
-0.93574297188755	6.15168543386061\\
-0.927710843373494	6.00130929018324\\
-0.919678714859438	5.85282508461228\\
-0.911646586345382	5.706232808791\\
-0.903614457831325	5.56153245424015\\
-0.895582329317269	5.41872401236077\\
-0.887550200803213	5.27780747443775\\
-0.879518072289157	5.13878283164394\\
-0.8714859437751	5.00165007504524\\
-0.863453815261044	4.86640919560638\\
-0.855421686746988	4.73306018419785\\
-0.847389558232932	4.60160303160379\\
-0.839357429718876	4.47203772853114\\
-0.831325301204819	4.34436426562018\\
-0.823293172690763	4.2185826334565\\
-0.815261044176707	4.09469282258466\\
-0.807228915662651	3.97269482352373\\
-0.799196787148594	3.85258862678483\\
-0.791164658634538	3.73437422289104\\
-0.783132530120482	3.61805160239979\\
-0.775100401606426	3.50362075592809\\
-0.767068273092369	3.39108167418097\\
-0.759036144578313	3.28043434798335\\
-0.751004016064257	3.17167876831586\\
-0.742971887550201	3.064814926355\\
-0.734939759036145	2.95984281351813\\
-0.726907630522088	2.85676242151388\\
-0.718875502008032	2.75557374239855\\
-0.710843373493976	2.65627676863925\\
-0.70281124497992	2.55887149318449\\
-0.694779116465863	2.46335790954323\\
-0.686746987951807	2.36973601187316\\
-0.678714859437751	2.27800579507954\\
-0.670682730923695	2.18816725492571\\
-0.662650602409639	2.10022038815665\\
-0.654618473895582	2.01416519263736\\
-0.646586345381526	1.93000166750758\\
-0.63855421686747	1.84772981335508\\
-0.630522088353414	1.76734963240969\\
-0.622489959839357	1.68886112876078\\
-0.614457831325301	1.61226430860091\\
-0.606425702811245	1.53755918049923\\
-0.598393574297189	1.46474575570827\\
-0.590361445783133	1.39382404850845\\
-0.582329317269076	1.32479407659529\\
-0.57429718875502	1.2576558615149\\
-0.566265060240964	1.1924094291541\\
-0.558232931726908	1.1290548102927\\
-0.550200803212851	1.06759204122616\\
-0.542168674698795	1.00802116446843\\
-0.534136546184739	0.950342229546061\\
-0.526104417670683	0.894555293896427\\
-0.518072289156627	0.840660423884772\\
-0.51004016064257	0.78865769595725\\
-0.502008032128514	0.738547197949699\\
-0.493975903614458	0.690329030575098\\
-0.485943775100402	0.644003309116356\\
-0.477911646586345	0.599570165355478\\
-0.469879518072289	0.557029749775278\\
-0.461847389558233	0.516382234075938\\
-0.453815261044177	0.47762781405592\\
-0.44578313253012	0.440766712915339\\
-0.437751004016064	0.405799185050092\\
-0.429718875502008	0.372725520417238\\
-0.421686746987952	0.341546049566677\\
-0.413654618473896	0.312261149451606\\
-0.405622489959839	0.28487125015117\\
-0.397590361445783	0.259376842663938\\
-0.389558232931727	0.235778487961196\\
-0.381526104417671	0.214076827525793\\
-0.373493975903614	0.194272595646765\\
-0.365461847389558	0.176366633793961\\
-0.357429718875502	0.160359907462537\\
-0.349397590361446	0.146253525957222\\
-0.34136546184739	0.134048765683817\\
-0.333333333333333	0.123747097634611\\
-0.325301204819277	0.115350219900112\\
-0.317269076305221	0.108860096217642\\
-0.309236947791165	0.104279001784969\\
-0.301204819277108	0.101609577832571\\
-0.293172690763052	0.100854896770741\\
-0.285140562248996	0.102018540117671\\
-0.27710843373494	0.105104691881823\\
-0.269076305220884	0.110118250623904\\
-0.261044176706827	0.117064964061823\\
-0.253012048192771	0.125951590793396\\
-0.244979919678715	0.13678609445544\\
-0.236947791164659	0.149577876319898\\
-0.228915662650602	0.164338052753564\\
-0.220883534136546	0.181079783760822\\
-0.21285140562249	0.199818657278453\\
-0.204819277108434	0.220573129683419\\
-0.196787148594378	0.243365013695605\\
-0.188755020080321	0.268219986094037\\
-0.180722891566265	0.295168051344635\\
-0.172690763052209	0.324243828568769\\
-0.164658634538153	0.355486401099227\\
-0.156626506024096	0.388938230213087\\
-0.14859437751004	0.424642195801063\\
-0.140562248995984	0.462635019997572\\
-0.132530120481928	0.502933859400898\\
-0.124497991967871	0.545510222959188\\
-0.116465863453815	0.590240876790906\\
-0.108433734939759	0.636818491182087\\
-0.100401606425703	0.68459723743748\\
-0.0923694779116466	0.732353249390845\\
-0.0843373493975904	0.77801203005755\\
-0.0763052208835341	0.81872524335358\\
-0.0682730923694779	0.852780777471753\\
-0.0602409638554217	0.887355077073309\\
-0.0522088353413654	0.957110731702767\\
-0.0441767068273092	1.13918569178125\\
-0.036144578313253	1.4972543505944\\
-0.0281124497991968	1.94692392423481\\
-0.0200803212851406	2.27126919049037\\
-0.0120481927710844	2.30476510069868\\
-0.00401606425702816	2.03081722593862\\
0.00401606425702816	1.72060850325484\\
0.0120481927710843	1.63435143916365\\
0.0200803212851406	1.67583880967583\\
0.0281124497991967	1.74918023752841\\
0.036144578313253	1.82655073068611\\
0.0441767068273093	1.90295404774153\\
0.0522088353413654	1.97877641338342\\
0.0602409638554218	2.05512380767817\\
0.0682730923694779	2.13284410959559\\
0.0763052208835342	2.21245480781188\\
0.0843373493975903	2.29423645484216\\
0.0923694779116466	2.37832311775823\\
0.100401606425703	2.46476426145575\\
0.108433734939759	2.55356286034901\\
0.116465863453815	2.64469781901532\\
0.124497991967871	2.73813681138122\\
0.132530120481928	2.83384345834166\\
0.140562248995984	2.93178121427452\\
0.14859437751004	3.03191536150501\\
0.156626506024096	3.13421393000084\\
0.164658634538153	3.23864801744858\\
0.172690763052209	3.34519178493489\\
0.180722891566265	3.45382228676955\\
0.188755020080321	3.56451922484626\\
0.196787148594378	3.6772646781396\\
0.204819277108434	3.79204283473474\\
0.21285140562249	3.9088397403337\\
0.220883534136546	4.02764306946899\\
0.228915662650602	4.14844192132352\\
0.236947791164659	4.27122663971091\\
0.244979919678715	4.39598865558456\\
0.253012048192771	4.52272034992692\\
0.261044176706827	4.65141493472901\\
0.269076305220884	4.78206634983236\\
0.27710843373494	4.91466917356921\\
0.285140562248996	5.04921854534361\\
0.293172690763052	5.18571009851285\\
0.301204819277108	5.32413990213794\\
0.309236947791165	5.46450441036373\\
0.317269076305221	5.60680041836235\\
0.325301204819277	5.75102502392436\\
0.333333333333333	5.89717559391427\\
0.34136546184739	6.04524973491997\\
0.349397590361446	6.19524526752321\\
0.357429718875502	6.34716020370107\\
0.365461847389558	6.50099272693897\\
0.373493975903614	6.65674117469647\\
0.381526104417671	6.81440402291746\\
0.389558232931727	6.97397987232075\\
0.397590361445783	7.13546743624348\\
0.405622489959839	7.29886552984165\\
0.413654618473896	7.46417306047877\\
0.421686746987952	7.63138901915671\\
0.429718875502008	7.80051247286237\\
0.437751004016064	7.97154255772055\\
0.44578313253012	8.14447847285784\\
0.453815261044177	8.31931947489474\\
0.461847389558233	8.49606487299353\\
0.469879518072289	8.67471402439921\\
0.477911646586345	8.85526633041787\\
0.485943775100402	9.03772123278437\\
0.493975903614458	9.22207821037688\\
0.502008032128514	9.40833677624076\\
0.51004016064257	9.59649647488899\\
0.518072289156627	9.78655687985017\\
0.526104417670683	9.97851759143826\\
0.534136546184739	10.1723782347216\\
0.542168674698795	10.3681384576708\\
0.550200803212851	10.5657979294679\\
0.558232931726908	10.765356338961\\
0.566265060240964	10.9668133932494\\
0.57429718875502	11.1701688163879\\
0.582329317269076	11.3754223481978\\
0.590361445783133	11.5825737431758\\
0.598393574297189	11.79162276949\\
0.606425702811245	12.002569208057\\
0.614457831325301	12.2154128516911\\
0.622489959839357	12.4301535043202\\
0.630522088353414	12.6467909802614\\
0.63855421686747	12.8653251035531\\
0.646586345381526	13.0857557073356\\
0.654618473895582	13.3080826332794\\
0.662650602409639	13.5323057310544\\
0.670682730923695	13.7584248578386\\
0.678714859437751	13.9864398778611\\
0.686746987951807	14.2163506619792\\
0.694779116465863	14.4481570872832\\
0.70281124497992	14.6818590367311\\
0.710843373493976	14.9174563988063\\
0.718875502008032	15.1549490671999\\
0.726907630522088	15.3943369405145\\
0.734939759036145	15.6356199219869\\
0.742971887550201	15.8787979192299\\
0.751004016064257	16.123870843991\\
0.759036144578313	16.3708386119261\\
0.767068273092369	16.6197011423884\\
0.775100401606426	16.8704583582303\\
0.783132530120482	17.1231101856179\\
0.791164658634538	17.3776565538573\\
0.799196787148594	17.634097395231\\
0.807228915662651	17.892432644845\\
0.815261044176707	18.1526622404845\\
0.823293172690763	18.4147861224789\\
0.831325301204819	18.6788042335744\\
0.839357429718876	18.9447165188141\\
0.847389558232932	19.2125229254252\\
0.855421686746988	19.482223402713\\
0.863453815261044	19.7538179019604\\
0.8714859437751	20.0273063763334\\
0.879518072289157	20.302688780792\\
0.887550200803213	20.5799650720063\\
0.895582329317269	20.8591352082763\\
0.903614457831325	21.1401991494571\\
0.911646586345382	21.4231568568881\\
0.919678714859438	21.7080082933249\\
0.927710843373494	21.9947534228764\\
0.93574297188755	22.2833922109441\\
0.943775100401606	22.5739246241652\\
0.951807228915663	22.8663506303583\\
0.959839357429719	23.1606701984719\\
0.967871485943775	23.456883298536\\
0.975903614457831	23.7549899016159\\
0.983935742971888	24.0549899797677\\
0.991967871485944	24.3568835059974\\
1	24.6606704542207\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	1.15709944601326\\
-0.991967871485944	1.13162141831624\\
-0.983935742971888	1.10657958336008\\
-0.975903614457831	1.08197394257398\\
-0.967871485943775	1.0578044975873\\
-0.959839357429719	1.03407125024451\\
-0.951807228915663	1.01077420262115\\
-0.943775100401606	0.987913357041018\\
-0.93574297188755	0.965488716094562\\
-0.927710843373494	0.943500282658723\\
-0.919678714859438	0.921948059918198\\
-0.911646586345382	0.900832051388323\\
-0.903614457831325	0.880152260939682\\
-0.895582329317269	0.859908692824585\\
-0.887550200803213	0.840101351705562\\
-0.879518072289157	0.820730242686061\\
-0.8714859437751	0.801795371343498\\
-0.863453815261044	0.783296743764902\\
-0.855421686746988	0.76523436658533\\
-0.847389558232932	0.747608247029319\\
-0.839357429718876	0.730418392955626\\
-0.831325301204819	0.71366481290554\\
-0.823293172690763	0.69734751615508\\
-0.815261044176707	0.681466512771417\\
-0.807228915662651	0.666021813673908\\
-0.799196787148594	0.65101343070014\\
-0.791164658634538	0.636441376677449\\
-0.783132530120482	0.622305665500399\\
-0.775100401606426	0.608606312214795\\
-0.767068273092369	0.595343333108805\\
-0.759036144578313	0.582516745811879\\
-0.751004016064257	0.570126569402198\\
-0.742971887550201	0.558172824523463\\
-0.734939759036145	0.546655533511925\\
-0.726907630522088	0.535574720534658\\
-0.718875502008032	0.524930411740171\\
-0.710843373493976	0.514722635422595\\
-0.70281124497992	0.504951422200796\\
-0.694779116465863	0.495616805213926\\
-0.686746987951807	0.486718820335109\\
-0.678714859437751	0.478257506405115\\
-0.670682730923695	0.470232905488132\\
-0.662650602409639	0.46264506315196\\
-0.654618473895582	0.455494028775238\\
-0.646586345381526	0.448779855884635\\
-0.63855421686747	0.442502602525262\\
-0.630522088353414	0.436662331667995\\
-0.622489959839357	0.431259111657831\\
-0.614457831325301	0.426293016707922\\
-0.606425702811245	0.421764127444516\\
-0.598393574297189	0.417672531508722\\
-0.590361445783133	0.414018324221763\\
-0.582329317269076	0.410801609321262\\
-0.57429718875502	0.408022499777138\\
-0.566265060240964	0.405681118696806\\
-0.558232931726908	0.403777600330739\\
-0.550200803212851	0.40231209119097\\
-0.542168674698795	0.401284751296884\\
-0.534136546184739	0.400695755564703\\
-0.526104417670683	0.400545295359438\\
-0.518072289156627	0.400833580230864\\
-0.51004016064257	0.401560839858249\\
-0.502008032128514	0.402727326232365\\
-0.493975903614458	0.404333316107652\\
-0.485943775100402	0.406379113762586\\
-0.477911646586345	0.408865054112291\\
-0.469879518072289	0.411791506224587\\
-0.461847389558233	0.415158877299035\\
-0.453815261044177	0.418967617178462\\
-0.44578313253012	0.423218223474244\\
-0.437751004016064	0.427911247400642\\
-0.429718875502008	0.433047300430194\\
-0.421686746987952	0.438627061902193\\
-0.413654618473896	0.444651287740281\\
-0.405622489959839	0.451120820464107\\
-0.397590361445783	0.458036600714916\\
-0.389558232931727	0.465399680557187\\
-0.381526104417671	0.473211238869931\\
-0.373493975903614	0.481472599203905\\
-0.365461847389558	0.490185250557846\\
-0.357429718875502	0.499350871621179\\
-0.349397590361446	0.508971359147037\\
-0.34136546184739	0.519048861263625\\
-0.333333333333333	0.529585816711193\\
-0.325301204819277	0.540585001215731\\
-0.317269076305221	0.552049582491206\\
-0.309236947791165	0.563983185715808\\
-0.301204819277108	0.576389971775123\\
-0.293172690763052	0.589274731134119\\
-0.285140562248996	0.602642996926656\\
-0.27710843373494	0.616501181784314\\
-0.269076305220884	0.630856744130266\\
-0.261044176706827	0.64571839122502\\
-0.253012048192771	0.661096328285594\\
-0.244979919678715	0.677002565665126\\
-0.236947791164659	0.693451299589146\\
-0.228915662650602	0.710459386587408\\
-0.220883534136546	0.728046937930902\\
-0.21285140562249	0.746238068619868\\
-0.204819277108434	0.76506184650184\\
-0.196787148594378	0.784553501918686\\
-0.188755020080321	0.804755978215992\\
-0.180722891566265	0.825721930246569\\
-0.172690763052209	0.847516313900086\\
-0.164658634538153	0.870219757400182\\
-0.156626506024096	0.893932967555056\\
-0.14859437751004	0.918782503658965\\
-0.140562248995984	0.944928347985786\\
-0.132530120481928	0.972573807023203\\
-0.124497991967871	1.00197836623435\\
-0.116465863453815	1.0334741284957\\
-0.108433734939759	1.06748624610387\\
-0.100401606425703	1.10455700069688\\
-0.0923694779116466	1.14537128829865\\
-0.0843373493975904	1.19077712250509\\
-0.0763052208835341	1.24178659104012\\
-0.0682730923694779	1.29952823667624\\
-0.0602409638554217	1.36510009861059\\
-0.0522088353413654	1.43924956859623\\
-0.0441767068273092	1.52180674657189\\
-0.036144578313253	1.61087957726681\\
-0.0281124497991968	1.7020531816762\\
-0.0200803212851406	1.7881903431682\\
-0.0120481927710844	1.8605753631192\\
-0.00401606425702816	1.9115628238028\\
0.00401606425702816	1.93765435107943\\
0.0120481927710843	1.94104345905317\\
0.0200803212851406	1.9283249256521\\
0.0281124497991967	1.90742406962235\\
0.036144578313253	1.88505113195023\\
0.0441767068273093	1.86567546256994\\
0.0522088353413654	1.85164722214066\\
0.0602409638554218	1.84379403084826\\
0.0682730923694779	1.84203936484673\\
0.0763052208835342	1.84586205290726\\
0.0843373493975903	1.85458046619779\\
0.0923694779116466	1.86750515635322\\
0.100401606425703	1.88400909274836\\
0.108433734939759	1.90355211289461\\
0.116465863453815	1.92568250060553\\
0.124497991967871	1.95002859608111\\
0.132530120481928	1.97628712775409\\
0.140562248995984	2.00421144335159\\
0.14859437751004	2.03360096257526\\
0.156626506024096	2.06429225425105\\
0.164658634538153	2.09615172000355\\
0.172690763052209	2.12906969892884\\
0.180722891566265	2.16295576187842\\
0.188755020080321	2.19773497211283\\
0.196787148594378	2.23334491773303\\
0.204819277108434	2.26973335471836\\
0.21285140562249	2.30685633081107\\
0.220883534136546	2.34467668746093\\
0.228915662650602	2.38316285914945\\
0.236947791164659	2.42228790706007\\
0.244979919678715	2.46202873793432\\
0.253012048192771	2.50236546976557\\
0.261044176706827	2.54328091436984\\
0.269076305220884	2.5847601533683\\
0.27710843373494	2.62679018914557\\
0.285140562248996	2.66935965624849\\
0.293172690763052	2.71245858172067\\
0.301204819277108	2.75607818523088\\
0.309236947791165	2.80021071170027\\
0.317269076305221	2.84484929058336\\
0.325301204819277	2.88998781709957\\
0.333333333333333	2.93562085161521\\
0.34136546184739	2.98174353409324\\
0.349397590361446	3.02835151109932\\
0.357429718875502	3.07544087331084\\
0.365461847389558	3.12300810184257\\
0.373493975903614	3.17105002200001\\
0.381526104417671	3.219563763311\\
0.389558232931727	3.26854672488192\\
0.397590361445783	3.31799654528383\\
0.405622489959839	3.36791107630463\\
0.413654618473896	3.41828836001021\\
0.421686746987952	3.46912660864633\\
0.429718875502008	3.5204241869858\\
0.437751004016064	3.57217959678647\\
0.44578313253012	3.62439146307603\\
0.453815261044177	3.67705852202176\\
0.461847389558233	3.73017961017903\\
0.469879518072289	3.78375365494172\\
0.477911646586345	3.83777966604307\\
0.485943775100402	3.89225672797667\\
0.493975903614458	3.94718399322488\\
0.502008032128514	4.00256067619775\\
0.51004016064257	4.05838604779796\\
0.518072289156627	4.11465943053886\\
0.526104417670683	4.17138019415179\\
0.534136546184739	4.22854775162729\\
0.542168674698795	4.28616155564154\\
0.550200803212851	4.34422109532576\\
0.558232931726908	4.40272589334109\\
0.566265060240964	4.46167550322631\\
0.57429718875502	4.52106950698955\\
0.582329317269076	4.58090751291842\\
0.590361445783133	4.6411891535862\\
0.598393574297189	4.70191408403417\\
0.606425702811245	4.76308198011226\\
0.614457831325301	4.82469253696252\\
0.622489959839357	4.88674546763139\\
0.630522088353414	4.94924050179829\\
0.63855421686747	5.0121773846095\\
0.646586345381526	5.07555587560743\\
0.654618473895582	5.13937574774629\\
0.662650602409639	5.20363678648643\\
0.670682730923695	5.26833878895993\\
0.678714859437751	5.33348156320134\\
0.686746987951807	5.39906492743755\\
0.694779116465863	5.46508870943172\\
0.70281124497992	5.53155274587658\\
0.710843373493976	5.59845688183287\\
0.718875502008032	5.66580097020899\\
0.726907630522088	5.73358487127864\\
0.734939759036145	5.80180845223294\\
0.742971887550201	5.87047158676465\\
0.751004016064257	5.93957415468144\\
0.759036144578313	6.00911604154622\\
0.767068273092369	6.07909713834218\\
0.775100401606426	6.14951734116067\\
0.783132530120482	6.22037655091015\\
0.791164658634538	6.29167467304456\\
0.799196787148594	6.36341161730967\\
0.807228915662651	6.43558729750594\\
0.815261044176707	6.50820163126684\\
0.823293172690763	6.58125453985132\\
0.831325301204819	6.65474594794949\\
0.839357429718876	6.72867578350049\\
0.847389558232932	6.80304397752173\\
0.855421686746988	6.87785046394864\\
0.863453815261044	6.95309517948425\\
0.8714859437751	7.02877806345782\\
0.879518072289157	7.10489905769197\\
0.887550200803213	7.18145810637773\\
0.895582329317269	7.25845515595693\\
0.903614457831325	7.3358901550114\\
0.911646586345382	7.41376305415868\\
0.919678714859438	7.49207380595361\\
0.927710843373494	7.57082236479558\\
0.93574297188755	7.65000868684092\\
0.943775100401606	7.72963272992027\\
0.951807228915663	7.80969445346047\\
0.959839357429719	7.89019381841075\\
0.967871485943775	7.97113078717292\\
0.975903614457831	8.05250532353533\\
0.983935742971888	8.13431739261041\\
0.991967871485944	8.21656696077542\\
1	8.29925399561644\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	11.4888496282273\\
-0.991967871485944	11.2535070489083\\
-0.983935742971888	11.0206111305594\\
-0.975903614457831	10.7901618743672\\
-0.967871485943775	10.5621592815609\\
-0.959839357429719	10.3366033534135\\
-0.951807228915663	10.1134940912444\\
-0.943775100401606	9.89283149642073\\
-0.93574297188755	9.67461557036033\\
-0.927710843373494	9.45884631453353\\
-0.919678714859438	9.24552373046579\\
-0.911646586345382	9.03464781974024\\
-0.903614457831325	8.82621858400042\\
-0.895582329317269	8.62023602495315\\
-0.887550200803213	8.41670014437154\\
-0.879518072289157	8.21561094409825\\
-0.8714859437751	8.01696842604886\\
-0.863453815261044	7.82077259221551\\
-0.855421686746988	7.62702344467065\\
-0.847389558232932	7.43572098557114\\
-0.839357429718876	7.24686521716254\\
-0.831325301204819	7.06045614178359\\
-0.823293172690763	6.87649376187115\\
-0.815261044176707	6.69497807996521\\
-0.807228915662651	6.51590909871442\\
-0.799196787148594	6.33928682088188\\
-0.791164658634538	6.16511124935126\\
-0.783132530120482	5.99338238713342\\
-0.775100401606426	5.82410023737336\\
-0.767068273092369	5.65726480335771\\
-0.759036144578313	5.49287608852265\\
-0.751004016064257	5.33093409646243\\
-0.742971887550201	5.17143883093843\\
-0.734939759036145	5.01439029588882\\
-0.726907630522088	4.85978849543895\\
-0.718875502008032	4.70763343391244\\
-0.710843373493976	4.55792511584305\\
-0.70281124497992	4.41066354598743\\
-0.694779116465863	4.26584872933874\\
-0.686746987951807	4.12348067114136\\
-0.678714859437751	3.98355937690662\\
-0.670682730923695	3.84608485242972\\
-0.662650602409639	3.71105710380799\\
-0.654618473895582	3.57847613746046\\
-0.646586345381526	3.44834196014908\\
-0.63855421686747	3.3206545790015\\
-0.630522088353414	3.19541400153574\\
-0.622489959839357	3.07262023568677\\
-0.614457831325301	2.9522732898354\\
-0.606425702811245	2.83437317283942\\
-0.598393574297189	2.71891989406741\\
-0.590361445783133	2.60591346343548\\
-0.582329317269076	2.49535389144706\\
-0.57429718875502	2.38724118923623\\
-0.566265060240964	2.28157536861489\\
-0.558232931726908	2.1783564421241\\
-0.550200803212851	2.07758442309012\\
-0.542168674698795	1.97925932568559\\
-0.534136546184739	1.88338116499647\\
-0.526104417670683	1.78994995709523\\
-0.518072289156627	1.69896571912112\\
-0.51004016064257	1.61042846936828\\
-0.502008032128514	1.52433822738254\\
-0.493975903614458	1.44069501406789\\
-0.485943775100402	1.35949885180386\\
-0.477911646586345	1.28074976457504\\
-0.469879518072289	1.20444777811412\\
-0.461847389558233	1.13059292006029\\
-0.453815261044177	1.05918522013476\\
-0.44578313253012	0.990224710335584\\
-0.437751004016064	0.923711425154345\\
-0.429718875502008	0.859645401817456\\
-0.421686746987952	0.798026680555392\\
-0.413654618473896	0.738855304903594\\
-0.405622489959839	0.682131322039389\\
-0.397590361445783	0.62785478315994\\
-0.389558232931727	0.57602574390704\\
-0.381526104417671	0.526644264845493\\
-0.373493975903614	0.479710412002938\\
-0.365461847389558	0.435224257480308\\
-0.357429718875502	0.393185880143615\\
-0.349397590361446	0.35359536640968\\
-0.34136546184739	0.316452811140573\\
-0.333333333333333	0.281758318664222\\
-0.325301204819277	0.249512003941799\\
-0.317269076305221	0.219713993906331\\
-0.309236947791165	0.192364429001575\\
-0.301204819277108	0.167463464955801\\
-0.293172690763052	0.145011274831874\\
-0.285140562248996	0.125008051403296\\
-0.27710843373494	0.107454009915905\\
-0.269076305220884	0.0923493913072744\\
-0.261044176706827	0.0796944659709974\\
-0.253012048192771	0.0694895381716828\\
-0.244979919678715	0.0617349512396055\\
-0.236947791164659	0.05643109370259\\
-0.228915662650602	0.0535784065484577\\
-0.220883534136546	0.0531773918561504\\
-0.21285140562249	0.0552286230901256\\
-0.204819277108434	0.0597327574244313\\
-0.196787148594378	0.066690550555189\\
-0.188755020080321	0.0761028745807789\\
-0.180722891566265	0.0879707396899528\\
-0.172690763052209	0.102295320619673\\
-0.164658634538153	0.119077989162577\\
-0.156626506024096	0.138320354485887\\
-0.14859437751004	0.160024313801791\\
-0.140562248995984	0.184192117276004\\
-0.132530120481928	0.210826453555939\\
-0.124497991967871	0.239930567217936\\
-0.116465863453815	0.271508429666656\\
-0.108433734939759	0.305565007335475\\
-0.100401606425703	0.342106721788815\\
-0.0923694779116466	0.381142316507876\\
-0.0843373493975904	0.422684641876958\\
-0.0763052208835341	0.466754637365036\\
-0.0682730923694779	0.513390886332665\\
-0.0602409638554217	0.562674242838959\\
-0.0522088353413654	0.614796480079872\\
-0.0441767068273092	0.670270125554319\\
-0.036144578313253	0.730638730050165\\
-0.0281124497991968	0.801044949309945\\
-0.0200803212851406	0.898355581099493\\
-0.0120481927710844	1.05985423492027\\
-0.00401606425702816	1.28771406856958\\
0.00401606425702816	1.45140391512813\\
0.0120481927710843	1.4395647765205\\
0.0200803212851406	1.34316129629062\\
0.0281124497991967	1.30523179861424\\
0.036144578313253	1.34144721486531\\
0.0441767068273093	1.41180148563221\\
0.0522088353413654	1.4931985237731\\
0.0602409638554218	1.57852037028379\\
0.0682730923694779	1.66624167930875\\
0.0763052208835342	1.7562062869379\\
0.0843373493975903	1.84849332508959\\
0.0923694779116466	1.94317955923796\\
0.100401606425703	2.04031002057125\\
0.108433734939759	2.13990631716646\\
0.116465863453815	2.24197669130017\\
0.124497991967871	2.34652258028103\\
0.132530120481928	2.4535422843469\\
0.140562248995984	2.56303287568051\\
0.14859437751004	2.67499113941095\\
0.156626506024096	2.78941400627554\\
0.164658634538153	2.90629872683425\\
0.172690763052209	3.02564291890216\\
0.180722891566265	3.14744455622487\\
0.188755020080321	3.27170193286608\\
0.196787148594378	3.39841362028798\\
0.204819277108434	3.52757842508159\\
0.21285140562249	3.65919535071485\\
0.220883534136546	3.79326356438868\\
0.228915662650602	3.92978236901096\\
0.236947791164659	4.06875117983204\\
0.244979919678715	4.21016950512487\\
0.253012048192771	4.3540369302805\\
0.261044176706827	4.50035310474131\\
0.269076305220884	4.64911773126996\\
0.27710843373494	4.80033055713008\\
0.285140562248996	4.95399136682759\\
0.293172690763052	5.11009997612449\\
0.301204819277108	5.26865622709064\\
0.309236947791165	5.42965998400283\\
0.317269076305221	5.59311112993684\\
0.325301204819277	5.75900956392753\\
0.333333333333333	5.92735519859527\\
0.34136546184739	6.09814795815671\\
0.349397590361446	6.27138777675269\\
0.357429718875502	6.44707459703888\\
0.365461847389558	6.62520836899447\\
0.373493975903614	6.80578904891257\\
0.381526104417671	6.98881659854227\\
0.389558232931727	7.17429098435752\\
0.397590361445783	7.36221217693292\\
0.405622489959839	7.55258015040895\\
0.413654618473896	7.74539488203325\\
0.421686746987952	7.94065635176584\\
0.429718875502008	8.13836454193883\\
0.437751004016064	8.33851943696234\\
0.44578313253012	8.54112102306998\\
0.453815261044177	8.74616928809787\\
0.461847389558233	8.95366422129268\\
0.469879518072289	9.16360581314441\\
0.477911646586345	9.37599405524041\\
0.485943775100402	9.59082894013789\\
0.493975903614458	9.80811046125225\\
0.502008032128514	10.0278386127591\\
0.51004016064257	10.2500133895084\\
0.518072289156627	10.4746347869484\\
0.526104417670683	10.7017028010595\\
0.534136546184739	10.9312174282949\\
0.542168674698795	11.1631786655292\\
0.550200803212851	11.3975865100118\\
0.558232931726908	11.6344409593266\\
0.566265060240964	11.8737420113558\\
0.57429718875502	12.1154896642478\\
0.582329317269076	12.3596839163888\\
0.590361445783133	12.606324766377\\
0.598393574297189	12.8554122130009\\
0.606425702811245	13.1069462552182\\
0.614457831325301	13.3609268921383\\
0.622489959839357	13.6173541230064\\
0.630522088353414	13.8762279471888\\
0.63855421686747	14.1375483641601\\
0.646586345381526	14.401315373492\\
0.654618473895582	14.6675289748425\\
0.662650602409639	14.9361891679473\\
0.670682730923695	15.2072959526109\\
0.678714859437751	15.4808493286995\\
0.686746987951807	15.7568492961342\\
0.694779116465863	16.035295854885\\
0.70281124497992	16.3161890049655\\
0.710843373493976	16.599528746428\\
0.718875502008032	16.8853150793588\\
0.726907630522088	17.1735480038749\\
0.734939759036145	17.4642275201198\\
0.742971887550201	17.7573536282609\\
0.751004016064257	18.0529263284862\\
0.759036144578313	18.3509456210017\\
0.767068273092369	18.6514115060294\\
0.775100401606426	18.9543239838051\\
0.783132530120482	19.2596830545761\\
0.791164658634538	19.5674887186002\\
0.799196787148594	19.8777409761435\\
0.807228915662651	20.1904398274794\\
0.815261044176707	20.5055852728872\\
0.823293172690763	20.8231773126512\\
0.831325301204819	21.1432159470594\\
0.839357429718876	21.4657011764028\\
0.847389558232932	21.7906330009744\\
0.855421686746988	22.1180114210687\\
0.863453815261044	22.4478364369809\\
0.8714859437751	22.7801080490066\\
0.879518072289157	23.1148262574406\\
0.887550200803213	23.4519910625772\\
0.895582329317269	23.7916024647094\\
0.903614457831325	24.1336604641286\\
0.911646586345382	24.4781650611243\\
0.919678714859438	24.8251162559838\\
0.927710843373494	25.1745140489917\\
0.93574297188755	25.5263584404304\\
0.943775100401606	25.880649430579\\
0.951807228915663	26.2373870197137\\
0.959839357429719	26.5965712081076\\
0.967871485943775	26.9582019960304\\
0.975903614457831	27.3222793837484\\
0.983935742971888	27.6888033715244\\
0.991967871485944	28.0577739596176\\
1	28.4291911482837\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	1.04311033278268\\
-0.991967871485944	1.03092047406511\\
-0.983935742971888	1.01902773119773\\
-0.975903614457831	1.00743217820632\\
-0.967871485943775	0.996133892492526\\
-0.959839357429719	0.985132955016442\\
-0.951807228915663	0.97442945049062\\
-0.943775100401606	0.964023467586422\\
-0.93574297188755	0.953915099153556\\
-0.927710843373494	0.944104442453771\\
-0.919678714859438	0.934591599409755\\
-0.911646586345382	0.925376676870372\\
-0.903614457831325	0.916459786893461\\
-0.895582329317269	0.907841047047519\\
-0.887550200803213	0.899520580733733\\
-0.879518072289157	0.891498517529908\\
-0.8714859437751	0.883774993558002\\
-0.863453815261044	0.876350151877137\\
-0.855421686746988	0.869224142904075\\
-0.847389558232932	0.862397124863394\\
-0.839357429718876	0.855869264269731\\
-0.831325301204819	0.849640736444731\\
-0.823293172690763	0.84371172607155\\
-0.815261044176707	0.838082427790032\\
-0.807228915662651	0.832753046835994\\
-0.799196787148594	0.827723799728331\\
-0.791164658634538	0.822994915008077\\
-0.783132530120482	0.818566634033881\\
-0.775100401606426	0.81443921183886\\
-0.767068273092369	0.810612918054241\\
-0.759036144578313	0.807088037905754\\
-0.751004016064257	0.803864873289338\\
-0.742971887550201	0.800943743933409\\
-0.734939759036145	0.798324988655648\\
-0.726907630522088	0.796008966723129\\
-0.718875502008032	0.793996059325526\\
-0.710843373493976	0.792286671172151\\
-0.70281124497992	0.790881232224784\\
-0.694779116465863	0.789780199579495\\
-0.686746987951807	0.78898405951215\\
-0.678714859437751	0.78849332970393\\
-0.670682730923695	0.788308561664993\\
-0.662650602409639	0.788430343376528\\
-0.654618473895582	0.788859302173723\\
-0.646586345381526	0.789596107894861\\
-0.63855421686747	0.790641476324663\\
-0.630522088353414	0.791996172963423\\
-0.622489959839357	0.793661017157237\\
-0.614457831325301	0.795636886629002\\
-0.606425702811245	0.79792472245473\\
-0.598393574297189	0.800525534535342\\
-0.590361445783133	0.803440407620493\\
-0.582329317269076	0.806670507948225\\
-0.57429718875502	0.8102170905726\\
-0.566265060240964	0.814081507460984\\
-0.558232931726908	0.818265216453592\\
-0.550200803212851	0.82276979119048\\
-0.542168674698795	0.827596932125613\\
-0.534136546184739	0.832748478764341\\
-0.526104417670683	0.838226423279855\\
-0.518072289156627	0.844032925686508\\
-0.51004016064257	0.850170330773688\\
-0.502008032128514	0.856641187033969\\
-0.493975903614458	0.863448267854144\\
-0.485943775100402	0.870594595278425\\
-0.477911646586345	0.878083466700651\\
-0.469879518072289	0.885918484897876\\
-0.461847389558233	0.894103591882936\\
-0.453815261044177	0.902643107130105\\
-0.44578313253012	0.911541770818075\\
-0.437751004016064	0.920804792840677\\
-0.429718875502008	0.930437908461306\\
-0.421686746987952	0.940447441635492\\
-0.413654618473896	0.950840377202252\\
-0.405622489959839	0.961624443354043\\
-0.397590361445783	0.972808206044167\\
-0.389558232931727	0.984401177287201\\
-0.381526104417671	0.996413939662316\\
-0.373493975903614	1.00885828975269\\
-0.365461847389558	1.02174740376082\\
-0.357429718875502	1.03509602914628\\
-0.349397590361446	1.04892070685895\\
-0.34136546184739	1.06324002961163\\
-0.333333333333333	1.07807494267796\\
-0.325301204819277	1.09344909494728\\
-0.317269076305221	1.10938924945391\\
-0.309236947791165	1.12592576436224\\
-0.301204819277108	1.14309315747243\\
-0.293172690763052	1.16093076975\\
-0.285140562248996	1.17948354620206\\
-0.27710843373494	1.19880295562184\\
-0.269076305220884	1.21894807425379\\
-0.261044176706827	1.2399868621537\\
-0.253012048192771	1.26199766464368\\
-0.244979919678715	1.28507097424392\\
-0.236947791164659	1.30931148983872\\
-0.228915662650602	1.3348405079662\\
-0.220883534136546	1.36179867330254\\
-0.21285140562249	1.39034909726666\\
-0.204819277108434	1.4206808182639\\
-0.196787148594378	1.45301251364344\\
-0.188755020080321	1.48759626561401\\
-0.180722891566265	1.52472100704911\\
-0.172690763052209	1.56471499422966\\
-0.164658634538153	1.60794622679376\\
-0.156626506024096	1.65481910632005\\
-0.14859437751004	1.70576474260074\\
-0.140562248995984	1.76122116301528\\
-0.132530120481928	1.82159833851916\\
-0.124497991967871	1.88722171728787\\
-0.116465863453815	1.95824757819061\\
-0.108433734939759	2.03454534222248\\
-0.100401606425703	2.11554808418726\\
-0.0923694779116466	2.20008516528659\\
-0.0843373493975904	2.28623095724921\\
-0.0763052208835341	2.37122693740416\\
-0.0682730923694779	2.45154792859067\\
-0.0602409638554217	2.5231643884366\\
-0.0522088353413654	2.58197866577827\\
-0.0441767068273092	2.62428121209299\\
-0.036144578313253	2.64692132764003\\
-0.0281124497991968	2.64683875036753\\
-0.0200803212851406	2.62015807033639\\
-0.0120481927710844	2.5639403511715\\
-0.00401606425702816	2.4876187565103\\
0.00401606425702816	2.42056691162444\\
0.0120481927710843	2.38137116224327\\
0.0200803212851406	2.36157969585764\\
0.0281124497991967	2.34937060431992\\
0.036144578313253	2.33982740505053\\
0.0441767068273093	2.33202956789198\\
0.0522088353413654	2.32623257032335\\
0.0602409638554218	2.32280467380645\\
0.0682730923694779	2.32196483073849\\
0.0763052208835342	2.32377089896136\\
0.0843373493975903	2.32816463843788\\
0.0923694779116466	2.33501743529322\\
0.100401606425703	2.34416446283176\\
0.108433734939759	2.3554273598757\\
0.116465863453815	2.36862820168666\\
0.124497991967871	2.3835974991058\\
0.132530120481928	2.40017831971535\\
0.140562248995984	2.41822799058784\\
0.14859437751004	2.43761835290397\\
0.156626506024096	2.45823519417049\\
0.164658634538153	2.47997725179058\\
0.172690763052209	2.5027550296347\\
0.180722891566265	2.52648957136627\\
0.188755020080321	2.55111127226056\\
0.196787148594378	2.5765587726052\\
0.204819277108434	2.6027779521548\\
0.21285140562249	2.62972103106998\\
0.220883534136546	2.65734577475735\\
0.228915662650602	2.6856147957614\\
0.236947791164659	2.71449494388189\\
0.244979919678715	2.74395677507695\\
0.253012048192771	2.77397408987955\\
0.261044176706827	2.80452353264233\\
0.269076305220884	2.83558424371066\\
0.27710843373494	2.86713755747533\\
0.285140562248996	2.89916674009706\\
0.293172690763052	2.93165676148513\\
0.301204819277108	2.96459409683123\\
0.309236947791165	2.99796655364083\\
0.317269076305221	3.03176312076818\\
0.325301204819277	3.06597383645196\\
0.333333333333333	3.10058967277343\\
0.34136546184739	3.13560243432435\\
0.349397590361446	3.17100466918585\\
0.357429718875502	3.20678959058778\\
0.365461847389558	3.2429510078477\\
0.373493975903614	3.27948326538509\\
0.381526104417671	3.31638118877346\\
0.389558232931727	3.35364003693665\\
0.397590361445783	3.39125545971774\\
0.405622489959839	3.42922346015366\\
0.413654618473896	3.46754036087837\\
0.421686746987952	3.50620277415407\\
0.429718875502008	3.54520757509599\\
0.437751004016064	3.5845518777129\\
0.44578313253012	3.62423301343416\\
0.453815261044177	3.66424851183625\\
0.461847389558233	3.70459608331771\\
0.469879518072289	3.74527360350313\\
0.477911646586345	3.78627909918344\\
0.485943775100402	3.82761073562366\\
0.493975903614458	3.86926680508953\\
0.502008032128514	3.91124571646198\\
0.51004016064257	3.95354598582413\\
0.518072289156627	3.9961662279189\\
0.526104417670683	4.03910514838694\\
0.534136546184739	4.08236153670493\\
0.542168674698795	4.12593425975357\\
0.550200803212851	4.16982225595202\\
0.558232931726908	4.21402452990298\\
0.566265060240964	4.25854014749832\\
0.57429718875502	4.30336823144088\\
0.582329317269076	4.34850795714253\\
0.590361445783133	4.39395854896313\\
0.598393574297189	4.4397192767582\\
0.606425702811245	4.48578945270718\\
0.614457831325301	4.53216842839617\\
0.622489959839357	4.57885559213258\\
0.630522088353414	4.62585036647055\\
0.63855421686747	4.67315220592871\\
0.646586345381526	4.72076059488339\\
0.654618473895582	4.76867504562199\\
0.662650602409639	4.81689509654286\\
0.670682730923695	4.86542031048918\\
0.678714859437751	4.91425027320566\\
0.686746987951807	4.96338459190774\\
0.694779116465863	5.01282289395409\\
0.70281124497992	5.06256482561397\\
0.710843373493976	5.11261005092181\\
0.718875502008032	5.16295825061193\\
0.726907630522088	5.2136091211273\\
0.734939759036145	5.2645623736962\\
0.742971887550201	5.31581773347175\\
0.751004016064257	5.36737493872946\\
0.759036144578313	5.41923374011818\\
0.767068273092369	5.47139389996072\\
0.775100401606426	5.52385519160009\\
0.783132530120482	5.57661739878828\\
0.791164658634538	5.62968031511424\\
0.799196787148594	5.68304374346834\\
0.807228915662651	5.73670749554061\\
0.815261044176707	5.79067139135031\\
0.823293172690763	5.84493525880475\\
0.831325301204819	5.89949893328516\\
0.839357429718876	5.95436225725776\\
0.847389558232932	6.00952507990835\\
0.855421686746988	6.06498725679879\\
0.863453815261044	6.12074864954379\\
0.8714859437751	6.17680912550675\\
0.879518072289157	6.23316855751341\\
0.887550200803213	6.28982682358194\\
0.895582329317269	6.34678380666862\\
0.903614457831325	6.40403939442794\\
0.911646586345382	6.46159347898626\\
0.919678714859438	6.51944595672812\\
0.927710843373494	6.57759672809445\\
0.93574297188755	6.63604569739184\\
0.943775100401606	6.69479277261228\\
0.951807228915663	6.75383786526269\\
0.959839357429719	6.81318089020353\\
0.967871485943775	6.87282176549613\\
0.975903614457831	6.93276041225805\\
0.983935742971888	6.99299675452603\\
0.991967871485944	7.05353071912615\\
1	7.11436223555062\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	9.2614256465833\\
-0.991967871485944	9.16956933066563\\
-0.983935742971888	9.07819629254104\\
-0.975903614457831	8.98730658606445\\
-0.967871485943775	8.89690026696941\\
-0.959839357429719	8.80697739295003\\
-0.951807228915663	8.71753802374737\\
-0.943775100401606	8.62858222124029\\
-0.93574297188755	8.54011004954121\\
-0.927710843373494	8.45212157509698\\
-0.919678714859438	8.36461686679528\\
-0.911646586345382	8.27759599607684\\
-0.903614457831325	8.19105903705378\\
-0.895582329317269	8.10500606663473\\
-0.887550200803213	8.01943716465678\\
-0.879518072289157	7.9343524140251\\
-0.8714859437751	7.84975190086046\\
-0.863453815261044	7.76563571465531\\
-0.855421686746988	7.68200394843895\\
-0.847389558232932	7.5988566989525\\
-0.839357429718876	7.5161940668342\\
-0.831325301204819	7.43401615681588\\
-0.823293172690763	7.35232307793129\\
-0.815261044176707	7.27111494373733\\
-0.807228915662651	7.1903918725487\\
-0.799196787148594	7.11015398768749\\
-0.791164658634538	7.03040141774827\\
-0.783132530120482	6.95113429688023\\
-0.775100401606426	6.87235276508738\\
-0.767068273092369	6.79405696854829\\
-0.759036144578313	6.71624705995688\\
-0.751004016064257	6.63892319888572\\
-0.742971887550201	6.56208555217385\\
-0.734939759036145	6.48573429434075\\
-0.726907630522088	6.40986960802881\\
-0.718875502008032	6.33449168447632\\
-0.710843373493976	6.25960072402374\\
-0.70281124497992	6.18519693665573\\
-0.694779116465863	6.11128054258202\\
-0.686746987951807	6.03785177286042\\
-0.678714859437751	5.96491087006545\\
-0.670682730923695	5.89245808900653\\
-0.662650602409639	5.82049369750008\\
-0.654618473895582	5.74901797720022\\
-0.646586345381526	5.67803122449329\\
-0.63855421686747	5.60753375146195\\
-0.630522088353414	5.53752588692512\\
-0.622489959839357	5.46800797756093\\
-0.614457831325301	5.39898038912014\\
-0.606425702811245	5.33044350773892\\
-0.598393574297189	5.26239774136023\\
-0.590361445783133	5.19484352127445\\
-0.582329317269076	5.12778130379099\\
-0.57429718875502	5.06121157205386\\
-0.566265060240964	4.9951348380158\\
-0.558232931726908	4.92955164458705\\
-0.550200803212851	4.86446256797707\\
-0.542168674698795	4.79986822024931\\
-0.534136546184739	4.73576925211179\\
-0.526104417670683	4.67216635596912\\
-0.518072289156627	4.60906026926444\\
-0.51004016064257	4.54645177814368\\
-0.502008032128514	4.48434172147855\\
-0.493975903614458	4.42273099528941\\
-0.485943775100402	4.36162055761451\\
-0.477911646586345	4.30101143387851\\
-0.469879518072289	4.24090472282018\\
-0.461847389558233	4.18130160304759\\
-0.453815261044177	4.12220334029856\\
-0.44578313253012	4.06361129549543\\
-0.437751004016064	4.00552693369578\\
-0.429718875502008	3.94795183405616\\
-0.421686746987952	3.89088770094302\\
-0.413654618473896	3.83433637634578\\
-0.405622489959839	3.7782998537708\\
-0.397590361445783	3.72278029382358\\
-0.389558232931727	3.66778004171937\\
-0.381526104417671	3.61330164700238\\
-0.373493975903614	3.55934788579984\\
-0.365461847389558	3.50592178599321\\
-0.357429718875502	3.45302665575504\\
-0.349397590361446	3.40066611597893\\
-0.34136546184739	3.34884413722595\\
-0.333333333333333	3.29756508192494\\
-0.325301204819277	3.2468337527036\\
-0.317269076305221	3.19665544789497\\
-0.309236947791165	3.14703602546985\\
-0.301204819277108	3.09798197689615\\
-0.293172690763052	3.04950051273498\\
-0.285140562248996	3.00159966216359\\
-0.27710843373494	2.95428838908699\\
-0.269076305220884	2.90757672808786\\
-0.261044176706827	2.86147594419992\\
-0.253012048192771	2.81599872141635\\
-0.244979919678715	2.77115938601792\\
-0.236947791164659	2.72697417230032\\
-0.228915662650602	2.68346154019821\\
-0.220883534136546	2.64064255678198\\
-0.21285140562249	2.59854135683299\\
-0.204819277108434	2.55718570194829\\
-0.196787148594378	2.51660766326219\\
-0.188755020080321	2.47684446044041\\
-0.180722891566265	2.43793949989515\\
-0.172690763052209	2.399943669376\\
-0.164658634538153	2.36291696603702\\
-0.156626506024096	2.32693056364817\\
-0.14859437751004	2.29206946649586\\
-0.140562248995984	2.25843596058409\\
-0.132530120481928	2.22615417072313\\
-0.124497991967871	2.19537618976113\\
-0.116465863453815	2.16629051008467\\
-0.108433734939759	2.13913394829047\\
-0.100401606425703	2.11420909539517\\
-0.0923694779116466	2.09191093358174\\
-0.0843373493975904	2.0727694776942\\
-0.0763052208835341	2.05752201260047\\
-0.0682730923694779	2.04724301897238\\
-0.0602409638554217	2.04359199798193\\
-0.0522088353413654	2.04930964321245\\
-0.0441767068273092	2.06923040269293\\
-0.036144578313253	2.11222382182787\\
-0.0281124497991968	2.19375455086183\\
-0.0200803212851406	2.3327148734243\\
-0.0120481927710844	2.52161764050989\\
-0.00401606425702816	2.68884326488263\\
0.00401606425702816	2.77197377734036\\
0.0120481927710843	2.78891856056604\\
0.0200803212851406	2.76893053962625\\
0.0281124497991967	2.71427941599091\\
0.036144578313253	2.61533208147759\\
0.0441767068273093	2.46853662673353\\
0.0522088353413654	2.2841771912886\\
0.0602409638554218	2.08311286909256\\
0.0682730923694779	1.88728556396968\\
0.0763052208835342	1.7118803271643\\
0.0843373493975903	1.56325382474773\\
0.0923694779116466	1.44114685576363\\
0.100401606425703	1.34194380535505\\
0.108433734939759	1.26109242482928\\
0.116465863453815	1.19436316865105\\
0.124497991967871	1.13829791645233\\
0.132530120481928	1.09024556179575\\
0.140562248995984	1.04823977929847\\
0.14859437751004	1.01084449096782\\
0.156626506024096	0.977016031920907\\
0.164658634538153	0.945994798072073\\
0.172690763052209	0.917224954002494\\
0.180722891566265	0.890296640916583\\
0.188755020080321	0.864904928568691\\
0.196787148594378	0.840820781182063\\
0.204819277108434	0.817870493647247\\
0.21285140562249	0.795921058093323\\
0.220883534136546	0.774869679751796\\
0.228915662650602	0.754636205256417\\
0.236947791164659	0.73515760671583\\
0.244979919678715	0.716383927201332\\
0.253012048192771	0.698275273439921\\
0.261044176706827	0.680799565260863\\
0.269076305220884	0.663930836646424\\
0.27710843373494	0.647647942344482\\
0.285140562248996	0.631933565223628\\
0.293172690763052	0.616773448511149\\
0.301204819277108	0.602155797556029\\
0.309236947791165	0.588070810388732\\
0.317269076305221	0.574510306872436\\
0.325301204819277	0.561467433869825\\
0.333333333333333	0.548936429424523\\
0.34136546184739	0.536912433061369\\
0.349397590361446	0.525391332355028\\
0.357429718875502	0.514369638192061\\
0.365461847389558	0.503844382863819\\
0.373493975903614	0.493813036424755\\
0.381526104417671	0.484273437739819\\
0.389558232931727	0.475223737403556\\
0.397590361445783	0.466662350299345\\
0.405622489959839	0.458587916022081\\
0.413654618473896	0.450999265742668\\
0.421686746987952	0.443895394371462\\
0.429718875502008	0.437275437097623\\
0.437751004016064	0.431138649555735\\
0.44578313253012	0.425484391009867\\
0.453815261044177	0.420312110056387\\
0.461847389558233	0.415621332436157\\
0.469879518072289	0.411411650618776\\
0.477911646586345	0.407682714879989\\
0.485943775100402	0.404434225640849\\
0.493975903614458	0.401665926876028\\
0.502008032128514	0.399377600430456\\
0.51004016064257	0.397569061109606\\
0.518072289156627	0.396240152430302\\
0.526104417670683	0.395390742936778\\
0.534136546184739	0.39502072300153\\
0.542168674698795	0.395130002042833\\
0.550200803212851	0.395718506101115\\
0.558232931726908	0.396786175724995\\
0.566265060240964	0.398332964125033\\
0.57429718875502	0.400358835559344\\
0.582329317269076	0.402863763920377\\
0.590361445783133	0.405847731496508\\
0.598393574297189	0.409310727885781\\
0.606425702811245	0.413252749042282\\
0.614457831325301	0.417673796438297\\
0.622489959839357	0.42257387632767\\
0.630522088353414	0.427952999097761\\
0.63855421686747	0.433811178699029\\
0.646586345381526	0.440148432142754\\
0.654618473895582	0.446964779058584\\
0.662650602409639	0.454260241304714\\
0.670682730923695	0.462034842624389\\
0.678714859437751	0.470288608343214\\
0.686746987951807	0.479021565102464\\
0.694779116465863	0.488233740624164\\
0.70281124497992	0.497925163504231\\
0.710843373493976	0.50809586303042\\
0.718875502008032	0.518745869022228\\
0.726907630522088	0.529875211690201\\
0.734939759036145	0.54148392151246\\
0.742971887550201	0.553572029126457\\
0.751004016064257	0.56613956523424\\
0.759036144578313	0.579186560519707\\
0.767068273092369	0.59271304557647\\
0.775100401606426	0.60671905084516\\
0.783132530120482	0.621204606559085\\
0.791164658634538	0.636169742697321\\
0.799196787148594	0.651614488944374\\
0.807228915662651	0.667538874655707\\
0.815261044176707	0.683942928828431\\
0.823293172690763	0.70082668007661\\
0.831325301204819	0.718190156610629\\
0.839357429718876	0.736033386220186\\
0.847389558232932	0.754356396260471\\
0.855421686746988	0.773159213641187\\
0.863453815261044	0.792441864818061\\
0.8714859437751	0.812204375786572\\
0.879518072289157	0.832446772077627\\
0.887550200803213	0.853169078754945\\
0.895582329317269	0.874371320413959\\
0.903614457831325	0.896053521182035\\
0.911646586345382	0.918215704719847\\
0.919678714859438	0.940857894223765\\
0.927710843373494	0.963980112429125\\
0.93574297188755	0.98758238161425\\
0.943775100401606	1.01166472360514\\
0.951807228915663	1.0362271597807\\
0.959839357429719	1.06126971107851\\
0.967871485943775	1.0867923980009\\
0.975903614457831	1.11279524062147\\
0.983935742971888	1.13927825859183\\
0.991967871485944	1.16624147114857\\
1	1.19368489712043\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	2.6645512220532\\
-0.991967871485944	2.65337084414074\\
-0.983935742971888	2.64233043064468\\
-0.975903614457831	2.63143009424019\\
-0.967871485943775	2.62066995119393\\
-0.959839357429719	2.6100501215046\\
-0.951807228915663	2.59957072904986\\
-0.943775100401606	2.58923190174014\\
-0.93574297188755	2.57903377167951\\
-0.927710843373494	2.56897647533408\\
-0.919678714859438	2.55906015370829\\
-0.911646586345382	2.54928495252961\\
-0.903614457831325	2.53965102244186\\
-0.895582329317269	2.53015851920791\\
-0.887550200803213	2.52080760392198\\
-0.879518072289157	2.5115984432323\\
-0.8714859437751	2.5025312095745\\
-0.863453815261044	2.49360608141639\\
-0.855421686746988	2.48482324351478\\
-0.847389558232932	2.47618288718492\\
-0.839357429718876	2.4676852105833\\
-0.831325301204819	2.45933041900453\\
-0.823293172690763	2.45111872519304\\
-0.815261044176707	2.44305034967045\\
-0.807228915662651	2.43512552107952\\
-0.799196787148594	2.42734447654539\\
-0.791164658634538	2.41970746205537\\
-0.783132530120482	2.41221473285802\\
-0.775100401606426	2.40486655388273\\
-0.767068273092369	2.39766320018091\\
-0.759036144578313	2.3906049573899\\
-0.751004016064257	2.38369212222096\\
-0.742971887550201	2.37692500297258\\
-0.734939759036145	2.37030392007045\\
-0.726907630522088	2.36382920663562\\
-0.718875502008032	2.35750120908228\\
-0.710843373493976	2.35132028774678\\
-0.70281124497992	2.34528681754953\\
-0.694779116465863	2.33940118869143\\
-0.686746987951807	2.33366380738671\\
-0.678714859437751	2.32807509663386\\
-0.670682730923695	2.32263549702671\\
-0.662650602409639	2.31734546760738\\
-0.654618473895582	2.31220548676329\\
-0.646586345381526	2.30721605316998\\
-0.63855421686747	2.30237768678193\\
-0.630522088353414	2.29769092987322\\
-0.622489959839357	2.29315634812997\\
-0.614457831325301	2.28877453179644\\
-0.606425702811245	2.28454609687651\\
-0.598393574297189	2.280471686392\\
-0.590361445783133	2.27655197169919\\
-0.582329317269076	2.27278765386456\\
-0.57429718875502	2.26917946510022\\
-0.566265060240964	2.2657281702591\\
-0.558232931726908	2.26243456838929\\
-0.550200803212851	2.25929949434603\\
-0.542168674698795	2.25632382045879\\
-0.534136546184739	2.25350845824961\\
-0.526104417670683	2.25085436019733\\
-0.518072289156627	2.24836252154023\\
-0.51004016064257	2.24603398210735\\
-0.502008032128514	2.24386982816578\\
-0.493975903614458	2.2418711942676\\
-0.485943775100402	2.24003926507589\\
-0.477911646586345	2.23837527714416\\
-0.469879518072289	2.23688052061672\\
-0.461847389558233	2.23555634081057\\
-0.453815261044177	2.23440413962948\\
-0.44578313253012	2.23342537675013\\
-0.437751004016064	2.23262157050667\\
-0.429718875502008	2.23199429838374\\
-0.421686746987952	2.23154519700833\\
-0.413654618473896	2.23127596150761\\
-0.405622489959839	2.23118834407111\\
-0.397590361445783	2.23128415152161\\
-0.389558232931727	2.23156524165809\\
-0.381526104417671	2.2320335180846\\
-0.373493975903614	2.23269092317948\\
-0.365461847389558	2.23353942878845\\
-0.357429718875502	2.23458102413925\\
-0.349397590361446	2.23581770037379\\
-0.34136546184739	2.23725143097115\\
-0.333333333333333	2.23888414718934\\
-0.325301204819277	2.24071770748027\\
-0.317269076305221	2.24275385962685\\
-0.309236947791165	2.24499419410853\\
-0.301204819277108	2.24744008691669\\
-0.293172690763052	2.25009262970862\\
-0.285140562248996	2.25295254480458\\
-0.27710843373494	2.2560200820921\\
-0.269076305220884	2.25929489440587\\
-0.261044176706827	2.26277588740316\\
-0.253012048192771	2.26646103936444\\
-0.244979919678715	2.27034718574024\\
-0.236947791164659	2.27442976267459\\
-0.228915662650602	2.27870250322839\\
-0.220883534136546	2.28315707969853\\
-0.21285140562249	2.28778268542685\\
-0.204819277108434	2.29256555002894\\
-0.196787148594378	2.29748838333841\\
-0.188755020080321	2.30252974596144\\
-0.180722891566265	2.30766334868909\\
-0.172690763052209	2.31285728977672\\
-0.164658634538153	2.31807324903461\\
-0.156626506024096	2.32326567158889\\
-0.14859437751004	2.328380992757\\
-0.140562248995984	2.33335697900237\\
-0.132530120481928	2.3381222876884\\
-0.124497991967871	2.34259637777846\\
-0.116465863453815	2.34668992888242\\
-0.108433734939759	2.35030593576349\\
-0.100401606425703	2.35334161906522\\
-0.0923694779116466	2.35569119440026\\
-0.0843373493975904	2.35724930594424\\
-0.0763052208835341	2.35791443287359\\
-0.0682730923694779	2.35759055909376\\
-0.0602409638554217	2.35618328247836\\
-0.0522088353413654	2.35358201197199\\
-0.0441767068273092	2.34961019218348\\
-0.036144578313253	2.34390722256925\\
-0.0281124497991968	2.33569382811368\\
-0.0200803212851406	2.3235278431918\\
-0.0120481927710844	2.3061265705073\\
-0.00401606425702816	2.28630381919289\\
0.00401606425702816	2.27170585215655\\
0.0120481927710843	2.26461663034469\\
0.0200803212851406	2.26130141428966\\
0.0281124497991967	2.25898631158631\\
0.036144578313253	2.25686306461459\\
0.0441767068273093	2.25493418561598\\
0.0522088353413654	2.25338788873771\\
0.0602409638554218	2.25240199310183\\
0.0682730923694779	2.2521010507818\\
0.0763052208835342	2.2525570470641\\
0.0843373493975903	2.2538000324073\\
0.0923694779116466	2.25582932648711\\
0.100401606425703	2.25862300418212\\
0.108433734939759	2.2621453528135\\
0.116465863453815	2.2663525102114\\
0.124497991967871	2.27119659990677\\
0.132530120481928	2.2766286711794\\
0.140562248995984	2.28260071284841\\
0.14859437751004	2.28906696522921\\
0.156626506024096	2.29598471220733\\
0.164658634538153	2.30331469748564\\
0.172690763052209	2.3110212766186\\
0.180722891566265	2.3190723895387\\
0.188755020080321	2.32743941655885\\
0.196787148594378	2.33609696371285\\
0.204819277108434	2.3450226100845\\
0.21285140562249	2.35419663977852\\
0.220883534136546	2.36360177376017\\
0.228915662650602	2.37322291137145\\
0.236947791164659	2.38304688745094\\
0.244979919678715	2.39306224826102\\
0.253012048192771	2.40325904755975\\
0.261044176706827	2.41362866291313\\
0.269076305220884	2.42416363155074\\
0.27710843373494	2.43485750459234\\
0.285140562248996	2.44570471821683\\
0.293172690763052	2.45670048023894\\
0.301204819277108	2.46784067055001\\
0.309236947791165	2.47912175393351\\
0.317269076305221	2.49054070385663\\
0.325301204819277	2.50209493594954\\
0.333333333333333	2.51378225000259\\
0.34136546184739	2.52560077943041\\
0.349397590361446	2.53754894726628\\
0.357429718875502	2.54962542785741\\
0.365461847389558	2.5618291135302\\
0.373493975903614	2.57415908558418\\
0.381526104417671	2.58661458905287\\
0.389558232931727	2.59919501074174\\
0.397590361445783	2.61189986011569\\
0.405622489959839	2.62472875266458\\
0.413654618473896	2.63768139542317\\
0.421686746987952	2.65075757436487\\
0.429718875502008	2.66395714342513\\
0.437751004016064	2.6772800149428\\
0.44578313253012	2.69072615133552\\
0.453815261044177	2.70429555784948\\
0.461847389558233	2.71798827624503\\
0.469879518072289	2.73180437929766\\
0.477911646586345	2.74574396600968\\
0.485943775100402	2.75980715744187\\
0.493975903614458	2.77399409308589\\
0.502008032128514	2.78830492770861\\
0.51004016064257	2.80273982860877\\
0.518072289156627	2.8172989732334\\
0.526104417670683	2.83198254710895\\
0.534136546184739	2.84679074204731\\
0.542168674698795	2.86172375459212\\
0.550200803212851	2.87678178467536\\
0.558232931726908	2.89196503445769\\
0.566265060240964	2.90727370732968\\
0.57429718875502	2.92270800705356\\
0.582329317269076	2.93826813702819\\
0.590361445783133	2.95395429966145\\
0.598393574297189	2.96976669583692\\
0.606425702811245	2.98570552446272\\
0.614457831325301	3.00177098209233\\
0.622489959839357	3.01796326260815\\
0.630522088353414	3.03428255695996\\
0.63855421686747	3.05072905295119\\
0.646586345381526	3.06730293506684\\
0.654618473895582	3.08400438433776\\
0.662650602409639	3.10083357823642\\
0.670682730923695	3.11779069060011\\
0.678714859437751	3.13487589157787\\
0.686746987951807	3.15208934759792\\
0.694779116465863	3.16943122135285\\
0.70281124497992	3.18690167179997\\
0.710843373493976	3.20450085417478\\
0.718875502008032	3.22222892001553\\
0.726907630522088	3.24008601719729\\
0.734939759036145	3.25807228997399\\
0.742971887550201	3.27618787902722\\
0.751004016064257	3.29443292152051\\
0.759036144578313	3.31280755115832\\
0.767068273092369	3.33131189824867\\
0.775100401606426	3.34994608976883\\
0.783132530120482	3.36871024943322\\
0.791164658634538	3.38760449776313\\
0.799196787148594	3.40662895215766\\
0.807228915662651	3.42578372696548\\
0.815261044176707	3.445068933557\\
0.823293172690763	3.46448468039665\\
0.831325301204819	3.48403107311506\\
0.839357429718876	3.50370821458076\\
0.847389558232932	3.52351620497126\\
0.855421686746988	3.54345514184348\\
0.863453815261044	3.56352512020309\\
0.8714859437751	3.58372623257289\\
0.879518072289157	3.60405856906007\\
0.887550200803213	3.62452221742218\\
0.895582329317269	3.64511726313179\\
0.903614457831325	3.66584378943993\\
0.911646586345382	3.68670187743795\\
0.919678714859438	3.70769160611815\\
0.927710843373494	3.72881305243285\\
0.93574297188755	3.75006629135205\\
0.943775100401606	3.77145139591969\\
0.951807228915663	3.79296843730835\\
0.959839357429719	3.8146174848726\\
0.967871485943775	3.8363986062009\\
0.975903614457831	3.85831186716603\\
0.983935742971888	3.8803573319742\\
0.991967871485944	3.90253506321268\\
1	3.92484512189621\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	2.92151042738582\\
-0.991967871485944	2.90824180254275\\
-0.983935742971888	2.89510536657202\\
-0.975903614457831	2.88210115087791\\
-0.967871485943775	2.86922918784689\\
-0.959839357429719	2.85648951088553\\
-0.951807228915663	2.84388215446016\\
-0.943775100401606	2.83140715413845\\
-0.93574297188755	2.81906454663273\\
-0.927710843373494	2.80685436984553\\
-0.919678714859438	2.7947766629171\\
-0.911646586345382	2.78283146627521\\
-0.903614457831325	2.77101882168736\\
-0.895582329317269	2.7593387723154\\
-0.887550200803213	2.74779136277286\\
-0.879518072289157	2.73637663918492\\
-0.8714859437751	2.72509464925145\\
-0.863453815261044	2.71394544231298\\
-0.855421686746988	2.70292906942003\\
-0.847389558232932	2.69204558340578\\
-0.839357429718876	2.68129503896241\\
-0.831325301204819	2.67067749272122\\
-0.823293172690763	2.66019300333682\\
-0.815261044176707	2.64984163157554\\
-0.807228915662651	2.63962344040839\\
-0.799196787148594	2.62953849510867\\
-0.791164658634538	2.61958686335475\\
-0.783132530120482	2.60976861533804\\
-0.775100401606426	2.60008382387663\\
-0.767068273092369	2.59053256453486\\
-0.759036144578313	2.58111491574915\\
-0.751004016064257	2.57183095896049\\
-0.742971887550201	2.56268077875393\\
-0.734939759036145	2.55366446300549\\
-0.726907630522088	2.54478210303697\\
-0.718875502008032	2.53603379377898\\
-0.710843373493976	2.52741963394277\\
-0.70281124497992	2.51893972620141\\
-0.694779116465863	2.51059417738071\\
-0.686746987951807	2.50238309866045\\
-0.678714859437751	2.49430660578673\\
-0.670682730923695	2.48636481929569\\
-0.662650602409639	2.47855786474954\\
-0.654618473895582	2.47088587298547\\
-0.646586345381526	2.46334898037803\\
-0.63855421686747	2.45594732911594\\
-0.630522088353414	2.44868106749377\\
-0.622489959839357	2.44155035021958\\
-0.614457831325301	2.43455533873904\\
-0.606425702811245	2.42769620157692\\
-0.598393574297189	2.42097311469686\\
-0.590361445783133	2.41438626187995\\
-0.582329317269076	2.40793583512319\\
-0.57429718875502	2.40162203505829\\
-0.566265060240964	2.39544507139177\\
-0.558232931726908	2.38940516336671\\
-0.550200803212851	2.38350254024684\\
-0.542168674698795	2.37773744182331\\
-0.534136546184739	2.37211011894419\\
-0.526104417670683	2.36662083406679\\
-0.518072289156627	2.36126986183241\\
-0.51004016064257	2.35605748966263\\
-0.502008032128514	2.35098401837601\\
-0.493975903614458	2.34604976282331\\
-0.485943775100402	2.34125505253855\\
-0.477911646586345	2.33660023240228\\
-0.469879518072289	2.33208566331238\\
-0.461847389558233	2.32771172285606\\
-0.453815261044177	2.32347880597504\\
-0.44578313253012	2.31938732561368\\
-0.437751004016064	2.31543771333704\\
-0.429718875502008	2.31163041990263\\
-0.421686746987952	2.30796591576533\\
-0.413654618473896	2.30444469149017\\
-0.405622489959839	2.30106725804117\\
-0.397590361445783	2.29783414690735\\
-0.389558232931727	2.29474591001722\\
-0.381526104417671	2.29180311938204\\
-0.373493975903614	2.28900636639413\\
-0.365461847389558	2.28635626068929\\
-0.357429718875502	2.28385342846147\\
-0.349397590361446	2.28149851009192\\
-0.34136546184739	2.27929215692354\\
-0.333333333333333	2.27723502697203\\
-0.325301204819277	2.27532777931761\\
-0.317269076305221	2.27357106686246\\
-0.309236947791165	2.27196552706668\\
-0.301204819277108	2.27051177018695\\
-0.293172690763052	2.26921036443337\\
-0.285140562248996	2.26806181732685\\
-0.27710843373494	2.26706655237614\\
-0.269076305220884	2.26622487999546\\
-0.261044176706827	2.2655369613415\\
-0.253012048192771	2.26500276345659\\
-0.244979919678715	2.2646220037534\\
-0.236947791164659	2.26439408145681\\
-0.228915662650602	2.26431799312447\\
-0.220883534136546	2.26439222879297\\
-0.21285140562249	2.2646146446429\\
-0.204819277108434	2.26498230735554\\
-0.196787148594378	2.26549130457517\\
-0.188755020080321	2.26613651515238\\
-0.180722891566265	2.26691133222851\\
-0.172690763052209	2.26780733189811\\
-0.164658634538153	2.2688138804209\\
-0.156626506024096	2.26991767414257\\
-0.14859437751004	2.2711022089892\\
-0.140562248995984	2.27234718137959\\
-0.132530120481928	2.27362783058739\\
-0.124497991967871	2.27491424497968\\
-0.116465863453815	2.27617067190641\\
-0.108433734939759	2.27735489311868\\
-0.100401606425703	2.27841775198062\\
-0.0923694779116466	2.27930293835352\\
-0.0843373493975904	2.27994713669561\\
-0.0763052208835341	2.28028059495565\\
-0.0682730923694779	2.28022803402626\\
-0.0602409638554217	2.27970954726913\\
-0.0522088353413654	2.27864077854277\\
-0.0441767068273092	2.27693169753956\\
-0.036144578313253	2.27448592368094\\
-0.0281124497991968	2.27121525729612\\
-0.0200803212851406	2.26712110359682\\
-0.0120481927710844	2.26252349729984\\
-0.00401606425702816	2.25826746119363\\
0.00401606425702816	2.25521030815616\\
0.0120481927710843	2.25334870447284\\
0.0200803212851406	2.25214526358006\\
0.0281124497991967	2.25127377748535\\
0.036144578313253	2.25070439394385\\
0.0441767068273093	2.25052315804894\\
0.0522088353413654	2.25082031739598\\
0.0602409638554218	2.25165481074956\\
0.0682730923694779	2.25305124286283\\
0.0763052208835342	2.25500668494852\\
0.0843373493975903	2.25749906665019\\
0.0923694779116466	2.26049456903184\\
0.100401606425703	2.26395337666669\\
0.108433734939759	2.26783381427857\\
0.116465863453815	2.27209511606433\\
0.124497991967871	2.27669912903009\\
0.132530120481928	2.28161123449676\\
0.140562248995984	2.28680072687815\\
0.14859437751004	2.29224083681931\\
0.156626506024096	2.29790853718556\\
0.164658634538153	2.30378422964223\\
0.172690763052209	2.30985137772142\\
0.180722891566265	2.3160961286558\\
0.188755020080321	2.32250694948356\\
0.196787148594378	2.329074291462\\
0.204819277108434	2.33579028928665\\
0.21285140562249	2.34264849686408\\
0.220883534136546	2.34964365855758\\
0.228915662650602	2.35677151327521\\
0.236947791164659	2.36402862804567\\
0.244979919678715	2.37141225751391\\
0.253012048192771	2.37892022587738\\
0.261044176706827	2.38655082803557\\
0.269076305220884	2.39430274705451\\
0.27710843373494	2.40217498539977\\
0.285140562248996	2.41016680773492\\
0.293172690763052	2.41827769340162\\
0.301204819277108	2.42650729698326\\
0.309236947791165	2.43485541560527\\
0.317269076305221	2.44332196184211\\
0.325301204819277	2.45190694128611\\
0.333333333333333	2.46061043399003\\
0.34136546184739	2.46943257912761\\
0.349397590361446	2.47837356232627\\
0.357429718875502	2.48743360521913\\
0.365461847389558	2.49661295683975\\
0.373493975903614	2.50591188654726\\
0.381526104417671	2.51533067822233\\
0.389558232931727	2.52486962551863\\
0.397590361445783	2.53452902799068\\
0.405622489959839	2.54430918794941\\
0.413654618473896	2.55421040792172\\
0.421686746987952	2.56423298861123\\
0.429718875502008	2.57437722727457\\
0.437751004016064	2.58464341644195\\
0.44578313253012	2.59503184292267\\
0.453815261044177	2.60554278704605\\
0.461847389558233	2.61617652209669\\
0.469879518072289	2.6269333139095\\
0.477911646586345	2.63781342059602\\
0.485943775100402	2.64881709237803\\
0.493975903614458	2.65994457150858\\
0.502008032128514	2.67119609226384\\
0.51004016064257	2.68257188099193\\
0.518072289156627	2.69407215620721\\
0.526104417670683	2.70569712872055\\
0.534136546184739	2.71744700179745\\
0.542168674698795	2.72932197133764\\
0.550200803212851	2.74132222607052\\
0.558232931726908	2.75344794776204\\
0.566265060240964	2.76569931142925\\
0.57429718875502	2.77807648555961\\
0.582329317269076	2.79057963233233\\
0.590361445783133	2.80320890784002\\
0.598393574297189	2.81596446230878\\
0.606425702811245	2.82884644031559\\
0.614457831325301	2.84185498100188\\
0.622489959839357	2.85499021828253\\
0.630522088353414	2.86825228104969\\
0.63855421686747	2.88164129337093\\
0.646586345381526	2.89515737468139\\
0.654618473895582	2.90880063996978\\
0.662650602409639	2.92257119995804\\
0.670682730923695	2.93646916127458\\
0.678714859437751	2.95049462662121\\
0.686746987951807	2.96464769493364\\
0.694779116465863	2.97892846153579\\
0.70281124497992	2.99333701828795\\
0.710843373493976	3.00787345372889\\
0.718875502008032	3.0225378532122\\
0.726907630522088	3.0373302990369\\
0.734939759036145	3.05225087057255\\
0.742971887550201	3.06729964437903\\
0.751004016064257	3.08247669432127\\
0.759036144578313	3.09778209167892\\
0.767068273092369	3.11321590525137\\
0.775100401606426	3.12877820145814\\
0.783132530120482	3.14446904443495\\
0.791164658634538	3.16028849612549\\
0.799196787148594	3.17623661636935\\
0.807228915662651	3.19231346298586\\
0.815261044176707	3.20851909185449\\
0.823293172690763	3.22485355699156\\
0.831325301204819	3.24131691062365\\
0.839357429718876	3.25790920325782\\
0.847389558232932	3.27463048374873\\
0.855421686746988	3.29148079936281\\
0.863453815261044	3.30846019583972\\
0.8714859437751	3.32556871745103\\
0.879518072289157	3.34280640705645\\
0.887550200803213	3.36017330615757\\
0.895582329317269	3.37766945494933\\
0.903614457831325	3.39529489236926\\
0.911646586345382	3.4130496561446\\
0.919678714859438	3.43093378283741\\
0.927710843373494	3.44894730788782\\
0.93574297188755	3.46709026565538\\
0.943775100401606	3.48536268945869\\
0.951807228915663	3.50376461161338\\
0.959839357429719	3.52229606346849\\
0.967871485943775	3.54095707544135\\
0.975903614457831	3.55974767705099\\
0.983935742971888	3.57866789695019\\
0.991967871485944	3.59771776295619\\
1	3.6168973020802\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	3.22527109651863\\
-0.991967871485944	3.14963091620616\\
-0.983935742971888	3.07493883358426\\
-0.975903614457831	3.00119484627244\\
-0.967871485943775	2.92839895181399\\
-0.959839357429719	2.85655114767291\\
-0.951807228915663	2.78565143123079\\
-0.943775100401606	2.71569979978342\\
-0.93574297188755	2.64669625053736\\
-0.927710843373494	2.5786407806063\\
-0.919678714859438	2.51153338700718\\
-0.911646586345382	2.44537406665623\\
-0.903614457831325	2.38016281636474\\
-0.895582329317269	2.31589963283465\\
-0.887550200803213	2.25258451265391\\
-0.879518072289157	2.19021745229163\\
-0.8714859437751	2.12879844809293\\
-0.863453815261044	2.06832749627363\\
-0.855421686746988	2.00880459291456\\
-0.847389558232932	1.95022973395563\\
-0.839357429718876	1.89260291518962\\
-0.831325301204819	1.83592413225558\\
-0.823293172690763	1.78019338063196\\
-0.815261044176707	1.72541065562931\\
-0.807228915662651	1.67157595238266\\
-0.799196787148594	1.61868926584341\\
-0.791164658634538	1.5667505907709\\
-0.783132530120482	1.51575992172342\\
-0.775100401606426	1.4657172530488\\
-0.767068273092369	1.41662257887445\\
-0.759036144578313	1.36847589309687\\
-0.751004016064257	1.32127718937062\\
-0.742971887550201	1.2750264610966\\
-0.734939759036145	1.22972370140977\\
-0.726907630522088	1.18536890316613\\
-0.718875502008032	1.14196205892898\\
-0.710843373493976	1.09950316095443\\
-0.70281124497992	1.05799220117608\\
-0.694779116465863	1.01742917118885\\
-0.686746987951807	0.977814062231901\\
-0.678714859437751	0.939146865170542\\
-0.670682730923695	0.901427570477195\\
-0.662650602409639	0.86465616821122\\
-0.654618473895582	0.828832647997634\\
-0.646586345381526	0.793956999004615\\
-0.63855421686747	0.760029209919754\\
-0.630522088353414	0.727049268924974\\
-0.622489959839357	0.695017163670061\\
-0.614457831325301	0.663932881244736\\
-0.606425702811245	0.633796408149205\\
-0.598393574297189	0.604607730263129\\
-0.590361445783133	0.576366832812952\\
-0.582329317269076	0.549073700337539\\
-0.57429718875502	0.522728316652077\\
-0.566265060240964	0.497330664810205\\
-0.558232931726908	0.472880727064379\\
-0.550200803212851	0.449378484824436\\
-0.542168674698795	0.426823918614443\\
-0.534136546184739	0.405217008027846\\
-0.526104417670683	0.384557731681083\\
-0.518072289156627	0.364846067165791\\
-0.51004016064257	0.346081990999881\\
-0.502008032128514	0.328265478577808\\
-0.493975903614458	0.311396504120485\\
-0.485943775100402	0.295475040625455\\
-0.477911646586345	0.280501059818099\\
-0.469879518072289	0.266474532104898\\
-0.461847389558233	0.253395426530055\\
-0.453815261044177	0.241263710737153\\
-0.44578313253012	0.230079350937974\\
-0.437751004016064	0.219842311891184\\
-0.429718875502008	0.21055255689431\\
-0.421686746987952	0.202210047793349\\
-0.413654618473896	0.194814745015487\\
-0.405622489959839	0.188366607631873\\
-0.397590361445783	0.182865593459224\\
-0.389558232931727	0.178311659211369\\
-0.381526104417671	0.174704760714822\\
-0.373493975903614	0.172044853206266\\
-0.365461847389558	0.170331891734691\\
-0.357429718875502	0.169565831697172\\
-0.349397590361446	0.169746629545333\\
-0.34136546184739	0.170874243709957\\
-0.333333333333333	0.172948635804748\\
-0.325301204819277	0.175969772187917\\
-0.317269076305221	0.179937625983426\\
-0.309236947791165	0.184852179694227\\
-0.301204819277108	0.19071342858019\\
-0.293172690763052	0.197521385027172\\
-0.285140562248996	0.20527608420551\\
-0.27710843373494	0.213977591413051\\
-0.269076305220884	0.22362601162887\\
-0.261044176706827	0.234221501982588\\
-0.253012048192771	0.245764288089585\\
-0.244979919678715	0.258254685541914\\
-0.236947791164659	0.271693128317866\\
-0.228915662650602	0.286080206538275\\
-0.220883534136546	0.301416716940511\\
-0.21285140562249	0.317703730790154\\
-0.204819277108434	0.334942685899225\\
-0.196787148594378	0.353135512264255\\
-0.188755020080321	0.372284805033872\\
-0.180722891566265	0.392394064777935\\
-0.172690763052209	0.413468034488619\\
-0.164658634538153	0.435513177212613\\
-0.156626506024096	0.458538360645073\\
-0.14859437751004	0.482555850285655\\
-0.140562248995984	0.507582769035064\\
-0.132530120481928	0.533643272296449\\
-0.124497991967871	0.560771837737478\\
-0.116465863453815	0.589018319886038\\
-0.108433734939759	0.618455846158224\\
-0.100401606425703	0.649193365916537\\
-0.0923694779116466	0.68139594613916\\
-0.0843373493975904	0.715318157482371\\
-0.0763052208835341	0.75135982402837\\
-0.0682730923694779	0.790160069213631\\
-0.0602409638554217	0.832755876977653\\
-0.0522088353413654	0.880842928713039\\
-0.0441767068273092	0.937170063480958\\
-0.036144578313253	1.00599010243304\\
-0.0281124497991968	1.0930080151818\\
-0.0200803212851406	1.20294428459067\\
-0.0120481927710844	1.3316910112437\\
-0.00401606425702816	1.45636925711067\\
0.00401606425702816	1.54157281893576\\
0.0120481927710843	1.5665208080122\\
0.0200803212851406	1.54250696476781\\
0.0281124497991967	1.50150148225169\\
0.036144578313253	1.47070747057458\\
0.0441767068273093	1.46058030415434\\
0.0522088353413654	1.46988307433227\\
0.0602409638554218	1.49366485618307\\
0.0682730923694779	1.52731004755186\\
0.0763052208835342	1.56753248652001\\
0.0843373493975903	1.61221926442438\\
0.0923694779116466	1.66006356897036\\
0.100401606425703	1.71026459280958\\
0.108433734939759	1.76232882418652\\
0.116465863453815	1.81594806915252\\
0.124497991967871	1.87092656391468\\
0.132530120481928	1.92713762173723\\
0.140562248995984	1.98449767763345\\
0.14859437751004	2.04295055706915\\
0.156626506024096	2.10245779579685\\
0.164658634538153	2.1629925845068\\
0.172690763052209	2.22453591669871\\
0.180722891566265	2.28707409689037\\
0.188755020080321	2.35059710232546\\
0.196787148594378	2.41509748878423\\
0.204819277108434	2.48056964869934\\
0.21285140562249	2.54700930084755\\
0.220883534136546	2.61441313447705\\
0.228915662650602	2.68277855786204\\
0.236947791164659	2.75210351840959\\
0.244979919678715	2.82238637241589\\
0.253012048192771	2.89362578969092\\
0.261044176706827	2.96582068295396\\
0.269076305220884	3.03897015502072\\
0.27710843373494	3.11307345890377\\
0.285140562248996	3.18812996738008\\
0.293172690763052	3.26413914956616\\
0.301204819277108	3.34110055272812\\
0.309236947791165	3.41901378803715\\
0.317269076305221	3.4978785193238\\
0.325301204819277	3.5776944541303\\
0.333333333333333	3.65846133653776\\
0.34136546184739	3.74017894137454\\
0.349397590361446	3.82284706950729\\
0.357429718875502	3.90646554398678\\
0.365461847389558	3.99103420687282\\
0.373493975903614	4.07655291660279\\
0.381526104417671	4.1630215457975\\
0.389558232931727	4.25043997942143\\
0.397590361445783	4.33880811323163\\
0.405622489959839	4.42812585246321\\
0.413654618473896	4.51839311070963\\
0.421686746987952	4.60960980896446\\
0.429718875502008	4.70177587479751\\
0.437751004016064	4.79489124164334\\
0.44578313253012	4.88895584818426\\
0.453815261044177	4.98396963781318\\
0.461847389558233	5.07993255816403\\
0.469879518072289	5.17684456069996\\
0.477911646586345	5.27470560035073\\
0.485943775100402	5.37351563519249\\
0.493975903614458	5.47327462616405\\
0.502008032128514	5.57398253681469\\
0.51004016064257	5.67563933307935\\
0.518072289156627	5.77824498307781\\
0.526104417670683	5.88179945693455\\
0.534136546184739	5.98630272661703\\
0.542168674698795	6.09175476579001\\
0.550200803212851	6.19815554968401\\
0.558232931726908	6.30550505497635\\
0.566265060240964	6.41380325968326\\
0.57429718875502	6.52305014306193\\
0.582329317269076	6.63324568552125\\
0.590361445783133	6.74438986854058\\
0.598393574297189	6.85648267459536\\
0.606425702811245	6.96952408708919\\
0.614457831325301	7.0835140902915\\
0.622489959839357	7.19845266928033\\
0.630522088353414	7.3143398098898\\
0.63855421686747	7.43117549866164\\
0.646586345381526	7.5489597228006\\
0.654618473895582	7.6676924701332\\
0.662650602409639	7.78737372906969\\
0.670682730923695	7.90800348856872\\
0.678714859437751	8.0295817381048\\
0.686746987951807	8.15210846763784\\
0.694779116465863	8.27558366758512\\
0.70281124497992	8.40000732879508\\
0.710843373493976	8.52537944252298\\
0.718875502008032	8.65170000040818\\
0.726907630522088	8.77896899445302\\
0.734939759036145	8.90718641700305\\
0.742971887550201	9.0363522607286\\
0.751004016064257	9.1664665186075\\
0.759036144578313	9.29752918390896\\
0.767068273092369	9.42954025017841\\
0.775100401606426	9.56249971122337\\
0.783132530120482	9.69640756110012\\
0.791164658634538	9.83126379410121\\
0.799196787148594	9.96706840474375\\
0.807228915662651	10.1038213877584\\
0.815261044176707	10.2415227380788\\
0.823293172690763	10.3801724508321\\
0.831325301204819	10.5197705213297\\
0.839357429718876	10.6603169450582\\
0.847389558232932	10.8018117176717\\
0.855421686746988	10.9442548349838\\
0.863453815261044	11.0876462929603\\
0.8714859437751	11.2319860877124\\
0.879518072289157	11.3772742154901\\
0.887550200803213	11.5235106726761\\
0.895582329317269	11.6706954557799\\
0.903614457831325	11.8188285614323\\
0.911646586345382	11.96790998638\\
0.919678714859438	12.1179397274809\\
0.927710843373494	12.2689177816991\\
0.93574297188755	12.4208441461008\\
0.943775100401606	12.5737188178495\\
0.951807228915663	12.7275417942024\\
0.959839357429719	12.8823130725064\\
0.967871485943775	13.0380326501947\\
0.975903614457831	13.1947005247826\\
0.983935742971888	13.3523166938652\\
0.991967871485944	13.5108811551135\\
1	13.6703939062717\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	9.563715946449\\
-0.991967871485944	9.36842738628363\\
-0.983935742971888	9.17517633646622\\
-0.975903614457831	8.98396277709876\\
-0.967871485943775	8.79478668767164\\
-0.959839357429719	8.60764804704013\\
-0.951807228915663	8.42254683339974\\
-0.943775100401606	8.23948302426047\\
-0.93574297188755	8.0584565964198\\
-0.927710843373494	7.87946752593444\\
-0.919678714859438	7.70251578809075\\
-0.911646586345382	7.52760135737371\\
-0.903614457831325	7.3547242074344\\
-0.895582329317269	7.18388431105588\\
-0.887550200803213	7.01508164011742\\
-0.879518072289157	6.84831616555698\\
-0.8714859437751	6.68358785733176\\
-0.863453815261044	6.5208966843768\\
-0.855421686746988	6.36024261456152\\
-0.847389558232932	6.20162561464398\\
-0.839357429718876	6.04504565022281\\
-0.831325301204819	5.89050268568668\\
-0.823293172690763	5.73799668416107\\
-0.815261044176707	5.58752760745231\\
-0.807228915662651	5.43909541598858\\
-0.799196787148594	5.29270006875778\\
-0.791164658634538	5.14834152324208\\
-0.783132530120482	5.00601973534878\\
-0.775100401606426	4.86573465933761\\
-0.767068273092369	4.72748624774373\\
-0.759036144578313	4.59127445129665\\
-0.751004016064257	4.45709921883449\\
-0.742971887550201	4.32496049721336\\
-0.734939759036145	4.19485823121165\\
-0.726907630522088	4.06679236342866\\
-0.718875502008032	3.94076283417745\\
-0.710843373493976	3.81676958137131\\
-0.70281124497992	3.69481254040361\\
-0.694779116465863	3.57489164402032\\
-0.686746987951807	3.45700682218502\\
-0.678714859437751	3.34115800193559\\
-0.670682730923695	3.22734510723215\\
-0.662650602409639	3.1155680587956\\
-0.654618473895582	3.00582677393608\\
-0.646586345381526	2.89812116637068\\
-0.63855421686747	2.79245114602948\\
-0.630522088353414	2.6888166188493\\
-0.622489959839357	2.587217486554\\
-0.614457831325301	2.48765364642059\\
-0.606425702811245	2.39012499102989\\
-0.598393574297189	2.2946314080007\\
-0.590361445783133	2.20117277970617\\
-0.582329317269076	2.10974898297113\\
-0.57429718875502	2.02035988874877\\
-0.566265060240964	1.93300536177517\\
-0.558232931726908	1.84768526020007\\
-0.550200803212851	1.76439943519176\\
-0.542168674698795	1.68314773051437\\
-0.534136546184739	1.60392998207525\\
-0.526104417670683	1.52674601744004\\
-0.518072289156627	1.45159565531303\\
-0.51004016064257	1.37847870497993\\
-0.502008032128514	1.30739496571019\\
-0.493975903614458	1.23834422611552\\
-0.485943775100402	1.17132626346133\\
-0.477911646586345	1.10634084292725\\
-0.469879518072289	1.04338771681275\\
-0.461847389558233	0.982466623683657\\
-0.453815261044177	0.923577287454862\\
-0.44578313253012	0.866719416404547\\
-0.437751004016064	0.8118927021146\\
-0.429718875502008	0.75909681833194\\
-0.421686746987952	0.708331419745042\\
-0.413654618473896	0.659596140669861\\
-0.405622489959839	0.612890593639212\\
-0.397590361445783	0.568214367889678\\
-0.389558232931727	0.525567027740278\\
-0.381526104417671	0.484948110857514\\
-0.373493975903614	0.446357126402089\\
-0.365461847389558	0.409793553053693\\
-0.357429718875502	0.375256836911877\\
-0.349397590361446	0.342746389273423\\
-0.34136546184739	0.312261584289987\\
-0.333333333333333	0.283801756514455\\
-0.325301204819277	0.25736619835091\\
-0.317269076305221	0.232954157431839\\
-0.309236947791165	0.210564833958125\\
-0.301204819277108	0.190197378053317\\
-0.293172690763052	0.171850887205251\\
-0.285140562248996	0.15552440389692\\
-0.27710843373494	0.141216913567245\\
-0.269076305220884	0.128927343094299\\
-0.261044176706827	0.118654560063175\\
-0.253012048192771	0.110397373174209\\
-0.244979919678715	0.104154534272996\\
-0.236947791164659	0.0999247426530877\\
-0.228915662650602	0.0977066525109423\\
-0.220883534136546	0.0974988847422416\\
-0.21285140562249	0.0993000446884704\\
-0.204819277108434	0.10310874801346\\
-0.196787148594378	0.108923657667343\\
-0.188755020080321	0.116743535957078\\
-0.180722891566265	0.126567317193841\\
-0.172690763052209	0.138394208371192\\
-0.164658634538153	0.152223828035851\\
-0.156626506024096	0.168056397195186\\
-0.14859437751004	0.185893001074524\\
-0.140562248995984	0.205735947149969\\
-0.132530120481928	0.22758925346908\\
-0.124497991967871	0.251459311939619\\
-0.116465863453815	0.27735578342353\\
-0.108433734939759	0.305292792759946\\
-0.100401606425703	0.335290495860262\\
-0.0923694779116466	0.3673770728062\\
-0.0843373493975904	0.401591128785137\\
-0.0763052208835341	0.437984299361319\\
-0.0682730923694779	0.476623472267131\\
-0.0602409638554217	0.517591442681073\\
-0.0522088353413654	0.560984678065019\\
-0.0441767068273092	0.606911438579448\\
-0.036144578313253	0.655524347322356\\
-0.0281124497991968	0.707288576981478\\
-0.0200803212851406	0.764602605631726\\
-0.0120481927710844	0.840106805251301\\
-0.00401606425702816	0.97497342209062\\
0.00401606425702816	1.18224204662631\\
0.0120481927710843	1.33828253362096\\
0.0200803212851406	1.34204523914278\\
0.0281124497991967	1.25114821919505\\
0.036144578313253	1.20375515511165\\
0.0441767068273093	1.25089861571958\\
0.0522088353413654	1.34980971540395\\
0.0602409638554218	1.45701212992809\\
0.0682730923694779	1.55652730928858\\
0.0763052208835342	1.64732015289312\\
0.0843373493975903	1.73233591060737\\
0.0923694779116466	1.8144806660975\\
0.100401606425703	1.89580318622155\\
0.108433734939759	1.97759531056699\\
0.116465863453815	2.0606331155744\\
0.124497991967871	2.14537072600281\\
0.132530120481928	2.23206821489418\\
0.140562248995984	2.32087038170993\\
0.14859437751004	2.41185401851521\\
0.156626506024096	2.50505602942164\\
0.164658634538153	2.60049014415956\\
0.172690763052209	2.69815686902042\\
0.180722891566265	2.79804941942076\\
0.188755020080321	2.90015725262517\\
0.196787148594378	3.00446815907132\\
0.204819277108434	3.11096948372915\\
0.21285140562249	3.2196488208383\\
0.220883534136546	3.3304943898919\\
0.228915662650602	3.44349521955432\\
0.236947791164659	3.55864121711903\\
0.244979919678715	3.67592317118601\\
0.253012048192771	3.79533271685396\\
0.261044176706827	3.91686228135737\\
0.269076305220884	4.04050502102092\\
0.27710843373494	4.16625475600907\\
0.285140562248996	4.294105906613\\
0.293172690763052	4.42405343311909\\
0.301204819277108	4.55609278025891\\
0.309236947791165	4.69021982660654\\
0.317269076305221	4.82643083891459\\
0.325301204819277	4.96472243116846\\
0.333333333333333	5.10509152802752\\
0.34136546184739	5.24753533227394\\
0.349397590361446	5.39205129587912\\
0.357429718875502	5.53863709430946\\
0.365461847389558	5.6872906037158\\
0.373493975903614	5.83800988068087\\
0.381526104417671	5.99079314422935\\
0.389558232931727	6.14563875983648\\
0.397590361445783	6.30254522520027\\
0.405622489959839	6.4615111575694\\
0.413654618473896	6.6225352824435\\
0.421686746987952	6.7856164234847\\
0.429718875502008	6.95075349349859\\
0.437751004016064	7.11794548636056\\
0.44578313253012	7.28719146977825\\
0.453815261044177	7.45849057879453\\
0.461847389558233	7.63184200994704\\
0.469879518072289	7.80724501601061\\
0.477911646586345	7.98469890125756\\
0.485943775100402	8.1642030171792\\
0.493975903614458	8.34575675861806\\
0.502008032128514	8.52935956026685\\
0.51004016064257	8.71501089349498\\
0.518072289156627	8.90271026346832\\
0.526104417670683	9.09245720653153\\
0.534136546184739	9.28425128782608\\
0.542168674698795	9.47809209912006\\
0.550200803212851	9.67397925682833\\
0.558232931726908	9.87191240020432\\
0.566265060240964	10.0718911896865\\
0.57429718875502	10.2739153053845\\
0.582329317269076	10.477984445692\\
0.590361445783133	10.684098326013\\
0.598393574297189	10.8922566775931\\
0.606425702811245	11.1024592464436\\
0.614457831325301	11.3147057923521\\
0.622489959839357	11.5289960879699\\
0.630522088353414	11.7453299179707\\
0.63855421686747	11.9637070782742\\
0.646586345381526	12.1841273753276\\
0.654618473895582	12.4065906254417\\
0.662650602409639	12.631096654176\\
0.670682730923695	12.8576452957684\\
0.678714859437751	13.0862363926073\\
0.686746987951807	13.3168697947399\\
0.694779116465863	13.5495453594169\\
0.70281124497992	13.7842629506679\\
0.710843373493976	14.0210224389069\\
0.718875502008032	14.2598237005648\\
0.726907630522088	14.5006666177463\\
0.734939759036145	14.7435510779107\\
0.742971887550201	14.9884769735727\\
0.751004016064257	15.2354442020242\\
0.759036144578313	15.4844526650732\\
0.767068273092369	15.7355022687998\\
0.775100401606426	15.9885929233279\\
0.783132530120482	16.2437245426114\\
0.791164658634538	16.5008970442331\\
0.799196787148594	16.7601103492167\\
0.807228915662651	17.0213643818504\\
0.815261044176707	17.2846590695203\\
0.823293172690763	17.549994342555\\
0.831325301204819	17.8173701340782\\
0.839357429718876	18.0867863798715\\
0.847389558232932	18.3582430182434\\
0.855421686746988	18.6317399899076\\
0.863453815261044	18.9072772378671\\
0.8714859437751	19.1848547073053\\
0.879518072289157	19.4644723454835\\
0.887550200803213	19.7461301016434\\
0.895582329317269	20.0298279269158\\
0.903614457831325	20.3155657742338\\
0.911646586345382	20.6033435982506\\
0.919678714859438	20.8931613552625\\
0.927710843373494	21.1850190031349\\
0.93574297188755	21.4789165012331\\
0.943775100401606	21.7748538103564\\
0.951807228915663	22.0728308926758\\
0.959839357429719	22.3728477116742\\
0.967871485943775	22.6749042320909\\
0.975903614457831	22.9790004198678\\
0.983935742971888	23.2851362420992\\
0.991967871485944	23.593311666983\\
1	23.9035266637755\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	1.75826115277062\\
-0.991967871485944	1.74917197989538\\
-0.983935742971888	1.74024205132714\\
-0.975903614457831	1.73147130866331\\
-0.967871485943775	1.72285969212204\\
-0.959839357429719	1.71440714050727\\
-0.951807228915663	1.70611359117325\\
-0.943775100401606	1.69797897998831\\
-0.93574297188755	1.69000324129814\\
-0.927710843373494	1.68218630788836\\
-0.919678714859438	1.67452811094674\\
-0.911646586345382	1.66702858002478\\
-0.903614457831325	1.65968764299897\\
-0.895582329317269	1.6525052260317\\
-0.887550200803213	1.64548125353184\\
-0.879518072289157	1.63861564811524\\
-0.8714859437751	1.6319083305651\\
-0.863453815261044	1.62535921979242\\
-0.855421686746988	1.61896823279667\\
-0.847389558232932	1.61273528462682\\
-0.839357429718876	1.6066602883429\\
-0.831325301204819	1.60074315497837\\
-0.823293172690763	1.59498379350348\\
-0.815261044176707	1.58938211078986\\
-0.807228915662651	1.58393801157679\\
-0.799196787148594	1.57865139843933\\
-0.791164658634538	1.5735221717588\\
-0.783132530120482	1.56855022969608\\
-0.775100401606426	1.56373546816811\\
-0.767068273092369	1.55907778082833\\
-0.759036144578313	1.55457705905154\\
-0.751004016064257	1.55023319192401\\
-0.742971887550201	1.54604606623957\\
-0.734939759036145	1.54201556650271\\
-0.726907630522088	1.53814157493958\\
-0.718875502008032	1.53442397151817\\
-0.710843373493976	1.53086263397888\\
-0.70281124497992	1.52745743787703\\
-0.694779116465863	1.524208256639\\
-0.686746987951807	1.52111496163364\\
-0.678714859437751	1.51817742226142\\
-0.670682730923695	1.51539550606337\\
-0.662650602409639	1.51276907885261\\
-0.654618473895582	1.51029800487154\\
-0.646586345381526	1.50798214697799\\
-0.63855421686747	1.50582136686424\\
-0.630522088353414	1.50381552531315\\
-0.622489959839357	1.50196448249645\\
-0.614457831325301	1.50026809832055\\
-0.606425702811245	1.49872623282624\\
-0.598393574297189	1.49733874664932\\
-0.590361445783133	1.49610550155021\\
-0.582329317269076	1.4950263610215\\
-0.57429718875502	1.49410119098394\\
-0.566265060240964	1.49332986058234\\
-0.558232931726908	1.49271224309482\\
-0.550200803212851	1.49224821697037\\
-0.542168674698795	1.49193766701186\\
-0.534136546184739	1.49178048572417\\
-0.526104417670683	1.49177657484945\\
-0.518072289156627	1.49192584711498\\
-0.51004016064257	1.49222822822262\\
-0.502008032128514	1.49268365911277\\
-0.493975903614458	1.49329209854072\\
-0.485943775100402	1.4940535260086\\
-0.477911646586345	1.4949679451026\\
-0.469879518072289	1.49603538729218\\
-0.461847389558233	1.49725591625662\\
-0.453815261044177	1.49862963281392\\
-0.44578313253012	1.5001566805384\\
-0.437751004016064	1.50183725216631\\
-0.429718875502008	1.50367159690423\\
-0.421686746987952	1.50566002877244\\
-0.413654618473896	1.50780293613629\\
-0.405622489959839	1.51010079260222\\
-0.397590361445783	1.51255416948342\\
-0.389558232931727	1.51516375007235\\
-0.381526104417671	1.51793034599551\\
-0.373493975903614	1.5208549159703\\
-0.365461847389558	1.52393858733572\\
-0.357429718875502	1.52718268078922\\
-0.349397590361446	1.53058873883326\\
-0.34136546184739	1.53415855851776\\
-0.333333333333333	1.53789422916196\\
-0.325301204819277	1.54179817585219\\
-0.317269076305221	1.54587320964429\\
-0.309236947791165	1.55012258555327\\
-0.301204819277108	1.55455006959162\\
-0.293172690763052	1.55916001632434\\
-0.285140562248996	1.56395745864784\\
-0.27710843373494	1.56894821177285\\
-0.269076305220884	1.57413899370269\\
-0.261044176706827	1.57953756484772\\
-0.253012048192771	1.58515288980444\\
-0.244979919678715	1.59099532474821\\
-0.236947791164659	1.59707683433107\\
-0.228915662650602	1.60341124242013\\
-0.220883534136546	1.61001452142086\\
-0.21285140562249	1.61690512524618\\
-0.204819277108434	1.62410437112326\\
-0.196787148594378	1.63163687523386\\
-0.188755020080321	1.63953104644712\\
-0.180722891566265	1.64781964080502\\
-0.172690763052209	1.65654037649294\\
-0.164658634538153	1.66573660408878\\
-0.156626506024096	1.67545801896007\\
-0.14859437751004	1.68576139039247\\
-0.140562248995984	1.69671126347274\\
-0.132530120481928	1.70838056231091\\
-0.124497991967871	1.72085098341674\\
-0.116465863453815	1.73421301153425\\
-0.108433734939759	1.74856531166344\\
-0.100401606425703	1.76401314459453\\
-0.0923694779116466	1.78066531427909\\
-0.0843373493975904	1.79862898388854\\
-0.0763052208835341	1.81800150882061\\
-0.0682730923694779	1.83885828862231\\
-0.0602409638554217	1.86123572453311\\
-0.0522088353413654	1.88510926757071\\
-0.0441767068273092	1.91037006671281\\
-0.036144578313253	1.93681549696135\\
-0.0281124497991968	1.9642051152115\\
-0.0200803212851406	1.99252916553457\\
-0.0120481927710844	2.02277119517866\\
-0.00401606425702816	2.05796700561715\\
0.00401606425702816	2.10159432764391\\
0.0120481927710843	2.15123858529137\\
0.0200803212851406	2.1992632925753\\
0.0281124497991967	2.24135230618994\\
0.036144578313253	2.27736566600526\\
0.0441767068273093	2.30823187420583\\
0.0522088353413654	2.33469355885456\\
0.0602409638554218	2.35725113760401\\
0.0682730923694779	2.37630673248146\\
0.0763052208835342	2.3922542814751\\
0.0843373493975903	2.40550818281744\\
0.0923694779116466	2.41649813765856\\
0.100401606425703	2.42565128755413\\
0.108433734939759	2.43337340125801\\
0.116465863453815	2.44003439206005\\
0.124497991967871	2.44595964085409\\
0.132530120481928	2.45142664788127\\
0.140562248995984	2.45666574984071\\
0.14859437751004	2.46186351294242\\
0.156626506024096	2.46716760380122\\
0.164658634538153	2.47269223918298\\
0.172690763052209	2.47852361053322\\
0.180722891566265	2.48472492165985\\
0.188755020080321	2.49134085609992\\
0.196787148594378	2.49840141049769\\
0.204819277108434	2.50592510413375\\
0.21285140562249	2.51392161550853\\
0.220883534136546	2.52239391557285\\
0.228915662650602	2.53133997213741\\
0.236947791164659	2.54075409703938\\
0.244979919678715	2.55062800067203\\
0.253012048192771	2.56095160991436\\
0.261044176706827	2.57171369675203\\
0.269076305220884	2.58290235671895\\
0.27710843373494	2.59450536906396\\
0.285140562248996	2.60651046436519\\
0.293172690763052	2.61890552015048\\
0.301204819277108	2.63167870083992\\
0.309236947791165	2.64481855488632\\
0.317269076305221	2.65831407922578\\
0.325301204819277	2.67215475894643\\
0.333333333333333	2.68633058833629\\
0.34136546184739	2.70083207809213\\
0.349397590361446	2.71565025238705\\
0.357429718875502	2.73077663864439\\
0.365461847389558	2.74620325220141\\
0.373493975903614	2.76192257752779\\
0.381526104417671	2.77792754726118\\
0.389558232931727	2.79421152000873\\
0.397590361445783	2.81076825762153\\
0.405622489959839	2.82759190246162\\
0.413654618473896	2.8446769550372\\
0.421686746987952	2.86201825227141\\
0.429718875502008	2.87961094658544\\
0.437751004016064	2.89745048591311\\
0.44578313253012	2.91553259471548\\
0.453815261044177	2.93385325602846\\
0.461847389558233	2.95240869454939\\
0.469879518072289	2.97119536074958\\
0.477911646586345	2.99020991598601\\
0.485943775100402	3.00944921857586\\
0.493975903614458	3.02891031079136\\
0.502008032128514	3.04859040672896\\
0.51004016064257	3.06848688100449\\
0.518072289156627	3.08859725822569\\
0.526104417670683	3.10891920319409\\
0.534136546184739	3.12945051178899\\
0.542168674698795	3.15018910248813\\
0.550200803212851	3.17113300848189\\
0.558232931726908	3.19228037033939\\
0.566265060240964	3.21362942918784\\
0.57429718875502	3.23517852036839\\
0.582329317269076	3.25692606753403\\
0.590361445783133	3.27887057715775\\
0.598393574297189	3.30101063342068\\
0.606425702811245	3.32334489345283\\
0.614457831325301	3.34587208290018\\
0.622489959839357	3.36859099179459\\
0.630522088353414	3.39150047070394\\
0.63855421686747	3.4145994271423\\
0.646586345381526	3.4378868222209\\
0.654618473895582	3.4613616675224\\
0.662650602409639	3.48502302218235\\
0.670682730923695	3.50886999016254\\
0.678714859437751	3.53290171770273\\
0.686746987951807	3.55711739093767\\
0.694779116465863	3.58151623366772\\
0.70281124497992	3.60609750527212\\
0.710843373493976	3.6308604987548\\
0.718875502008032	3.65580453891337\\
0.726907630522088	3.68092898062273\\
0.734939759036145	3.70623320722525\\
0.742971887550201	3.73171662902022\\
0.751004016064257	3.75737868184565\\
0.759036144578313	3.78321882574621\\
0.767068273092369	3.80923654372142\\
0.775100401606426	3.83543134054862\\
0.783132530120482	3.86180274167582\\
0.791164658634538	3.88835029217967\\
0.799196787148594	3.91507355578436\\
0.807228915662651	3.94197211393731\\
0.815261044176707	3.96904556493808\\
0.823293172690763	3.99629352311693\\
0.831325301204819	4.02371561805999\\
0.839357429718876	4.05131149387786\\
0.847389558232932	4.0790808085151\\
0.855421686746988	4.10702323309783\\
0.863453815261044	4.13513845131728\\
0.8714859437751	4.16342615884681\\
0.879518072289157	4.19188606279051\\
0.887550200803213	4.22051788116145\\
0.895582329317269	4.2493213423876\\
0.903614457831325	4.278296184844\\
0.911646586345382	4.30744215640937\\
0.919678714859438	4.33675901404589\\
0.927710843373494	4.36624652340066\\
0.93574297188755	4.39590445842757\\
0.943775100401606	4.42573260102857\\
0.951807228915663	4.45573074071287\\
0.959839357429719	4.48589867427343\\
0.967871485943775	4.51623620547944\\
0.975903614457831	4.54674314478409\\
0.983935742971888	4.57741930904662\\
0.991967871485944	4.60826452126797\\
1	4.63927861033921\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	6.73805494249977\\
-0.991967871485944	6.68349598215114\\
-0.983935742971888	6.629198406182\\
-0.975903614457831	6.57516227723988\\
-0.967871485943775	6.52138766048851\\
-0.959839357429719	6.46787462372817\\
-0.951807228915663	6.41462323752292\\
-0.943775100401606	6.36163357533478\\
-0.93574297188755	6.30890571366569\\
-0.927710843373494	6.25643973220744\\
-0.919678714859438	6.20423571400025\\
-0.911646586345382	6.15229374560063\\
-0.903614457831325	6.10061391725887\\
-0.895582329317269	6.04919632310717\\
-0.887550200803213	5.99804106135879\\
-0.879518072289157	5.94714823451917\\
-0.8714859437751	5.89651794960982\\
-0.863453815261044	5.84615031840576\\
-0.855421686746988	5.79604545768756\\
-0.847389558232932	5.74620348950893\\
-0.839357429718876	5.69662454148108\\
-0.831325301204819	5.64730874707486\\
-0.823293172690763	5.5982562459421\\
-0.815261044176707	5.54946718425755\\
-0.807228915662651	5.50094171508285\\
-0.799196787148594	5.45267999875419\\
-0.791164658634538	5.40468220329544\\
-0.783132530120482	5.35694850485871\\
-0.775100401606426	5.30947908819426\\
-0.767068273092369	5.26227414715228\\
-0.759036144578313	5.21533388521866\\
-0.751004016064257	5.16865851608775\\
-0.742971887550201	5.12224826427476\\
-0.734939759036145	5.07610336577109\\
-0.726907630522088	5.030224068746\\
-0.718875502008032	4.98461063429833\\
-0.710843373493976	4.93926333726246\\
-0.70281124497992	4.89418246707289\\
-0.694779116465863	4.84936832869239\\
-0.686746987951807	4.80482124360909\\
-0.678714859437751	4.76054155090824\\
-0.670682730923695	4.71652960842532\\
-0.662650602409639	4.67278579398723\\
-0.654618473895582	4.62931050674959\\
-0.646586345381526	4.58610416863848\\
-0.63855421686747	4.54316722590601\\
-0.630522088353414	4.50050015081006\\
-0.622489959839357	4.45810344342953\\
-0.614457831325301	4.41597763362761\\
-0.606425702811245	4.37412328317689\\
-0.598393574297189	4.33254098806165\\
-0.590361445783133	4.29123138097421\\
-0.582329317269076	4.25019513402412\\
-0.57429718875502	4.20943296168092\\
-0.566265060240964	4.16894562397361\\
-0.558232931726908	4.12873392997245\\
-0.550200803212851	4.08879874158164\\
-0.542168674698795	4.04914097767465\\
-0.534136546184739	4.00976161860771\\
-0.526104417670683	3.97066171115099\\
-0.518072289156627	3.93184237388178\\
-0.51004016064257	3.89330480308923\\
-0.502008032128514	3.85505027924623\\
-0.493975903614458	3.81708017411056\\
-0.485943775100402	3.77939595852574\\
-0.477911646586345	3.74199921100001\\
-0.469879518072289	3.70489162715252\\
-0.461847389558233	3.66807503012689\\
-0.453815261044177	3.63155138208533\\
-0.44578313253012	3.59532279691155\\
-0.437751004016064	3.5593915542677\\
-0.429718875502008	3.52376011517001\\
-0.421686746987952	3.48843113927067\\
-0.413654618473896	3.45340750405901\\
-0.405622489959839	3.41869232622519\\
-0.397590361445783	3.38428898546381\\
-0.389558232931727	3.35020115103514\\
-0.381526104417671	3.31643281144715\\
-0.373493975903614	3.2829883076758\\
-0.365461847389558	3.24987237040246\\
-0.357429718875502	3.21709016182012\\
-0.349397590361446	3.18464732264392\\
-0.34136546184739	3.15255002505969\\
-0.333333333333333	3.12080503245874\\
-0.325301204819277	3.08941976694118\\
-0.317269076305221	3.05840238572637\\
-0.309236947791165	3.02776186779293\\
-0.301204819277108	2.99750811228554\\
-0.293172690763052	2.96765205047784\\
-0.285140562248996	2.93820577337655\\
-0.27710843373494	2.90918267739842\\
-0.269076305220884	2.88059763095798\\
-0.261044176706827	2.85246716527989\\
-0.253012048192771	2.82480969330534\\
-0.244979919678715	2.79764576121068\\
-0.236947791164659	2.77099833780936\\
-0.228915662650602	2.74489314798009\\
-0.220883534136546	2.71935905726599\\
-0.21285140562249	2.69442851593312\\
-0.204819277108434	2.6701380720687\\
-0.196787148594378	2.64652896474176\\
-0.188755020080321	2.62364780983647\\
-0.180722891566265	2.60154739288886\\
-0.172690763052209	2.58028758510043\\
-0.164658634538153	2.55993640067965\\
-0.156626506024096	2.54057121587692\\
-0.14859437751004	2.52228017287035\\
-0.140562248995984	2.50516379596503\\
-0.132530120481928	2.48933685570497\\
-0.124497991967871	2.4749305339408\\
-0.116465863453815	2.4620949822396\\
-0.108433734939759	2.45100245592266\\
-0.100401606425703	2.44185141171907\\
-0.0923694779116466	2.4348724283836\\
-0.0843373493975904	2.43033789621161\\
-0.0763052208835341	2.42857995517792\\
-0.0682730923694779	2.43002716592455\\
-0.0602409638554217	2.4352848753172\\
-0.0522088353413654	2.44531948145056\\
-0.0441767068273092	2.46189067273689\\
-0.036144578313253	2.48854905318168\\
-0.0281124497991968	2.53265328049124\\
-0.0200803212851406	2.60730995112894\\
-0.0120481927710844	2.72232409473724\\
-0.00401606425702816	2.84902269322172\\
0.00401606425702816	2.93092264280624\\
0.0120481927710843	2.96492790286404\\
0.0200803212851406	2.97916769254605\\
0.0281124497991967	2.98748882178936\\
0.036144578313253	2.99086482768135\\
0.0441767068273093	2.9860066833009\\
0.0522088353413654	2.96933837052229\\
0.0602409638554218	2.93847319895518\\
0.0682730923694779	2.89271719375111\\
0.0763052208835342	2.83306295054013\\
0.0843373493975903	2.76183823318597\\
0.0923694779116466	2.68216130649517\\
0.100401606425703	2.59737073480969\\
0.108433734939759	2.5105644484426\\
0.116465863453815	2.42431351874172\\
0.124497991967871	2.34054825757193\\
0.132530120481928	2.26057331701035\\
0.140562248995984	2.18515746932295\\
0.14859437751004	2.11465224909376\\
0.156626506024096	2.04910927869539\\
0.164658634538153	1.98838072845498\\
0.172690763052209	1.93219771728938\\
0.180722891566265	1.88022740080471\\
0.188755020080321	1.83211216106188\\
0.196787148594378	1.78749499440827\\
0.204819277108434	1.74603487799637\\
0.21285140562249	1.70741519925565\\
0.220883534136546	1.67134758442461\\
0.228915662650602	1.63757280730761\\
0.236947791164659	1.60585994164092\\
0.244979919678715	1.57600453578066\\
0.253012048192771	1.5478263145732\\
0.261044176706827	1.52116672446581\\
0.269076305220884	1.4958865111463\\
0.27710843373494	1.47186343592098\\
0.285140562248996	1.44899018393398\\
0.293172690763052	1.42717248435792\\
0.301204819277108	1.40632744298194\\
0.309236947791165	1.38638207650462\\
0.317269076305221	1.36727203216277\\
0.325301204819277	1.34894047401333\\
0.333333333333333	1.33133711688075\\
0.34136546184739	1.31441738981594\\
0.349397590361446	1.29814171233641\\
0.357429718875502	1.28247486839264\\
0.365461847389558	1.26738546473029\\
0.373493975903614	1.25284546197717\\
0.381526104417671	1.2388297683168\\
0.389558232931727	1.22531588699146\\
0.397590361445783	1.21228361009922\\
0.405622489959839	1.19971475221839\\
0.413654618473896	1.18759291831826\\
0.421686746987952	1.1759033012137\\
0.429718875502008	1.16463250450502\\
0.437751004016064	1.15376838753035\\
0.44578313253012	1.14329992935731\\
0.453815261044177	1.13321710926678\\
0.461847389558233	1.12351080154452\\
0.469879518072289	1.11417268270558\\
0.477911646586345	1.10519514953986\\
0.485943775100402	1.0965712465918\\
0.493975903614458	1.08829460187854\\
0.502008032128514	1.08035936981489\\
0.51004016064257	1.0727601804528\\
0.518072289156627	1.06549209426309\\
0.526104417670683	1.05855056178951\\
0.534136546184739	1.05193138759344\\
0.542168674698795	1.04563069798285\\
0.550200803212851	1.0396449120846\\
0.558232931726908	1.033970715875\\
0.566265060240964	1.02860503883207\\
0.57429718875502	1.02354503291486\\
0.582329317269076	1.01878805361125\\
0.590361445783133	1.01433164282746\\
0.598393574297189	1.01017351341934\\
0.606425702811245	1.0063115351897\\
0.614457831325301	1.00274372219631\\
0.622489959839357	0.999468221233468\\
0.630522088353414	0.996483301365791\\
0.63855421686747	0.993787344406497\\
0.646586345381526	0.991378836244879\\
0.654618473895582	0.989256358938037\\
0.662650602409639	0.987418583491377\\
0.670682730923695	0.985864263260618\\
0.678714859437751	0.984592227915271\\
0.686746987951807	0.98360137790995\\
0.694779116465863	0.982890679415554\\
0.70281124497992	0.982459159667335\\
0.710843373493976	0.982305902691341\\
0.718875502008032	0.982430045374609\\
0.726907630522088	0.982830773848041\\
0.734939759036145	0.983507320153945\\
0.742971887550201	0.984458959173062\\
0.751004016064257	0.985685005788297\\
0.759036144578313	0.987184812264657\\
0.767068273092369	0.988957765826813\\
0.775100401606426	0.991003286417485\\
0.783132530120482	0.993320824621455\\
0.791164658634538	0.995909859741402\\
0.799196787148594	0.998769898013037\\
0.807228915662651	1.00190047094816\\
0.815261044176707	1.00530113379532\\
0.823293172690763	1.0089714641086\\
0.831325301204819	1.01291106041605\\
0.839357429718876	1.0171195409798\\
0.847389558232932	1.02159654264089\\
0.855421686746988	1.02634171974212\\
0.863453815261044	1.03135474312307\\
0.8714859437751	1.03663529918178\\
0.879518072289157	1.04218308899813\\
0.887550200803213	1.04799782751427\\
0.895582329317269	1.05407924276797\\
0.903614457831325	1.06042707517499\\
0.911646586345382	1.06704107685692\\
0.919678714859438	1.07392101101128\\
0.927710843373494	1.08106665132075\\
0.93574297188755	1.08847778139896\\
0.943775100401606	1.09615419427016\\
0.951807228915663	1.10409569188039\\
0.959839357429719	1.11230208463809\\
0.967871485943775	1.12077319098214\\
0.975903614457831	1.12950883697537\\
0.983935742971888	1.13850885592193\\
0.991967871485944	1.14777308800694\\
1	1.15730137995683\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	13.6723733298879\\
-0.991967871485944	13.5061492932734\\
-0.983935742971888	13.3409463388525\\
-0.975903614457831	13.1767644502875\\
-0.967871485943775	13.0136036108665\\
-0.959839357429719	12.8514638034962\\
-0.951807228915663	12.6903450106926\\
-0.943775100401606	12.5302472145731\\
-0.93574297188755	12.371170396848\\
-0.927710843373494	12.2131145388122\\
-0.919678714859438	12.056079621337\\
-0.911646586345382	11.9000656248617\\
-0.903614457831325	11.7450725293859\\
-0.895582329317269	11.5911003144613\\
-0.887550200803213	11.4381489591842\\
-0.879518072289157	11.2862184421884\\
-0.8714859437751	11.1353087416378\\
-0.863453815261044	10.9854198352203\\
-0.855421686746988	10.8365517001413\\
-0.847389558232932	10.6887043131187\\
-0.839357429718876	10.541877650378\\
-0.831325301204819	10.3960716876482\\
-0.823293172690763	10.2512864001594\\
-0.815261044176707	10.1075217626403\\
-0.807228915662651	9.96477774931827\\
-0.799196787148594	9.82305433391973\\
-0.791164658634538	9.68235148967312\\
-0.783132530120482	9.54266918931313\\
-0.775100401606426	9.4040074050875\\
-0.767068273092369	9.26636610876604\\
-0.759036144578313	9.12974527165257\\
-0.751004016064257	8.99414486460001\\
-0.742971887550201	8.85956485802906\\
-0.734939759036145	8.72600522195097\\
-0.726907630522088	8.59346592599483\\
-0.718875502008032	8.4619469394402\\
-0.710843373493976	8.33144823125543\\
-0.70281124497992	8.20196977014275\\
-0.694779116465863	8.07351152459076\\
-0.686746987951807	7.94607346293539\\
-0.678714859437751	7.81965555343032\\
-0.670682730923695	7.69425776432821\\
-0.662650602409639	7.56988006397395\\
-0.654618473895582	7.44652242091165\\
-0.646586345381526	7.32418480400699\\
-0.63855421686747	7.20286718258695\\
-0.630522088353414	7.08256952659924\\
-0.622489959839357	6.96329180679383\\
-0.614457831325301	6.84503399492956\\
-0.606425702811245	6.72779606400907\\
-0.598393574297189	6.61157798854571\\
-0.590361445783133	6.49637974486664\\
-0.582329317269076	6.382201311457\\
-0.57429718875502	6.26904266935034\\
-0.566265060240964	6.15690380257184\\
-0.558232931726908	6.04578469864103\\
-0.550200803212851	5.93568534914226\\
-0.542168674698795	5.82660575037212\\
-0.534136546184739	5.71854590407409\\
-0.526104417670683	5.61150581827274\\
-0.518072289156627	5.505485508221\\
-0.51004016064257	5.40048499747636\\
-0.502008032128514	5.29650431912412\\
-0.493975903614458	5.19354351716844\\
-0.485943775100402	5.09160264811509\\
-0.477911646586345	4.99068178277347\\
-0.469879518072289	4.89078100830951\\
-0.461847389558233	4.79190043058605\\
-0.453815261044177	4.6940401768329\\
-0.44578313253012	4.59720039869529\\
-0.437751004016064	4.50138127571694\\
-0.429718875502008	4.40658301932319\\
-0.421686746987952	4.31280587737942\\
-0.413654618473896	4.22005013941239\\
-0.405622489959839	4.12831614259576\\
-0.397590361445783	4.03760427861766\\
-0.389558232931727	3.94791500156653\\
-0.381526104417671	3.85924883699402\\
-0.373493975903614	3.77160639233888\\
-0.365461847389558	3.68498836892576\\
-0.357429718875502	3.59939557578768\\
-0.349397590361446	3.51482894560122\\
-0.34136546184739	3.43128955307139\\
-0.333333333333333	3.34877863615901\\
-0.325301204819277	3.26729762061055\\
-0.317269076305221	3.18684814833134\\
-0.309236947791165	3.10743211024418\\
-0.301204819277108	3.02905168440461\\
-0.293172690763052	2.95170938031844\\
-0.285140562248996	2.87540809065311\\
-0.27710843373494	2.80015115190169\\
-0.269076305220884	2.72594241613583\\
-0.261044176706827	2.65278633693276\\
-0.253012048192771	2.58068807417724\\
-0.244979919678715	2.50965362526845\\
-0.236947791164659	2.43968999531501\\
-0.228915662650602	2.37080542807653\\
-0.220883534136546	2.30300973628119\\
-0.21285140562249	2.23631480133141\\
-0.204819277108434	2.17073537140539\\
-0.196787148594378	2.10629039904808\\
-0.188755020080321	2.04300537457599\\
-0.180722891566265	1.98091652942329\\
-0.172690763052209	1.92007860336427\\
-0.164658634538153	1.86057949458652\\
-0.156626506024096	1.80256836039942\\
-0.14859437751004	1.74631026518881\\
-0.140562248995984	1.69229357602211\\
-0.132530120481928	1.64144225512523\\
-0.124497991967871	1.59553469742484\\
-0.116465863453815	1.55801706157465\\
-0.108433734939759	1.53551733488366\\
-0.100401606425703	1.54040362560643\\
-0.0923694779116466	1.59419393650416\\
-0.0843373493975904	1.72920281200724\\
-0.0763052208835341	1.98014058894498\\
-0.0682730923694779	2.35388286579524\\
-0.0602409638554217	2.78658343875044\\
-0.0522088353413654	3.14606748022335\\
-0.0441767068273092	3.31797382471848\\
-0.036144578313253	3.28798234979453\\
-0.0281124497991968	3.12462678488993\\
-0.0200803212851406	2.90824042277173\\
-0.0120481927710844	2.67873246635762\\
-0.00401606425702816	2.39132917215662\\
0.00401606425702816	1.90678094880012\\
0.0120481927710843	1.37467303764891\\
0.0200803212851406	1.11344556795937\\
0.0281124497991967	1.00641064886729\\
0.036144578313253	0.940800248013866\\
0.0441767068273093	0.885614377678835\\
0.0522088353413654	0.834165450672245\\
0.0602409638554218	0.78523254966849\\
0.0682730923694779	0.7386824988609\\
0.0763052208835342	0.694518860449504\\
0.0843373493975903	0.652707560604675\\
0.0923694779116466	0.613169364371541\\
0.100401606425703	0.575799296154196\\
0.108433734939759	0.54048353423364\\
0.116465863453815	0.507109966091717\\
0.124497991967871	0.475573789214246\\
0.132530120481928	0.445779968070327\\
0.140562248995984	0.417643879807008\\
0.14859437751004	0.391090993897468\\
0.156626506024096	0.366056086784425\\
0.164658634538153	0.342482275417647\\
0.172690763052209	0.320320023456486\\
0.180722891566265	0.299526198279587\\
0.188755020080321	0.280063214086361\\
0.196787148594378	0.261898272784614\\
0.204819277108434	0.245002701918504\\
0.21285140562249	0.229351382804102\\
0.220883534136546	0.214922259501981\\
0.228915662650602	0.201695918642036\\
0.236947791164659	0.189655230492196\\
0.244979919678715	0.178785042501927\\
0.253012048192771	0.169071917561009\\
0.261044176706827	0.160503910238045\\
0.269076305220884	0.15307037522336\\
0.27710843373494	0.146761803063381\\
0.285140562248996	0.141569679028083\\
0.293172690763052	0.137486361602438\\
0.301204819277108	0.134504977645427\\
0.309236947791165	0.132619331727343\\
0.317269076305221	0.131823827549125\\
0.325301204819277	0.132113399677196\\
0.333333333333333	0.133483454103535\\
0.34136546184739	0.135929816371964\\
0.349397590361446	0.139448686205331\\
0.357429718875502	0.144036597730463\\
0.365461847389558	0.14969038453389\\
0.373493975903614	0.156407148895584\\
0.381526104417671	0.164184234644076\\
0.389558232931727	0.17301920315725\\
0.397590361445783	0.182909812101504\\
0.405622489959839	0.193853996559649\\
0.413654618473896	0.205849852246978\\
0.421686746987952	0.218895620556377\\
0.429718875502008	0.232989675208787\\
0.437751004016064	0.248130510315389\\
0.44578313253012	0.26431672968364\\
0.453815261044177	0.281547037221306\\
0.461847389558233	0.299820228311509\\
0.469879518072289	0.319135182048044\\
0.477911646586345	0.339490854234171\\
0.485943775100402	0.360886271060156\\
0.493975903614458	0.383320523385228\\
0.502008032128514	0.40679276155867\\
0.51004016064257	0.431302190722527\\
0.518072289156627	0.456848066545294\\
0.526104417670683	0.483429691341781\\
0.534136546184739	0.51104641053958\\
0.542168674698795	0.539697609457052\\
0.550200803212851	0.569382710361672\\
0.558232931726908	0.60010116978109\\
0.566265060240964	0.631852476042238\\
0.57429718875502	0.664636147016555\\
0.582329317269076	0.698451728051694\\
0.590361445783133	0.733298790072212\\
0.598393574297189	0.76917692783352\\
0.606425702811245	0.80608575831506\\
0.614457831325301	0.844024919240054\\
0.622489959839357	0.882994067710495\\
0.630522088353414	0.922992878947161\\
0.63855421686747	0.964021045125443\\
0.646586345381526	1.00607827429871\\
0.654618473895582	1.04916428940166\\
0.662650602409639	1.09327882732698\\
0.670682730923695	1.13842163806902\\
0.678714859437751	1.18459248392909\\
0.686746987951807	1.23179113877722\\
0.694779116465863	1.28001738736583\\
0.70281124497992	1.32927102469113\\
0.710843373493976	1.37955185539853\\
0.718875502008032	1.43085969322849\\
0.726907630522088	1.48319436049973\\
0.734939759036145	1.53655568762694\\
0.742971887550201	1.5909435126703\\
0.751004016064257	1.64635768091443\\
0.759036144578313	1.70279804447464\\
0.767068273092369	1.7602644619283\\
0.775100401606426	1.81875679796973\\
0.783132530120482	1.87827492308659\\
0.791164658634538	1.93881871325655\\
0.799196787148594	2.00038804966259\\
0.807228915662651	2.06298281842559\\
0.815261044176707	2.12660291035322\\
0.823293172690763	2.19124822070378\\
0.831325301204819	2.25691864896403\\
0.839357429718876	2.32361409864015\\
0.847389558232932	2.3913344770608\\
0.855421686746988	2.46007969519158\\
0.863453815261044	2.52984966746013\\
0.8714859437751	2.60064431159105\\
0.879518072289157	2.6724635484502\\
0.887550200803213	2.74530730189757\\
0.895582329317269	2.8191754986484\\
0.903614457831325	2.89406806814176\\
0.911646586345382	2.96998494241633\\
0.919678714859438	3.04692605599288\\
0.927710843373494	3.12489134576299\\
0.93574297188755	3.20388075088366\\
0.943775100401606	3.28389421267744\\
0.951807228915663	3.36493167453777\\
0.959839357429719	3.44699308183923\\
0.967871485943775	3.53007838185232\\
0.975903614457831	3.61418752366261\\
0.983935742971888	3.69932045809398\\
0.991967871485944	3.78547713763563\\
1	3.8726575163728\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	1.56391683104295\\
-0.991967871485944	1.55037727766404\\
-0.983935742971888	1.53697066568791\\
-0.975903614457831	1.52369696724943\\
-0.967871485943775	1.51055615433097\\
-0.959839357429719	1.49754819878386\\
-0.951807228915663	1.48467307235205\\
-0.943775100401606	1.47193074669812\\
-0.93574297188755	1.45932119343186\\
-0.927710843373494	1.44684438414167\\
-0.919678714859438	1.43450029042887\\
-0.911646586345382	1.42228888394531\\
-0.903614457831325	1.41021013643444\\
-0.895582329317269	1.39826401977615\\
-0.887550200803213	1.38645050603574\\
-0.879518072289157	1.37476956751716\\
-0.8714859437751	1.36322117682113\\
-0.863453815261044	1.35180530690831\\
-0.855421686746988	1.34052193116804\\
-0.847389558232932	1.32937102349303\\
-0.839357429718876	1.3183525583605\\
-0.831325301204819	1.30746651092036\\
-0.823293172690763	1.29671285709081\\
-0.815261044176707	1.28609157366213\\
-0.807228915662651	1.27560263840929\\
-0.799196787148594	1.26524603021389\\
-0.791164658634538	1.25502172919655\\
-0.783132530120482	1.24492971686016\\
-0.775100401606426	1.23496997624521\\
-0.767068273092369	1.22514249209801\\
-0.759036144578313	1.21544725105275\\
-0.751004016064257	1.20588424182879\\
-0.742971887550201	1.19645345544409\\
-0.734939759036145	1.18715488544631\\
-0.726907630522088	1.1779885281629\\
-0.718875502008032	1.16895438297171\\
-0.710843373493976	1.16005245259384\\
-0.70281124497992	1.15128274341045\\
-0.694779116465863	1.14264526580557\\
-0.686746987951807	1.13414003453684\\
-0.678714859437751	1.12576706913668\\
-0.670682730923695	1.11752639434611\\
-0.662650602409639	1.10941804058405\\
-0.654618473895582	1.10144204445484\\
-0.646586345381526	1.0935984492972\\
-0.63855421686747	1.08588730577779\\
-0.630522088353414	1.07830867253324\\
-0.622489959839357	1.07086261686427\\
-0.614457831325301	1.06354921548631\\
-0.606425702811245	1.05636855534105\\
-0.598393574297189	1.04932073447386\\
-0.590361445783133	1.04240586298232\\
-0.582329317269076	1.0356240640415\\
-0.57429718875502	1.02897547501213\\
-0.566265060240964	1.02246024863823\\
-0.558232931726908	1.01607855434103\\
-0.550200803212851	1.00983057961704\\
-0.542168674698795	1.00371653154796\\
-0.534136546184739	0.997736638431291\\
-0.526104417670683	0.991891151540671\\
-0.518072289156627	0.986180347025781\\
-0.51004016064257	0.980604527962096\\
-0.502008032128514	0.975164026561471\\
-0.493975903614458	0.969859206555126\\
-0.485943775100402	0.964690465761118\\
-0.477911646586345	0.95965823884903\\
-0.469879518072289	0.954763000315041\\
-0.461847389558233	0.950005267681031\\
-0.453815261044177	0.945385604931677\\
-0.44578313253012	0.940904626203763\\
-0.437751004016064	0.936562999741922\\
-0.429718875502008	0.932361452134916\\
-0.421686746987952	0.928300772846065\\
-0.413654618473896	0.924381819050701\\
-0.405622489959839	0.920605520792269\\
-0.397590361445783	0.916972886466966\\
-0.389558232931727	0.913485008644413\\
-0.381526104417671	0.910143070228665\\
-0.373493975903614	0.906948350959713\\
-0.365461847389558	0.903902234250329\\
-0.357429718875502	0.901006214346427\\
-0.349397590361446	0.898261903790751\\
-0.34136546184739	0.895671041159424\\
-0.333333333333333	0.893235499028216\\
-0.325301204819277	0.890957292110075\\
-0.317269076305221	0.888838585486825\\
-0.309236947791165	0.886881702835636\\
-0.301204819277108	0.885089134524129\\
-0.293172690763052	0.883463545416205\\
-0.285140562248996	0.882007782193059\\
-0.27710843373494	0.880724879949411\\
-0.269076305220884	0.879618067772893\\
-0.261044176706827	0.878690772953475\\
-0.253012048192771	0.877946623398632\\
-0.244979919678715	0.877389447747052\\
-0.236947791164659	0.877023272577344\\
-0.228915662650602	0.876852315996172\\
-0.220883534136546	0.876880976759735\\
-0.21285140562249	0.87711381792985\\
-0.204819277108434	0.877555543885768\\
-0.196787148594378	0.878210969297841\\
-0.188755020080321	0.879084978407985\\
-0.180722891566265	0.880182472637349\\
-0.172690763052209	0.881508304127012\\
-0.164658634538153	0.883067192270716\\
-0.156626506024096	0.884863619552148\\
-0.14859437751004	0.886901701944854\\
-0.140562248995984	0.889185027593686\\
-0.132530120481928	0.891716455181886\\
-0.124497991967871	0.894497859811654\\
-0.116465863453815	0.897529808564433\\
-0.108433734939759	0.900811138737098\\
-0.100401606425703	0.90433839656402\\
-0.0923694779116466	0.908105068514403\\
-0.0843373493975904	0.912100492676559\\
-0.0763052208835341	0.916308258661246\\
-0.0682730923694779	0.920703761109202\\
-0.0602409638554217	0.92525030823656\\
-0.0522088353413654	0.92989270562632\\
-0.0441767068273092	0.934546426389957\\
-0.036144578313253	0.939079642629516\\
-0.0281124497991968	0.943288569256266\\
-0.0200803212851406	0.946906609654973\\
-0.0120481927710844	0.950021875228393\\
-0.00401606425702816	0.9564842039698\\
0.00401606425702816	0.980170561578634\\
0.0120481927710843	1.00406199810542\\
0.0200803212851406	1.01295008754364\\
0.0281124497991967	1.01852933251163\\
0.036144578313253	1.02431788409061\\
0.0441767068273093	1.03068192317142\\
0.0522088353413654	1.03752294081629\\
0.0602409638554218	1.04471503739962\\
0.0682730923694779	1.05215969873474\\
0.0763052208835342	1.05978419331275\\
0.0843373493975903	1.06753437351384\\
0.0923694779116466	1.07536910664197\\
0.100401606425703	1.08325661814012\\
0.108433734939759	1.09117215663523\\
0.116465863453815	1.09909648117491\\
0.124497991967871	1.10701484465171\\
0.132530120481928	1.11491627421826\\
0.140562248995984	1.12279302948577\\
0.14859437751004	1.13064016791644\\
0.156626506024096	1.1384551761761\\
0.164658634538153	1.14623764394685\\
0.172690763052209	1.1539889673789\\
0.180722891566265	1.16171207570183\\
0.188755020080321	1.16941117815834\\
0.196787148594378	1.17709153037933\\
0.204819277108434	1.18475922022964\\
0.21285140562249	1.19242097343217\\
0.220883534136546	1.20008397919555\\
0.228915662650602	1.20775573580463\\
0.236947791164659	1.21544391579675\\
0.244979919678715	1.22315625001236\\
0.253012048192771	1.23090042951526\\
0.261044176706827	1.23868402414761\\
0.269076305220884	1.24651441632321\\
0.27710843373494	1.25439874856796\\
0.285140562248996	1.26234388328237\\
0.293172690763052	1.27035637321584\\
0.301204819277108	1.27844244119805\\
0.309236947791165	1.2866079677566\\
0.317269076305221	1.2948584853543\\
0.325301204819277	1.3031991780949\\
0.333333333333333	1.31163488586745\\
0.34136546184739	1.32017011201985\\
0.349397590361446	1.32880903376983\\
0.357429718875502	1.33755551467169\\
0.365461847389558	1.34641311855959\\
0.373493975903614	1.35538512448102\\
0.381526104417671	1.36447454221724\\
0.389558232931727	1.37368412806085\\
0.397590361445783	1.38301640058506\\
0.405622489959839	1.39247365619403\\
0.413654618473896	1.40205798429164\\
0.421686746987952	1.41177128194535\\
0.429718875502008	1.42161526795557\\
0.437751004016064	1.43159149626881\\
0.44578313253012	1.44170136869515\\
0.453815261044177	1.45194614690936\\
0.461847389558233	1.4623269637294\\
0.469879518072289	1.47284483367778\\
0.477911646586345	1.48350066283999\\
0.485943775100402	1.49429525804114\\
0.493975903614458	1.50522933536662\\
0.502008032128514	1.51630352805629\\
0.51004016064257	1.52751839380366\\
0.518072289156627	1.53887442149309\\
0.526104417670683	1.55037203740812\\
0.534136546184739	1.56201161094441\\
0.542168674698795	1.57379345985975\\
0.550200803212851	1.58571785509303\\
0.558232931726908	1.59778502518273\\
0.566265060240964	1.60999516031406\\
0.57429718875502	1.62234841602274\\
0.582329317269076	1.63484491658148\\
0.590361445783133	1.64748475809396\\
0.598393574297189	1.6602680113195\\
0.606425702811245	1.67319472424993\\
0.614457831325301	1.68626492445891\\
0.622489959839357	1.69947862124239\\
0.630522088353414	1.71283580756752\\
0.63855421686747	1.72633646184608\\
0.646586345381526	1.73998054954721\\
0.654618473895582	1.75376802466323\\
0.662650602409639	1.76769883104095\\
0.670682730923695	1.78177290359013\\
0.678714859437751	1.79599016937985\\
0.686746987951807	1.81035054863221\\
0.694779116465863	1.82485395562271\\
0.70281124497992	1.8395002994952\\
0.710843373493976	1.85428948499912\\
0.718875502008032	1.8692214131557\\
0.726907630522088	1.88429598185963\\
0.734939759036145	1.8995130864218\\
0.742971887550201	1.91487262005839\\
0.751004016064257	1.93037447433116\\
0.759036144578313	1.94601853954324\\
0.767068273092369	1.96180470509458\\
0.775100401606426	1.97773285980047\\
0.783132530120482	1.99380289217675\\
0.791164658634538	2.01001469069447\\
0.799196787148594	2.02636814400705\\
0.807228915662651	2.04286314115224\\
0.815261044176707	2.05949957173135\\
0.823293172690763	2.07627732606773\\
0.831325301204819	2.09319629534654\\
0.839357429718876	2.11025637173748\\
0.847389558232932	2.12745744850207\\
0.855421686746988	2.14479942008701\\
0.863453815261044	2.16228218220487\\
0.8714859437751	2.17990563190331\\
0.879518072289157	2.19766966762401\\
0.887550200803213	2.21557418925223\\
0.895582329317269	2.23361909815794\\
0.903614457831325	2.25180429722937\\
0.911646586345382	2.27012969089971\\
0.919678714859438	2.28859518516764\\
0.927710843373494	2.30720068761235\\
0.93574297188755	2.32594610740361\\
0.943775100401606	2.34483135530735\\
0.951807228915663	2.36385634368735\\
0.959839357429719	2.38302098650331\\
0.967871485943775	2.40232519930581\\
0.975903614457831	2.42176889922848\\
0.983935742971888	2.44135200497766\\
0.991967871485944	2.46107443681989\\
1	2.48093611656749\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	1.25194277768566\\
-0.991967871485944	1.22269792500878\\
-0.983935742971888	1.19394595157255\\
-0.975903614457831	1.16568685825308\\
-0.967871485943775	1.13792064614901\\
-0.959839357429719	1.11064731659913\\
-0.951807228915663	1.08386687120122\\
-0.943775100401606	1.05757931183232\\
-0.93574297188755	1.03178464067061\\
-0.927710843373494	1.00648286021883\\
-0.919678714859438	0.981673973329566\\
-0.911646586345382	0.957357983232458\\
-0.903614457831325	0.933534893563466\\
-0.895582329317269	0.910204708396426\\
-0.887550200803213	0.887367432277053\\
-0.879518072289157	0.865023070259587\\
-0.8714859437751	0.84317162794633\\
-0.863453815261044	0.821813111530294\\
-0.855421686746988	0.800947527841246\\
-0.847389558232932	0.780574884395424\\
-0.839357429718876	0.760695189449256\\
-0.831325301204819	0.741308452057426\\
-0.823293172690763	0.722414682135668\\
-0.815261044176707	0.704013890528707\\
-0.807228915662651	0.686106089083818\\
-0.799196787148594	0.668691290730486\\
-0.791164658634538	0.651769509566759\\
-0.783132530120482	0.635340760952857\\
-0.775100401606426	0.619405061612769\\
-0.767068273092369	0.603962429744521\\
-0.759036144578313	0.589012885139988\\
-0.751004016064257	0.574556449315109\\
-0.742971887550201	0.560593145651545\\
-0.734939759036145	0.547122999550845\\
-0.726907630522088	0.534146038602388\\
-0.718875502008032	0.521662292766415\\
-0.710843373493976	0.50967179457369\\
-0.70281124497992	0.498174579343441\\
-0.694779116465863	0.487170685421454\\
-0.686746987951807	0.476660154440373\\
-0.678714859437751	0.466643031604525\\
-0.670682730923695	0.457119366001835\\
-0.662650602409639	0.448089210945696\\
-0.654618473895582	0.439552624350015\\
-0.646586345381526	0.431509669141017\\
-0.63855421686747	0.423960413709838\\
-0.630522088353414	0.416904932410425\\
-0.622489959839357	0.410343306107822\\
-0.614457831325301	0.404275622782545\\
-0.606425702811245	0.398701978197497\\
-0.598393574297189	0.393622476634672\\
-0.590361445783133	0.389037231709855\\
-0.582329317269076	0.384946367274611\\
-0.57429718875502	0.38135001841607\\
-0.566265060240964	0.378248332566468\\
-0.558232931726908	0.375641470736008\\
-0.550200803212851	0.373529608884508\\
-0.542168674698795	0.371912939449479\\
-0.534136546184739	0.37079167305077\\
-0.526104417670683	0.370166040394872\\
-0.518072289156627	0.370036294405317\\
-0.51004016064257	0.370402712609584\\
-0.502008032128514	0.371265599817506\\
-0.493975903614458	0.372625291131538\\
-0.485943775100402	0.374482155335571\\
-0.477911646586345	0.376836598716328\\
-0.469879518072289	0.379689069380111\\
-0.461847389558233	0.383040062137929\\
-0.453815261044177	0.386890124044158\\
-0.44578313253012	0.391239860688319\\
-0.437751004016064	0.396089943356674\\
-0.429718875502008	0.401441117200773\\
-0.421686746987952	0.407294210574509\\
-0.413654618473896	0.413650145730571\\
-0.405622489959839	0.42050995110244\\
-0.397590361445783	0.427874775440641\\
-0.389558232931727	0.435745904123543\\
-0.381526104417671	0.444124778025653\\
-0.373493975903614	0.453013015402733\\
-0.365461847389558	0.462412437346616\\
-0.357429718875502	0.472325097477447\\
-0.349397590361446	0.48275331668276\\
-0.34136546184739	0.493699723888206\\
-0.333333333333333	0.505167304062836\\
-0.325301204819277	0.517159454934196\\
-0.317269076305221	0.529680054229993\\
-0.309236947791165	0.542733539693476\\
-0.301204819277108	0.556325004664398\\
-0.293172690763052	0.570460312710444\\
-0.285140562248996	0.585146235679972\\
-0.27710843373494	0.600390620685541\\
-0.269076305220884	0.616202592998661\\
-0.261044176706827	0.63259280374705\\
-0.253012048192771	0.649573733801524\\
-0.244979919678715	0.667160068518113\\
-0.236947791164659	0.685369162331849\\
-0.228915662650602	0.704221617952204\\
-0.220883534136546	0.723742012596429\\
-0.21285140562249	0.74395981402076\\
-0.204819277108434	0.764910543045853\\
-0.196787148594378	0.786637258171285\\
-0.188755020080321	0.80919246359536\\
-0.180722891566265	0.83264057704786\\
-0.172690763052209	0.857061141738993\\
-0.164658634538153	0.882553031932789\\
-0.156626506024096	0.909239989782462\\
-0.14859437751004	0.937277948416039\\
-0.140562248995984	0.966864748173438\\
-0.132530120481928	0.998253039227005\\
-0.124497991967871	1.03176736789535\\
-0.116465863453815	1.06782660741265\\
-0.108433734939759	1.10697286204477\\
-0.100401606425703	1.14990738230827\\
-0.0923694779116466	1.19753208638673\\
-0.0843373493975904	1.2509903854021\\
-0.0763052208835341	1.31169020972942\\
-0.0682730923694779	1.381270841992\\
-0.0602409638554217	1.4614387403821\\
-0.0522088353413654	1.553549337051\\
-0.0441767068273092	1.65778561498763\\
-0.036144578313253	1.77188071068573\\
-0.0281124497991968	1.88971261773692\\
-0.0200803212851406	2.00077581452254\\
-0.0120481927710844	2.09190849008757\\
-0.00401606425702816	2.15164097284\\
0.00401606425702816	2.17528222321117\\
0.0120481927710843	2.16732460457295\\
0.0200803212851406	2.13878514154479\\
0.0281124497991967	2.10165188801053\\
0.036144578313253	2.06502208298549\\
0.0441767068273093	2.03422470671514\\
0.0522088353413654	2.01158258107793\\
0.0602409638554218	1.99753339098158\\
0.0682730923694779	1.99153819375047\\
0.0763052208835342	1.99266194452622\\
0.0843373493975903	1.99989036857583\\
0.0923694779116466	2.01227882561142\\
0.100401606425703	2.02900791047885\\
0.108433734939759	2.04939274044197\\
0.116465863453815	2.07287204812101\\
0.124497991967871	2.09899037611864\\
0.132530120481928	2.12737956867379\\
0.140562248995984	2.15774209962265\\
0.14859437751004	2.18983701274356\\
0.156626506024096	2.22346846661879\\
0.164658634538153	2.25847657383017\\
0.172690763052209	2.29473014584462\\
0.180722891566265	2.33212097205073\\
0.188755020080321	2.37055931282821\\
0.196787148594378	2.40997034462115\\
0.204819277108434	2.45029134842627\\
0.21285140562249	2.49146947820726\\
0.220883534136546	2.53345998216\\
0.228915662650602	2.57622477844192\\
0.236947791164659	2.61973130926864\\
0.244979919678715	2.66395161446874\\
0.253012048192771	2.70886157879439\\
0.261044176706827	2.75444031742377\\
0.269076305220884	2.80066967187969\\
0.27710843373494	2.84753379458471\\
0.285140562248996	2.89501880490196\\
0.293172690763052	2.94311250309601\\
0.301204819277108	2.99180413143663\\
0.309236947791165	3.04108417384437\\
0.317269076305221	3.09094418718348\\
0.325301204819277	3.1413766586512\\
0.333333333333333	3.19237488477459\\
0.34136546184739	3.24393286836977\\
0.349397590361446	3.2960452304911\\
0.357429718875502	3.34870713493674\\
0.365461847389558	3.40191422331007\\
0.373493975903614	3.45566255898661\\
0.381526104417671	3.50994857861931\\
0.389558232931727	3.56476905004617\\
0.397590361445783	3.62012103565235\\
0.405622489959839	3.67600186039374\\
0.413654618473896	3.73240908381597\\
0.421686746987952	3.78934047550785\\
0.429718875502008	3.84679399351519\\
0.437751004016064	3.90476776531321\\
0.44578313253012	3.96326007099624\\
0.453815261044177	4.02226932839339\\
0.461847389558233	4.08179407986163\\
0.469879518072289	4.14183298054293\\
0.477911646586345	4.20238478790246\\
0.485943775100402	4.2634483523899\\
0.493975903614458	4.32502260908776\\
0.502008032128514	4.38710657022883\\
0.51004016064257	4.44969931848042\\
0.518072289156627	4.51280000090657\\
0.526104417670683	4.57640782353073\\
0.534136546184739	4.64052204643136\\
0.542168674698795	4.70514197931129\\
0.550200803212851	4.77026697748886\\
0.558232931726908	4.83589643826557\\
0.566265060240964	4.90202979762988\\
0.57429718875502	4.96866652726214\\
0.582329317269076	5.03580613180917\\
0.590361445783133	5.10344814640117\\
0.598393574297189	5.17159213438635\\
0.606425702811245	5.24023768526166\\
0.614457831325301	5.30938441278032\\
0.622489959839357	5.37903195321896\\
0.630522088353414	5.44917996378912\\
0.63855421686747	5.5198281211794\\
0.646586345381526	5.59097612021605\\
0.654618473895582	5.66262367263102\\
0.662650602409639	5.73477050592772\\
0.670682730923695	5.80741636233561\\
0.678714859437751	5.88056099784573\\
0.686746987951807	5.95420418132007\\
0.694779116465863	6.02834569366818\\
0.70281124497992	6.10298532708551\\
0.710843373493976	6.17812288434792\\
0.718875502008032	6.25375817815785\\
0.726907630522088	6.32989103053766\\
0.734939759036145	6.40652127226649\\
0.742971887550201	6.4836487423568\\
0.751004016064257	6.56127328756765\\
0.759036144578313	6.63939476195157\\
0.767068273092369	6.71801302643257\\
0.775100401606426	6.79712794841271\\
0.783132530120482	6.876739401405\\
0.791164658634538	6.95684726469082\\
0.799196787148594	7.0374514229997\\
0.807228915662651	7.11855176621005\\
0.815261044176707	7.20014818906911\\
0.823293172690763	7.2822405909308\\
0.831325301204819	7.36482887551009\\
0.839357429718876	7.44791295065278\\
0.847389558232932	7.53149272811949\\
0.855421686746988	7.61556812338296\\
0.863453815261044	7.70013905543766\\
0.8714859437751	7.78520544662084\\
0.879518072289157	7.87076722244428\\
0.887550200803213	7.95682431143595\\
0.895582329317269	8.04337664499106\\
0.903614457831325	8.13042415723158\\
0.911646586345382	8.21796678487403\\
0.919678714859438	8.30600446710461\\
0.927710843373494	8.39453714546163\\
0.93574297188755	8.48356476372429\\
0.943775100401606	8.57308726780777\\
0.951807228915663	8.66310460566411\\
0.959839357429719	8.75361672718845\\
0.967871485943775	8.84462358413031\\
0.975903614457831	8.93612513000977\\
0.983935742971888	9.02812132003797\\
0.991967871485944	9.12061211104188\\
1	9.21359746139302\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	46.3338796552333\\
-0.991967871485944	45.4948673401051\\
-0.983935742971888	44.663528375365\\
-0.975903614457831	43.839862746811\\
-0.967871485943775	43.0238704398195\\
-0.959839357429719	42.2155514393294\\
-0.951807228915663	41.4149057298261\\
-0.943775100401606	40.6219332953241\\
-0.93574297188755	39.8366341193492\\
-0.927710843373494	39.0590081849201\\
-0.919678714859438	38.2890554745285\\
-0.911646586345382	37.5267759701191\\
-0.903614457831325	36.7721696530678\\
-0.895582329317269	36.0252365041598\\
-0.887550200803213	35.2859765035659\\
-0.879518072289157	34.554389630818\\
-0.8714859437751	33.8304758647838\\
-0.863453815261044	33.1142351836392\\
-0.855421686746988	32.4056675648408\\
-0.847389558232932	31.7047729850958\\
-0.839357429718876	31.0115514203311\\
-0.831325301204819	30.326002845661\\
-0.823293172690763	29.6481272353526\\
-0.815261044176707	28.97792456279\\
-0.807228915662651	28.3153948004369\\
-0.799196787148594	27.6605379197964\\
-0.791164658634538	27.0133538913697\\
-0.783132530120482	26.3738426846121\\
-0.775100401606426	25.7420042678871\\
-0.767068273092369	25.1178386084174\\
-0.759036144578313	24.5013456722344\\
-0.751004016064257	23.8925254241238\\
-0.742971887550201	23.2913778275692\\
-0.734939759036145	22.6979028446925\\
-0.726907630522088	22.1121004361903\\
-0.718875502008032	21.5339705612681\\
-0.710843373493976	20.9635131775694\\
-0.70281124497992	20.4007282411023\\
-0.694779116465863	19.8456157061611\\
-0.686746987951807	19.2981755252434\\
-0.678714859437751	18.758407648963\\
-0.670682730923695	18.2263120259577\\
-0.662650602409639	17.7018886027915\\
-0.654618473895582	17.185137323851\\
-0.646586345381526	16.6760581312368\\
-0.63855421686747	16.1746509646468\\
-0.630522088353414	15.6809157612544\\
-0.622489959839357	15.1948524555776\\
-0.614457831325301	14.7164609793424\\
-0.606425702811245	14.2457412613355\\
-0.598393574297189	13.7826932272502\\
-0.590361445783133	13.3273167995217\\
-0.582329317269076	12.8796118971525\\
-0.57429718875502	12.4395784355273\\
-0.566265060240964	12.0072163262161\\
-0.558232931726908	11.5825254767653\\
-0.550200803212851	11.1655057904755\\
-0.542168674698795	10.7561571661657\\
-0.534136546184739	10.3544794979225\\
-0.526104417670683	9.96047267483338\\
-0.518072289156627	9.5741365807035\\
-0.51004016064257	9.19547109375446\\
-0.502008032128514	8.82447608630422\\
-0.493975903614458	8.46115142442689\\
-0.485943775100402	8.10549696759139\\
-0.477911646586345	7.75751256827756\\
-0.469879518072289	7.41719807156887\\
-0.461847389558233	7.08455331472017\\
-0.453815261044177	6.75957812669975\\
-0.44578313253012	6.44227232770431\\
-0.437751004016064	6.13263572864632\\
-0.429718875502008	5.83066813061274\\
-0.421686746987952	5.53636932429486\\
-0.413654618473896	5.24973908938922\\
-0.405622489959839	4.97077719396999\\
-0.397590361445783	4.69948339383424\\
-0.389558232931727	4.43585743182193\\
-0.381526104417671	4.17989903711421\\
-0.373493975903614	3.93160792451485\\
-0.365461847389558	3.69098379372193\\
-0.357429718875502	3.45802632859935\\
-0.349397590361446	3.23273519646159\\
-0.34136546184739	3.01511004738928\\
-0.333333333333333	2.80515051359936\\
-0.325301204819277	2.60285620890096\\
-0.317269076305221	2.40822672827804\\
-0.309236947791165	2.22126164765282\\
-0.301204819277108	2.0419605239003\\
-0.293172690763052	1.8703228952063\\
-0.285140562248996	1.70634828188953\\
-0.27710843373494	1.55003618784577\\
-0.269076305220884	1.40138610282105\\
-0.261044176706827	1.26039750578621\\
-0.253012048192771	1.12706986977105\\
-0.244979919678715	1.00140266863237\\
-0.236947791164659	0.883395386385273\\
-0.228915662650602	0.773047529937151\\
-0.220883534136546	0.670358646350414\\
-0.21285140562249	0.57532834615355\\
-0.204819277108434	0.487956334765541\\
-0.196787148594378	0.408242454862912\\
-0.188755020080321	0.336186743600969\\
-0.180722891566265	0.271789510154364\\
-0.172690763052209	0.21505144130549\\
-0.164658634538153	0.165973746164721\\
-0.156626506024096	0.124558356182299\\
-0.14859437751004	0.0908082044726499\\
-0.140562248995984	0.0647276209848039\\
-0.132530120481928	0.0463229006154343\\
-0.124497991967871	0.0356031364159757\\
-0.116465863453815	0.0325814723518337\\
-0.108433734939759	0.03727704609268\\
-0.100401606425703	0.0497181196190695\\
-0.0923694779116466	0.0699473655347692\\
-0.0843373493975904	0.098031305334244\\
-0.0763052208835341	0.134078275734082\\
-0.0682730923694779	0.178275110607932\\
-0.0602409638554217	0.230967576677466\\
-0.0522088353413654	0.292848417314388\\
-0.0441767068273092	0.365413571182375\\
-0.036144578313253	0.452012285614826\\
-0.0281124497991968	0.559273315492989\\
-0.0200803212851406	0.689516857656191\\
-0.0120481927710844	0.779281477881012\\
-0.00401606425702816	0.791507246438464\\
0.00401606425702816	1.01629264968172\\
0.0120481927710843	1.07269745532627\\
0.0200803212851406	1.23625218568269\\
0.0281124497991967	1.74131977548293\\
0.036144578313253	2.02838347347241\\
0.0441767068273093	2.12856225050912\\
0.0522088353413654	2.19529638170372\\
0.0602409638554218	2.28052102938316\\
0.0682730923694779	2.39185825112921\\
0.0763052208835342	2.52640007732133\\
0.0843373493975903	2.68012534059064\\
0.0923694779116466	2.84981377869367\\
0.100401606425703	3.03315912087289\\
0.108433734939759	3.22855341252875\\
0.116465863453815	3.4348744950936\\
0.124497991967871	3.65133020240272\\
0.132530120481928	3.87735265242027\\
0.140562248995984	4.1125279851511\\
0.14859437751004	4.35654963242298\\
0.156626506024096	4.60918694103009\\
0.164658634538153	4.87026382204883\\
0.172690763052209	5.13964400623486\\
0.180722891566265	5.41722070698772\\
0.188755020080321	5.70290926557724\\
0.196787148594378	5.99664184356472\\
0.204819277108434	6.29836354072821\\
0.21285140562249	6.60802951939765\\
0.220883534136546	6.92560284876311\\
0.228915662650602	7.25105287074166\\
0.236947791164659	7.58435394817597\\
0.244979919678715	7.92548449645566\\
0.253012048192771	8.27442622746767\\
0.261044176706827	8.63116355420184\\
0.269076305220884	8.99568311805697\\
0.27710843373494	9.36797341068867\\
0.285140562248996	9.74802446931182\\
0.293172690763052	10.1358276295228\\
0.301204819277108	10.5313753234997\\
0.309236947791165	10.9346609142532\\
0.317269076305221	11.3456785587092\\
0.325301204819277	11.7644230939951\\
0.333333333333333	12.1908899425131\\
0.34136546184739	12.6250750323098\\
0.349397590361446	13.0669747299679\\
0.357429718875502	13.5165857838023\\
0.365461847389558	13.9739052755766\\
0.373493975903614	14.4389305792967\\
0.381526104417671	14.9116593259124\\
0.389558232931727	15.392089372967\\
0.397590361445783	15.8802187784129\\
0.405622489959839	16.376045777944\\
0.413654618473896	16.8795687653119\\
0.421686746987952	17.3907862751788\\
0.429718875502008	17.9096969681386\\
0.437751004016064	18.4362996175934\\
0.44578313253012	18.970593098225\\
0.453815261044177	19.5125763758422\\
0.461847389558233	20.0622484984154\\
0.469879518072289	20.6196085881427\\
0.477911646586345	21.1846558344111\\
0.485943775100402	21.7573894875381\\
0.493975903614458	22.3378088531961\\
0.502008032128514	22.9259132874331\\
0.51004016064257	23.5217021922188\\
0.518072289156627	24.1251750114517\\
0.526104417670683	24.7363312273732\\
0.534136546184739	25.3551703573412\\
0.542168674698795	25.9816919509224\\
0.550200803212851	26.6158955872669\\
0.558232931726908	27.2577808727345\\
0.566265060240964	27.9073474387439\\
0.57429718875502	28.5645949398225\\
0.582329317269076	29.2295230518338\\
0.590361445783133	29.9021314703652\\
0.598393574297189	30.5824199092589\\
0.606425702811245	31.2703880992711\\
0.614457831325301	31.9660357868479\\
0.622489959839357	32.6693627330048\\
0.630522088353414	33.3803687123006\\
0.63855421686747	34.0990535118965\\
0.646586345381526	34.8254169306923\\
0.654618473895582	35.5594587785319\\
0.662650602409639	36.3011788754728\\
0.670682730923695	37.0505770511126\\
0.678714859437751	37.8076531439682\\
0.686746987951807	38.5724070009023\\
0.694779116465863	39.3448384765938\\
0.70281124497992	40.1249474330475\\
0.710843373493976	40.9127337391404\\
0.718875502008032	41.7081972702011\\
0.726907630522088	42.5113379076192\\
0.734939759036145	43.3221555384834\\
0.742971887550201	44.1406500552443\\
0.751004016064257	44.9668213554014\\
0.759036144578313	45.8006693412115\\
0.767068273092369	46.6421939194168\\
0.775100401606426	47.4913950009915\\
0.783132530120482	48.3482725009054\\
0.791164658634538	49.2128263379034\\
0.799196787148594	50.0850564342985\\
0.807228915662651	50.9649627157793\\
0.815261044176707	51.852545111229\\
0.823293172690763	52.7478035525562\\
0.831325301204819	53.6507379745363\\
0.839357429718876	54.561348314663\\
0.847389558232932	55.479634513008\\
0.855421686746988	56.4055965120904\\
0.863453815261044	57.3392342567536\\
0.8714859437751	58.2805476940486\\
0.879518072289157	59.2295367731259\\
0.887550200803213	60.186201445132\\
0.895582329317269	61.1505416631134\\
0.903614457831325	62.122557381925\\
0.911646586345382	63.1022485581442\\
0.919678714859438	64.0896151499898\\
0.927710843373494	65.0846571172454\\
0.93574297188755	66.087374421187\\
0.943775100401606	67.0977670245148\\
0.951807228915663	68.1158348912882\\
0.959839357429719	69.1415779868647\\
0.967871485943775	70.1749962778423\\
0.975903614457831	71.2160897320041\\
0.983935742971888	72.2648583182667\\
0.991967871485944	73.321302006631\\
1	74.385420768135\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	23.9248730275386\\
-0.991967871485944	23.4703230713877\\
-0.983935742971888	23.0201369891035\\
-0.975903614457831	22.5743147841652\\
-0.967871485943775	22.132856460182\\
-0.959839357429719	21.6957620208989\\
-0.951807228915663	21.2630314702032\\
-0.943775100401606	20.834664812131\\
-0.93574297188755	20.4106620508745\\
-0.927710843373494	19.9910231907891\\
-0.919678714859438	19.5757482364011\\
-0.911646586345382	19.1648371924167\\
-0.903614457831325	18.7582900637297\\
-0.895582329317269	18.3561068554318\\
-0.887550200803213	17.9582875728217\\
-0.879518072289157	17.5648322214155\\
-0.8714859437751	17.1757408069581\\
-0.863453815261044	16.7910133354347\\
-0.855421686746988	16.4106498130829\\
-0.847389558232932	16.0346502464058\\
-0.839357429718876	15.6630146421865\\
-0.831325301204819	15.2957430075023\\
-0.823293172690763	14.9328353497403\\
-0.815261044176707	14.5742916766149\\
-0.807228915662651	14.2201119961846\\
-0.799196787148594	13.8702963168715\\
-0.791164658634538	13.5248446474814\\
-0.783132530120482	13.1837569972252\\
-0.775100401606426	12.8470333757416\\
-0.767068273092369	12.5146737931219\\
-0.759036144578313	12.1866782599357\\
-0.751004016064257	11.8630467872593\\
-0.742971887550201	11.543779386705\\
-0.734939759036145	11.2288760704532\\
-0.726907630522088	10.9183368512865\\
-0.718875502008032	10.6121617426263\\
-0.710843373493976	10.310350758572\\
-0.70281124497992	10.0129039139431\\
-0.694779116465863	9.71982122432426\\
-0.686746987951807	9.43110270611376\\
-0.678714859437751	9.14674837657579\\
-0.670682730923695	8.86675825389654\\
-0.662650602409639	8.59113235724456\\
-0.654618473895582	8.31987070683591\\
-0.646586345381526	8.05297332400447\\
-0.63855421686747	7.79044023127763\\
-0.630522088353414	7.53227145245835\\
-0.622489959839357	7.27846701271366\\
-0.614457831325301	7.02902693867053\\
-0.606425702811245	6.78395125851978\\
-0.598393574297189	6.54324000212862\\
-0.590361445783133	6.3068932011629\\
-0.582329317269076	6.07491088921987\\
-0.57429718875502	5.84729310197252\\
-0.566265060240964	5.6240398773267\\
-0.558232931726908	5.40515125559241\\
-0.550200803212851	5.19062727967043\\
-0.542168674698795	4.98046799525637\\
-0.534136546184739	4.77467345106344\\
-0.526104417670683	4.57324369906644\\
-0.518072289156627	4.37617879476897\\
-0.51004016064257	4.18347879749652\\
-0.502008032128514	3.99514377071837\\
-0.493975903614458	3.81117378240144\\
-0.485943775100402	3.63156890539987\\
-0.477911646586345	3.45632921788441\\
-0.469879518072289	3.28545480381634\\
-0.461847389558233	3.11894575347116\\
-0.453815261044177	2.95680216401812\\
-0.44578313253012	2.79902414016241\\
-0.437751004016064	2.64561179485779\\
-0.429718875502008	2.49656525009841\\
-0.421686746987952	2.35188463780009\\
-0.413654618473896	2.21157010078242\\
-0.405622489959839	2.07562179386492\\
-0.397590361445783	1.94403988509243\\
-0.389558232931727	1.81682455710692\\
-0.381526104417671	1.69397600868572\\
-0.373493975903614	1.57549445646895\\
-0.365461847389558	1.46138013690256\\
-0.357429718875502	1.35163330842714\\
-0.349397590361446	1.24625425394758\\
-0.34136546184739	1.14524328362377\\
-0.333333333333333	1.04860073802885\\
-0.325301204819277	0.956326991728539\\
-0.317269076305221	0.868422457343332\\
-0.309236947791165	0.784887590164494\\
-0.301204819277108	0.705722893405428\\
-0.293172690763052	0.630928924181614\\
-0.285140562248996	0.560506300325138\\
-0.27710843373494	0.494455708153551\\
-0.269076305220884	0.432777911326724\\
-0.261044176706827	0.375473760938511\\
-0.253012048192771	0.322544207000587\\
-0.244979919678715	0.273990311480566\\
-0.236947791164659	0.229813263050376\\
-0.228915662650602	0.190014393675545\\
-0.220883534136546	0.154595197117947\\
-0.21285140562249	0.123557349312208\\
-0.204819277108434	0.0969027303744113\\
-0.196787148594378	0.074633447655138\\
-0.188755020080321	0.0567518586669565\\
-0.180722891566265	0.0432605917529677\\
-0.172690763052209	0.0341625607798339\\
-0.164658634538153	0.0294609675458216\\
-0.156626506024096	0.0291592813490277\\
-0.14859437751004	0.0332611781978244\\
-0.140562248995984	0.0417704106904392\\
-0.132530120481928	0.0546905606809949\\
-0.124497991967871	0.0720245955468576\\
-0.116465863453815	0.0937740970240827\\
-0.108433734939759	0.119937946066616\\
-0.100401606425703	0.150510108153956\\
-0.0923694779116466	0.185475945286702\\
-0.0843373493975904	0.224806166788824\\
-0.0763052208835341	0.268447180005722\\
-0.0682730923694779	0.316306596909421\\
-0.0602409638554217	0.368234532335745\\
-0.0522088353413654	0.424010306136362\\
-0.0441767068273092	0.483375081485437\\
-0.036144578313253	0.546230477647274\\
-0.0281124497991968	0.613211596915089\\
-0.0200803212851406	0.68693406007333\\
-0.0120481927710844	0.784640583154708\\
-0.00401606425702816	1.00286642341144\\
0.00401606425702816	1.32773562359658\\
0.0120481927710843	1.38980176571385\\
0.0200803212851406	1.22075032760558\\
0.0281124497991967	1.21459128807581\\
0.036144578313253	1.35878164145721\\
0.0441767068273093	1.50120564788478\\
0.0522088353413654	1.61866352148103\\
0.0602409638554218	1.72695577826371\\
0.0682730923694779	1.83649283430817\\
0.0763052208835342	1.95119518149273\\
0.0843373493975903	2.07207376370992\\
0.0923694779116466	2.19912500442557\\
0.100401606425703	2.33206645770665\\
0.108433734939759	2.47058694384714\\
0.116465863453815	2.61441875120504\\
0.124497991967871	2.76334949161284\\
0.132530120481928	2.91721581112033\\
0.140562248995984	3.07589337650677\\
0.14859437751004	3.23928762831358\\
0.156626506024096	3.40732635773126\\
0.164658634538153	3.57995406222343\\
0.172690763052209	3.75712774925479\\
0.180722891566265	3.93881384144901\\
0.188755020080321	4.12498589539146\\
0.196787148594378	4.31562291438907\\
0.204819277108434	4.51070809348408\\
0.21285140562249	4.71022787958409\\
0.220883534136546	4.91417126233455\\
0.228915662650602	5.1225292349628\\
0.236947791164659	5.33529438118453\\
0.244979919678715	5.55246055628572\\
0.253012048192771	5.774022639082\\
0.261044176706827	5.99997633761665\\
0.269076305220884	6.23031803590166\\
0.27710843373494	6.46504467222876\\
0.285140562248996	6.70415364193302\\
0.293172690763052	6.94764271922209\\
0.301204819277108	7.19550999396758\\
0.309236947791165	7.44775382031071\\
0.317269076305221	7.70437277465202\\
0.325301204819277	7.96536562113787\\
0.333333333333333	8.23073128316818\\
0.34136546184739	8.50046881976636\\
0.349397590361446	8.77457740589453\\
0.357429718875502	9.05305631598607\\
0.365461847389558	9.33590491011364\\
0.373493975903614	9.62312262232571\\
0.381526104417671	9.91470895077511\\
0.389558232931727	10.2106634493342\\
0.397590361445783	10.5109857204487\\
0.405622489959839	10.8156754090265\\
0.413654618473896	11.1247321971963\\
0.421686746987952	11.4381557997965\\
0.429718875502008	11.7559459604838\\
0.437751004016064	12.0781024483645\\
0.44578313253012	12.4046250550722\\
0.453815261044177	12.7355135922254\\
0.461847389558233	13.0707678892093\\
0.469879518072289	13.4103877912373\\
0.477911646586345	13.7543731576519\\
0.485943775100402	14.102723860432\\
0.493975903614458	14.4554397828794\\
0.502008032128514	14.8125208184597\\
0.51004016064257	15.1739668697781\\
0.518072289156627	15.5397778476719\\
0.526104417670683	15.9099536704053\\
0.534136546184739	16.284494262954\\
0.542168674698795	16.6633995563669\\
0.550200803212851	17.0466694871981\\
0.558232931726908	17.4343039969979\\
0.566265060240964	17.826303031858\\
0.57429718875502	18.2226665420034\\
0.582329317269076	18.6233944814259\\
0.590361445783133	19.0284868075545\\
0.598393574297189	19.4379434809589\\
0.606425702811245	19.8517644650811\\
0.614457831325301	20.2699497259942\\
0.622489959839357	20.6924992321834\\
0.630522088353414	21.119412954348\\
0.63855421686747	21.5506908652216\\
0.646586345381526	21.9863329394093\\
0.654618473895582	22.4263391532393\\
0.662650602409639	22.8707094846281\\
0.670682730923695	23.3194439129573\\
0.678714859437751	23.7725424189618\\
0.686746987951807	24.2300049846275\\
0.694779116465863	24.691831593097\\
0.70281124497992	25.1580222285851\\
0.710843373493976	25.628576876299\\
0.718875502008032	26.1034955223677\\
0.726907630522088	26.582778153775\\
0.734939759036145	27.0664247582992\\
0.742971887550201	27.5544353244574\\
0.751004016064257	28.046809841454\\
0.759036144578313	28.5435482991335\\
0.767068273092369	29.0446506879369\\
0.775100401606426	29.5501169988615\\
0.783132530120482	30.0599472234236\\
0.791164658634538	30.5741413536243\\
0.799196787148594	31.0926993819177\\
0.807228915662651	31.6156213011814\\
0.815261044176707	32.1429071046895\\
0.823293172690763	32.674556786087\\
0.831325301204819	33.2105703393667\\
0.839357429718876	33.750947758847\\
0.847389558232932	34.2956890391523\\
0.855421686746988	34.8447941751935\\
0.863453815261044	35.3982631621513\\
0.8714859437751	35.9560959954591\\
0.879518072289157	36.5182926707885\\
0.887550200803213	37.0848531840346\\
0.895582329317269	37.6557775313034\\
0.903614457831325	38.2310657088989\\
0.911646586345382	38.8107177133121\\
0.919678714859438	39.39473354121\\
0.927710843373494	39.9831131894254\\
0.93574297188755	40.575856654948\\
0.943775100401606	41.172963934915\\
0.951807228915663	41.7744350266034\\
0.959839357429719	42.380269927422\\
0.967871485943775	42.9904686349041\\
0.975903614457831	43.6050311467009\\
0.983935742971888	44.223957460575\\
0.991967871485944	44.8472475743945\\
1	45.4749014861273\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	11.909752495846\\
-0.991967871485944	11.7717017276789\\
-0.983935742971888	11.6344710246807\\
-0.975903614457831	11.4980603975363\\
-0.967871485943775	11.3624698572757\\
-0.959839357429719	11.2276994152876\\
-0.951807228915663	11.0937490833341\\
-0.943775100401606	10.960618873565\\
-0.93574297188755	10.8283087985347\\
-0.927710843373494	10.6968188712177\\
-0.919678714859438	10.5661491050264\\
-0.911646586345382	10.4362995138293\\
-0.903614457831325	10.3072701119699\\
-0.895582329317269	10.1790609142866\\
-0.887550200803213	10.0516719361339\\
-0.879518072289157	9.92510319340416\\
-0.8714859437751	9.79935470255079\\
-0.863453815261044	9.67442648061244\\
-0.855421686746988	9.55031854523846\\
-0.847389558232932	9.42703091471565\\
-0.839357429718876	9.30456360799632\\
-0.831325301204819	9.18291664472785\\
-0.823293172690763	9.06209004528371\\
-0.815261044176707	8.94208383079608\\
-0.807228915662651	8.82289802319021\\
-0.799196787148594	8.70453264522047\\
-0.791164658634538	8.58698772050839\\
-0.783132530120482	8.47026327358261\\
-0.775100401606426	8.35435932992095\\
-0.767068273092369	8.23927591599473\\
-0.759036144578313	8.12501305931535\\
-0.751004016064257	8.01157078848345\\
-0.742971887550201	7.89894913324057\\
-0.734939759036145	7.78714812452362\\
-0.726907630522088	7.6761677945222\\
-0.718875502008032	7.56600817673903\\
-0.710843373493976	7.45666930605354\\
-0.70281124497992	7.34815121878883\\
-0.694779116465863	7.2404539527822\\
-0.686746987951807	7.13357754745939\\
-0.678714859437751	7.02752204391273\\
-0.670682730923695	6.92228748498333\\
-0.662650602409639	6.81787391534756\\
-0.654618473895582	6.71428138160792\\
-0.646586345381526	6.61150993238859\\
-0.63855421686747	6.50955961843564\\
-0.630522088353414	6.40843049272221\\
-0.622489959839357	6.30812261055872\\
-0.614457831325301	6.20863602970821\\
-0.606425702811245	6.10997081050685\\
-0.598393574297189	6.01212701598972\\
-0.590361445783133	5.91510471202172\\
-0.582329317269076	5.81890396743354\\
-0.57429718875502	5.72352485416241\\
-0.566265060240964	5.62896744739744\\
-0.558232931726908	5.53523182572882\\
-0.550200803212851	5.44231807130035\\
-0.542168674698795	5.35022626996438\\
-0.534136546184739	5.25895651143777\\
-0.526104417670683	5.16850888945744\\
-0.518072289156627	5.07888350193338\\
-0.51004016064257	4.99008045109653\\
-0.502008032128514	4.90209984363815\\
-0.493975903614458	4.81494179083664\\
-0.485943775100402	4.72860640866648\\
-0.477911646586345	4.64309381788281\\
-0.469879518072289	4.5584041440736\\
-0.461847389558233	4.47453751766903\\
-0.453815261044177	4.39149407389589\\
-0.44578313253012	4.30927395266096\\
-0.437751004016064	4.22787729834425\\
-0.429718875502008	4.14730425947783\\
-0.421686746987952	4.06755498828031\\
-0.413654618473896	3.98862964000979\\
-0.405622489959839	3.91052837208875\\
-0.397590361445783	3.83325134294339\\
-0.389558232931727	3.7567987104852\\
-0.381526104417671	3.68117063014492\\
-0.373493975903614	3.60636725234637\\
-0.365461847389558	3.5323887192793\\
-0.357429718875502	3.45923516079416\\
-0.349397590361446	3.38690668919644\\
-0.34136546184739	3.31540339266016\\
-0.333333333333333	3.24472532690653\\
-0.325301204819277	3.17487250470033\\
-0.317269076305221	3.10584488259647\\
-0.309236947791165	3.03764234421717\\
-0.301204819277108	2.97026467914473\\
-0.293172690763052	2.90371155626636\\
-0.285140562248996	2.83798249009042\\
-0.27710843373494	2.77307679815131\\
-0.269076305220884	2.70899354711329\\
-0.261044176706827	2.64573148455088\\
-0.253012048192771	2.58328895260857\\
-0.244979919678715	2.52166377881935\\
-0.236947791164659	2.46085313831582\\
-0.228915662650602	2.40085338059422\\
-0.220883534136546	2.34165981312686\\
-0.21285140562249	2.28326643399034\\
-0.204819277108434	2.22566560738525\\
-0.196787148594378	2.16884768170105\\
-0.188755020080321	2.11280056408479\\
-0.180722891566265	2.05750929714711\\
-0.172690763052209	2.00295575001109\\
-0.164658634538153	1.94911867221541\\
-0.156626506024096	1.89597463458164\\
-0.14859437751004	1.8435009356765\\
-0.140562248995984	1.79168266733505\\
-0.132530120481928	1.7405283750062\\
-0.124497991967871	1.69010325219126\\
-0.116465863453815	1.64059778338961\\
-0.108433734939759	1.59246725006222\\
-0.100401606425703	1.54670989877995\\
-0.0923694779116466	1.50540438828859\\
-0.0843373493975904	1.47268536019648\\
-0.0763052208835341	1.45628833097305\\
-0.0682730923694779	1.46923573586938\\
-0.0602409638554217	1.52928334402576\\
-0.0522088353413654	1.65032631145879\\
-0.0441767068273092	1.82163494185498\\
-0.036144578313253	1.99152346871517\\
-0.0281124497991968	2.0920274744856\\
-0.0200803212851406	2.09291288894772\\
-0.0120481927710844	2.01326415207004\\
-0.00401606425702816	1.87729009373636\\
0.00401606425702816	1.67557344068597\\
0.0120481927710843	1.40807980883235\\
0.0200803212851406	1.16529158640014\\
0.0281124497991967	1.01260579404714\\
0.036144578313253	0.923668493767604\\
0.0441767068273093	0.864234865348422\\
0.0522088353413654	0.817943632510937\\
0.0602409638554218	0.77825735039933\\
0.0682730923694779	0.742459287378174\\
0.0763052208835342	0.709295072398596\\
0.0843373493975903	0.678115105045243\\
0.0923694779116466	0.6485470981708\\
0.100401606425703	0.620359839754992\\
0.108433734939759	0.593400852378739\\
0.116465863453815	0.567565089162738\\
0.124497991967871	0.542777835571272\\
0.132530120481928	0.518984677057309\\
0.140562248995984	0.496145259628026\\
0.14859437751004	0.474229226788493\\
0.156626506024096	0.453213477159878\\
0.164658634538153	0.433080260911585\\
0.172690763052209	0.413815828810931\\
0.180722891566265	0.395409456145899\\
0.188755020080321	0.377852727001166\\
0.196787148594378	0.361139002856403\\
0.204819277108434	0.345263023775532\\
0.21285140562249	0.330220606269587\\
0.220883534136546	0.316008412470116\\
0.228915662650602	0.302623772443817\\
0.236947791164659	0.290064546469989\\
0.244979919678715	0.278329017617831\\
0.253012048192771	0.267415807469291\\
0.261044176706827	0.257323809644226\\
0.269076305220884	0.248052137105322\\
0.27710843373494	0.239600080192318\\
0.285140562248996	0.231967073056594\\
0.293172690763052	0.225152666706739\\
0.301204819277108	0.219156507282215\\
0.309236947791165	0.213978318480415\\
0.317269076305221	0.209617887297554\\
0.325301204819277	0.206075052424279\\
0.333333333333333	0.203349694776155\\
0.34136546184739	0.20144172974714\\
0.349397590361446	0.200351100858412\\
0.357429718875502	0.20007777454081\\
0.365461847389558	0.200621735841034\\
0.373493975903614	0.201982984882741\\
0.381526104417671	0.204161533946179\\
0.389558232931727	0.207157405055871\\
0.397590361445783	0.210970627986597\\
0.405622489959839	0.215601238614491\\
0.413654618473896	0.22104927755343\\
0.421686746987952	0.227314789027725\\
0.429718875502008	0.234397819940811\\
0.437751004016064	0.242298419106775\\
0.44578313253012	0.25101663661734\\
0.453815261044177	0.260552523321644\\
0.461847389558233	0.270906130400035\\
0.469879518072289	0.282077509016296\\
0.477911646586345	0.294066710035302\\
0.485943775100402	0.306873783795317\\
0.493975903614458	0.320498779925883\\
0.502008032128514	0.334941747203781\\
0.51004016064257	0.350202733440725\\
0.518072289156627	0.366281785397519\\
0.526104417670683	0.38317894872023\\
0.534136546184739	0.400894267894653\\
0.542168674698795	0.419427786215952\\
0.550200803212851	0.43877954577083\\
0.558232931726908	0.458949587430034\\
0.566265060240964	0.479937950849321\\
0.57429718875502	0.501744674477345\\
0.582329317269076	0.524369795569118\\
0.590361445783133	0.547813350203974\\
0.598393574297189	0.572075373307077\\
0.606425702811245	0.597155898673728\\
0.614457831325301	0.623054958995782\\
0.622489959839357	0.649772585889658\\
0.630522088353414	0.677308809925479\\
0.63855421686747	0.705663660656942\\
0.646586345381526	0.734837166651645\\
0.654618473895582	0.764829355521561\\
0.662650602409639	0.795640253953486\\
0.670682730923695	0.827269887739263\\
0.678714859437751	0.859718281805644\\
0.686746987951807	0.892985460243682\\
0.694779116465863	0.92707144633755\\
0.70281124497992	0.961976262592735\\
0.710843373493976	0.997699930763524\\
0.718875502008032	1.03424247187978\\
0.726907630522088	1.07160390627293\\
0.734939759036145	1.10978425360122\\
0.742971887550201	1.1487835328741\\
0.751004016064257	1.18860176247592\\
0.759036144578313	1.22923896018874\\
0.767068273092369	1.27069514321442\\
0.775100401606426	1.3129703281959\\
0.783132530120482	1.35606453123769\\
0.791164658634538	1.39997776792572\\
0.799196787148594	1.44471005334633\\
0.807228915662651	1.49026140210461\\
0.815261044176707	1.53663182834206\\
0.823293172690763	1.58382134575358\\
0.831325301204819	1.63182996760373\\
0.839357429718876	1.68065770674249\\
0.847389558232932	1.73030457562029\\
0.855421686746988	1.78077058630253\\
0.863453815261044	1.83205575048351\\
0.8714859437751	1.88416007949982\\
0.879518072289157	1.93708358434316\\
0.887550200803213	1.99082627567274\\
0.895582329317269	2.04538816382712\\
0.903614457831325	2.10076925883564\\
0.911646586345382	2.15696957042933\\
0.919678714859438	2.21398910805145\\
0.927710843373494	2.27182788086763\\
0.93574297188755	2.33048589777553\\
0.943775100401606	2.38996316741421\\
0.951807228915663	2.45025969817309\\
0.959839357429719	2.51137549820053\\
0.967871485943775	2.5733105754122\\
0.975903614457831	2.63606493749892\\
0.983935742971888	2.69963859193441\\
0.991967871485944	2.76403154598262\\
1	2.82924380670477\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	4.2385550994083\\
-0.991967871485944	4.14302526935236\\
-0.983935742971888	4.04861483053167\\
-0.975903614457831	3.95532378554886\\
-0.967871485943775	3.86315213713637\\
-0.959839357429719	3.77209988816379\\
-0.951807228915663	3.68216704164558\\
-0.943775100401606	3.5933536007493\\
-0.93574297188755	3.50565956880442\\
-0.927710843373494	3.41908494931161\\
-0.919678714859438	3.33362974595273\\
-0.911646586345382	3.24929396260144\\
-0.903614457831325	3.16607760333453\\
-0.895582329317269	3.083980672444\\
-0.887550200803213	3.00300317444993\\
-0.879518072289157	2.92314511411432\\
-0.8714859437751	2.84440649645578\\
-0.863453815261044	2.76678732676531\\
-0.855421686746988	2.69028761062315\\
-0.847389558232932	2.61490735391685\\
-0.839357429718876	2.5406465628606\\
-0.831325301204819	2.46750524401593\\
-0.823293172690763	2.39548340431403\\
-0.815261044176707	2.32458105107953\\
-0.807228915662651	2.25479819205618\\
-0.799196787148594	2.18613483543437\\
-0.791164658634538	2.11859098988075\\
-0.783132530120482	2.05216666457009\\
-0.775100401606426	1.98686186921959\\
-0.767068273092369	1.92267661412585\\
-0.759036144578313	1.85961091020473\\
-0.751004016064257	1.79766476903433\\
-0.742971887550201	1.73683820290143\\
-0.734939759036145	1.67713122485169\\
-0.726907630522088	1.61854384874388\\
-0.718875502008032	1.56107608930859\\
-0.710843373493976	1.50472796221185\\
-0.70281124497992	1.44949948412405\\
-0.694779116465863	1.39539067279471\\
-0.686746987951807	1.34240154713369\\
-0.678714859437751	1.29053212729942\\
-0.670682730923695	1.23978243479487\\
-0.662650602409639	1.19015249257202\\
-0.654618473895582	1.14164232514568\\
-0.646586345381526	1.09425195871768\\
-0.63855421686747	1.04798142131241\\
-0.630522088353414	1.00283074292491\\
-0.622489959839357	0.958799955682956\\
-0.614457831325301	0.915889094024459\\
-0.606425702811245	0.874098194891969\\
-0.598393574297189	0.833427297946123\\
-0.590361445783133	0.793876445800131\\
-0.582329317269076	0.755445684277676\\
-0.57429718875502	0.718135062696909\\
-0.566265060240964	0.681944634183535\\
-0.558232931726908	0.646874456016409\\
-0.550200803212851	0.612924590009488\\
-0.542168674698795	0.580095102934529\\
-0.534136546184739	0.548386066989474\\
-0.526104417670683	0.517797560318196\\
-0.518072289156627	0.488329667588033\\
-0.51004016064257	0.459982480632461\\
-0.502008032128514	0.432756099167315\\
-0.493975903614458	0.406650631590196\\
-0.485943775100402	0.38166619587412\\
-0.477911646586345	0.357802920568124\\
-0.469879518072289	0.335060945919509\\
-0.461847389558233	0.313440425134636\\
-0.453815261044177	0.292941525797902\\
-0.44578313253012	0.273564431471607\\
-0.437751004016064	0.255309343503181\\
-0.429718875502008	0.238176483070563\\
-0.421686746987952	0.22216609350173\\
-0.413654618473896	0.207278442910518\\
-0.405622489959839	0.193513827198237\\
-0.397590361445783	0.180872573479297\\
-0.389558232931727	0.16935504399963\\
-0.381526104417671	0.158961640629241\\
-0.373493975903614	0.149692810025515\\
-0.365461847389558	0.141549049582242\\
-0.357429718875502	0.134530914301703\\
-0.349397590361446	0.128639024754321\\
-0.34136546184739	0.123874076323609\\
-0.333333333333333	0.120236849974872\\
-0.325301204819277	0.117728224836233\\
-0.317269076305221	0.116349192942487\\
-0.309236947791165	0.116100876569058\\
-0.301204819277108	0.11698454867897\\
-0.293172690763052	0.11900165712531\\
-0.285140562248996	0.122153853401825\\
-0.27710843373494	0.126443026923697\\
-0.269076305220884	0.131871346060576\\
-0.261044176706827	0.138441307449459\\
-0.253012048192771	0.146155795505866\\
-0.244979919678715	0.155018154554137\\
-0.236947791164659	0.165032276646624\\
-0.228915662650602	0.176202708984168\\
-0.220883534136546	0.188534785949807\\
-0.21285140562249	0.20203479220992\\
-0.204819277108434	0.216710165238507\\
-0.196787148594378	0.232569748139603\\
-0.188755020080321	0.249624106997027\\
-0.180722891566265	0.267885931466329\\
-0.172690763052209	0.287370543347118\\
-0.164658634538153	0.308096545988955\\
-0.156626506024096	0.330086658342743\\
-0.14859437751004	0.353368792282004\\
-0.140562248995984	0.377977451816925\\
-0.132530120481928	0.403955559716225\\
-0.124497991967871	0.431356852924819\\
-0.116465863453815	0.460249035377387\\
-0.108433734939759	0.490717937696941\\
-0.100401606425703	0.522873009758342\\
-0.0923694779116466	0.556854566204341\\
-0.0843373493975904	0.59284332509167\\
-0.0763052208835341	0.631072972389592\\
-0.0682730923694779	0.671846966409691\\
-0.0602409638554217	0.715562456786163\\
-0.0522088353413654	0.762750446714318\\
-0.0441767068273092	0.814164656430858\\
-0.036144578313253	0.871034963462339\\
-0.0281124497991968	0.935873057749087\\
-0.0200803212851406	1.01488196018485\\
-0.0120481927710844	1.12291714129623\\
-0.00401606425702816	1.28114564245536\\
0.00401606425702816	1.47689427732901\\
0.0120481927710843	1.63695250883588\\
0.0200803212851406	1.69927707117498\\
0.0281124497991967	1.6587504926886\\
0.036144578313253	1.55888607078535\\
0.0441767068273093	1.46029152601176\\
0.0522088353413654	1.40058875940296\\
0.0602409638554218	1.38457927701311\\
0.0682730923694779	1.40074506487157\\
0.0763052208835342	1.43636226805293\\
0.0843373493975903	1.48268944750028\\
0.0923694779116466	1.53477779800694\\
0.100401606425703	1.59009234540973\\
0.108433734939759	1.64741071606924\\
0.116465863453815	1.70617111125748\\
0.124497991967871	1.76612970573274\\
0.132530120481928	1.82719066802417\\
0.140562248995984	1.88932444169987\\
0.14859437751004	1.95252933706109\\
0.156626506024096	2.01681392576943\\
0.164658634538153	2.08218928500935\\
0.172690763052209	2.14866583298205\\
0.180722891566265	2.21625225222529\\
0.188755020080321	2.28495531933016\\
0.196787148594378	2.3547800918206\\
0.204819277108434	2.42573020404808\\
0.21285140562249	2.49780816616214\\
0.220883534136546	2.5710156262266\\
0.228915662650602	2.64535358514772\\
0.236947791164659	2.72082256645111\\
0.244979919678715	2.79742274733696\\
0.253012048192771	2.87515405829588\\
0.261044176706827	2.95401625798103\\
0.269076305220884	3.03400898897514\\
0.27710843373494	3.11513181898746\\
0.285140562248996	3.19738427103247\\
0.293172690763052	3.28076584532643\\
0.301204819277108	3.36527603498787\\
0.309236947791165	3.45091433712154\\
0.317269076305221	3.5376802604767\\
0.325301204819277	3.62557333057438\\
0.333333333333333	3.7145930929747\\
0.34136546184739	3.80473911518642\\
0.349397590361446	3.89601098759385\\
0.357429718875502	3.98840832368119\\
0.365461847389558	4.0819307597623\\
0.373493975903614	4.1765779543706\\
0.381526104417671	4.27234958742331\\
0.389558232931727	4.36924535924388\\
0.397590361445783	4.46726498950417\\
0.405622489959839	4.56640821613052\\
0.413654618473896	4.66667479420555\\
0.421686746987952	4.76806449488794\\
0.429718875502008	4.87057710436525\\
0.437751004016064	4.97421242284986\\
0.44578313253012	5.07897026362423\\
0.453815261044177	5.18485045213869\\
0.461847389558233	5.29185282516318\\
0.469879518072289	5.39997722999277\\
0.477911646586345	5.5092235237058\\
0.485943775100402	5.61959157247287\\
0.493975903614458	5.73108125091438\\
0.502008032128514	5.843692441504\\
0.51004016064257	5.95742503401561\\
0.518072289156627	6.07227892501076\\
0.526104417670683	6.18825401736405\\
0.534136546184739	6.30535021982393\\
0.542168674698795	6.42356744660613\\
0.550200803212851	6.54290561701759\\
0.558232931726908	6.6633646551085\\
0.566265060240964	6.78494448935021\\
0.57429718875502	6.90764505233735\\
0.582329317269076	7.03146628051186\\
0.590361445783133	7.15640811390767\\
0.598393574297189	7.28247049591404\\
0.606425702811245	7.40965337305637\\
0.614457831325301	7.53795669479296\\
0.622489959839357	7.66738041332656\\
0.630522088353414	7.79792448342951\\
0.63855421686747	7.92958886228138\\
0.646586345381526	8.06237350931825\\
0.654618473895582	8.19627838609256\\
0.662650602409639	8.33130345614293\\
0.670682730923695	8.46744868487294\\
0.678714859437751	8.60471403943839\\
0.686746987951807	8.74309948864227\\
0.694779116465863	8.88260500283691\\
0.70281124497992	9.02323055383274\\
0.710843373493976	9.16497611481322\\
0.718875502008032	9.3078416602554\\
0.726907630522088	9.45182716585573\\
0.734939759036145	9.5969326084608\\
0.742971887550201	9.74315796600252\\
0.751004016064257	9.89050321743754\\
0.759036144578313	10.0389683426905\\
0.767068273092369	10.1885533226009\\
0.775100401606426	10.3392581388734\\
0.783132530120482	10.4910827740312\\
0.791164658634538	10.6440272113721\\
0.799196787148594	10.7980914349276\\
0.807228915662651	10.9532754294243\\
0.815261044176707	11.1095791802478\\
0.823293172690763	11.2670026734084\\
0.831325301204819	11.4255458955093\\
0.839357429718876	11.5852088337164\\
0.847389558232932	11.7459914757301\\
0.855421686746988	11.9078938097584\\
0.863453815261044	12.0709158244917\\
0.8714859437751	12.2350575090795\\
0.879518072289157	12.4003188531075\\
0.887550200803213	12.566699846577\\
0.895582329317269	12.7342004798845\\
0.903614457831325	12.9028207438033\\
0.911646586345382	13.0725606294656\\
0.919678714859438	13.2434201283454\\
0.927710843373494	13.4153992322433\\
0.93574297188755	13.5884979332707\\
0.943775100401606	13.7627162238359\\
0.951807228915663	13.9380540966311\\
0.959839357429719	14.1145115446186\\
0.967871485943775	14.2920885610197\\
0.975903614457831	14.4707851393027\\
0.983935742971888	14.6506012731722\\
0.991967871485944	14.8315369565588\\
1	15.0135921836091\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	10.101621650991\\
-0.991967871485944	9.9890682270748\\
-0.983935742971888	9.87716241955619\\
-0.975903614457831	9.76590423490042\\
-0.967871485943775	9.65529367978297\\
-0.959839357429719	9.54533076109801\\
-0.951807228915663	9.4360154859672\\
-0.943775100401606	9.32734786174899\\
-0.93574297188755	9.21932789604836\\
-0.927710843373494	9.11195559672695\\
-0.919678714859438	9.00523097191385\\
-0.911646586345382	8.89915403001672\\
-0.903614457831325	8.79372477973364\\
-0.895582329317269	8.68894323006544\\
-0.887550200803213	8.58480939032867\\
-0.879518072289157	8.48132327016928\\
-0.8714859437751	8.37848487957692\\
-0.863453815261044	8.27629422890003\\
-0.855421686746988	8.17475132886168\\
-0.847389558232932	8.07385619057625\\
-0.839357429718876	7.97360882556694\\
-0.831325301204819	7.87400924578427\\
-0.823293172690763	7.77505746362554\\
-0.815261044176707	7.67675349195526\\
-0.807228915662651	7.57909734412677\\
-0.799196787148594	7.48208903400498\\
-0.791164658634538	7.38572857599038\\
-0.783132530120482	7.2900159850443\\
-0.775100401606426	7.19495127671565\\
-0.767068273092369	7.10053446716909\\
-0.759036144578313	7.00676557321477\\
-0.751004016064257	6.91364461233978\\
-0.742971887550201	6.82117160274132\\
-0.734939759036145	6.72934656336186\\
-0.726907630522088	6.63816951392615\\
-0.718875502008032	6.54764047498058\\
-0.710843373493976	6.45775946793457\\
-0.70281124497992	6.36852651510462\\
-0.694779116465863	6.27994163976073\\
-0.686746987951807	6.19200486617571\\
-0.678714859437751	6.10471621967731\\
-0.670682730923695	6.0180757267035\\
-0.662650602409639	5.93208341486108\\
-0.654618473895582	5.84673931298772\\
-0.646586345381526	5.76204345121786\\
-0.63855421686747	5.67799586105252\\
-0.630522088353414	5.59459657543341\\
-0.622489959839357	5.51184562882152\\
-0.614457831325301	5.42974305728055\\
-0.606425702811245	5.34828889856551\\
-0.598393574297189	5.26748319221668\\
-0.590361445783133	5.18732597965943\\
-0.582329317269076	5.10781730431027\\
-0.57429718875502	5.02895721168932\\
-0.566265060240964	4.95074574953988\\
-0.558232931726908	4.87318296795534\\
-0.550200803212851	4.796268919514\\
-0.542168674698795	4.72000365942219\\
-0.534136546184739	4.64438724566622\\
-0.526104417670683	4.5694197391738\\
-0.518072289156627	4.49510120398531\\
-0.51004016064257	4.42143170743563\\
-0.502008032128514	4.34841132034707\\
-0.493975903614458	4.27604011723411\\
-0.485943775100402	4.20431817652068\\
-0.477911646586345	4.13324558077056\\
-0.469879518072289	4.06282241693193\\
-0.461847389558233	3.99304877659687\\
-0.453815261044177	3.92392475627679\\
-0.44578313253012	3.85545045769522\\
-0.437751004016064	3.78762598809925\\
-0.429718875502008	3.72045146059148\\
-0.421686746987952	3.65392699448504\\
-0.413654618473896	3.58805271568463\\
-0.405622489959839	3.52282875709799\\
-0.397590361445783	3.45825525908348\\
-0.389558232931727	3.39433236994211\\
-0.381526104417671	3.3310602464653\\
-0.373493975903614	3.26843905455455\\
-0.365461847389558	3.20646896993611\\
-0.357429718875502	3.14515017900331\\
-0.349397590361446	3.0844828798336\\
-0.34136546184739	3.02446728344762\\
-0.333333333333333	2.96510361540725\\
-0.325301204819277	2.9063921178925\\
-0.317269076305221	2.84833305245929\\
-0.309236947791165	2.7909267037715\\
-0.301204819277108	2.73417338473414\\
-0.293172690763052	2.67807344365111\\
-0.285140562248996	2.6226272743224\\
-0.27710843373494	2.56783533042925\\
-0.269076305220884	2.51369814620502\\
-0.261044176706827	2.46021636636926\\
-0.253012048192771	2.40739078978955\\
-0.244979919678715	2.3552224336118\\
-0.236947791164659	2.30371262811205\\
-0.228915662650602	2.25286315798851\\
-0.220883534136546	2.20267647439988\\
-0.21285140562249	2.15315601567598\\
-0.204819277108434	2.10430669645197\\
-0.196787148594378	2.0561356603203\\
-0.188755020080321	2.00865344894891\\
-0.180722891566265	1.96187583635991\\
-0.172690763052209	1.91582673723036\\
-0.164658634538153	1.87054286876726\\
-0.156626506024096	1.82608130735162\\
-0.14859437751004	1.78253187389787\\
-0.140562248995984	1.74003764745649\\
-0.132530120481928	1.6988292506811\\
-0.124497991967871	1.65928251326994\\
-0.116465863453815	1.6220155683339\\
-0.108433734939759	1.58805105595212\\
-0.100401606425703	1.55908051596725\\
-0.0923694779116466	1.53787149633183\\
-0.0843373493975904	1.5288180534624\\
-0.0763052208835341	1.5384562346487\\
-0.0682730923694779	1.57526629048031\\
-0.0602409638554217	1.64717974469903\\
-0.0522088353413654	1.75482462052711\\
-0.0441767068273092	1.88189544433014\\
-0.036144578313253	1.99289531763165\\
-0.0281124497991968	2.05016324436093\\
-0.0200803212851406	2.03924902391718\\
-0.0120481927710844	1.9725430733986\\
-0.00401606425702816	1.86518698775433\\
0.00401606425702816	1.71136557315074\\
0.0120481927710843	1.50573742035408\\
0.0200803212851406	1.29739051673977\\
0.0281124497991967	1.14218029883418\\
0.036144578313253	1.0403711316915\\
0.0441767068273093	0.970728682189824\\
0.0522088353413654	0.918201465631276\\
0.0602409638554218	0.875090310514404\\
0.0682730923694779	0.837619029140863\\
0.0763052208835342	0.803846186840882\\
0.0843373493975903	0.772700819422027\\
0.0923694779116466	0.743550038940794\\
0.100401606425703	0.715997141812916\\
0.108433734939759	0.689781326936814\\
0.116465863453815	0.664724531009473\\
0.124497991967871	0.64070147677538\\
0.132530120481928	0.617621873992058\\
0.140562248995984	0.595419352256751\\
0.14859437751004	0.574044314735109\\
0.156626506024096	0.553459176809775\\
0.164658634538153	0.533635109915839\\
0.172690763052209	0.514549765442205\\
0.180722891566265	0.496185653835876\\
0.188755020080321	0.478528971662674\\
0.196787148594378	0.46156874087932\\
0.204819277108434	0.445296169364864\\
0.21285140562249	0.429704170563046\\
0.220883534136546	0.41478699903484\\
0.228915662650602	0.400539971434538\\
0.236947791164659	0.386959251104206\\
0.244979919678715	0.37404168050173\\
0.253012048192771	0.361784649910511\\
0.261044176706827	0.350185993892173\\
0.269076305220884	0.339243909113039\\
0.27710843373494	0.32895688875308\\
0.285140562248996	0.319323669864704\\
0.293172690763052	0.310343190906989\\
0.301204819277108	0.302014557321878\\
0.309236947791165	0.294337013501078\\
0.317269076305221	0.287309919857871\\
0.325301204819277	0.28093273399682\\
0.333333333333333	0.275204995188404\\
0.34136546184739	0.270126311520926\\
0.349397590361446	0.265696349230418\\
0.357429718875502	0.261914823809541\\
0.365461847389558	0.258781492575173\\
0.373493975903614	0.256296148436458\\
0.381526104417671	0.254458614654271\\
0.389558232931727	0.253268740422218\\
0.397590361445783	0.252726397130597\\
0.405622489959839	0.25283147519986\\
0.413654618473896	0.253583881390386\\
0.421686746987952	0.254983536511739\\
0.429718875502008	0.257030373467895\\
0.437751004016064	0.259724335585748\\
0.44578313253012	0.263065375183086\\
0.453815261044177	0.267053452339462\\
0.461847389558233	0.271688533839375\\
0.469879518072289	0.276970592262137\\
0.477911646586345	0.282899605196829\\
0.485943775100402	0.28947555456418\\
0.493975903614458	0.296698426030016\\
0.502008032128514	0.304568208497256\\
0.51004016064257	0.313084893665438\\
0.518072289156627	0.322248475648363\\
0.526104417670683	0.332058950641877\\
0.534136546184739	0.342516316634948\\
0.542168674698795	0.3536205731582\\
0.550200803212851	0.365371721064883\\
0.558232931726908	0.377769762339997\\
0.566265060240964	0.39081469993385\\
0.57429718875502	0.404506537616881\\
0.582329317269076	0.418845279852983\\
0.590361445783133	0.433830931688961\\
0.598393574297189	0.449463498658061\\
0.606425702811245	0.465742986695791\\
0.614457831325301	0.482669402066484\\
0.622489959839357	0.500242751299265\\
0.630522088353414	0.518463041132246\\
0.63855421686747	0.537330278463922\\
0.646586345381526	0.556844470310905\\
0.654618473895582	0.577005623771192\\
0.662650602409639	0.597813745992301\\
0.670682730923695	0.619268844143682\\
0.678714859437751	0.641370925392884\\
0.686746987951807	0.664119996885014\\
0.694779116465863	0.687516065725096\\
0.70281124497992	0.711559138962977\\
0.710843373493976	0.736249223580468\\
0.718875502008032	0.761586326480458\\
0.726907630522088	0.787570454477743\\
0.734939759036145	0.814201614291386\\
0.742971887550201	0.841479812538397\\
0.751004016064257	0.869405055728587\\
0.759036144578313	0.897977350260443\\
0.767068273092369	0.927196702417907\\
0.775100401606426	0.957063118367924\\
0.783132530120482	0.987576604158691\\
0.791164658634538	1.01873716571849\\
0.799196787148594	1.05054480885507\\
0.807228915662651	1.08299953925542\\
0.815261044176707	1.11610136248601\\
0.823293172690763	1.14985028399331\\
0.831325301204819	1.18424630910462\\
0.839357429718876	1.21928944302918\\
0.847389558232932	1.25497969085942\\
0.855421686746988	1.29131705757247\\
0.863453815261044	1.32830154803177\\
0.8714859437751	1.36593316698881\\
0.879518072289157	1.404211919085\\
0.887550200803213	1.44313780885361\\
0.895582329317269	1.48271084072175\\
0.903614457831325	1.52293101901247\\
0.911646586345382	1.5637983479468\\
0.919678714859438	1.60531283164591\\
0.927710843373494	1.64747447413325\\
0.93574297188755	1.69028327933667\\
0.943775100401606	1.73373925109058\\
0.951807228915663	1.7778423931381\\
0.959839357429719	1.82259270913316\\
0.967871485943775	1.86799020264264\\
0.975903614457831	1.91403487714842\\
0.983935742971888	1.9607267360495\\
0.991967871485944	2.00806578266394\\
1	2.05605202023098\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	10.6082562497102\\
-0.991967871485944	10.4960390309301\\
-0.983935742971888	10.3844376859119\\
-0.975903614457831	10.2734522437045\\
-0.967871485943775	10.1630827344065\\
-0.959839357429719	10.0533291892145\\
-0.951807228915663	9.94419164047302\\
-0.943775100401606	9.83567012172709\\
-0.93574297188755	9.72776466777841\\
-0.927710843373494	9.62047531474409\\
-0.919678714859438	9.51380210011893\\
-0.911646586345382	9.40774506284123\\
-0.903614457831325	9.3023042433623\\
-0.895582329317269	9.19747968372014\\
-0.887550200803213	9.09327142761728\\
-0.879518072289157	8.98967952050335\\
-0.8714859437751	8.8867040096625\\
-0.863453815261044	8.78434494430609\\
-0.855421686746988	8.68260237567106\\
-0.847389558232932	8.58147635712431\\
-0.839357429718876	8.48096694427356\\
-0.831325301204819	8.38107419508514\\
-0.823293172690763	8.28179817000927\\
-0.815261044176707	8.18313893211335\\
-0.807228915662651	8.0850965472238\\
-0.799196787148594	7.9876710840772\\
-0.791164658634538	7.89086261448146\\
-0.783132530120482	7.79467121348758\\
-0.775100401606426	7.69909695957313\\
-0.767068273092369	7.60413993483817\\
-0.759036144578313	7.50980022521463\\
-0.751004016064257	7.41607792069031\\
-0.742971887550201	7.32297311554862\\
-0.734939759036145	7.23048590862543\\
-0.726907630522088	7.1386164035844\\
-0.718875502008032	7.0473647092123\\
-0.710843373493976	6.95673093973621\\
-0.70281124497992	6.86671521516432\\
-0.694779116465863	6.77731766165243\\
-0.686746987951807	6.6885384118985\\
-0.678714859437751	6.60037760556768\\
-0.670682730923695	6.51283538975061\\
-0.662650602409639	6.42591191945808\\
-0.654618473895582	6.33960735815539\\
-0.646586345381526	6.25392187834022\\
-0.63855421686747	6.16885566216797\\
-0.630522088353414	6.08440890212952\\
-0.622489959839357	6.00058180178611\\
-0.614457831325301	5.91737457656742\\
-0.606425702811245	5.83478745463889\\
-0.598393574297189	5.75282067784562\\
-0.590361445783133	5.67147450274054\\
-0.582329317269076	5.59074920170585\\
-0.57429718875502	5.51064506417772\\
-0.566265060240964	5.43116239798513\\
-0.558232931726908	5.3523015308158\\
-0.550200803212851	5.27406281182294\\
-0.542168674698795	5.19644661338907\\
-0.534136546184739	5.11945333306478\\
-0.526104417670683	5.04308339570292\\
-0.518072289156627	4.9673372558113\\
-0.51004016064257	4.89221540015039\\
-0.502008032128514	4.81771835060589\\
-0.493975903614458	4.74384666737046\\
-0.485943775100402	4.67060095247384\\
-0.477911646586345	4.59798185370623\\
-0.469879518072289	4.52599006898648\\
-0.461847389558233	4.4546263512347\\
-0.453815261044177	4.38389151381777\\
-0.44578313253012	4.31378643664715\\
-0.437751004016064	4.24431207302132\\
-0.429718875502008	4.17546945731991\\
-0.421686746987952	4.10725971367469\\
-0.413654618473896	4.03968406576389\\
-0.405622489959839	3.97274384790154\\
-0.397590361445783	3.90644051762418\\
-0.389558232931727	3.84077567001384\\
-0.381526104417671	3.77575105404037\\
-0.373493975903614	3.7113685912599\\
-0.365461847389558	3.64763039727119\\
-0.357429718875502	3.58453880641139\\
-0.349397590361446	3.52209640027044\\
-0.34136546184739	3.46030604072351\\
-0.333333333333333	3.3991709083303\\
-0.325301204819277	3.33869454713511\\
-0.317269076305221	3.27888091713418\\
-0.309236947791165	3.21973445596825\\
-0.301204819277108	3.16126015176774\\
-0.293172690763052	3.10346362954783\\
-0.285140562248996	3.04635125415244\\
-0.27710843373494	2.98993025352144\\
-0.269076305220884	2.93420886706278\\
-0.261044176706827	2.87919652522715\\
-0.253012048192771	2.82490406811857\\
-0.244979919678715	2.77134401327914\\
-0.236947791164659	2.71853088587676\\
-0.228915662650602	2.66648162870458\\
-0.220883534136546	2.61521611511143\\
-0.21285140562249	2.56475779586465\\
-0.204819277108434	2.51513452194779\\
-0.196787148594378	2.46637960083162\\
-0.188755020080321	2.41853316597358\\
-0.180722891566265	2.3716439714993\\
-0.172690763052209	2.32577177135461\\
-0.164658634538153	2.28099051286786\\
-0.156626506024096	2.23739268183295\\
-0.14859437751004	2.19509530160027\\
-0.140562248995984	2.15424834851397\\
-0.132530120481928	2.11504676212549\\
-0.124497991967871	2.07774790799914\\
-0.116465863453815	2.04269748211755\\
-0.108433734939759	2.01036876480555\\
-0.100401606425703	1.98142343936115\\
-0.0923694779116466	1.95680794464035\\
-0.0843373493975904	1.9379092926627\\
-0.0763052208835341	1.92681087755817\\
-0.0682730923694779	1.92671301097391\\
-0.0602409638554217	1.94260229305481\\
-0.0522088353413654	1.98219119981469\\
-0.0441767068273092	2.0566849634753\\
-0.036144578313253	2.17913430642021\\
-0.0281124497991968	2.35417352379784\\
-0.0200803212851406	2.5547727089178\\
-0.0120481927710844	2.71442908030935\\
-0.00401606425702816	2.78089934470839\\
0.00401606425702816	2.75973455144824\\
0.0120481927710843	2.66987585597817\\
0.0200803212851406	2.50889292937668\\
0.0281124497991967	2.279552032533\\
0.036144578313253	2.01628030162081\\
0.0441767068273093	1.76677867723349\\
0.0522088353413654	1.56019816315213\\
0.0602409638554218	1.40102153399054\\
0.0682730923694779	1.28087190132274\\
0.0763052208835342	1.18900468469048\\
0.0843373493975903	1.11660360524558\\
0.0923694779116466	1.05744819170424\\
0.100401606425703	1.00739909367897\\
0.108433734939759	0.963749999370353\\
0.116465863453815	0.924727449536839\\
0.124497991967871	0.889155160356529\\
0.132530120481928	0.856239890287887\\
0.140562248995984	0.825436848639663\\
0.14859437751004	0.796364918892553\\
0.156626506024096	0.768752693904822\\
0.164658634538153	0.742403618050956\\
0.172690763052209	0.717173098308828\\
0.180722891566265	0.692953217781249\\
0.188755020080321	0.66966235413044\\
0.196787148594378	0.647238014209443\\
0.204819277108434	0.625631811846576\\
0.21285140562249	0.604805896301449\\
0.220883534136546	0.584730377524493\\
0.228915662650602	0.565381446202392\\
0.236947791164659	0.546739984659015\\
0.244979919678715	0.528790528975268\\
0.253012048192771	0.511520485436467\\
0.261044176706827	0.494919533224751\\
0.269076305220884	0.478979164944707\\
0.27710843373494	0.463692330169051\\
0.285140562248996	0.449053156703421\\
0.293172690763052	0.435056730997825\\
0.301204819277108	0.421698923942179\\
0.309236947791165	0.408976251756473\\
0.317269076305221	0.39688576421774\\
0.325301204819277	0.385424954328087\\
0.333333333333333	0.374591684909374\\
0.34136546184739	0.364384128643109\\
0.349397590361446	0.354800718852562\\
0.357429718875502	0.345840108915029\\
0.365461847389558	0.337501138643815\\
0.373493975903614	0.329782806327049\\
0.381526104417671	0.322684245379481\\
0.389558232931727	0.316204704773009\\
0.397590361445783	0.310343532575802\\
0.405622489959839	0.305100162059229\\
0.413654618473896	0.300474099934111\\
0.421686746987952	0.296464916359303\\
0.429718875502008	0.293072236430678\\
0.437751004016064	0.290295732910895\\
0.44578313253012	0.28813512000249\\
0.453815261044177	0.286590148000983\\
0.461847389558233	0.285660598692486\\
0.469879518072289	0.285346281382937\\
0.477911646586345	0.285647029464696\\
0.485943775100402	0.286562697441491\\
0.493975903614458	0.28809315834531\\
0.502008032128514	0.290238301489279\\
0.51004016064257	0.29299803050921\\
0.518072289156627	0.296372261653729\\
0.526104417670683	0.300360922288935\\
0.534136546184739	0.304963949588555\\
0.542168674698795	0.310181289384859\\
0.550200803212851	0.316012895159103\\
0.558232931726908	0.322458727153362\\
0.566265060240964	0.329518751588092\\
0.57429718875502	0.337192939972005\\
0.582329317269076	0.345481268492622\\
0.590361445783133	0.354383717477474\\
0.598393574297189	0.363900270917258\\
0.606425702811245	0.374030916043404\\
0.614457831325301	0.384775642953491\\
0.622489959839357	0.396134444278798\\
0.630522088353414	0.408107314889025\\
0.63855421686747	0.420694251629807\\
0.646586345381526	0.43389525308924\\
0.654618473895582	0.447710319390067\\
0.662650602409639	0.462139452004605\\
0.670682730923695	0.47718265358984\\
0.678714859437751	0.492839927840427\\
0.686746987951807	0.509111279357598\\
0.694779116465863	0.525996713532233\\
0.70281124497992	0.54349623644053\\
0.710843373493976	0.561609854750895\\
0.718875502008032	0.58033757564086\\
0.726907630522088	0.599679406722928\\
0.734939759036145	0.619635355978405\\
0.742971887550201	0.64020543169836\\
0.751004016064257	0.661389642430972\\
0.759036144578313	0.683187996934577\\
0.767068273092369	0.705600504135835\\
0.775100401606426	0.728627173092464\\
0.783132530120482	0.752268012960088\\
0.791164658634538	0.776523032962757\\
0.799196787148594	0.801392242366768\\
0.807228915662651	0.826875650457447\\
0.815261044176707	0.852973266518586\\
0.823293172690763	0.879685099814272\\
0.831325301204819	0.907011159572841\\
0.839357429718876	0.934951454972781\\
0.847389558232932	0.963505995130334\\
0.855421686746988	0.992674789088667\\
0.863453815261044	1.02245784580844\\
0.8714859437751	1.05285517415959\\
0.879518072289157	1.0838667829143\\
0.887550200803213	1.11549268074091\\
0.895582329317269	1.14773287619878\\
0.903614457831325	1.18058737773393\\
0.911646586345382	1.21405619367544\\
0.919678714859438	1.24813933223247\\
0.927710843373494	1.28283680149191\\
0.93574297188755	1.31814860941646\\
0.943775100401606	1.3540747638433\\
0.951807228915663	1.39061527248308\\
0.959839357429719	1.42777014291934\\
0.967871485943775	1.46553938260818\\
0.975903614457831	1.50392299887835\\
0.983935742971888	1.54292099893148\\
0.991967871485944	1.5825333898426\\
1	1.62276017856088\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	6.6060751925218\\
-0.991967871485944	6.5579019590957\\
-0.983935742971888	6.50995214885721\\
-0.975903614457831	6.46222580221773\\
-0.967871485943775	6.41472296145843\\
-0.959839357429719	6.36744367082885\\
-0.951807228915663	6.32038797665134\\
-0.943775100401606	6.2735559274319\\
-0.93574297188755	6.2269475739778\\
-0.927710843373494	6.18056296952231\\
-0.919678714859438	6.13440216985732\\
-0.911646586345382	6.08846523347414\\
-0.903614457831325	6.04275222171317\\
-0.895582329317269	5.9972631989231\\
-0.887550200803213	5.95199823263024\\
-0.879518072289157	5.90695739371881\\
-0.8714859437751	5.86214075662291\\
-0.863453815261044	5.81754839953106\\
-0.855421686746988	5.77318040460426\\
-0.847389558232932	5.72903685820857\\
-0.839357429718876	5.68511785116327\\
-0.831325301204819	5.64142347900585\\
-0.823293172690763	5.59795384227513\\
-0.815261044176707	5.55470904681376\\
-0.807228915662651	5.51168920409189\\
-0.799196787148594	5.46889443155336\\
-0.791164658634538	5.42632485298652\\
-0.783132530120482	5.3839805989214\\
-0.775100401606426	5.34186180705549\\
-0.767068273092369	5.29996862271047\\
-0.759036144578313	5.25830119932243\\
-0.751004016064257	5.21685969896831\\
-0.742971887550201	5.17564429293171\\
-0.734939759036145	5.1346551623114\\
-0.726907630522088	5.09389249867605\\
-0.718875502008032	5.0533565047694\\
-0.710843373493976	5.01304739527008\\
-0.70281124497992	4.97296539761112\\
-0.694779116465863	4.93311075286421\\
-0.686746987951807	4.8934837166948\\
-0.678714859437751	4.85408456039434\\
-0.670682730923695	4.81491357199682\\
-0.662650602409639	4.77597105748742\\
-0.654618473895582	4.73725734211193\\
-0.646586345381526	4.69877277179655\\
-0.63855421686747	4.66051771468859\\
-0.630522088353414	4.6224925628299\\
-0.622489959839357	4.58469773397601\\
-0.614457831325301	4.54713367357537\\
-0.606425702811245	4.50980085692499\\
-0.598393574297189	4.47269979152004\\
-0.590361445783133	4.43583101961771\\
-0.582329317269076	4.3991951210373\\
-0.57429718875502	4.3627927162215\\
-0.566265060240964	4.32662446958669\\
-0.558232931726908	4.29069109319335\\
-0.550200803212851	4.25499335077134\\
-0.542168674698795	4.21953206213954\\
-0.534136546184739	4.18430810806353\\
-0.526104417670683	4.14932243560123\\
-0.518072289156627	4.11457606399214\\
-0.51004016064257	4.08007009115361\\
-0.502008032128514	4.04580570085512\\
-0.493975903614458	4.01178417065191\\
-0.485943775100402	3.9780068806692\\
-0.477911646586345	3.94447532334143\\
-0.469879518072289	3.91119111422499\\
-0.461847389558233	3.8781560040195\\
-0.453815261044177	3.84537189195185\\
-0.44578313253012	3.81284084069946\\
-0.437751004016064	3.78056509305475\\
-0.429718875502008	3.74854709056278\\
-0.421686746987952	3.71678949439874\\
-0.413654618473896	3.6852952087925\\
-0.405622489959839	3.65406740735484\\
-0.397590361445783	3.62310956271541\\
-0.389558232931727	3.59242547994776\\
-0.381526104417671	3.56201933433319\\
-0.373493975903614	3.53189571410563\\
-0.365461847389558	3.50205966892637\\
-0.357429718875502	3.47251676496371\\
-0.349397590361446	3.44327314760248\\
-0.34136546184739	3.41433561298651\\
-0.333333333333333	3.38571168980953\\
-0.325301204819277	3.35740973302352\\
-0.317269076305221	3.32943903143739\\
-0.309236947791165	3.30180993154314\\
-0.301204819277108	3.27453398034506\\
-0.293172690763052	3.24762409049555\\
-0.285140562248996	3.22109473167934\\
-0.27710843373494	3.19496215296007\\
-0.269076305220884	3.16924464173945\\
-0.261044176706827	3.14396282611723\\
-0.253012048192771	3.1191400288241\\
-0.244979919678715	3.09480268258729\\
-0.236947791164659	3.07098081884579\\
-0.228915662650602	3.04770864424532\\
-0.220883534136546	3.0250252224105\\
-0.21285140562249	3.00297528223773\\
-0.204819277108434	2.98161017851983\\
-0.196787148594378	2.96098903627425\\
-0.188755020080321	2.94118011689554\\
-0.180722891566265	2.92226245240875\\
-0.172690763052209	2.90432780389997\\
-0.164658634538153	2.88748301188384\\
-0.156626506024096	2.871852820164\\
-0.14859437751004	2.85758327084686\\
-0.140562248995984	2.84484578673499\\
-0.132530120481928	2.83384207850375\\
-0.124497991967871	2.82481003815303\\
-0.116465863453815	2.81803080809333\\
-0.108433734939759	2.81383724913111\\
-0.100401606425703	2.8126240753529\\
-0.0923694779116466	2.81485998642307\\
-0.0843373493975904	2.82110220634763\\
-0.0763052208835341	2.83201386419841\\
-0.0682730923694779	2.84838425494952\\
-0.0602409638554217	2.8711496472134\\
-0.0522088353413654	2.9014022476897\\
-0.0441767068273092	2.94033820711402\\
-0.036144578313253	2.98897880108509\\
-0.0281124497991968	3.04721104060811\\
-0.0200803212851406	3.11141780277713\\
-0.0120481927710844	3.17154269856272\\
-0.00401606425702816	3.21411266895588\\
0.00401606425702816	3.23425649960941\\
0.0120481927710843	3.23829599809921\\
0.0200803212851406	3.23221162367693\\
0.0281124497991967	3.21652621970106\\
0.036144578313253	3.18937235468383\\
0.0441767068273093	3.14959471101878\\
0.0522088353413654	3.09778902002229\\
0.0602409638554218	3.03607750878297\\
0.0682730923694779	2.96741965289967\\
0.0763052208835342	2.89491484838848\\
0.0843373493975903	2.8213086834494\\
0.0923694779116466	2.74874750857493\\
0.100401606425703	2.67873166398663\\
0.108433734939759	2.61218787501663\\
0.116465863453815	2.54959145788358\\
0.124497991967871	2.49109328297878\\
0.132530120481928	2.43662903072292\\
0.140562248995984	2.38600352267261\\
0.14859437751004	2.33895108056372\\
0.156626506024096	2.29517618691514\\
0.164658634538153	2.25437935748865\\
0.172690763052209	2.21627256972326\\
0.180722891566265	2.1805876530229\\
0.188755020080321	2.1470801274732\\
0.196787148594378	2.11553022106327\\
0.204819277108434	2.08574222623521\\
0.21285140562249	2.05754295104294\\
0.220883534136546	2.03077974188317\\
0.228915662650602	2.0053183690291\\
0.236947791164659	1.98104094510555\\
0.244979919678715	1.95784396940078\\
0.253012048192771	1.93563654277898\\
0.261044176706827	1.91433876881278\\
0.269076305220884	1.89388033979464\\
0.27710843373494	1.87419929701318\\
0.285140562248996	1.85524095016283\\
0.293172690763052	1.83695693910446\\
0.301204819277108	1.81930442120935\\
0.309236947791165	1.80224536844479\\
0.317269076305221	1.78574595973341\\
0.325301204819277	1.76977605565879\\
0.333333333333333	1.75430874413733\\
0.34136546184739	1.73931994713918\\
0.349397590361446	1.72478807987761\\
0.357429718875502	1.71069375507877\\
0.365461847389558	1.69701952599177\\
0.373493975903614	1.6837496627097\\
0.381526104417671	1.67086995715852\\
0.389558232931727	1.65836755278487\\
0.397590361445783	1.6462307955507\\
0.405622489959839	1.63444910333459\\
0.413654618473896	1.62301285125833\\
0.421686746987952	1.61191327081413\\
0.429718875502008	1.60114236097085\\
0.437751004016064	1.59069280969567\\
0.44578313253012	1.58055792454742\\
0.453815261044177	1.5707315711848\\
0.461847389558233	1.561208118792\\
0.469879518072289	1.55198239156083\\
0.477911646586345	1.54304962548445\\
0.485943775100402	1.53440542981754\\
0.493975903614458	1.52604575264308\\
0.502008032128514	1.51796685005917\\
0.51004016064257	1.51016525856214\\
0.518072289156627	1.50263777025655\\
0.526104417670683	1.49538141056943\\
0.534136546184739	1.48839341818628\\
0.542168674698795	1.48167122696136\\
0.550200803212851	1.47521244958531\\
0.558232931726908	1.46901486281871\\
0.566265060240964	1.46307639412391\\
0.57429718875502	1.45739510954644\\
0.582329317269076	1.45196920271529\\
0.590361445783133	1.44679698484602\\
0.598393574297189	1.44187687564429\\
0.606425702811245	1.43720739501845\\
0.614457831325301	1.43278715552067\\
0.622489959839357	1.42861485544432\\
0.630522088353414	1.42468927251372\\
0.63855421686747	1.42100925810895\\
0.646586345381526	1.41757373197471\\
0.654618473895582	1.4143816773675\\
0.662650602409639	1.41143213660024\\
0.670682730923695	1.40872420694759\\
0.678714859437751	1.40625703687914\\
0.686746987951807	1.40402982259073\\
0.694779116465863	1.40204180480737\\
0.70281124497992	1.40029226583373\\
0.710843373493976	1.39878052683056\\
0.718875502008032	1.39750594529738\\
0.726907630522088	1.39646791274405\\
0.734939759036145	1.39566585253487\\
0.742971887550201	1.39509921789101\\
0.751004016064257	1.39476749003806\\
0.759036144578313	1.39467017648662\\
0.767068273092369	1.39480680943537\\
0.775100401606426	1.39517694428654\\
0.783132530120482	1.39578015826492\\
0.791164658634538	1.39661604913221\\
0.799196787148594	1.39768423398921\\
0.807228915662651	1.39898434815918\\
0.815261044176707	1.40051604414596\\
0.823293172690763	1.40227899066128\\
0.831325301204819	1.40427287171607\\
0.839357429718876	1.40649738577092\\
0.847389558232932	1.40895224494135\\
0.855421686746988	1.41163717425395\\
0.863453815261044	1.4145519109495\\
0.8714859437751	1.41769620382999\\
0.879518072289157	1.42106981264611\\
0.887550200803213	1.42467250752257\\
0.895582329317269	1.42850406841847\\
0.903614457831325	1.4325642846204\\
0.911646586345382	1.43685295426585\\
0.919678714859438	1.44136988389512\\
0.927710843373494	1.44611488802951\\
0.93574297188755	1.45108778877423\\
0.943775100401606	1.45628841544439\\
0.951807228915663	1.46171660421233\\
0.959839357429719	1.46737219777522\\
0.967871485943775	1.47325504504134\\
0.975903614457831	1.47936500083397\\
0.983935742971888	1.48570192561174\\
0.991967871485944	1.49226568520444\\
1	1.4990561505632\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	2.27556025795419\\
-0.991967871485944	2.22298165800816\\
-0.983935742971888	2.17110255974855\\
-0.975903614457831	2.11992295415102\\
-0.967871485943775	2.06944283188285\\
-0.959839357429719	2.01966218328981\\
-0.951807228915663	1.97058099838239\\
-0.943775100401606	1.92219926682133\\
-0.93574297188755	1.87451697790243\\
-0.927710843373494	1.82753412054046\\
-0.919678714859438	1.78125068325239\\
-0.911646586345382	1.73566665413963\\
-0.903614457831325	1.69078202086929\\
-0.895582329317269	1.64659677065459\\
-0.887550200803213	1.60311089023404\\
-0.879518072289157	1.56032436584958\\
-0.8714859437751	1.5182371832235\\
-0.863453815261044	1.47684932753409\\
-0.855421686746988	1.43616078338992\\
-0.847389558232932	1.39617153480265\\
-0.839357429718876	1.35688156515834\\
-0.831325301204819	1.31829085718708\\
-0.823293172690763	1.2803993929309\\
-0.815261044176707	1.24320715370978\\
-0.807228915662651	1.20671412008567\\
-0.799196787148594	1.17092027182441\\
-0.791164658634538	1.13582558785534\\
-0.783132530120482	1.10143004622845\\
-0.775100401606426	1.06773362406902\\
-0.767068273092369	1.03473629752939\\
-0.759036144578313	1.00243804173777\\
-0.751004016064257	0.970838830743883\\
-0.742971887550201	0.939938637461138\\
-0.734939759036145	0.909737433605181\\
-0.726907630522088	0.880235189628471\\
-0.718875502008032	0.851431874650644\\
-0.710843373493976	0.823327456384325\\
-0.70281124497992	0.795921901056068\\
-0.694779116465863	0.769215173322033\\
-0.686746987951807	0.743207236178028\\
-0.678714859437751	0.71789805086345\\
-0.670682730923695	0.693287576758694\\
-0.662650602409639	0.669375771275487\\
-0.654618473895582	0.646162589739611\\
-0.646586345381526	0.623647985265411\\
-0.63855421686747	0.601831908621428\\
-0.630522088353414	0.58071430808646\\
-0.622489959839357	0.560295129295252\\
-0.614457831325301	0.540574315073008\\
-0.606425702811245	0.521551805257776\\
-0.598393574297189	0.503227536509733\\
-0.590361445783133	0.485601442106267\\
-0.582329317269076	0.468673451721686\\
-0.57429718875502	0.452443491190262\\
-0.566265060240964	0.43691148225121\\
-0.558232931726908	0.422077342274067\\
-0.550200803212851	0.407940983962829\\
-0.542168674698795	0.394502315037026\\
-0.534136546184739	0.381761237887778\\
-0.526104417670683	0.369717649206704\\
-0.518072289156627	0.358371439585367\\
-0.51004016064257	0.34772249308277\\
-0.502008032128514	0.337770686758186\\
-0.493975903614458	0.328515890166411\\
-0.485943775100402	0.31995796481233\\
-0.477911646586345	0.312096763561423\\
-0.469879518072289	0.30493213000267\\
-0.461847389558233	0.298463897760067\\
-0.453815261044177	0.292691889748806\\
-0.44578313253012	0.287615917372014\\
-0.437751004016064	0.283235779653829\\
-0.429718875502008	0.279551262304629\\
-0.421686746987952	0.276562136714263\\
-0.413654618473896	0.274268158869476\\
-0.405622489959839	0.27266906819217\\
-0.397590361445783	0.271764586296005\\
-0.389558232931727	0.271554415660079\\
-0.381526104417671	0.272038238220307\\
-0.373493975903614	0.273215713881774\\
-0.365461847389558	0.275086478959081\\
-0.357429718875502	0.27765014455695\\
-0.349397590361446	0.280906294910521\\
-0.34136546184739	0.284854485714674\\
-0.333333333333333	0.289494242485138\\
-0.325301204819277	0.294825059012498\\
-0.317269076305221	0.300846395995091\\
-0.309236947791165	0.307557679970602\\
-0.301204819277108	0.314958302712123\\
-0.293172690763052	0.323047621316934\\
-0.285140562248996	0.331824959301448\\
-0.27710843373494	0.341289609132132\\
-0.269076305220884	0.351440836781592\\
-0.261044176706827	0.36227788911818\\
-0.253012048192771	0.373800005239825\\
-0.244979919678715	0.386006433281926\\
-0.236947791164659	0.398896454812668\\
-0.228915662650602	0.412469419745906\\
-0.220883534136546	0.426724795851194\\
-0.21285140562249	0.441662238567681\\
-0.204819277108434	0.457281689146306\\
-0.196787148594378	0.473583512467723\\
-0.188755020080321	0.490568690680327\\
-0.180722891566265	0.508239095776486\\
-0.172690763052209	0.526597874437296\\
-0.164658634538153	0.545649993541168\\
-0.156626506024096	0.565403017119166\\
-0.14859437751004	0.585868219048316\\
-0.140562248995984	0.607062186265191\\
-0.132530120481928	0.62900914381431\\
-0.124497991967871	0.651744349580505\\
-0.116465863453815	0.675319084420881\\
-0.108433734939759	0.699808034572668\\
-0.100401606425703	0.725320273743767\\
-0.0923694779116466	0.752015663504654\\
-0.0843373493975904	0.780129369646575\\
-0.0763052208835341	0.810008369221389\\
-0.0682730923694779	0.84216515476317\\
-0.0602409638554217	0.877354629549493\\
-0.0522088353413654	0.916678164000796\\
-0.0441767068273092	0.961707460927631\\
-0.036144578313253	1.01458229124094\\
-0.0281124497991968	1.07792055665612\\
-0.0200803212851406	1.15406598962314\\
-0.0120481927710844	1.2426268368228\\
-0.00401606425702816	1.33579201601842\\
0.00401606425702816	1.41642406901172\\
0.0120481927710843	1.46706878677986\\
0.0200803212851406	1.48246070089696\\
0.0281124497991967	1.47196133702639\\
0.036144578313253	1.45218188532554\\
0.0441767068273093	1.43725299114101\\
0.0522088353413654	1.43409724055333\\
0.0602409638554218	1.44357468138609\\
0.0682730923694779	1.46360873940343\\
0.0763052208835342	1.49148525021957\\
0.0843373493975903	1.52487544321559\\
0.0923694779116466	1.56207673752011\\
0.100401606425703	1.60193866848826\\
0.108433734939759	1.64371561486017\\
0.116465863453815	1.68693506865881\\
0.124497991967871	1.73130122052833\\
0.132530120481928	1.7766301892367\\
0.140562248995984	1.82280828374237\\
0.14859437751004	1.86976564886559\\
0.156626506024096	1.91745977303032\\
0.164658634538153	1.96586519520515\\
0.172690763052209	2.01496707635656\\
0.180722891566265	2.06475717532594\\
0.188755020080321	2.11523132314462\\
0.196787148594378	2.16638783448415\\
0.204819277108434	2.21822650775213\\
0.21285140562249	2.27074799657067\\
0.220883534136546	2.32395341648051\\
0.228915662650602	2.37784410106685\\
0.236947791164659	2.43242145313922\\
0.244979919678715	2.48768685634447\\
0.253012048192771	2.54364162507458\\
0.261044176706827	2.60028697846854\\
0.269076305220884	2.65762402938418\\
0.27710843373494	2.7156537824782\\
0.285140562248996	2.77437713763794\\
0.293172690763052	2.83379489637104\\
0.301204819277108	2.89390776964306\\
0.309236947791165	2.95471638622574\\
0.317269076305221	3.01622130098979\\
0.325301204819277	3.07842300281495\\
0.333333333333333	3.1413219219429\\
0.34136546184739	3.20491843669492\\
0.349397590361446	3.26921287953559\\
0.357429718875502	3.3342055424998\\
0.365461847389558	3.39989668201983\\
0.373493975903614	3.46628652319989\\
0.381526104417671	3.53337526358921\\
0.389558232931727	3.60116307650497\\
0.397590361445783	3.66965011395411\\
0.405622489959839	3.73883650919985\\
0.413654618473896	3.80872237901469\\
0.421686746987952	3.87930782565765\\
0.429718875502008	3.95059293860939\\
0.437751004016064	4.02257779609511\\
0.44578313253012	4.09526246642161\\
0.453815261044177	4.16864700915167\\
0.461847389558233	4.24273147613613\\
0.469879518072289	4.3175159124214\\
0.477911646586345	4.39300035704794\\
0.485943775100402	4.46918484375335\\
0.493975903614458	4.54606940159182\\
0.502008032128514	4.62365405548039\\
0.51004016064257	4.70193882668081\\
0.518072289156627	4.78092373322521\\
0.526104417670683	4.86060879029202\\
0.534136546184739	4.94099401053858\\
0.542168674698795	5.02207940439526\\
0.550200803212851	5.10386498032599\\
0.558232931726908	5.186350745059\\
0.566265060240964	5.26953670379145\\
0.57429718875502	5.35342286037082\\
0.582329317269076	5.43800921745598\\
0.590361445783133	5.52329577666011\\
0.598393574297189	5.60928253867771\\
0.606425702811245	5.6959695033974\\
0.614457831325301	5.78335667000224\\
0.622489959839357	5.87144403705887\\
0.630522088353414	5.96023160259684\\
0.63855421686747	6.0497193641791\\
0.646586345381526	6.13990731896477\\
0.654618473895582	6.23079546376493\\
0.662650602409639	6.32238379509229\\
0.670682730923695	6.41467230920532\\
0.678714859437751	6.50766100214754\\
0.686746987951807	6.60134986978238\\
0.694779116465863	6.69573890782424\\
0.70281124497992	6.79082811186602\\
0.710843373493976	6.88661747740354\\
0.718875502008032	6.98310699985728\\
0.726907630522088	7.08029667459152\\
0.734939759036145	7.17818649693141\\
0.742971887550201	7.27677646217792\\
0.751004016064257	7.3760665656212\\
0.759036144578313	7.47605680255216\\
0.767068273092369	7.57674716827284\\
0.775100401606426	7.67813765810535\\
0.783132530120482	7.78022826739978\\
0.791164658634538	7.88301899154109\\
0.799196787148594	7.98650982595505\\
0.807228915662651	8.0907007661134\\
0.815261044176707	8.19559180753832\\
0.823293172690763	8.30118294580617\\
0.831325301204819	8.40747417655079\\
0.839357429718876	8.5144654954661\\
0.847389558232932	8.62215689830843\\
0.855421686746988	8.73054838089828\\
0.863453815261044	8.83963993912187\\
0.8714859437751	8.9494315689322\\
0.879518072289157	9.05992326634996\\
0.887550200803213	9.17111502746408\\
0.895582329317269	9.28300684843214\\
0.903614457831325	9.39559872548054\\
0.911646586345382	9.50889065490443\\
0.919678714859438	9.6228826330676\\
0.927710843373494	9.73757465640217\\
0.93574297188755	9.85296672140813\\
0.943775100401606	9.96905882465281\\
0.951807228915663	10.0858509627703\\
0.959839357429719	10.2033431324607\\
0.967871485943775	10.3215353304893\\
0.975903614457831	10.4404275536859\\
0.983935742971888	10.5600197989437\\
0.991967871485944	10.6803120632187\\
1	10.8013043435284\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	19.2106306665898\\
-0.991967871485944	18.8324112523399\\
-0.983935742971888	18.4579600505216\\
-0.975903614457831	18.0872770617743\\
-0.967871485943775	17.7203622867613\\
-0.959839357429719	17.35721572617\\
-0.951807228915663	16.9978373807137\\
-0.943775100401606	16.6422272511324\\
-0.93574297188755	16.2903853381942\\
-0.927710843373494	15.942311642697\\
-0.919678714859438	15.5980061654695\\
-0.911646586345382	15.2574689073728\\
-0.903614457831325	14.9206998693021\\
-0.895582329317269	14.5876990521886\\
-0.887550200803213	14.2584664570009\\
-0.879518072289157	13.9330020847472\\
-0.8714859437751	13.6113059364775\\
-0.863453815261044	13.2933780132855\\
-0.855421686746988	12.9792183163108\\
-0.847389558232932	12.6688268467418\\
-0.839357429718876	12.3622036058181\\
-0.831325301204819	12.0593485948333\\
-0.823293172690763	11.760261815138\\
-0.815261044176707	11.464943268143\\
-0.807228915662651	11.1733929553227\\
-0.799196787148594	10.8856108782188\\
-0.791164658634538	10.6015970384441\\
-0.783132530120482	10.3213514376868\\
-0.775100401606426	10.044874077715\\
-0.767068273092369	9.77216496038115\\
-0.759036144578313	9.50322408762774\\
-0.751004016064257	9.2380514614924\\
-0.742971887550201	8.97664708411403\\
-0.734939759036145	8.71901095773917\\
-0.726907630522088	8.46514308472887\\
-0.718875502008032	8.21504346756616\\
-0.710843373493976	7.96871210886399\\
-0.70281124497992	7.72614901137396\\
-0.694779116465863	7.48735417799561\\
-0.686746987951807	7.25232761178659\\
-0.678714859437751	7.0210693159736\\
-0.670682730923695	6.79357929396429\\
-0.662650602409639	6.56985754936017\\
-0.654618473895582	6.34990408597061\\
-0.646586345381526	6.13371890782818\\
-0.63855421686747	5.92130201920518\\
-0.630522088353414	5.71265342463187\\
-0.622489959839357	5.50777312891623\\
-0.614457831325301	5.30666113716561\\
-0.606425702811245	5.10931745481051\\
-0.598393574297189	4.91574208763046\\
-0.590361445783133	4.72593504178271\\
-0.582329317269076	4.53989632383348\\
-0.57429718875502	4.3576259407926\\
-0.566265060240964	4.1791239001516\\
-0.558232931726908	4.00439020992574\\
-0.550200803212851	3.83342487870065\\
-0.542168674698795	3.66622791568383\\
-0.534136546184739	3.50279933076195\\
-0.526104417670683	3.34313913456452\\
-0.518072289156627	3.18724733853475\\
-0.51004016064257	3.0351239550087\\
-0.502008032128514	2.88676899730376\\
-0.493975903614458	2.74218247981776\\
-0.485943775100402	2.60136441814024\\
-0.477911646586345	2.46431482917761\\
-0.469879518072289	2.33103373129431\\
-0.461847389558233	2.20152114447226\\
-0.453815261044177	2.07577709049147\\
-0.44578313253012	1.95380159313519\\
-0.437751004016064	1.83559467842327\\
-0.429718875502008	1.72115637487857\\
-0.421686746987952	1.61048671383182\\
-0.413654618473896	1.50358572977134\\
-0.405622489959839	1.40045346074557\\
-0.397590361445783	1.30108994882769\\
-0.389558232931727	1.20549524065351\\
-0.381526104417671	1.11366938804635\\
-0.373493975903614	1.02561244874535\\
-0.365461847389558	0.941324487257303\\
-0.357429718875502	0.860805575856594\\
-0.349397590361446	0.784055795763528\\
-0.34136546184739	0.711075238538321\\
-0.333333333333333	0.641864007737068\\
-0.325301204819277	0.576422220887423\\
-0.317269076305221	0.514750011856349\\
-0.309236947791165	0.456847533701125\\
-0.301204819277108	0.402714962119157\\
-0.293172690763052	0.352352499643921\\
-0.285140562248996	0.305760380775995\\
-0.27710843373494	0.262938878293097\\
-0.269076305220884	0.223888311056177\\
-0.261044176706827	0.188609053726446\\
-0.253012048192771	0.157101548940383\\
-0.244979919678715	0.129366322669403\\
-0.236947791164659	0.105404003737417\\
-0.228915662650602	0.0852153488104493\\
-0.220883534136546	0.068801274648508\\
-0.21285140562249	0.0561629000804435\\
-0.204819277108434	0.0473016011162277\\
-0.196787148594378	0.0422190839807105\\
-0.188755020080321	0.040917482839303\\
-0.180722891566265	0.0433994918954208\\
-0.172690763052209	0.0496685458417585\\
-0.164658634538153	0.059729069066554\\
-0.156626506024096	0.0735868236675086\\
-0.14859437751004	0.0912494009162973\\
-0.140562248995984	0.112726922900755\\
-0.132530120481928	0.138033054287462\\
-0.124497991967871	0.167186473059791\\
-0.116465863453815	0.200213017371608\\
-0.108433734939759	0.237148808499439\\
-0.100401606425703	0.278044707567685\\
-0.0923694779116466	0.322972335595428\\
-0.0843373493975904	0.372031016561263\\
-0.0763052208835341	0.425351575501258\\
-0.0682730923694779	0.483081192442758\\
-0.0602409638554217	0.545296182163107\\
-0.0522088353413654	0.611682016166565\\
-0.0441767068273092	0.68059342303609\\
-0.036144578313253	0.747309707421839\\
-0.0281124497991968	0.80702103998202\\
-0.0200803212851406	0.889189443803958\\
-0.0120481927710844	1.0840701958021\\
-0.00401606425702816	1.31665421503454\\
0.00401606425702816	1.34975825306134\\
0.0120481927710843	1.28390265226129\\
0.0200803212851406	1.32633463569642\\
0.0281124497991967	1.42675214844143\\
0.036144578313253	1.53252317317342\\
0.0441767068273093	1.63960704114605\\
0.0522088353413654	1.75007646951691\\
0.0602409638554218	1.86463268428672\\
0.0682730923694779	1.98330638554384\\
0.0763052208835342	2.10599231216398\\
0.0843373493975903	2.23259574272194\\
0.0923694779116466	2.36305330105929\\
0.100401606425703	2.49732634786619\\
0.108433734939759	2.63539219968402\\
0.116465863453815	2.77723779687483\\
0.124497991967871	2.9228557399691\\
0.132530120481928	3.07224192750409\\
0.140562248995984	3.22539417207141\\
0.14859437751004	3.38231139262858\\
0.156626506024096	3.54299314246857\\
0.164658634538153	3.70743933260729\\
0.172690763052209	3.87565006942728\\
0.180722891566265	4.0476255595209\\
0.188755020080321	4.2233660542859\\
0.196787148594378	4.40287181814224\\
0.204819277108434	4.5861431108139\\
0.21285140562249	4.77318017797371\\
0.220883534136546	4.96398324682849\\
0.228915662650602	5.15855252458172\\
0.236947791164659	5.35688819852876\\
0.244979919678715	5.55899043703439\\
0.253012048192771	5.7648593909443\\
0.261044176706827	5.97449519516517\\
0.269076305220884	6.18789797026124\\
0.27710843373494	6.40506782398288\\
0.285140562248996	6.62600485268476\\
0.293172690763052	6.85070914261544\\
0.301204819277108	7.07918077107497\\
0.309236947791165	7.31141980744502\\
0.317269076305221	7.5474263141003\\
0.325301204819277	7.78720034721204\\
0.333333333333333	8.03074195745445\\
0.34136546184739	8.27805119062537\\
0.349397590361446	8.52912808819094\\
0.357429718875502	8.7839726877639\\
0.365461847389558	9.04258502352359\\
0.373493975903614	9.30496512658512\\
0.381526104417671	9.57111302532429\\
0.389558232931727	9.84102874566369\\
0.397590361445783	10.1147123113253\\
0.405622489959839	10.3921637440533\\
0.413654618473896	10.6733830638119\\
0.421686746987952	10.9583702889596\\
0.429718875502008	11.247125436405\\
0.437751004016064	11.5396485217446\\
0.44578313253012	11.8359395593859\\
0.453815261044177	12.1359985626568\\
0.461847389558233	12.4398255439038\\
0.469879518072289	12.7474205145798\\
0.477911646586345	13.0587834853228\\
0.485943775100402	13.3739144660259\\
0.493975903614458	13.6928134659018\\
0.502008032128514	14.0154804935391\\
0.51004016064257	14.3419155569544\\
0.518072289156627	14.6721186636387\\
0.526104417670683	15.0060898205999\\
0.534136546184739	15.3438290344005\\
0.542168674698795	15.6853363111929\\
0.550200803212851	16.0306116567504\\
0.558232931726908	16.3796550764962\\
0.566265060240964	16.7324665755293\\
0.57429718875502	17.0890461586485\\
0.582329317269076	17.4493938303743\\
0.590361445783133	17.8135095949685\\
0.598393574297189	18.1813934564525\\
0.606425702811245	18.5530454186245\\
0.614457831325301	18.928465485074\\
0.622489959839357	19.3076536591968\\
0.630522088353414	19.6906099442072\\
0.63855421686747	20.0773343431507\\
0.646586345381526	20.4678268589143\\
0.654618473895582	20.862087494237\\
0.662650602409639	21.2601162517196\\
0.670682730923695	21.6619131338325\\
0.678714859437751	22.0674781429246\\
0.686746987951807	22.4768112812301\\
0.694779116465863	22.889912550876\\
0.70281124497992	23.306781953888\\
0.710843373493976	23.7274194921967\\
0.718875502008032	24.1518251676433\\
0.726907630522088	24.5799989819844\\
0.734939759036145	25.0119409368972\\
0.742971887550201	25.4476510339834\\
0.751004016064257	25.8871292747743\\
0.759036144578313	26.3303756607338\\
0.767068273092369	26.7773901932625\\
0.775100401606426	27.2281728737011\\
0.783132530120482	27.6827237033334\\
0.791164658634538	28.1410426833895\\
0.799196787148594	28.6031298150486\\
0.807228915662651	29.0689850994415\\
0.815261044176707	29.5386085376529\\
0.823293172690763	30.0120001307244\\
0.831325301204819	30.4891598796557\\
0.839357429718876	30.9700877854076\\
0.847389558232932	31.4547838489032\\
0.855421686746988	31.9432480710301\\
0.863453815261044	32.4354804526422\\
0.8714859437751	32.9314809945608\\
0.879518072289157	33.4312496975767\\
0.887550200803213	33.9347865624513\\
0.895582329317269	34.442091589918\\
0.903614457831325	34.9531647806836\\
0.911646586345382	35.4680061354293\\
0.919678714859438	35.9866156548123\\
0.927710843373494	36.5089933394661\\
0.93574297188755	37.0351391900022\\
0.943775100401606	37.5650532070111\\
0.951807228915663	38.0987353910625\\
0.959839357429719	38.636185742707\\
0.967871485943775	39.1774042624764\\
0.975903614457831	39.7223909508848\\
0.983935742971888	40.2711458084291\\
0.991967871485944	40.8236688355899\\
1	41.379960032832\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	12.1978782773135\\
-0.991967871485944	12.0717686326344\\
-0.983935742971888	11.9463426144027\\
-0.975903614457831	11.8216003277256\\
-0.967871485943775	11.6975418812202\\
-0.959839357429719	11.5741673871609\\
-0.951807228915663	11.4514769616327\\
-0.943775100401606	11.3294707246938\\
-0.93574297188755	11.2081488005455\\
-0.927710843373494	11.0875113177118\\
-0.919678714859438	10.967558409227\\
-0.911646586345382	10.8482902128343\\
-0.903614457831325	10.7297068711946\\
-0.895582329317269	10.611808532106\\
-0.887550200803213	10.4945953487358\\
-0.879518072289157	10.3780674798643\\
-0.8714859437751	10.2622250901424\\
-0.863453815261044	10.1470683503636\\
-0.855421686746988	10.0325974377504\\
-0.847389558232932	9.91881253625768\\
-0.839357429718876	9.80571383689256\\
-0.831325301204819	9.69330153805288\\
-0.823293172690763	9.58157584588509\\
-0.815261044176707	9.47053697466308\\
-0.807228915662651	9.36018514718912\\
-0.799196787148594	9.25052059521871\\
-0.791164658634538	9.14154355991076\\
-0.783132530120482	9.03325429230504\\
-0.775100401606426	8.92565305382877\\
-0.767068273092369	8.81874011683435\\
-0.759036144578313	8.71251576517057\\
-0.751004016064257	8.60698029478977\\
-0.742971887550201	8.50213401439342\\
-0.734939759036145	8.39797724611911\\
-0.726907630522088	8.29451032627208\\
-0.718875502008032	8.19173360610444\\
-0.710843373493976	8.08964745264601\\
-0.70281124497992	7.98825224959058\\
-0.694779116465863	7.88754839824188\\
-0.686746987951807	7.7875363185242\\
-0.678714859437751	7.68821645006244\\
-0.670682730923695	7.58958925333759\\
-0.662650602409639	7.49165521092339\\
-0.654618473895582	7.39441482881113\\
-0.646586345381526	7.29786863782971\\
-0.63855421686747	7.20201719516915\\
-0.630522088353414	7.10686108601611\\
-0.622489959839357	7.01240092531126\\
-0.614457831325301	6.91863735963894\\
-0.606425702811245	6.82557106926077\\
-0.598393574297189	6.733202770306\\
-0.590361445783133	6.64153321713267\\
-0.582329317269076	6.55056320487517\\
-0.57429718875502	6.4602935721952\\
-0.566265060240964	6.37072520425526\\
-0.558232931726908	6.28185903593542\\
-0.550200803212851	6.19369605531677\\
-0.542168674698795	6.10623730745708\\
-0.534136546184739	6.01948389848737\\
-0.526104417670683	5.93343700006097\\
-0.518072289156627	5.8480978541906\\
-0.51004016064257	5.76346777851243\\
-0.502008032128514	5.67954817202134\\
-0.493975903614458	5.59634052132612\\
-0.485943775100402	5.5138464074794\\
-0.477911646586345	5.4320675134437\\
-0.469879518072289	5.35100563226214\\
-0.461847389558233	5.27066267601121\\
-0.453815261044177	5.19104068562197\\
-0.44578313253012	5.11214184166754\\
-0.437751004016064	5.03396847622671\\
-0.429718875502008	4.95652308594776\\
-0.421686746987952	4.87980834645284\\
-0.413654618473896	4.80382712824149\\
-0.405622489959839	4.72858251427333\\
-0.397590361445783	4.65407781943368\\
-0.389558232931727	4.58031661211429\\
-0.381526104417671	4.5073027381727\\
-0.373493975903614	4.4350403475707\\
-0.365461847389558	4.36353392403455\\
-0.357429718875502	4.29278831812805\\
-0.349397590361446	4.22280878418558\\
-0.34136546184739	4.15360102161639\\
-0.333333333333333	4.0851712211656\\
-0.325301204819277	4.01752611680255\\
-0.317269076305221	3.95067304400488\\
-0.309236947791165	3.88462000531873\\
-0.301204819277108	3.81937574420383\\
-0.293172690763052	3.75494982831758\\
-0.285140562248996	3.69135274355729\\
-0.27710843373494	3.6285960003642\\
-0.269076305220884	3.56669225399739\\
-0.261044176706827	3.50565544070795\\
-0.253012048192771	3.44550093197903\\
-0.244979919678715	3.38624570923612\\
-0.236947791164659	3.3279085616566\\
-0.228915662650602	3.27051030988888\\
-0.220883534136546	3.21407405858177\\
-0.21285140562249	3.15862548054481\\
-0.204819277108434	3.10419313498858\\
-0.196787148594378	3.05080882143356\\
-0.188755020080321	2.99850796922192\\
-0.180722891566265	2.94733005963981\\
-0.172690763052209	2.89731907270769\\
-0.164658634538153	2.84852394255607\\
-0.156626506024096	2.80099899214587\\
-0.14859437751004	2.75480429707835\\
-0.140562248995984	2.71000589496976\\
-0.132530120481928	2.66667570460761\\
-0.124497991967871	2.62489093779017\\
-0.116465863453815	2.5847326620403\\
-0.108433734939759	2.5462829860957\\
-0.100401606425703	2.5096200763968\\
-0.0923694779116466	2.47480988478537\\
-0.0843373493975904	2.44189321069337\\
-0.0763052208835341	2.41086710630639\\
-0.0682730923694779	2.38166271962781\\
-0.0602409638554217	2.35413464786586\\
-0.0522088353413654	2.32812529343574\\
-0.0441767068273092	2.30384640300385\\
-0.036144578313253	2.28349909504324\\
-0.0281124497991968	2.27770034350079\\
-0.0200803212851406	2.3295385758484\\
-0.0120481927710844	2.5734397623671\\
-0.00401606425702816	3.10616993143071\\
0.00401606425702816	3.51163159794584\\
0.0120481927710843	3.63071422626156\\
0.0200803212851406	3.66161351618373\\
0.0281124497991967	3.68287694626789\\
0.036144578313253	3.69046766130107\\
0.0441767068273093	3.65507847547303\\
0.0522088353413654	3.54307592532382\\
0.0602409638554218	3.33213226463863\\
0.0682730923694779	3.02610555190776\\
0.0763052208835342	2.65939452020894\\
0.0843373493975903	2.28341479662318\\
0.0923694779116466	1.94367832169346\\
0.100401606425703	1.66466992112922\\
0.108433734939759	1.44972246426869\\
0.116465863453815	1.28960851822118\\
0.124497991967871	1.17117281165085\\
0.132530120481928	1.0823035777057\\
0.140562248995984	1.01365281830925\\
0.14859437751004	0.958632907412402\\
0.156626506024096	0.912822085250725\\
0.164658634538153	0.873323165497926\\
0.172690763052209	0.838254584656197\\
0.180722891566265	0.806393134122455\\
0.188755020080321	0.776937691758047\\
0.196787148594378	0.749357504861919\\
0.204819277108434	0.723295984362137\\
0.21285140562249	0.698509844170671\\
0.220883534136546	0.674830442432921\\
0.228915662650602	0.652139020960769\\
0.236947791164659	0.630350670112051\\
0.244979919678715	0.60940381014197\\
0.253012048192771	0.589253194264262\\
0.261044176706827	0.569865185971125\\
0.269076305220884	0.551214523742624\\
0.27710843373494	0.533282071627923\\
0.285140562248996	0.516053232345851\\
0.293172690763052	0.499516811849359\\
0.301204819277108	0.483664195831535\\
0.309236947791165	0.468488744736092\\
0.317269076305221	0.453985343877803\\
0.325301204819277	0.440150065100533\\
0.333333333333333	0.42697990963957\\
0.34136546184739	0.41447261080566\\
0.349397590361446	0.402626481233314\\
0.357429718875502	0.391440293677855\\
0.365461847389558	0.380913187317957\\
0.373493975903614	0.371044593627062\\
0.381526104417671	0.361834177386767\\
0.389558232931727	0.353281789508875\\
0.397590361445783	0.345387429133214\\
0.405622489959839	0.338151213059916\\
0.413654618473896	0.331573351016291\\
0.421686746987952	0.325654125590748\\
0.429718875502008	0.320393875918588\\
0.437751004016064	0.315792984397577\\
0.44578313253012	0.311851865860212\\
0.453815261044177	0.308570958745245\\
0.461847389558233	0.305950717901512\\
0.469879518072289	0.303991608728274\\
0.477911646586345	0.302694102412619\\
0.485943775100402	0.302058672069283\\
0.493975903614458	0.302085789624115\\
0.502008032128514	0.302775923311203\\
0.51004016064257	0.304129535676962\\
0.518072289156627	0.306147082003287\\
0.526104417670683	0.308829009077279\\
0.534136546184739	0.312175754247503\\
0.542168674698795	0.316187744717058\\
0.550200803212851	0.320865397032125\\
0.558232931726908	0.326209116731655\\
0.566265060240964	0.332219298129544\\
0.57429718875502	0.338896324205466\\
0.582329317269076	0.346240566584416\\
0.590361445783133	0.354252385588372\\
0.598393574297189	0.362932130346153\\
0.606425702811245	0.372280138949905\\
0.614457831325301	0.382296738648491\\
0.622489959839357	0.392982246069741\\
0.630522088353414	0.404336967464785\\
0.63855421686747	0.416361198968867\\
0.646586345381526	0.429055226873982\\
0.654618473895582	0.442419327909442\\
0.662650602409639	0.456453769527199\\
0.670682730923695	0.471158810189258\\
0.678714859437751	0.486534699655042\\
0.686746987951807	0.502581679266926\\
0.694779116465863	0.519299982232534\\
0.70281124497992	0.536689833902634\\
0.710843373493976	0.554751452043731\\
0.718875502008032	0.573485047104666\\
0.726907630522088	0.592890822476647\\
0.734939759036145	0.612968974746351\\
0.742971887550201	0.63371969394178\\
0.751004016064257	0.655143163770706\\
0.759036144578313	0.677239561851586\\
0.767068273092369	0.700009059936921\\
0.775100401606426	0.723451824129056\\
0.783132530120482	0.7475680150885\\
0.791164658634538	0.772357788234857\\
0.799196787148594	0.797821293940477\\
0.807228915662651	0.823958677717011\\
0.815261044176707	0.850770080394992\\
0.823293172690763	0.878255638296668\\
0.831325301204819	0.906415483402234\\
0.839357429718876	0.935249743509696\\
0.847389558232932	0.964758542388545\\
0.855421686746988	0.994941999927453\\
0.863453815261044	1.0258002322762\\
0.8714859437751	1.05733335198204\\
0.879518072289157	1.08954146812065\\
0.887550200803213	1.12242468642201\\
0.895582329317269	1.15598310939119\\
0.903614457831325	1.19021683642445\\
0.911646586345382	1.22512596392068\\
0.919678714859438	1.26071058538848\\
0.927710843373494	1.29697079154895\\
0.93574297188755	1.33390667043447\\
0.943775100401606	1.37151830748348\\
0.951807228915663	1.40980578563166\\
0.959839357429719	1.44876918539936\\
0.967871485943775	1.48840858497573\\
0.975903614457831	1.52872406029947\\
0.983935742971888	1.56971568513639\\
0.991967871485944	1.61138353115405\\
1	1.6537276679934\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	1.05544724956044\\
-0.991967871485944	1.04251748551899\\
-0.983935742971888	1.02982917116519\\
-0.975903614457831	1.01738230050588\\
-0.967871485943775	1.00517686769047\\
-0.959839357429719	0.993212867030035\\
-0.951807228915663	0.981490293018016\\
-0.943775100401606	0.970009140352576\\
-0.93574297188755	0.958769403960832\\
-0.927710843373494	0.94777107902505\\
-0.919678714859438	0.937014161010998\\
-0.911646586345382	0.926498645698607\\
-0.903614457831325	0.916224529215156\\
-0.895582329317269	0.906191808071164\\
-0.887550200803213	0.896400479199229\\
-0.879518072289157	0.886850539996055\\
-0.8714859437751	0.877541988367926\\
-0.863453815261044	0.868474822779926\\
-0.855421686746988	0.859649042309217\\
-0.847389558232932	0.851064646702716\\
-0.839357429718876	0.842721636439555\\
-0.831325301204819	0.83462001279872\\
-0.823293172690763	0.826759777932337\\
-0.815261044176707	0.81914093494507\\
-0.807228915662651	0.81176348798019\\
-0.799196787148594	0.80462744231288\\
-0.791164658634538	0.797732804451434\\
-0.783132530120482	0.791079582247038\\
-0.775100401606426	0.784667785012919\\
-0.767068273092369	0.778497423653687\\
-0.759036144578313	0.772568510805817\\
-0.751004016064257	0.766881060990285\\
-0.742971887550201	0.761435090778461\\
-0.734939759036145	0.75623061897253\\
-0.726907630522088	0.751267666801755\\
-0.718875502008032	0.746546258136118\\
-0.710843373493976	0.742066419718958\\
-0.70281124497992	0.73782818142045\\
-0.694779116465863	0.733831576513931\\
-0.686746987951807	0.730076641977292\\
-0.678714859437751	0.726563418821905\\
-0.670682730923695	0.723291952451818\\
-0.662650602409639	0.720262293056223\\
-0.654618473895582	0.717474496038582\\
-0.646586345381526	0.714928622486101\\
-0.63855421686747	0.712624739683727\\
-0.630522088353414	0.710562921677258\\
-0.622489959839357	0.708743249890706\\
-0.614457831325301	0.707165813803645\\
-0.606425702811245	0.705830711694917\\
-0.598393574297189	0.70473805145986\\
-0.590361445783133	0.703887951509026\\
-0.582329317269076	0.70328054175734\\
-0.57429718875502	0.702915964713736\\
-0.566265060240964	0.702794376682509\\
-0.558232931726908	0.702915949089044\\
-0.550200803212851	0.703280869944152\\
-0.542168674698795	0.703889345463028\\
-0.534136546184739	0.704741601856934\\
-0.526104417670683	0.70583788731801\\
-0.518072289156627	0.707178474220309\\
-0.51004016064257	0.708763661563205\\
-0.502008032128514	0.710593777686823\\
-0.493975903614458	0.712669183293166\\
-0.485943775100402	0.714990274811208\\
-0.477911646586345	0.717557488149573\\
-0.469879518072289	0.720371302886519\\
-0.461847389558233	0.723432246954014\\
-0.453815261044177	0.726740901880915\\
-0.44578313253012	0.730297908669671\\
-0.437751004016064	0.734103974392031\\
-0.429718875502008	0.738159879601971\\
-0.421686746987952	0.742466486678963\\
-0.413654618473896	0.747024749232048\\
-0.405622489959839	0.751835722715465\\
-0.397590361445783	0.756900576430313\\
-0.389558232931727	0.762220607114568\\
-0.381526104417671	0.767797254356441\\
-0.373493975903614	0.773632118104567\\
-0.365461847389558	0.77972697859382\\
-0.357429718875502	0.786083819059133\\
-0.349397590361446	0.792704851672988\\
-0.34136546184739	0.79959254721733\\
-0.333333333333333	0.806749669089668\\
-0.325301204819277	0.81417931234896\\
-0.317269076305221	0.821884948632846\\
-0.309236947791165	0.829870477927834\\
-0.301204819277108	0.838140288353074\\
-0.293172690763052	0.846699325332034\\
-0.285140562248996	0.855553171781592\\
-0.27710843373494	0.864708141252882\\
-0.269076305220884	0.874171386322106\\
-0.261044176706827	0.883951024963411\\
-0.253012048192771	0.894056288152311\\
-0.244979919678715	0.904497692560502\\
-0.236947791164659	0.915287242925845\\
-0.228915662650602	0.926438669528488\\
-0.220883534136546	0.937967707186859\\
-0.21285140562249	0.949892423310218\\
-0.204819277108434	0.962233603799266\\
-0.196787148594378	0.975015206940357\\
-0.188755020080321	0.988264896817704\\
-0.180722891566265	1.00201466902588\\
-0.172690763052209	1.01630158233868\\
-0.164658634538153	1.03116861002476\\
-0.156626506024096	1.04666562293346\\
-0.14859437751004	1.06285051205312\\
-0.140562248995984	1.07979044895316\\
-0.132530120481928	1.09756326515622\\
-0.124497991967871	1.11625890104981\\
-0.116465863453815	1.13598082378261\\
-0.108433734939759	1.15684723029253\\
-0.100401606425703	1.17899171987426\\
-0.0923694779116466	1.20256291889663\\
-0.0843373493975904	1.22772224425019\\
-0.0763052208835341	1.25463858815082\\
-0.0682730923694779	1.28347823578652\\
-0.0602409638554217	1.31438801985696\\
-0.0522088353413654	1.34747040382026\\
-0.0441767068273092	1.38275353283454\\
-0.036144578313253	1.42017533427315\\
-0.0281124497991968	1.45965020433433\\
-0.0200803212851406	1.50140811346648\\
-0.0120481927710844	1.54691053306068\\
-0.00401606425702816	1.59979433426445\\
0.00401606425702816	1.6629715403505\\
0.0120481927710843	1.73144353127813\\
0.0200803212851406	1.79532299696106\\
0.0281124497991967	1.84938660089943\\
0.036144578313253	1.89298073564159\\
0.0441767068273093	1.92670513142985\\
0.0522088353413654	1.95133456824365\\
0.0602409638554218	1.96783981795783\\
0.0682730923694779	1.97746576058643\\
0.0763052208835342	1.98166752494451\\
0.0843373493975903	1.98196385830836\\
0.0923694779116466	1.97978737174706\\
0.100401606425703	1.97637781847784\\
0.108433734939759	1.9727305215802\\
0.116465863453815	1.96959117569049\\
0.124497991967871	1.96748056857224\\
0.132530120481928	1.96673357457151\\
0.140562248995984	1.96754114493064\\
0.14859437751004	1.9699887462975\\
0.156626506024096	1.97408835212948\\
0.164658634538153	1.97980340024387\\
0.172690763052209	1.98706734087392\\
0.180722891566265	1.99579688296202\\
0.188755020080321	2.00590111758389\\
0.196787148594378	2.01728757219262\\
0.204819277108434	2.02986605537274\\
0.21285140562249	2.04355095491954\\
0.220883534136546	2.0582624808232\\
0.228915662650602	2.07392720743742\\
0.236947791164659	2.09047816441318\\
0.244979919678715	2.1078546488046\\
0.253012048192771	2.12600187524992\\
0.261044176706827	2.14487054195799\\
0.269076305220884	2.16441636301098\\
0.27710843373494	2.18459959884129\\
0.285140562248996	2.20538460413065\\
0.293172690763052	2.22673940397988\\
0.301204819277108	2.2486353036989\\
0.309236947791165	2.27104653404787\\
0.317269076305221	2.29394993157804\\
0.325301204819277	2.31732465243225\\
0.333333333333333	2.34115191726366\\
0.34136546184739	2.36541478461199\\
0.349397590361446	2.39009794999636\\
0.357429718875502	2.4151875680517\\
0.365461847389558	2.44067109518702\\
0.373493975903614	2.46653715043923\\
0.381526104417671	2.49277539240961\\
0.389558232931727	2.51937641038411\\
0.397590361445783	2.54633162794547\\
0.405622489959839	2.57363321757717\\
0.413654618473896	2.60127402493597\\
0.421686746987952	2.6292475016284\\
0.429718875502008	2.65754764546912\\
0.437751004016064	2.68616894732479\\
0.44578313253012	2.71510634375853\\
0.453815261044177	2.74435517478773\\
0.461847389558233	2.77391114615349\\
0.469879518072289	2.80377029557499\\
0.477911646586345	2.83392896252735\\
0.485943775100402	2.86438376113862\\
0.493975903614458	2.89513155585124\\
0.502008032128514	2.92616943953667\\
0.51004016064257	2.9574947137896\\
0.518072289156627	2.9891048711613\\
0.526104417670683	3.02099757912025\\
0.534136546184739	3.05317066555337\\
0.542168674698795	3.08562210564311\\
0.550200803212851	3.11835000997493\\
0.558232931726908	3.15135261374632\\
0.566265060240964	3.18462826696345\\
0.57429718875502	3.21817542552435\\
0.582329317269076	3.25199264309874\\
0.590361445783133	3.28607856372493\\
0.598393574297189	3.32043191505254\\
0.606425702811245	3.35505150216804\\
0.614457831325301	3.3899362019464\\
0.622489959839357	3.42508495787855\\
0.630522088353414	3.46049677532962\\
0.63855421686747	3.49617071718738\\
0.646586345381526	3.53210589986487\\
0.654618473895582	3.56830148962459\\
0.662650602409639	3.60475669919519\\
0.670682730923695	3.64147078465426\\
0.678714859437751	3.67844304255366\\
0.686746987951807	3.71567280726606\\
0.694779116465863	3.7531594485334\\
0.70281124497992	3.79090236919992\\
0.710843373493976	3.82890100311402\\
0.718875502008032	3.86715481318479\\
0.726907630522088	3.9056632895801\\
0.734939759036145	3.94442594805479\\
0.742971887550201	3.98344232839819\\
0.751004016064257	4.02271199299127\\
0.759036144578313	4.0622345254648\\
0.767068273092369	4.10200952945027\\
0.775100401606426	4.14203662741652\\
0.783132530120482	4.18231545958516\\
0.791164658634538	4.222845682919\\
0.799196787148594	4.26362697017757\\
0.807228915662651	4.30465900903501\\
0.815261044176707	4.34594150125535\\
0.823293172690763	4.38747416192116\\
0.831325301204819	4.42925671871148\\
0.839357429718876	4.47128891122556\\
0.847389558232932	4.51357049034897\\
0.855421686746988	4.55610121765925\\
0.863453815261044	4.59888086486806\\
0.8714859437751	4.64190921329748\\
0.879518072289157	4.68518605338794\\
0.887550200803213	4.72871118423563\\
0.895582329317269	4.77248441315747\\
0.903614457831325	4.81650555528163\\
0.911646586345382	4.86077443316192\\
0.919678714859438	4.90529087641461\\
0.927710843373494	4.95005472137595\\
0.93574297188755	4.99506581077922\\
0.943775100401606	5.04032399344996\\
0.951807228915663	5.08582912401829\\
0.959839357429719	5.13158106264706\\
0.967871485943775	5.17757967477508\\
0.975903614457831	5.22382483087421\\
0.983935742971888	5.27031640621966\\
0.991967871485944	5.31705428067257\\
1	5.36403833847416\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	1.15545564523228\\
-0.991967871485944	1.13021156553409\\
-0.983935742971888	1.10543602446303\\
-0.975903614457831	1.08112900462312\\
-0.967871485943775	1.05729048841855\\
-0.959839357429719	1.03392045806213\\
-0.951807228915663	1.01101889558515\\
-0.943775100401606	0.988585782848536\\
-0.93574297188755	0.966621101555823\\
-0.927710843373494	0.94512483326775\\
-0.919678714859438	0.924096959418914\\
-0.911646586345382	0.903537461336551\\
-0.903614457831325	0.883446320261711\\
-0.895582329317269	0.863823517373054\\
-0.887550200803213	0.844669033813547\\
-0.879518072289157	0.82598285072033\\
-0.8714859437751	0.807764949258108\\
-0.863453815261044	0.790015310656398\\
-0.855421686746988	0.772733916251039\\
-0.847389558232932	0.755920747530399\\
-0.839357429718876	0.739575786186752\\
-0.831325301204819	0.723699014173373\\
-0.823293172690763	0.708290413767917\\
-0.815261044176707	0.693349967642754\\
-0.807228915662651	0.678877658942971\\
-0.799196787148594	0.664873471372836\\
-0.791164658634538	0.651337389291627\\
-0.783132530120482	0.638269397819794\\
-0.775100401606426	0.625669482956559\\
-0.767068273092369	0.613537631710169\\
-0.759036144578313	0.601873832242145\\
-0.751004016064257	0.590678074027053\\
-0.742971887550201	0.579950348029461\\
-0.734939759036145	0.56969064689996\\
-0.726907630522088	0.55989896519235\\
-0.718875502008032	0.550575299604311\\
-0.710843373493976	0.541719649244198\\
-0.70281124497992	0.533332015926864\\
-0.694779116465863	0.52541240450181\\
-0.686746987951807	0.517960823217343\\
-0.678714859437751	0.510977284124864\\
-0.670682730923695	0.504461803527953\\
-0.662650602409639	0.498414402481478\\
-0.654618473895582	0.49283510734662\\
-0.646586345381526	0.487723950408479\\
-0.63855421686747	0.48308097056378\\
-0.630522088353414	0.478906214087164\\
-0.622489959839357	0.475199735485719\\
-0.614457831325301	0.47196159845265\\
-0.606425702811245	0.4691918769325\\
-0.598393574297189	0.466890656312016\\
-0.590361445783133	0.465058034752724\\
-0.582329317269076	0.463694124683532\\
-0.57429718875502	0.46279905447426\\
-0.566265060240964	0.46237297031406\\
-0.558232931726908	0.462416038322136\\
-0.550200803212851	0.462928446922238\\
-0.542168674698795	0.463910409517149\\
-0.534136546184739	0.46536216750484\\
-0.526104417670683	0.46728399368442\\
-0.518072289156627	0.469676196107507\\
-0.51004016064257	0.47253912243945\\
-0.502008032128514	0.47587316490523\\
-0.493975903614458	0.479678765907005\\
-0.485943775100402	0.483956424414753\\
-0.477911646586345	0.488706703248453\\
-0.469879518072289	0.493930237390559\\
-0.461847389558233	0.49962774349154\\
-0.453815261044177	0.505800030760069\\
-0.44578313253012	0.512448013463747\\
-0.437751004016064	0.519572725307557\\
-0.429718875502008	0.527175336006788\\
-0.421686746987952	0.535257170431119\\
-0.413654618473896	0.543819730768965\\
-0.405622489959839	0.55286472224928\\
-0.397590361445783	0.562394083065212\\
-0.389558232931727	0.572410019275223\\
-0.381526104417671	0.582915045618142\\
-0.373493975903614	0.593912033376882\\
-0.365461847389558	0.605404266670501\\
-0.357429718875502	0.617395508858419\\
-0.349397590361446	0.629890081119471\\
-0.34136546184739	0.642892955742638\\
-0.333333333333333	0.656409867262137\\
-0.325301204819277	0.670447445321628\\
-0.317269076305221	0.685013374106007\\
-0.309236947791165	0.700116584394171\\
-0.301204819277108	0.715767485841344\\
-0.293172690763052	0.731978249100046\\
-0.285140562248996	0.748763149974903\\
-0.27710843373494	0.766138991166509\\
-0.269076305220884	0.784125621547239\\
-0.261044176706827	0.802746578670326\\
-0.253012048192771	0.822029887808489\\
-0.244979919678715	0.842009060883197\\
-0.236947791164659	0.862724352042955\\
-0.228915662650602	0.884224344552627\\
-0.220883534136546	0.906567967658207\\
-0.21285140562249	0.92982707433721\\
-0.204819277108434	0.954089754183577\\
-0.196787148594378	0.979464613804504\\
-0.188755020080321	1.00608633461911\\
-0.180722891566265	1.03412292010004\\
-0.172690763052209	1.06378517624128\\
-0.164658634538153	1.09533913239124\\
-0.156626506024096	1.12912229740334\\
-0.14859437751004	1.16556482818526\\
-0.140562248995984	1.20521678204772\\
-0.132530120481928	1.24878243848209\\
-0.124497991967871	1.2971617971306\\
-0.116465863453815	1.35149695887686\\
-0.108433734939759	1.4132156380159\\
-0.100401606425703	1.48405297344718\\
-0.0923694779116466	1.56601262858276\\
-0.0843373493975904	1.66119639019433\\
-0.0763052208835341	1.77139322287152\\
-0.0682730923694779	1.89730185355735\\
-0.0602409638554217	2.03733531323459\\
-0.0522088353413654	2.18622128317433\\
-0.0441767068273092	2.33407389513276\\
-0.036144578313253	2.46693147706531\\
-0.0281124497991968	2.56924859993414\\
-0.0200803212851406	2.62746276988836\\
-0.0120481927710844	2.63372563991611\\
-0.00401606425702816	2.592376813345\\
0.00401606425702816	2.52705302530768\\
0.0120481927710843	2.46663130263067\\
0.0200803212851406	2.42143276148232\\
0.0281124497991967	2.38828941009949\\
0.036144578313253	2.36347689685345\\
0.0441767068273093	2.34541860862065\\
0.0522088353413654	2.33355574627682\\
0.0602409638554218	2.32752671988014\\
0.0682730923694779	2.32691679871507\\
0.0763052208835342	2.33124431110748\\
0.0843373493975903	2.34000286660357\\
0.0923694779116466	2.35270015957451\\
0.100401606425703	2.36888162910452\\
0.108433734939759	2.38814118748878\\
0.116465863453815	2.41012355597061\\
0.124497991967871	2.43452192258641\\
0.132530120481928	2.46107337633496\\
0.140562248995984	2.48955357149547\\
0.14859437751004	2.51977141197494\\
0.156626506024096	2.55156414203318\\
0.164658634538153	2.58479299890818\\
0.172690763052209	2.61933945828354\\
0.180722891566265	2.65510204126279\\
0.188755020080321	2.69199362436237\\
0.196787148594378	2.72993918585175\\
0.204819277108434	2.76887392324066\\
0.21285140562249	2.80874168261872\\
0.220883534136546	2.84949364805855\\
0.228915662650602	2.89108724693694\\
0.236947791164659	2.93348523411282\\
0.244979919678715	2.97665492414451\\
0.253012048192771	3.02056754607223\\
0.261044176706827	3.06519769978088\\
0.269076305220884	3.11052289668539\\
0.27710843373494	3.15652317055254\\
0.285140562248996	3.20318074679267\\
0.293172690763052	3.25047976061683\\
0.301204819277108	3.29840601613911\\
0.309236947791165	3.34694677988105\\
0.317269076305221	3.39609060326015\\
0.325301204819277	3.44582716956621\\
0.333333333333333	3.49614716168395\\
0.34136546184739	3.54704214744139\\
0.349397590361446	3.59850447997363\\
0.357429718875502	3.650527210913\\
0.365461847389558	3.70310401456522\\
0.373493975903614	3.7562291215196\\
0.381526104417671	3.80989726038157\\
0.389558232931727	3.86410360651586\\
0.397590361445783	3.91884373685546\\
0.405622489959839	3.97411358997162\\
0.413654618473896	4.02990943071767\\
0.421686746987952	4.0862278188581\\
0.429718875502008	4.14306558117793\\
0.437751004016064	4.20041978663806\\
0.44578313253012	4.25828772420202\\
0.453815261044177	4.3166668830105\\
0.461847389558233	4.37555493462338\\
0.469879518072289	4.43494971708596\\
0.477911646586345	4.49484922060794\\
0.485943775100402	4.55525157467065\\
0.493975903614458	4.61615503640158\\
0.502008032128514	4.67755798007541\\
0.51004016064257	4.73945888761782\\
0.518072289156627	4.80185634000391\\
0.526104417670683	4.86474900945562\\
0.534136546184739	4.92813565235406\\
0.542168674698795	4.99201510279249\\
0.550200803212851	5.05638626670439\\
0.558232931726908	5.12124811650821\\
0.566265060240964	5.18659968621732\\
0.57429718875502	5.25244006696932\\
0.582329317269076	5.31876840293366\\
0.590361445783133	5.38558388756141\\
0.598393574297189	5.45288576014453\\
0.606425702811245	5.52067330265556\\
0.614457831325301	5.58894583684191\\
0.622489959839357	5.65770272155113\\
0.630522088353414	5.72694335026656\\
0.63855421686747	5.79666714883427\\
0.646586345381526	5.86687357336454\\
0.654618473895582	5.93756210829245\\
0.662650602409639	6.00873226458406\\
0.670682730923695	6.08038357807544\\
0.678714859437751	6.15251560793357\\
0.686746987951807	6.22512793522875\\
0.694779116465863	6.29822016160943\\
0.70281124497992	6.37179190807091\\
0.710843373493976	6.44584281381049\\
0.718875502008032	6.52037253516203\\
0.726907630522088	6.59538074460369\\
0.734939759036145	6.670867129833\\
0.742971887550201	6.74683139290424\\
0.751004016064257	6.82327324942312\\
0.759036144578313	6.90019242779447\\
0.767068273092369	6.97758866851914\\
0.775100401606426	7.05546172353605\\
0.783132530120482	7.13381135560646\\
0.791164658634538	7.2126373377371\\
0.799196787148594	7.2919394526395\\
0.807228915662651	7.37171749222281\\
0.815261044176707	7.45197125711783\\
0.823293172690763	7.53270055622999\\
0.831325301204819	7.61390520631927\\
0.839357429718876	7.69558503160527\\
0.847389558232932	7.77773986339556\\
0.855421686746988	7.86036953973591\\
0.863453815261044	7.94347390508079\\
0.8714859437751	8.02705280998285\\
0.879518072289157	8.11110611080014\\
0.887550200803213	8.19563366941984\\
0.895582329317269	8.28063535299756\\
0.903614457831325	8.36611103371103\\
0.911646586345382	8.45206058852743\\
0.919678714859438	8.5384838989834\\
0.927710843373494	8.62538085097694\\
0.93574297188755	8.71275133457054\\
0.943775100401606	8.80059524380476\\
0.951807228915663	8.8889124765216\\
0.959839357429719	8.97770293419725\\
0.967871485943775	9.06696652178335\\
0.975903614457831	9.15670314755661\\
0.983935742971888	9.24691272297597\\
0.991967871485944	9.33759516254707\\
1	9.42875038369354\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	4.07463586350331\\
-0.991967871485944	3.98013367894276\\
-0.983935742971888	3.88677848832701\\
-0.975903614457831	3.79457029660056\\
-0.967871485943775	3.70350910890531\\
-0.959839357429719	3.6135949305903\\
-0.951807228915663	3.52482776722184\\
-0.943775100401606	3.4372076245944\\
-0.93574297188755	3.35073450874201\\
-0.927710843373494	3.26540842595039\\
-0.919678714859438	3.18122938276985\\
-0.911646586345382	3.09819738602889\\
-0.903614457831325	3.01631244284867\\
-0.895582329317269	2.9355745606584\\
-0.887550200803213	2.85598374721163\\
-0.879518072289157	2.77754001060364\\
-0.8714859437751	2.7002433592898\\
-0.863453815261044	2.62409380210528\\
-0.855421686746988	2.5490913482859\\
-0.847389558232932	2.47523600749038\\
-0.839357429718876	2.40252778982406\\
-0.831325301204819	2.33096670586421\\
-0.823293172690763	2.26055276668703\\
-0.815261044176707	2.19128598389644\\
-0.807228915662651	2.12316636965493\\
-0.799196787148594	2.05619393671644\\
-0.791164658634538	1.99036869846165\\
-0.783132530120482	1.92569066893567\\
-0.775100401606426	1.86215986288848\\
-0.767068273092369	1.79977629581825\\
-0.759036144578313	1.73853998401786\\
-0.751004016064257	1.6784509446248\\
-0.742971887550201	1.61950919567485\\
-0.734939759036145	1.56171475615975\\
-0.726907630522088	1.50506764608928\\
-0.718875502008032	1.44956788655817\\
-0.710843373493976	1.39521549981817\\
-0.70281124497992	1.34201050935581\\
-0.694779116465863	1.2899529399764\\
-0.686746987951807	1.23904281789478\\
-0.678714859437751	1.18928017083353\\
-0.670682730923695	1.14066502812922\\
-0.662650602409639	1.09319742084763\\
-0.654618473895582	1.04687738190872\\
-0.646586345381526	1.00170494622232\\
-0.63855421686747	0.957680150835601\\
-0.630522088353414	0.914803035093562\\
-0.622489959839357	0.873073640813804\\
-0.614457831325301	0.832492012477132\\
-0.606425702811245	0.793058197435593\\
-0.598393574297189	0.754772246139847\\
-0.590361445783133	0.717634212387933\\
-0.582329317269076	0.681644153597789\\
-0.57429718875502	0.646802131106148\\
-0.566265060240964	0.613108210496795\\
-0.558232931726908	0.580562461961524\\
-0.550200803212851	0.54916496069759\\
-0.542168674698795	0.518915787345973\\
-0.534136546184739	0.489815028475281\\
-0.526104417670683	0.461862777116882\\
-0.518072289156627	0.435059133357535\\
-0.51004016064257	0.40940420499675\\
-0.502008032128514	0.384898108277077\\
-0.493975903614458	0.361540968696793\\
-0.485943775100402	0.339332921915779\\
-0.477911646586345	0.318274114767085\\
-0.469879518072289	0.298364706388522\\
-0.461847389558233	0.279604869490928\\
-0.453815261044177	0.261994791782338\\
-0.44578313253012	0.245534677570441\\
-0.437751004016064	0.230224749569369\\
-0.429718875502008	0.216065250941249\\
-0.421686746987952	0.203056447608143\\
-0.413654618473896	0.191198630876221\\
-0.405622489959839	0.180492120421456\\
-0.397590361445783	0.170937267695086\\
-0.389558232931727	0.162534459817855\\
-0.381526104417671	0.155284124045149\\
-0.373493975903614	0.149186732900988\\
-0.365461847389558	0.144242810098225\\
-0.357429718875502	0.140452937386002\\
-0.349397590361446	0.137817762494725\\
-0.34136546184739	0.136338008384857\\
-0.333333333333333	0.136014484050581\\
-0.325301204819277	0.13684809718523\\
-0.317269076305221	0.138839869085328\\
-0.309236947791165	0.141990952258305\\
-0.301204819277108	0.14630265131066\\
-0.293172690763052	0.151776447835809\\
-0.285140562248996	0.158414030203452\\
-0.27710843373494	0.166217329387978\\
-0.269076305220884	0.175188562279624\\
-0.261044176706827	0.185330284322694\\
-0.253012048192771	0.19664545385317\\
-0.244979919678715	0.209137511209586\\
-0.236947791164659	0.222810476630733\\
-0.228915662650602	0.237669072223726\\
-0.220883534136546	0.253718875018133\\
-0.21285140562249	0.270966510508041\\
-0.204819277108434	0.289419899405534\\
-0.196787148594378	0.309088575004729\\
-0.188755020080321	0.329984095215763\\
-0.180722891566265	0.352120582936471\\
-0.172690763052209	0.37551544247941\\
-0.164658634538153	0.400190320616267\\
-0.156626506024096	0.426172412208525\\
-0.14859437751004	0.453496258505548\\
-0.140562248995984	0.482206261213446\\
-0.132530120481928	0.512360254658741\\
-0.124497991967871	0.544034671693276\\
-0.116465863453815	0.577332159243903\\
-0.108433734939759	0.612393041970509\\
-0.100401606425703	0.649412973078211\\
-0.0923694779116466	0.688670779494827\\
-0.0843373493975904	0.730573529259227\\
-0.0763052208835341	0.775731401551144\\
-0.0682730923694779	0.825085158794136\\
-0.0602409638554217	0.880127215587718\\
-0.0522088353413654	0.943285662422752\\
-0.0441767068273092	1.01856347992781\\
-0.036144578313253	1.11242830449233\\
-0.0281124497991968	1.23423490745438\\
-0.0200803212851406	1.39287975006224\\
-0.0120481927710844	1.58287218124144\\
-0.00401606425702816	1.76436174326583\\
0.00401606425702816	1.87470575614913\\
0.0120481927710843	1.8806158773577\\
0.0200803212851406	1.80807025486012\\
0.0281124497991967	1.71581540048635\\
0.036144578313253	1.64676544132211\\
0.0441767068273093	1.61254656859178\\
0.0522088353413654	1.60781045125574\\
0.0602409638554218	1.62392284401196\\
0.0682730923694779	1.65399739864188\\
0.0763052208835342	1.6934499896886\\
0.0843373493975903	1.73939891968831\\
0.0923694779116466	1.79004895947063\\
0.100401606425703	1.84426828348298\\
0.108433734939759	1.90132829139758\\
0.116465863453815	1.9607485709791\\
0.124497991967871	2.02220455267526\\
0.132530120481928	2.08547176983589\\
0.140562248995984	2.1503915583574\\
0.14859437751004	2.21684948883962\\
0.156626506024096	2.28476150347645\\
0.164658634538153	2.35406481241749\\
0.172690763052209	2.42471179248947\\
0.180722891566265	2.49666581906692\\
0.188755020080321	2.56989836730199\\
0.196787148594378	2.64438696244828\\
0.204819277108434	2.72011370812922\\
0.21285140562249	2.79706421444447\\
0.220883534136546	2.87522680692722\\
0.228915662650602	2.95459193558624\\
0.236947791164659	3.03515172838546\\
0.244979919678715	3.11689965028106\\
0.253012048192771	3.19983024029227\\
0.261044176706827	3.28393890688103\\
0.269076305220884	3.36922176734088\\
0.27710843373494	3.45567552071585\\
0.285140562248996	3.54329734649173\\
0.293172690763052	3.63208482326162\\
0.301204819277108	3.7220358629931\\
0.309236947791165	3.81314865757157\\
0.317269076305221	3.90542163506999\\
0.325301204819277	3.99885342377574\\
0.333333333333333	4.09344282244215\\
0.34136546184739	4.18918877556461\\
0.349397590361446	4.28609035273493\\
0.357429718875502	4.38414673132374\\
0.365461847389558	4.48335718189182\\
0.373493975903614	4.58372105585056\\
0.381526104417671	4.6852377749839\\
0.389558232931727	4.78790682251796\\
0.397590361445783	4.89172773548293\\
0.405622489959839	4.99670009815777\\
0.413654618473896	5.1028235364263\\
0.421686746987952	5.21009771290254\\
0.429718875502008	5.31852232270814\\
0.437751004016064	5.42809708980406\\
0.44578313253012	5.5388217637951\\
0.453815261044177	5.65069611713888\\
0.461847389558233	5.76371994270193\\
0.469879518072289	5.87789305161454\\
0.477911646586345	5.99321527138332\\
0.485943775100402	6.10968644422677\\
0.493975903614458	6.22730642560434\\
0.502008032128514	6.3460750829137\\
0.51004016064257	6.4659922943346\\
0.518072289156627	6.58705794780087\\
0.526104417670683	6.70927194008457\\
0.534136546184739	6.8326341759785\\
0.542168674698795	6.95714456756539\\
0.550200803212851	7.08280303356315\\
0.558232931726908	7.20960949873757\\
0.566265060240964	7.33756389337449\\
0.57429718875502	7.46666615280476\\
0.582329317269076	7.59691621697593\\
0.590361445783133	7.7283140300657\\
0.598393574297189	7.86085954013238\\
0.606425702811245	7.99455269879846\\
0.614457831325301	8.12939346096368\\
0.622489959839357	8.26538178454465\\
0.630522088353414	8.40251763023815\\
0.63855421686747	8.54080096130564\\
0.646586345381526	8.68023174337704\\
0.654618473895582	8.82080994427156\\
0.662650602409639	8.9625355338342\\
0.670682730923695	9.10540848378616\\
0.678714859437751	9.24942876758795\\
0.686746987951807	9.39459636031393\\
0.694779116465863	9.54091123853721\\
0.70281124497992	9.68837338022403\\
0.710843373493976	9.83698276463656\\
0.718875502008032	9.98673937224357\\
0.726907630522088	10.1376431846381\\
0.734939759036145	10.2896941844616\\
0.742971887550201	10.4428923553341\\
0.751004016064257	10.597237681789\\
0.759036144578313	10.7527301492142\\
0.767068273092369	10.9093697437961\\
0.775100401606426	11.0671564524687\\
0.783132530120482	11.2260902628662\\
0.791164658634538	11.3861711632791\\
0.799196787148594	11.5473991426132\\
0.807228915662651	11.709774190352\\
0.815261044176707	11.8732962965212\\
0.823293172690763	12.0379654516561\\
0.831325301204819	12.2037816467709\\
0.839357429718876	12.3707448733309\\
0.847389558232932	12.5388551232253\\
0.855421686746988	12.7081123887427\\
0.863453815261044	12.8785166625487\\
0.8714859437751	13.0500679376633\\
0.879518072289157	13.2227662074419\\
0.887550200803213	13.3966114655555\\
0.895582329317269	13.571603705974\\
0.903614457831325	13.747742922949\\
0.911646586345382	13.9250291109989\\
0.919678714859438	14.1034622648941\\
0.927710843373494	14.2830423796436\\
0.93574297188755	14.4637694504824\\
0.943775100401606	14.645643472859\\
0.951807228915663	14.828664442425\\
0.959839357429719	15.012832355024\\
0.967871485943775	15.1981472066816\\
0.975903614457831	15.3846089935966\\
0.983935742971888	15.5722177121316\\
0.991967871485944	15.7609733588052\\
1	15.9508759302839\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	15.6895790033421\\
-0.991967871485944	15.5073529062476\\
-0.983935742971888	15.3262047755322\\
-0.975903614457831	15.1461346313427\\
-0.967871485943775	14.9671424945037\\
-0.959839357429719	14.7892283865469\\
-0.951807228915663	14.6123923297411\\
-0.943775100401606	14.4366343471237\\
-0.93574297188755	14.2619544625344\\
-0.927710843373494	14.0883527006502\\
-0.919678714859438	13.9158290870224\\
-0.911646586345382	13.7443836481159\\
-0.903614457831325	13.5740164113496\\
-0.895582329317269	13.4047274051407\\
-0.887550200803213	13.2365166589495\\
-0.879518072289157	13.0693842033281\\
-0.8714859437751	12.9033300699712\\
-0.863453815261044	12.7383542917702\\
-0.855421686746988	12.5744569028696\\
-0.847389558232932	12.4116379387274\\
-0.839357429718876	12.2498974361788\\
-0.831325301204819	12.0892354335031\\
-0.823293172690763	11.9296519704959\\
-0.815261044176707	11.7711470885438\\
-0.807228915662651	11.613720830705\\
-0.799196787148594	11.4573732417944\\
-0.791164658634538	11.3021043684738\\
-0.783132530120482	11.1479142593475\\
-0.775100401606426	10.9948029650647\\
-0.767068273092369	10.8427705384277\\
-0.759036144578313	10.691817034507\\
-0.751004016064257	10.5419425107645\\
-0.742971887550201	10.3931470271841\\
-0.734939759036145	10.2454306464113\\
-0.726907630522088	10.0987934339023\\
-0.718875502008032	9.95323545808266\\
-0.710843373493976	9.80875679051717\\
-0.70281124497992	9.66535750609173\\
-0.694779116465863	9.52303768320752\\
-0.686746987951807	9.38179740398912\\
-0.678714859437751	9.2416367545076\\
-0.670682730923695	9.10255582501978\\
-0.662650602409639	8.96455471022498\\
-0.654618473895582	8.827633509541\\
-0.646586345381526	8.69179232740075\\
-0.63855421686747	8.55703127357156\\
-0.630522088353414	8.42335046349913\\
-0.622489959839357	8.29075001867832\\
-0.614457831325301	8.1592300670534\\
-0.606425702811245	8.02879074345031\\
-0.598393574297189	7.89943219004414\\
-0.590361445783133	7.77115455686516\\
-0.582329317269076	7.64395800234701\\
-0.57429718875502	7.51784269392151\\
-0.566265060240964	7.39280880866443\\
-0.558232931726908	7.2688565339976\\
-0.550200803212851	7.14598606845309\\
-0.542168674698795	7.02419762250597\\
-0.534136546184739	6.90349141948291\\
-0.526104417670683	6.78386769655476\\
-0.518072289156627	6.66532670582235\\
-0.51004016064257	6.54786871550587\\
-0.502008032128514	6.43149401124942\\
-0.493975903614458	6.31620289755414\\
-0.485943775100402	6.20199569935461\\
-0.477911646586345	6.08887276375592\\
-0.469879518072289	5.97683446195037\\
-0.461847389558233	5.8658811913362\\
-0.453815261044177	5.75601337786334\\
-0.44578313253012	5.64723147863529\\
-0.437751004016064	5.53953598480011\\
-0.429718875502008	5.43292742476886\\
-0.421686746987952	5.32740636780549\\
-0.413654618473896	5.22297342803927\\
-0.405622489959839	5.11962926895879\\
-0.397590361445783	5.01737460845661\\
-0.389558232931727	4.91621022450477\\
-0.381526104417671	4.81613696155537\\
-0.373493975903614	4.71715573777685\\
-0.365461847389558	4.61926755325636\\
-0.357429718875502	4.52247349932241\\
-0.349397590361446	4.42677476917121\\
-0.34136546184739	4.33217267001513\\
-0.333333333333333	4.23866863701514\\
-0.325301204819277	4.14626424931206\\
-0.317269076305221	4.05496124853727\\
-0.309236947791165	3.96476156026546\\
-0.301204819277108	3.87566731897391\\
-0.293172690763052	3.78768089720246\\
-0.285140562248996	3.70080493977107\\
-0.27710843373494	3.61504240412169\\
-0.269076305220884	3.53039660811974\\
-0.261044176706827	3.44687128700066\\
-0.253012048192771	3.36447066160516\\
-0.244979919678715	3.28319952065378\\
-0.236947791164659	3.20306332062284\\
-0.228915662650602	3.12406830788274\\
-0.220883534136546	3.04622166926365\\
-0.21285140562249	2.96953171930238\\
-0.204819277108434	2.89400813536579\\
-0.196787148594378	2.8196622560527\\
-0.188755020080321	2.74650746439667\\
-0.180722891566265	2.67455968645891\\
-0.172690763052209	2.60383804960015\\
-0.164658634538153	2.53436576586863\\
-0.156626506024096	2.46617133934737\\
-0.14859437751004	2.3992902504057\\
-0.140562248995984	2.33376735980814\\
-0.132530120481928	2.26966042978939\\
-0.124497991967871	2.20704543163438\\
-0.116465863453815	2.14602480733237\\
-0.108433734939759	2.08674079727289\\
-0.100401606425703	2.0293978091127\\
-0.0923694779116466	1.97430163941894\\
-0.0843373493975904	1.92193163188819\\
-0.0763052208835341	1.87308058710224\\
-0.0682730923694779	1.82914183508064\\
-0.0602409638554217	1.79273409339856\\
-0.0522088353413654	1.76913974978855\\
-0.0441767068273092	1.7697329530276\\
-0.036144578313253	1.81978701209618\\
-0.0281124497991968	1.97056065065762\\
-0.0200803212851406	2.28248492643523\\
-0.0120481927710844	2.69279231856239\\
-0.00401606425702816	2.97007289259094\\
0.00401606425702816	3.02437885322106\\
0.0120481927710843	2.91229281296684\\
0.0200803212851406	2.64330174515853\\
0.0281124497991967	2.22563612660628\\
0.036144578313253	1.76716874740516\\
0.0441767068273093	1.40065237790896\\
0.0522088353413654	1.16276679389153\\
0.0602409638554218	1.01818146950312\\
0.0682730923694779	0.925702491836482\\
0.0763052208835342	0.859883542738189\\
0.0843373493975903	0.807824510435897\\
0.0923694779116466	0.763323153837084\\
0.100401606425703	0.7233641000458\\
0.108433734939759	0.686423117271482\\
0.116465863453815	0.651691506884842\\
0.124497991967871	0.618718882160102\\
0.132530120481928	0.587243102671489\\
0.140562248995984	0.557105701652295\\
0.14859437751004	0.528207837881889\\
0.156626506024096	0.50048630160221\\
0.164658634538153	0.473899891130734\\
0.172690763052209	0.448421384465095\\
0.180722891566265	0.424032650303231\\
0.188755020080321	0.400721584533076\\
0.196787148594378	0.378480142547826\\
0.204819277108434	0.357303048228561\\
0.21285140562249	0.337186931300369\\
0.220883534136546	0.318129741877157\\
0.228915662650602	0.300130347847305\\
0.236947791164659	0.283188254916529\\
0.244979919678715	0.267303410159973\\
0.253012048192771	0.252476063171426\\
0.261044176706827	0.238706667389927\\
0.269076305220884	0.22599580972954\\
0.27710843373494	0.214344160317264\\
0.285140562248996	0.203752436620226\\
0.293172690763052	0.194221377931592\\
0.301204819277108	0.185751727349414\\
0.309236947791165	0.178344219194703\\
0.317269076305221	0.171999570386888\\
0.325301204819277	0.166718474700912\\
0.333333333333333	0.162501599121024\\
0.34136546184739	0.159349581716012\\
0.349397590361446	0.157263030612863\\
0.357429718875502	0.156242523756941\\
0.365461847389558	0.156288609228362\\
0.373493975903614	0.157401805944391\\
0.381526104417671	0.159582604622177\\
0.389558232931727	0.162831468909235\\
0.397590361445783	0.167148836613694\\
0.405622489959839	0.172535120984691\\
0.413654618473896	0.178990712007047\\
0.421686746987952	0.186515977684585\\
0.429718875502008	0.195111265294156\\
0.437751004016064	0.204776902598115\\
0.44578313253012	0.215513199007285\\
0.453815261044177	0.227320446689557\\
0.461847389558233	0.240198921621629\\
0.469879518072289	0.254148884583047\\
0.477911646586345	0.269170582092937\\
0.485943775100402	0.285264247290691\\
0.493975903614458	0.302430100762427\\
0.502008032128514	0.320668351315478\\
0.51004016064257	0.339979196703345\\
0.518072289156627	0.360362824303751\\
0.526104417670683	0.381819411752404\\
0.534136546184739	0.404349127535124\\
0.542168674698795	0.427952131540911\\
0.550200803212851	0.45262857557843\\
0.558232931726908	0.478378603858338\\
0.566265060240964	0.505202353443692\\
0.57429718875502	0.533099954670639\\
0.582329317269076	0.56207153154138\\
0.590361445783133	0.592117202091345\\
0.598393574297189	0.623237078732355\\
0.606425702811245	0.655431268573453\\
0.614457831325301	0.688699873720939\\
0.622489959839357	0.723042991559094\\
0.630522088353414	0.758460715012917\\
0.63855421686747	0.794953132794127\\
0.646586345381526	0.832520329631626\\
0.654618473895582	0.871162386487457\\
0.662650602409639	0.910879380759307\\
0.670682730923695	0.951671386470439\\
0.678714859437751	0.993538474447956\\
0.686746987951807	1.03648071249016\\
0.694779116465863	1.08049816552379\\
0.70281124497992	1.12559089575176\\
0.710843373493976	1.17175896279208\\
0.718875502008032	1.21900242380862\\
0.726907630522088	1.26732133363402\\
0.734939759036145	1.31671574488562\\
0.742971887550201	1.36718570807454\\
0.751004016064257	1.41873127170853\\
0.759036144578313	1.47135248238897\\
0.767068273092369	1.52504938490239\\
0.775100401606426	1.57982202230682\\
0.783132530120482	1.63567043601335\\
0.791164658634538	1.69259466586324\\
0.799196787148594	1.75059475020065\\
0.807228915662651	1.80967072594162\\
0.815261044176707	1.86982262863915\\
0.823293172690763	1.93105049254492\\
0.831325301204819	1.99335435066763\\
0.839357429718876	2.05673423482836\\
0.847389558232932	2.12119017571297\\
0.855421686746988	2.18672220292181\\
0.863453815261044	2.25333034501685\\
0.8714859437751	2.32101462956643\\
0.879518072289157	2.38977508318769\\
0.887550200803213	2.45961173158695\\
0.895582329317269	2.53052459959799\\
0.903614457831325	2.60251371121844\\
0.911646586345382	2.67557908964445\\
0.919678714859438	2.74972075730361\\
0.927710843373494	2.82493873588626\\
0.93574297188755	2.90123304637534\\
0.943775100401606	2.97860370907479\\
0.951807228915663	3.05705074363658\\
0.959839357429719	3.13657416908656\\
0.967871485943775	3.21717400384896\\
0.975903614457831	3.29885026576988\\
0.983935742971888	3.38160297213964\\
0.991967871485944	3.4654321397141\\
1	3.55033778473504\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	49.2214878173873\\
-0.991967871485944	48.5407143860093\\
-0.983935742971888	47.8646863018035\\
-0.975903614457831	47.1934035770387\\
-0.967871485943775	46.5268662244397\\
-0.959839357429719	45.8650742572081\\
-0.951807228915663	45.2080276890452\\
-0.943775100401606	44.5557265341755\\
-0.93574297188755	43.9081708073719\\
-0.927710843373494	43.2653605239819\\
-0.919678714859438	42.6272956999561\\
-0.911646586345382	41.9939763518773\\
-0.903614457831325	41.3654024969926\\
-0.895582329317269	40.7415741532463\\
-0.887550200803213	40.1224913393155\\
-0.879518072289157	39.5081540746473\\
-0.8714859437751	38.8985623794991\\
-0.863453815261044	38.2937162749804\\
-0.855421686746988	37.6936157830983\\
-0.847389558232932	37.0982609268051\\
-0.839357429718876	36.5076517300489\\
-0.831325301204819	35.9217882178284\\
-0.823293172690763	35.3406704162503\\
-0.815261044176707	34.7642983525909\\
-0.807228915662651	34.1926720553621\\
-0.799196787148594	33.6257915543814\\
-0.791164658634538	33.0636568808467\\
-0.783132530120482	32.5062680674169\\
-0.775100401606426	31.9536251482974\\
-0.767068273092369	31.4057281593319\\
-0.759036144578313	30.8625771381012\\
-0.751004016064257	30.3241721240285\\
-0.742971887550201	29.7905131584926\\
-0.734939759036145	29.2616002849498\\
-0.726907630522088	28.7374335490648\\
-0.718875502008032	28.2180129988514\\
-0.710843373493976	27.7033386848238\\
-0.70281124497992	27.1934106601606\\
-0.694779116465863	26.6882289808802\\
-0.686746987951807	26.187793706032\\
-0.678714859437751	25.6921048979015\\
-0.670682730923695	25.2011626222331\\
-0.662650602409639	24.7149669484707\\
-0.654618473895582	24.2335179500195\\
-0.646586345381526	23.756815704529\\
-0.63855421686747	23.2848602942009\\
-0.630522088353414	22.8176518061244\\
-0.622489959839357	22.3551903326401\\
-0.614457831325301	21.8974759717382\\
-0.606425702811245	21.4445088274913\\
-0.598393574297189	20.9962890105289\\
-0.590361445783133	20.552816638555\\
-0.582329317269076	20.1140918369168\\
-0.57429718875502	19.6801147392266\\
-0.566265060240964	19.250885488046\\
-0.558232931726908	18.8264042356384\\
-0.550200803212851	18.4066711447973\\
-0.542168674698795	17.9916863897602\\
-0.534136546184739	17.5814501572186\\
-0.526104417670683	17.1759626474351\\
-0.518072289156627	16.7752240754812\\
-0.51004016064257	16.3792346726127\\
-0.502008032128514	15.9879946877976\\
-0.493975903614458	15.6015043894194\\
-0.485943775100402	15.2197640671777\\
-0.477911646586345	14.8427740342134\\
-0.469879518072289	14.4705346294904\\
-0.461847389558233	14.1030462204686\\
-0.453815261044177	13.7403092061119\\
-0.44578313253012	13.3823240202795\\
-0.437751004016064	13.0290911355582\\
-0.429718875502008	12.6806110676035\\
-0.421686746987952	12.3368843800686\\
-0.413654618473896	11.997911690215\\
-0.405622489959839	11.6636936753159\\
-0.397590361445783	11.3342310799848\\
-0.389558232931727	11.0095247245853\\
-0.381526104417671	10.6895755149112\\
-0.373493975903614	10.3743844533632\\
-0.365461847389558	10.0639526518936\\
-0.357429718875502	9.75828134704914\\
-0.349397590361446	9.45737191751376\\
-0.34136546184739	9.16122590463996\\
-0.333333333333333	8.86984503656955\\
-0.325301204819277	8.58323125668434\\
-0.317269076305221	8.3013867573033\\
-0.309236947791165	8.02431401976842\\
-0.301204819277108	7.75201586234854\\
-0.293172690763052	7.48449549776174\\
-0.285140562248996	7.2217566025967\\
-0.27710843373494	6.96380340154077\\
-0.269076305220884	6.71064077014559\\
-0.261044176706827	6.4622743609518\\
-0.253012048192771	6.21871075924858\\
-0.244979919678715	5.97995767669933\\
-0.236947791164659	5.74602419371787\\
-0.228915662650602	5.51692106510818\\
-0.220883534136546	5.29266110849371\\
-0.21285140562249	5.07325970205129\\
-0.204819277108434	4.85873542791053\\
-0.196787148594378	4.64911091159378\\
-0.188755020080321	4.44441392803625\\
-0.180722891566265	4.24467887406085\\
-0.172690763052209	4.0499487503323\\
-0.164658634538153	3.86027785997636\\
-0.156626506024096	3.67573552741895\\
-0.14859437751004	3.49641128697512\\
-0.140562248995984	3.32242221301102\\
-0.132530120481928	3.15392340175018\\
-0.124497991967871	2.99112312286608\\
-0.116465863453815	2.83430489261231\\
-0.108433734939759	2.6838596700443\\
-0.100401606425703	2.5403322065146\\
-0.0923694779116466	2.4044846704535\\
-0.0843373493975904	2.27737175536958\\
-0.0763052208835341	2.16038153647764\\
-0.0682730923694779	2.05504164761089\\
-0.0602409638554217	1.96181965962766\\
-0.0522088353413654	1.8751678868179\\
-0.0441767068273092	1.76690191027503\\
-0.036144578313253	1.5579883183868\\
-0.0281124497991968	1.28516089903464\\
-0.0200803212851406	1.77036075063131\\
-0.0120481927710844	2.81727229104182\\
-0.00401606425702816	2.96666518292223\\
0.00401606425702816	2.27929018715087\\
0.0120481927710843	1.14800415590464\\
0.0200803212851406	0.714679772357647\\
0.0281124497991967	0.674949956064412\\
0.036144578313253	0.600288886628497\\
0.0441767068273093	0.518768641938123\\
0.0522088353413654	0.445743053488058\\
0.0602409638554218	0.381197212046325\\
0.0682730923694779	0.32361373646221\\
0.0763052208835342	0.272004018674712\\
0.0843373493975903	0.225832878525996\\
0.0923694779116466	0.184815780843619\\
0.100401606425703	0.148797249059915\\
0.108433734939759	0.117688623502536\\
0.116465863453815	0.0914369088267833\\
0.124497991967871	0.0700089185495571\\
0.132530120481928	0.0533829496605317\\
0.140562248995984	0.0415442471663921\\
0.14859437751004	0.0344824357195676\\
0.156626506024096	0.0321900076941241\\
0.164658634538153	0.03466139899518\\
0.172690763052209	0.0418924035473263\\
0.180722891566265	0.0538797897744712\\
0.188755020080321	0.0706210416046927\\
0.196787148594378	0.0921141786934968\\
0.204819277108434	0.118357628547184\\
0.21285140562249	0.149350133585134\\
0.220883534136546	0.185090682313231\\
0.228915662650602	0.225578457512943\\
0.236947791164659	0.270812796681731\\
0.244979919678715	0.320793161453038\\
0.253012048192771	0.375519113702588\\
0.261044176706827	0.434990296703244\\
0.269076305220884	0.499206420139107\\
0.27710843373494	0.568167248101959\\
0.285140562248996	0.6418725894148\\
0.293172690763052	0.72032228978677\\
0.301204819277108	0.803516225420498\\
0.309236947791165	0.891454297779215\\
0.317269076305221	0.984136429285676\\
0.325301204819277	1.08156255977402\\
0.333333333333333	1.183732643553\\
0.34136546184739	1.29064664696805\\
0.349397590361446	1.40230454637208\\
0.357429718875502	1.51870632643236\\
0.365461847389558	1.6398519787149\\
0.373493975903614	1.76574150049868\\
0.381526104417671	1.8963748937807\\
0.389558232931727	2.03175216444008\\
0.397590361445783	2.171873321535\\
0.405622489959839	2.31673837671082\\
0.413654618473896	2.46634734370146\\
0.421686746987952	2.62070023790929\\
0.429718875502008	2.77979707605109\\
0.437751004016064	2.94363787585971\\
0.44578313253012	3.11222265583288\\
0.453815261044177	3.28555143502196\\
0.461847389558233	3.46362423285437\\
0.469879518072289	3.64644106898476\\
0.477911646586345	3.83400196317046\\
0.485943775100402	4.02630693516767\\
0.493975903614458	4.22335600464515\\
0.502008032128514	4.42514919111293\\
0.51004016064257	4.63168651386367\\
0.518072289156627	4.84296799192492\\
0.526104417670683	5.05899364402051\\
0.534136546184739	5.27976348853979\\
0.542168674698795	5.50527754351358\\
0.550200803212851	5.73553582659562\\
0.558232931726908	5.97053835504899\\
0.566265060240964	6.21028514573641\\
0.57429718875502	6.4547762151141\\
0.582329317269076	6.70401157922839\\
0.590361445783133	6.95799125371489\\
0.598393574297189	7.21671525379957\\
0.606425702811245	7.4801835943016\\
0.614457831325301	7.74839628963754\\
0.622489959839357	8.02135335382668\\
0.630522088353414	8.29905480049738\\
0.63855421686747	8.58150064289407\\
0.646586345381526	8.86869089388491\\
0.654618473895582	9.16062556596984\\
0.662650602409639	9.45730467128911\\
0.670682730923695	9.75872822163191\\
0.678714859437751	10.0648962284453\\
0.686746987951807	10.3758087028431\\
0.694779116465863	10.6914656556151\\
0.70281124497992	11.0118670972357\\
0.710843373493976	11.3370130378734\\
0.718875502008032	11.6669034873991\\
0.726907630522088	12.0015384553953\\
0.734939759036145	12.3409179511646\\
0.742971887550201	12.6850419837382\\
0.751004016064257	13.033910561884\\
0.759036144578313	13.3875236941151\\
0.767068273092369	13.7458813886975\\
0.775100401606426	14.1089836536578\\
0.783132530120482	14.4768304967912\\
0.791164658634538	14.8494219256679\\
0.799196787148594	15.2267579476415\\
0.807228915662651	15.6088385698547\\
0.815261044176707	15.9956637992469\\
0.823293172690763	16.3872336425603\\
0.831325301204819	16.7835481063463\\
0.839357429718876	17.1846071969718\\
0.847389558232932	17.5904109206247\\
0.855421686746988	18.0009592833202\\
0.863453815261044	18.4162522909059\\
0.8714859437751	18.8362899490674\\
0.879518072289157	19.2610722633333\\
0.887550200803213	19.6905992390804\\
0.895582329317269	20.1248708815386\\
0.903614457831325	20.5638871957953\\
0.911646586345382	21.0076481868001\\
0.919678714859438	21.4561538593692\\
0.927710843373494	21.9094042181895\\
0.93574297188755	22.367399267823\\
0.943775100401606	22.8301390127102\\
0.951807228915663	23.2976234571742\\
0.959839357429719	23.7698526054246\\
0.967871485943775	24.2468264615606\\
0.975903614457831	24.7285450295746\\
0.983935742971888	25.2150083133558\\
0.991967871485944	25.7062163166927\\
1	26.202169043277\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	6.24782517940089\\
-0.991967871485944	6.18913332956346\\
-0.983935742971888	6.13074999283596\\
-0.975903614457831	6.07267526019006\\
-0.967871485943775	6.01490922624589\\
-0.959839357429719	5.95745198945317\\
-0.951807228915663	5.90030365228297\\
-0.943775100401606	5.84346432143104\\
-0.93574297188755	5.78693410803326\\
-0.927710843373494	5.73071312789435\\
-0.919678714859438	5.67480150173052\\
-0.911646586345382	5.61919935542716\\
-0.903614457831325	5.56390682031273\\
-0.895582329317269	5.50892403344987\\
-0.887550200803213	5.45425113794512\\
-0.879518072289157	5.39988828327863\\
-0.8714859437751	5.34583562565517\\
-0.863453815261044	5.29209332837838\\
-0.855421686746988	5.23866156224969\\
-0.847389558232932	5.18554050599411\\
-0.839357429718876	5.13273034671468\\
-0.831325301204819	5.0802312803782\\
-0.823293172690763	5.02804351233435\\
-0.815261044176707	4.97616725787113\\
-0.807228915662651	4.92460274280957\\
-0.799196787148594	4.8733502041407\\
-0.791164658634538	4.82240989070861\\
-0.783132530120482	4.77178206394315\\
-0.775100401606426	4.72146699864678\\
-0.767068273092369	4.67146498383985\\
-0.759036144578313	4.62177632366979\\
-0.751004016064257	4.57240133838942\\
-0.742971887550201	4.52334036541075\\
-0.734939759036145	4.47459376044095\\
-0.726907630522088	4.42616189870792\\
-0.718875502008032	4.37804517628372\\
-0.710843373493976	4.33024401151493\\
-0.70281124497992	4.28275884656992\\
-0.694779116465863	4.23559014911423\\
-0.686746987951807	4.18873841412637\\
-0.678714859437751	4.14220416586763\\
-0.670682730923695	4.09598796002114\\
-0.662650602409639	4.05009038601717\\
-0.654618473895582	4.00451206956334\\
-0.646586345381526	3.95925367540081\\
-0.63855421686747	3.91431591030992\\
-0.630522088353414	3.86969952639145\\
-0.622489959839357	3.82540532465298\\
-0.614457831325301	3.78143415893309\\
-0.606425702811245	3.7377869402006\\
-0.598393574297189	3.69446464127035\\
-0.590361445783133	3.65146830198242\\
-0.582329317269076	3.60879903489763\\
-0.57429718875502	3.56645803156926\\
-0.566265060240964	3.52444656945835\\
-0.558232931726908	3.48276601956964\\
-0.550200803212851	3.44141785489494\\
-0.542168674698795	3.40040365976327\\
-0.534136546184739	3.35972514021072\\
-0.526104417670683	3.3193841354989\\
-0.518072289156627	3.27938263092974\\
-0.51004016064257	3.23972277212572\\
-0.502008032128514	3.20040688096977\\
-0.493975903614458	3.16143747342855\\
-0.485943775100402	3.1228172795168\\
-0.477911646586345	3.0845492657007\\
-0.469879518072289	3.04663666008538\\
-0.461847389558233	3.00908298078677\\
-0.453815261044177	2.97189206795374\\
-0.44578313253012	2.93506811998351\\
-0.437751004016064	2.89861573456468\\
-0.429718875502008	2.86253995529132\\
-0.421686746987952	2.82684632472061\\
-0.413654618473896	2.7915409449012\\
-0.405622489959839	2.75663054658402\\
-0.397590361445783	2.72212256854906\\
-0.389558232931727	2.68802524874769\\
-0.381526104417671	2.654347729281\\
-0.373493975903614	2.62110017762214\\
-0.365461847389558	2.58829392695886\\
-0.357429718875502	2.55594163910116\\
-0.349397590361446	2.52405749408872\\
-0.34136546184739	2.49265741147203\\
-0.333333333333333	2.46175930926351\\
-0.325301204819277	2.43138340780011\\
-0.317269076305221	2.40155258727669\\
-0.309236947791165	2.37229280955799\\
-0.301204819277108	2.34363361712322\\
-0.293172690763052	2.31560872471912\\
-0.285140562248996	2.2882567225766\\
-0.27710843373494	2.26162191396351\\
-0.269076305220884	2.23575531446751\\
-0.261044176706827	2.21071584574708\\
-0.253012048192771	2.18657176247996\\
-0.244979919678715	2.16340235761428\\
-0.236947791164659	2.1412999971841\\
-0.228915662650602	2.12037254067835\\
-0.220883534136546	2.10074620399318\\
-0.21285140562249	2.0825689153205\\
-0.204819277108434	2.0660141929372\\
-0.196787148594378	2.05128552592992\\
-0.188755020080321	2.03862114483785\\
-0.180722891566265	2.02829889739522\\
-0.172690763052209	2.02064064542788\\
-0.164658634538153	2.01601509795293\\
-0.156626506024096	2.01483718749802\\
-0.14859437751004	2.01756084910725\\
-0.140562248995984	2.02466024475698\\
-0.132530120481928	2.03659205761225\\
-0.124497991967871	2.05372875043345\\
-0.116465863453815	2.07625069421105\\
-0.108433734939759	2.10398633934581\\
-0.100401606425703	2.1361987922209\\
-0.0923694779116466	2.17134078572535\\
-0.0843373493975904	2.20684284562128\\
-0.0763052208835341	2.23905491148399\\
-0.0682730923694779	2.26349831569098\\
-0.0602409638554217	2.27554408737804\\
-0.0522088353413654	2.27146549342046\\
-0.0441767068273092	2.24955492000848\\
-0.036144578313253	2.21080837753989\\
-0.0281124497991968	2.15871908693525\\
-0.0200803212851406	2.09787220828583\\
-0.0120481927710844	2.03087788536707\\
-0.00401606425702816	1.95321900257032\\
0.00401606425702816	1.8518459526813\\
0.0120481927710843	1.72545505521345\\
0.0200803212851406	1.60138774761798\\
0.0281124497991967	1.50114912013739\\
0.036144578313253	1.42384651401149\\
0.0441767068273093	1.36209904508768\\
0.0522088353413654	1.31041130479096\\
0.0602409638554218	1.26557731111208\\
0.0682730923694779	1.22574211710277\\
0.0763052208835342	1.18976099307136\\
0.0843373493975903	1.156870272415\\
0.0923694779116466	1.12652534669715\\
0.100401606425703	1.09831824424907\\
0.108433734939759	1.07193284151648\\
0.116465863453815	1.0471185356748\\
0.124497991967871	1.02367352812276\\
0.132530120481928	1.00143348255352\\
0.140562248995984	0.98026342132754\\
0.14859437751004	0.960051712734779\\
0.156626506024096	0.940705488950959\\
0.164658634538153	0.9221470880167\\
0.172690763052209	0.904311253456264\\
0.180722891566265	0.887142907937232\\
0.188755020080321	0.870595369340695\\
0.196787148594378	0.854628912068248\\
0.204819277108434	0.839209600306686\\
0.21285140562249	0.824308337127729\\
0.220883534136546	0.809900085943005\\
0.228915662650602	0.795963230331087\\
0.236947791164659	0.782479045487899\\
0.244979919678715	0.769431260122037\\
0.253012048192771	0.75680569194063\\
0.261044176706827	0.744589943250652\\
0.269076305220884	0.732773145856241\\
0.27710843373494	0.721345746529803\\
0.285140562248996	0.710299325998272\\
0.293172690763052	0.699626445710922\\
0.301204819277108	0.689320517714625\\
0.309236947791165	0.679375693812709\\
0.317269076305221	0.669786770868528\\
0.325301204819277	0.660549109668366\\
0.333333333333333	0.651658565207349\\
0.34136546184739	0.643111426627358\\
0.349397590361446	0.63490436533427\\
0.357429718875502	0.627034390066142\\
0.365461847389558	0.619498807884717\\
0.373493975903614	0.612295190228048\\
0.381526104417671	0.605421343298804\\
0.389558232931727	0.598875282176196\\
0.397590361445783	0.592655208133719\\
0.405622489959839	0.586759488723528\\
0.413654618473896	0.581186640253965\\
0.421686746987952	0.575935312341844\\
0.429718875502008	0.571004274267431\\
0.437751004016064	0.566392402899047\\
0.44578313253012	0.562098671987212\\
0.453815261044177	0.558122142656163\\
0.461847389558233	0.554461954944265\\
0.469879518072289	0.551117320265002\\
0.477911646586345	0.54808751467746\\
0.485943775100402	0.545371872869852\\
0.493975903614458	0.542969782772293\\
0.502008032128514	0.54088068072578\\
0.51004016064257	0.539104047143655\\
0.518072289156627	0.537639402609844\\
0.526104417670683	0.53648630436505\\
0.534136546184739	0.535644343138103\\
0.542168674698795	0.535113140284814\\
0.550200803212851	0.534892345201225\\
0.558232931726908	0.534981632982032\\
0.566265060240964	0.535380702298385\\
0.57429718875502	0.536089273472261\\
0.582329317269076	0.537107086727191\\
0.590361445783133	0.53843390059741\\
0.598393574297189	0.540069490479517\\
0.606425702811245	0.542013647312469\\
0.614457831325301	0.544266176373285\\
0.622489959839357	0.546826896177218\\
0.630522088353414	0.549695637472324\\
0.63855421686747	0.552872242319453\\
0.646586345381526	0.556356563249602\\
0.654618473895582	0.560148462491415\\
0.662650602409639	0.564247811262357\\
0.670682730923695	0.568654489117745\\
0.678714859437751	0.573368383352388\\
0.686746987951807	0.578389388450134\\
0.694779116465863	0.583717405577071\\
0.70281124497992	0.589352342114542\\
0.710843373493976	0.595294111228505\\
0.718875502008032	0.60154263147212\\
0.726907630522088	0.608097826418699\\
0.734939759036145	0.614959624322482\\
0.742971887550201	0.622127957804866\\
0.751004016064257	0.629602763564009\\
0.759036144578313	0.63738398210586\\
0.767068273092369	0.645471557494871\\
0.775100401606426	0.653865437122802\\
0.783132530120482	0.662565571494164\\
0.791164658634538	0.671571914026977\\
0.799196787148594	0.680884420867634\\
0.807228915662651	0.69050305071877\\
0.815261044176707	0.700427764679123\\
0.823293172690763	0.710658526094472\\
0.831325301204819	0.721195300418794\\
0.839357429718876	0.732038055084885\\
0.847389558232932	0.743186759383709\\
0.855421686746988	0.754641384351852\\
0.863453815261044	0.766401902666462\\
0.8714859437751	0.778468288547134\\
0.879518072289157	0.790840517664233\\
0.887550200803213	0.80351856705319\\
0.895582329317269	0.816502415034343\\
0.903614457831325	0.829792041137925\\
0.911646586345382	0.843387426033842\\
0.919678714859438	0.857288551465901\\
0.927710843373494	0.871495400190172\\
0.93574297188755	0.886007955917214\\
0.943775100401606	0.900826203257879\\
0.951807228915663	0.915950127672475\\
0.959839357429719	0.931379715423031\\
0.967871485943775	0.947114953528487\\
0.975903614457831	0.963155829722579\\
0.983935742971888	0.979502332414283\\
0.991967871485944	0.996154450650599\\
1	1.01311217408157\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	35.430895568003\\
-0.991967871485944	34.9642218525502\\
-0.983935742971888	34.5006468912058\\
-0.975903614457831	34.0401706820753\\
-0.967871485943775	33.5827932232102\\
-0.959839357429719	33.1285145126061\\
-0.951807228915663	32.6773345482006\\
-0.943775100401606	32.2292533278712\\
-0.93574297188755	31.7842708494332\\
-0.927710843373494	31.3423871106376\\
-0.919678714859438	30.9036021091683\\
-0.911646586345382	30.4679158426399\\
-0.903614457831325	30.0353283085951\\
-0.895582329317269	29.605839504502\\
-0.887550200803213	29.1794494277512\\
-0.879518072289157	28.7561580756528\\
-0.8714859437751	28.3359654454338\\
-0.863453815261044	27.9188715342339\\
-0.855421686746988	27.5048763391032\\
-0.847389558232932	27.0939798569979\\
-0.839357429718876	26.6861820847771\\
-0.831325301204819	26.2814830191986\\
-0.823293172690763	25.8798826569151\\
-0.815261044176707	25.4813809944696\\
-0.807228915662651	25.0859780282915\\
-0.799196787148594	24.6936737546914\\
-0.791164658634538	24.3044681698566\\
-0.783132530120482	23.9183612698459\\
-0.775100401606426	23.535353050584\\
-0.767068273092369	23.1554435078562\\
-0.759036144578313	22.7786326373022\\
-0.751004016064257	22.4049204344102\\
-0.742971887550201	22.03430689451\\
-0.734939759036145	21.6667920127664\\
-0.726907630522088	21.302375784172\\
-0.718875502008032	20.9410582035396\\
-0.710843373493976	20.5828392654941\\
-0.70281124497992	20.2277189644644\\
-0.694779116465863	19.8756972946743\\
-0.686746987951807	19.5267742501336\\
-0.678714859437751	19.180949824628\\
-0.670682730923695	18.8382240117088\\
-0.662650602409639	18.4985968046827\\
-0.654618473895582	18.1620681965995\\
-0.646586345381526	17.8286381802409\\
-0.63855421686747	17.4983067481075\\
-0.630522088353414	17.1710738924054\\
-0.622489959839357	16.8469396050324\\
-0.614457831325301	16.525903877563\\
-0.606425702811245	16.207966701233\\
-0.598393574297189	15.893128066923\\
-0.590361445783133	15.5813879651409\\
-0.582329317269076	15.2727463860037\\
-0.57429718875502	14.9672033192185\\
-0.566265060240964	14.6647587540619\\
-0.558232931726908	14.3654126793587\\
-0.550200803212851	14.0691650834595\\
-0.542168674698795	13.7760159542169\\
-0.534136546184739	13.4859652789605\\
-0.526104417670683	13.199013044471\\
-0.518072289156627	12.9151592369523\\
-0.51004016064257	12.6344038420029\\
-0.502008032128514	12.3567468445856\\
-0.493975903614458	12.0821882289958\\
-0.485943775100402	11.8107279788286\\
-0.477911646586345	11.5423660769444\\
-0.469879518072289	11.2771025054335\\
-0.461847389558233	11.0149372455787\\
-0.453815261044177	10.7558702778183\\
-0.44578313253012	10.4999015817067\\
-0.437751004016064	10.2470311358753\\
-0.429718875502008	9.99725891799357\\
-0.421686746987952	9.75058490472937\\
-0.413654618473896	9.50700907171151\\
-0.405622489959839	9.26653139349357\\
-0.397590361445783	9.02915184352123\\
-0.389558232931727	8.79487039410426\\
-0.381526104417671	8.56368701639521\\
-0.373493975903614	8.33560168037763\\
-0.365461847389558	8.1106143548669\\
-0.357429718875502	7.88872500752837\\
-0.349397590361446	7.66993360491831\\
-0.34136546184739	7.4542401125552\\
-0.333333333333333	7.24164449503108\\
-0.325301204819277	7.03214671617559\\
-0.317269076305221	6.82574673928945\\
-0.309236947791165	6.62244452746939\\
-0.301204819277108	6.42224004405365\\
-0.293172690763052	6.22513325322706\\
-0.285140562248996	6.03112412083783\\
-0.27710843373494	5.84021261549627\\
-0.269076305220884	5.65239871005118\\
-0.261044176706827	5.46768238357441\\
-0.253012048192771	5.28606362403375\\
-0.244979919678715	5.10754243190453\\
-0.236947791164659	4.93211882507078\\
-0.228915662650602	4.75979284551284\\
-0.220883534136546	4.5905645684911\\
-0.21285140562249	4.4244341152512\\
-0.204819277108434	4.26140167074766\\
-0.196787148594378	4.10146750859724\\
-0.188755020080321	3.94463202656901\\
-0.180722891566265	3.79089579761983\\
-0.172690763052209	3.64025964416472\\
-0.164658634538153	3.49272474755251\\
-0.156626506024096	3.34829281165408\\
-0.14859437751004	3.20696631087215\\
-0.140562248995984	3.06874887189056\\
-0.132530120481928	2.93364587058753\\
-0.124497991967871	2.80166538036039\\
-0.116465863453815	2.67281970230131\\
-0.108433734939759	2.5471278689859\\
-0.100401606425703	2.4246197835306\\
-0.0923694779116466	2.3053430751258\\
-0.0843373493975904	2.18937426328914\\
-0.0763052208835341	2.07683579719265\\
-0.0682730923694779	1.96791674559455\\
-0.0602409638554217	1.8628731285475\\
-0.0522088353413654	1.76188614050069\\
-0.0441767068273092	1.6642836634978\\
-0.036144578313253	1.56582220715127\\
-0.0281124497991968	1.45921843455549\\
-0.0200803212851406	1.43427484031896\\
-0.0120481927710844	1.9517912081437\\
-0.00401606425702816	2.73574763860879\\
0.00401606425702816	2.91248830016573\\
0.0120481927710843	2.54314522942315\\
0.0200803212851406	1.73538949880803\\
0.0281124497991967	1.01015596521328\\
0.036144578313253	0.812562192051556\\
0.0441767068273093	0.800799017667383\\
0.0522088353413654	0.765279123954077\\
0.0602409638554218	0.70416116810493\\
0.0682730923694779	0.636549094688134\\
0.0763052208835342	0.570939341457595\\
0.0843373493975903	0.509847985309587\\
0.0923694779116466	0.453672467139491\\
0.100401606425703	0.40220299532213\\
0.108433734939759	0.355118353917343\\
0.116465863453815	0.31212798688584\\
0.124497991967871	0.27300072693621\\
0.132530120481928	0.237560637312306\\
0.140562248995984	0.205675705782747\\
0.14859437751004	0.177246985423673\\
0.156626506024096	0.152199930836412\\
0.164658634538153	0.130477922032292\\
0.172690763052209	0.112037543938077\\
0.180722891566265	0.096845172674221\\
0.188755020080321	0.0848745055018132\\
0.196787148594378	0.0761047647335494\\
0.204819277108434	0.0705193822137825\\
0.21285140562249	0.0681050276305379\\
0.220883534136546	0.0688508843359013\\
0.228915662650602	0.0727481046918498\\
0.236947791164659	0.0797893967207964\\
0.244979919678715	0.0899687076266006\\
0.253012048192771	0.103280979407053\\
0.261044176706827	0.119721958580741\\
0.269076305220884	0.13928804687678\\
0.27710843373494	0.161976183185646\\
0.285140562248996	0.187783749555199\\
0.293172690763052	0.216708495821656\\
0.301204819277108	0.248748478787514\\
0.309236947791165	0.283902012834078\\
0.317269076305221	0.322167629581937\\
0.325301204819277	0.363544044756358\\
0.333333333333333	0.408030130824808\\
0.34136546184739	0.455624894285636\\
0.349397590361446	0.50632745672537\\
0.357429718875502	0.560137038945829\\
0.365461847389558	0.617052947604421\\
0.373493975903614	0.677074563922021\\
0.381526104417671	0.740201334099674\\
0.389558232931727	0.806432761153926\\
0.397590361445783	0.875768397934941\\
0.405622489959839	0.948207841134722\\
0.413654618473896	1.02375072612752\\
0.421686746987952	1.10239672251223\\
0.429718875502008	1.18414553024913\\
0.437751004016064	1.26899687630166\\
0.44578313253012	1.35695051170866\\
0.453815261044177	1.44800620902475\\
0.461847389558233	1.54216376007658\\
0.469879518072289	1.63942297399086\\
0.477911646586345	1.73978367545685\\
0.485943775100402	1.84324570319186\\
0.493975903614458	1.94980890858279\\
0.502008032128514	2.05947315448083\\
0.51004016064257	2.17223831412983\\
0.518072289156627	2.28810427021138\\
0.526104417670683	2.40707091399225\\
0.534136546184739	2.52913814456172\\
0.542168674698795	2.65430586814803\\
0.550200803212851	2.78257399750456\\
0.558232931726908	2.91394245135777\\
0.566265060240964	3.04841115390966\\
0.57429718875502	3.18598003438882\\
0.582329317269076	3.32664902664445\\
0.590361445783133	3.47041806877888\\
0.598393574297189	3.61728710281423\\
0.606425702811245	3.76725607438976\\
0.614457831325301	3.92032493248654\\
0.622489959839357	4.07649362917679\\
0.630522088353414	4.23576211939516\\
0.63855421686747	4.39813036073\\
0.646586345381526	4.56359831323237\\
0.654618473895582	4.7321659392413\\
0.662650602409639	4.90383320322357\\
0.670682730923695	5.07860007162663\\
0.678714859437751	5.25646651274359\\
0.686746987951807	5.43743249658889\\
0.694779116465863	5.62149799478393\\
0.70281124497992	5.80866298045159\\
0.710843373493976	5.99892742811891\\
0.718875502008032	6.19229131362717\\
0.726907630522088	6.38875461404884\\
0.734939759036145	6.58831730761057\\
0.742971887550201	6.79097937362197\\
0.751004016064257	6.99674079240954\\
0.759036144578313	7.20560154525533\\
0.767068273092369	7.41756161433994\\
0.775100401606426	7.63262098268965\\
0.783132530120482	7.85077963412702\\
0.791164658634538	8.07203755322512\\
0.799196787148594	8.29639472526465\\
0.807228915662651	8.52385113619415\\
0.815261044176707	8.75440677259267\\
0.823293172690763	8.98806162163506\\
0.831325301204819	9.22481567105938\\
0.839357429718876	9.46466890913655\\
0.847389558232932	9.70762132464179\\
0.855421686746988	9.953672906828\\
0.863453815261044	10.2028236454007\\
0.8714859437751	10.4550735304947\\
0.879518072289157	10.7104225526518\\
0.887550200803213	10.9688707028003\\
0.895582329317269	11.2304179722357\\
0.903614457831325	11.4950643526019\\
0.911646586345382	11.7628098358745\\
0.919678714859438	12.0336544143445\\
0.927710843373494	12.3075980806029\\
0.93574297188755	12.5846408275261\\
0.943775100401606	12.8647826482628\\
0.951807228915663	13.148023536221\\
0.959839357429719	13.4343634850557\\
0.967871485943775	13.7238024886578\\
0.975903614457831	14.016340541143\\
0.983935742971888	14.3119776368417\\
0.991967871485944	14.6107137702894\\
1	14.9125489362176\\
};
\addplot [color=mycolor1,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	2.29528230256451\\
-0.991967871485944	2.2395502351704\\
-0.983935742971888	2.18456561635708\\
-0.975903614457831	2.13032845924624\\
-0.967871485943775	2.07683877746046\\
-0.959839357429719	2.02409658514691\\
-0.951807228915663	1.97210189700231\\
-0.943775100401606	1.9208547282994\\
-0.93574297188755	1.87035509491486\\
-0.927710843373494	1.8206030133589\\
-0.919678714859438	1.77159850080652\\
-0.911646586345382	1.72334157513066\\
-0.903614457831325	1.67583225493732\\
-0.895582329317269	1.62907055960272\\
-0.887550200803213	1.58305650931284\\
-0.879518072289157	1.53779012510525\\
-0.8714859437751	1.49327142891355\\
-0.863453815261044	1.44950044361469\\
-0.855421686746988	1.40647719307906\\
-0.847389558232932	1.36420170222398\\
-0.839357429718876	1.32267399707046\\
-0.831325301204819	1.2818941048037\\
-0.823293172690763	1.24186205383755\\
-0.815261044176707	1.20257787388321\\
-0.807228915662651	1.16404159602254\\
-0.799196787148594	1.12625325278624\\
-0.791164658634538	1.08921287823747\\
-0.783132530120482	1.05292050806114\\
-0.775100401606426	1.0173761796594\\
-0.767068273092369	0.982579932253925\\
-0.759036144578313	0.948531806995355\\
-0.751004016064257	0.915231847080697\\
-0.742971887550201	0.882680097879187\\
-0.734939759036145	0.850876607067407\\
-0.726907630522088	0.819821424774438\\
-0.718875502008032	0.789514603737902\\
-0.710843373493976	0.75995619947185\\
-0.70281124497992	0.73114627044756\\
-0.694779116465863	0.703084878288361\\
-0.686746987951807	0.675772087979797\\
-0.678714859437751	0.649207968096504\\
-0.670682730923695	0.623392591047352\\
-0.662650602409639	0.598326033340586\\
-0.654618473895582	0.574008375870835\\
-0.646586345381526	0.550439704230112\\
-0.63855421686747	0.52762010904513\\
-0.630522088353414	0.505549686343533\\
-0.622489959839357	0.484228537951917\\
-0.614457831325301	0.463656771928877\\
-0.606425702811245	0.443834503036644\\
-0.598393574297189	0.42476185325534\\
-0.590361445783133	0.40643895234432\\
-0.582329317269076	0.388865938455639\\
-0.57429718875502	0.372042958805271\\
-0.566265060240964	0.355970170408417\\
-0.558232931726908	0.340647740886044\\
-0.550200803212851	0.326075849350675\\
-0.542168674698795	0.312254687380524\\
-0.534136546184739	0.299184460092231\\
-0.526104417670683	0.286865387323843\\
-0.518072289156627	0.275297704941232\\
-0.51004016064257	0.264481666282974\\
-0.502008032128514	0.254417543760794\\
-0.493975903614458	0.245105630635102\\
-0.485943775100402	0.236546242987962\\
-0.477911646586345	0.228739721919078\\
-0.469879518072289	0.22168643599421\\
-0.461847389558233	0.21538678397985\\
-0.453815261044177	0.209841197903197\\
-0.44578313253012	0.205050146482561\\
-0.437751004016064	0.201014138980517\\
-0.429718875502008	0.197733729540568\\
-0.421686746987952	0.195209522078121\\
-0.413654618473896	0.193442175808436\\
-0.405622489959839	0.192432411508351\\
-0.397590361445783	0.192181018625447\\
-0.389558232931727	0.1926888633685\\
-0.381526104417671	0.193956897937321\\
-0.373493975903614	0.195986171079265\\
-0.365461847389558	0.198777840195022\\
-0.357429718875502	0.202333185259115\\
-0.349397590361446	0.206653624872704\\
-0.34136546184739	0.211740734830034\\
-0.333333333333333	0.217596269658082\\
-0.325301204819277	0.224222187685354\\
-0.317269076305221	0.231620680314988\\
-0.309236947791165	0.239794206325517\\
-0.301204819277108	0.248745532207538\\
-0.293172690763052	0.258477779776505\\
-0.285140562248996	0.268994482594063\\
-0.27710843373494	0.280299653100481\\
-0.269076305220884	0.292397862831892\\
-0.261044176706827	0.305294338699073\\
-0.253012048192771	0.318995079080601\\
-0.244979919678715	0.333506994487858\\
-0.236947791164659	0.348838078867466\\
-0.228915662650602	0.364997619320694\\
-0.220883534136546	0.381996454279064\\
-0.21285140562249	0.399847293174264\\
-0.204819277108434	0.418565114646778\\
-0.196787148594378	0.438167665726532\\
-0.188755020080321	0.458676091717692\\
-0.180722891566265	0.480115736474936\\
-0.172690763052209	0.502517166431765\\
-0.164658634538153	0.525917490651445\\
-0.156626506024096	0.550362075498364\\
-0.14859437751004	0.575906789411701\\
-0.140562248995984	0.602620965228728\\
-0.132530120481928	0.630591341058215\\
-0.124497991967871	0.659927345145205\\
-0.116465863453815	0.690768238629804\\
-0.108433734939759	0.723292840749942\\
-0.100401606425703	0.757732858173378\\
-0.0923694779116466	0.794391254678868\\
-0.0843373493975904	0.833667666105213\\
-0.0763052208835341	0.876093630222322\\
-0.0682730923694779	0.922381419145203\\
-0.0602409638554217	0.973491670711771\\
-0.0522088353413654	1.03072726078684\\
-0.0441767068273092	1.09586502725341\\
-0.036144578313253	1.17134227276614\\
-0.0281124497991968	1.26048992279296\\
-0.0200803212851406	1.36751870103809\\
-0.0120481927710844	1.49556237439031\\
-0.00401606425702816	1.63873413800598\\
0.00401606425702816	1.7718424423992\\
0.0120481927710843	1.86025724760872\\
0.0200803212851406	1.88546633268094\\
0.0281124497991967	1.85406393046993\\
0.036144578313253	1.79020867569116\\
0.0441767068273093	1.72119319798695\\
0.0522088353413654	1.66549037548467\\
0.0602409638554218	1.63015353527422\\
0.0682730923694779	1.61467813476782\\
0.0763052208835342	1.61551149675402\\
0.0843373493975903	1.6287255670665\\
0.0923694779116466	1.65104703318232\\
0.100401606425703	1.68003850621767\\
0.108433734939759	1.71397366611843\\
0.116465863453815	1.7516538626288\\
0.124497991967871	1.79224985162949\\
0.132530120481928	1.83518485107599\\
0.140562248995984	1.88005349602552\\
0.14859437751004	1.92656717195843\\
0.156626506024096	1.97451745977709\\
0.164658634538153	2.02375166035976\\
0.172690763052209	2.07415629327404\\
0.180722891566265	2.12564585883251\\
0.188755020080321	2.17815509378117\\
0.196787148594378	2.23163356672754\\
0.204819277108434	2.28604185751395\\
0.21285140562249	2.34134882155713\\
0.220883534136546	2.3975296064571\\
0.228915662650602	2.45456419660466\\
0.236947791164659	2.51243633286264\\
0.244979919678715	2.57113270182516\\
0.253012048192771	2.63064232103232\\
0.261044176706827	2.69095606817556\\
0.269076305220884	2.75206631720938\\
0.27710843373494	2.81396665462212\\
0.285140562248996	2.87665165637553\\
0.293172690763052	2.94011671117178\\
0.301204819277108	3.00435787939588\\
0.309236947791165	3.06937177975092\\
0.317269076305221	3.13515549755289\\
0.325301204819277	3.2017065100884\\
0.333333333333333	3.26902262550542\\
0.34136546184739	3.33710193250724\\
0.349397590361446	3.40594275872304\\
0.357429718875502	3.47554363608793\\
0.365461847389558	3.54590327191682\\
0.373493975903614	3.61702052462773\\
0.381526104417671	3.68889438328085\\
0.389558232931727	3.76152395026397\\
0.397590361445783	3.83490842658402\\
0.405622489959839	3.90904709932677\\
0.413654618473896	3.98393933092768\\
0.421686746987952	4.0595845499616\\
0.429718875502008	4.1359822432111\\
0.437751004016064	4.21313194881501\\
0.44578313253012	4.29103325033285\\
0.453815261044177	4.3696857715881\\
0.461847389558233	4.44908917217624\\
0.469879518072289	4.52924314354169\\
0.477911646586345	4.61014740554297\\
0.485943775100402	4.69180170343844\\
0.493975903614458	4.77420580523466\\
0.502008032128514	4.85735949934897\\
0.51004016064257	4.94126259254436\\
0.518072289156627	5.02591490810136\\
0.526104417670683	5.11131628419641\\
0.534136546184739	5.19746657246073\\
0.542168674698795	5.28436563669716\\
0.550200803212851	5.37201335173568\\
0.558232931726908	5.46040960241078\\
0.566265060240964	5.54955428264622\\
0.57429718875502	5.63944729463462\\
0.582329317269076	5.7300885481008\\
0.590361445783133	5.8214779596394\\
0.598393574297189	5.91361545211839\\
0.606425702811245	6.00650095414111\\
0.614457831325301	6.10013439956048\\
0.622489959839357	6.1945157270397\\
0.630522088353414	6.28964487965447\\
0.63855421686747	6.38552180453236\\
0.646586345381526	6.48214645252544\\
0.654618473895582	6.57951877791277\\
0.662650602409639	6.67763873812969\\
0.670682730923695	6.77650629352119\\
0.678714859437751	6.87612140711708\\
0.686746987951807	6.97648404442662\\
0.694779116465863	7.07759417325098\\
0.70281124497992	7.17945176351154\\
0.710843373493976	7.2820567870927\\
0.718875502008032	7.38540921769788\\
0.726907630522088	7.48950903071729\\
0.734939759036145	7.59435620310653\\
0.742971887550201	7.69995071327504\\
0.751004016064257	7.80629254098345\\
0.759036144578313	7.91338166724904\\
0.767068273092369	8.02121807425868\\
0.775100401606426	8.12980174528846\\
0.783132530120482	8.23913266462954\\
0.791164658634538	8.34921081751969\\
0.799196787148594	8.46003619007992\\
0.807228915662651	8.57160876925595\\
0.815261044176707	8.6839285427639\\
0.823293172690763	8.7969954990401\\
0.831325301204819	8.91080962719444\\
0.839357429718876	9.0253709169672\\
0.847389558232932	9.14067935868887\\
0.855421686746988	9.25673494324288\\
0.863453815261044	9.37353766203093\\
0.8714859437751	9.49108750694078\\
0.879518072289157	9.60938447031619\\
0.887550200803213	9.72842854492901\\
0.895582329317269	9.8482197239531\\
0.903614457831325	9.96875800094008\\
0.911646586345382	10.0900433697966\\
0.919678714859438	10.2120758247634\\
0.927710843373494	10.3348553603951\\
0.93574297188755	10.4583819715423\\
0.943775100401606	10.582655653334\\
0.951807228915663	10.7076764011613\\
0.959839357429719	10.8334442106628\\
0.967871485943775	10.9599590777098\\
0.975903614457831	11.0872209983938\\
0.983935742971888	11.2152299690132\\
0.991967871485944	11.3439859860624\\
1	11.4734890462204\\
};
\addplot [color=white!20!orange,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
-1	2.29528230256451\\
-0.991967871485944	2.2395502351704\\
-0.983935742971888	2.18456561635708\\
-0.975903614457831	2.13032845924624\\
-0.967871485943775	2.07683877746046\\
-0.959839357429719	2.02409658514691\\
-0.951807228915663	1.97210189700231\\
-0.943775100401606	1.9208547282994\\
-0.93574297188755	1.87035509491486\\
-0.927710843373494	1.8206030133589\\
-0.919678714859438	1.77159850080652\\
-0.911646586345382	1.72334157513066\\
-0.903614457831325	1.67583225493732\\
-0.895582329317269	1.62907055960272\\
-0.887550200803213	1.58305650931284\\
-0.879518072289157	1.53779012510525\\
-0.8714859437751	1.49327142891355\\
-0.863453815261044	1.44950044361469\\
-0.855421686746988	1.40647719307906\\
-0.847389558232932	1.36420170222398\\
-0.839357429718876	1.32267399707046\\
-0.831325301204819	1.2818941048037\\
-0.823293172690763	1.24186205383755\\
-0.815261044176707	1.20257787388321\\
-0.807228915662651	1.16404159602254\\
-0.799196787148594	1.12625325278624\\
-0.791164658634538	1.08921287823747\\
-0.783132530120482	1.05292050806114\\
-0.775100401606426	1.0173761796594\\
-0.767068273092369	0.982579932253925\\
-0.759036144578313	0.948531806995355\\
-0.751004016064257	0.915231847080697\\
-0.742971887550201	0.882680097879187\\
-0.734939759036145	0.850876607067407\\
-0.726907630522088	0.819821424774438\\
-0.718875502008032	0.789514603737902\\
-0.710843373493976	0.75995619947185\\
-0.70281124497992	0.73114627044756\\
-0.694779116465863	0.703084878288361\\
-0.686746987951807	0.675772087979797\\
-0.678714859437751	0.649207968096504\\
-0.670682730923695	0.623392591047352\\
-0.662650602409639	0.598326033340586\\
-0.654618473895582	0.574008375870835\\
-0.646586345381526	0.550439704230112\\
-0.63855421686747	0.52762010904513\\
-0.630522088353414	0.505549686343533\\
-0.622489959839357	0.484228537951917\\
-0.614457831325301	0.463656771928877\\
-0.606425702811245	0.443834503036644\\
-0.598393574297189	0.42476185325534\\
-0.590361445783133	0.40643895234432\\
-0.582329317269076	0.388865938455639\\
-0.57429718875502	0.372042958805271\\
-0.566265060240964	0.355970170408417\\
-0.558232931726908	0.340647740886044\\
-0.550200803212851	0.326075849350675\\
-0.542168674698795	0.312254687380524\\
-0.534136546184739	0.299184460092231\\
-0.526104417670683	0.286865387323843\\
-0.518072289156627	0.275297704941232\\
-0.51004016064257	0.264481666282974\\
-0.502008032128514	0.254417543760794\\
-0.493975903614458	0.245105630635102\\
-0.485943775100402	0.236546242987962\\
-0.477911646586345	0.228739721919078\\
-0.469879518072289	0.22168643599421\\
-0.461847389558233	0.21538678397985\\
-0.453815261044177	0.209841197903197\\
-0.44578313253012	0.205050146482561\\
-0.437751004016064	0.201014138980517\\
-0.429718875502008	0.197733729540568\\
-0.421686746987952	0.195209522078121\\
-0.413654618473896	0.193442175808436\\
-0.405622489959839	0.192432411508351\\
-0.397590361445783	0.192181018625447\\
-0.389558232931727	0.1926888633685\\
-0.381526104417671	0.193956897937321\\
-0.373493975903614	0.195986171079265\\
-0.365461847389558	0.198777840195022\\
-0.357429718875502	0.202333185259115\\
-0.349397590361446	0.206653624872704\\
-0.34136546184739	0.211740734830034\\
-0.333333333333333	0.217596269658082\\
-0.325301204819277	0.224222187685354\\
-0.317269076305221	0.231620680314988\\
-0.309236947791165	0.239794206325517\\
-0.301204819277108	0.248745532207538\\
-0.293172690763052	0.258477779776505\\
-0.285140562248996	0.268994482594063\\
-0.27710843373494	0.280299653100481\\
-0.269076305220884	0.292397862831892\\
-0.261044176706827	0.305294338699073\\
-0.253012048192771	0.318995079080601\\
-0.244979919678715	0.333506994487858\\
-0.236947791164659	0.348838078867466\\
-0.228915662650602	0.364997619320694\\
-0.220883534136546	0.381996454279064\\
-0.21285140562249	0.399847293174264\\
-0.204819277108434	0.418565114646778\\
-0.196787148594378	0.438167665726532\\
-0.188755020080321	0.458676091717692\\
-0.180722891566265	0.480115736474936\\
-0.172690763052209	0.502517166431765\\
-0.164658634538153	0.525917490651445\\
-0.156626506024096	0.550362075498364\\
-0.14859437751004	0.575906789411701\\
-0.140562248995984	0.602620965228728\\
-0.132530120481928	0.630591341058215\\
-0.124497991967871	0.659927345145205\\
-0.116465863453815	0.690768238629804\\
-0.108433734939759	0.723292840749942\\
-0.100401606425703	0.757732858173378\\
-0.0923694779116466	0.794391254678868\\
-0.0843373493975904	0.833667666105213\\
-0.0763052208835341	0.876093630222322\\
-0.0682730923694779	0.922381419145203\\
-0.0602409638554217	0.973491670711771\\
-0.0522088353413654	1.03072726078684\\
-0.0441767068273092	1.09586502725341\\
-0.036144578313253	1.17134227276614\\
-0.0281124497991968	1.26048992279296\\
-0.0200803212851406	1.36751870103809\\
-0.0120481927710844	1.49556237439031\\
-0.00401606425702816	1.63873413800598\\
0.00401606425702816	1.7718424423992\\
0.0120481927710843	1.86025724760872\\
0.0200803212851406	1.88546633268094\\
0.0281124497991967	1.85406393046993\\
0.036144578313253	1.79020867569116\\
0.0441767068273093	1.72119319798695\\
0.0522088353413654	1.66549037548467\\
0.0602409638554218	1.63015353527422\\
0.0682730923694779	1.61467813476782\\
0.0763052208835342	1.61551149675402\\
0.0843373493975903	1.6287255670665\\
0.0923694779116466	1.65104703318232\\
0.100401606425703	1.68003850621767\\
0.108433734939759	1.71397366611843\\
0.116465863453815	1.7516538626288\\
0.124497991967871	1.79224985162949\\
0.132530120481928	1.83518485107599\\
0.140562248995984	1.88005349602552\\
0.14859437751004	1.92656717195843\\
0.156626506024096	1.97451745977709\\
0.164658634538153	2.02375166035976\\
0.172690763052209	2.07415629327404\\
0.180722891566265	2.12564585883251\\
0.188755020080321	2.17815509378117\\
0.196787148594378	2.23163356672754\\
0.204819277108434	2.28604185751395\\
0.21285140562249	2.34134882155713\\
0.220883534136546	2.3975296064571\\
0.228915662650602	2.45456419660466\\
0.236947791164659	2.51243633286264\\
0.244979919678715	2.57113270182516\\
0.253012048192771	2.63064232103232\\
0.261044176706827	2.69095606817556\\
0.269076305220884	2.75206631720938\\
0.27710843373494	2.81396665462212\\
0.285140562248996	2.87665165637553\\
0.293172690763052	2.94011671117178\\
0.301204819277108	3.00435787939588\\
0.309236947791165	3.06937177975092\\
0.317269076305221	3.13515549755289\\
0.325301204819277	3.2017065100884\\
0.333333333333333	3.26902262550542\\
0.34136546184739	3.33710193250724\\
0.349397590361446	3.40594275872304\\
0.357429718875502	3.47554363608793\\
0.365461847389558	3.54590327191682\\
0.373493975903614	3.61702052462773\\
0.381526104417671	3.68889438328085\\
0.389558232931727	3.76152395026397\\
0.397590361445783	3.83490842658402\\
0.405622489959839	3.90904709932677\\
0.413654618473896	3.98393933092768\\
0.421686746987952	4.0595845499616\\
0.429718875502008	4.1359822432111\\
0.437751004016064	4.21313194881501\\
0.44578313253012	4.29103325033285\\
0.453815261044177	4.3696857715881\\
0.461847389558233	4.44908917217624\\
0.469879518072289	4.52924314354169\\
0.477911646586345	4.61014740554297\\
0.485943775100402	4.69180170343844\\
0.493975903614458	4.77420580523466\\
0.502008032128514	4.85735949934897\\
0.51004016064257	4.94126259254436\\
0.518072289156627	5.02591490810136\\
0.526104417670683	5.11131628419641\\
0.534136546184739	5.19746657246073\\
0.542168674698795	5.28436563669716\\
0.550200803212851	5.37201335173568\\
0.558232931726908	5.46040960241078\\
0.566265060240964	5.54955428264622\\
0.57429718875502	5.63944729463462\\
0.582329317269076	5.7300885481008\\
0.590361445783133	5.8214779596394\\
0.598393574297189	5.91361545211839\\
0.606425702811245	6.00650095414111\\
0.614457831325301	6.10013439956048\\
0.622489959839357	6.1945157270397\\
0.630522088353414	6.28964487965447\\
0.63855421686747	6.38552180453236\\
0.646586345381526	6.48214645252544\\
0.654618473895582	6.57951877791277\\
0.662650602409639	6.67763873812969\\
0.670682730923695	6.77650629352119\\
0.678714859437751	6.87612140711708\\
0.686746987951807	6.97648404442662\\
0.694779116465863	7.07759417325098\\
0.70281124497992	7.17945176351154\\
0.710843373493976	7.2820567870927\\
0.718875502008032	7.38540921769788\\
0.726907630522088	7.48950903071729\\
0.734939759036145	7.59435620310653\\
0.742971887550201	7.69995071327504\\
0.751004016064257	7.80629254098345\\
0.759036144578313	7.91338166724904\\
0.767068273092369	8.02121807425868\\
0.775100401606426	8.12980174528846\\
0.783132530120482	8.23913266462954\\
0.791164658634538	8.34921081751969\\
0.799196787148594	8.46003619007992\\
0.807228915662651	8.57160876925595\\
0.815261044176707	8.6839285427639\\
0.823293172690763	8.7969954990401\\
0.831325301204819	8.91080962719444\\
0.839357429718876	9.0253709169672\\
0.847389558232932	9.14067935868887\\
0.855421686746988	9.25673494324288\\
0.863453815261044	9.37353766203093\\
0.8714859437751	9.49108750694078\\
0.879518072289157	9.60938447031619\\
0.887550200803213	9.72842854492901\\
0.895582329317269	9.8482197239531\\
0.903614457831325	9.96875800094008\\
0.911646586345382	10.0900433697966\\
0.919678714859438	10.2120758247634\\
0.927710843373494	10.3348553603951\\
0.93574297188755	10.4583819715423\\
0.943775100401606	10.582655653334\\
0.951807228915663	10.7076764011613\\
0.959839357429719	10.8334442106628\\
0.967871485943775	10.9599590777098\\
0.975903614457831	11.0872209983938\\
0.983935742971888	11.2152299690132\\
0.991967871485944	11.3439859860624\\
1	11.4734890462204\\
};
\addplot [color=mycolor2,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-1	10.960917121561\\
-0.991967871485944	10.7938349040754\\
-0.983935742971888	10.6281973065203\\
-0.975903614457831	10.4640043390242\\
-0.967871485943775	10.3012560122045\\
-0.959839357429719	10.1399523371944\\
-0.951807228915663	9.98009332567071\\
-0.943775100401606	9.82167898988459\\
-0.93574297188755	9.66470934269304\\
-0.927710843373494	9.50918439759311\\
-0.919678714859438	9.35510416875807\\
-0.911646586345382	9.20246867107591\\
-0.903614457831325	9.05127792019038\\
-0.895582329317269	8.90153193254468\\
-0.887550200803213	8.75323072542806\\
-0.879518072289157	8.60637431702554\\
-0.8714859437751	8.46096272647091\\
-0.863453815261044	8.31699597390335\\
-0.855421686746988	8.17447408052795\\
-0.847389558232932	8.0333970686803\\
-0.839357429718876	7.89376496189568\\
-0.831325301204819	7.755577784983\\
-0.823293172690763	7.61883556410402\\
-0.815261044176707	7.4835383268582\\
-0.807228915662651	7.34968610237366\\
-0.799196787148594	7.21727892140472\\
-0.791164658634538	7.08631681643662\\
-0.783132530120482	6.95679982179795\\
-0.775100401606426	6.82872797378151\\
-0.767068273092369	6.70210131077423\\
-0.759036144578313	6.57691987339702\\
-0.751004016064257	6.45318370465537\\
-0.742971887550201	6.33089285010155\\
-0.734939759036145	6.21004735800964\\
-0.726907630522088	6.09064727956433\\
-0.718875502008032	5.97269266906488\\
-0.710843373493976	5.8561835841455\\
-0.70281124497992	5.74112008601379\\
-0.694779116465863	5.62750223970877\\
-0.686746987951807	5.51533011438058\\
-0.678714859437751	5.40460378359362\\
-0.670682730923695	5.29532332565558\\
-0.662650602409639	5.18748882397492\\
-0.654618473895582	5.08110036744942\\
-0.646586345381526	4.97615805088903\\
-0.63855421686747	4.87266197547651\\
-0.630522088353414	4.77061224926959\\
-0.622489959839357	4.67000898774902\\
-0.614457831325301	4.5708523144174\\
-0.606425702811245	4.47314236145394\\
-0.598393574297189	4.37687927043139\\
-0.590361445783133	4.28206319310179\\
-0.582329317269076	4.18869429225859\\
-0.57429718875502	4.09677274268372\\
-0.566265060240964	4.00629873218921\\
-0.558232931726908	3.91727246276419\\
-0.550200803212851	3.82969415183948\\
-0.542168674698795	3.74356403368376\\
-0.534136546184739	3.65888236094684\\
-0.526104417670683	3.57564940636812\\
-0.518072289156627	3.49386546467034\\
-0.51004016064257	3.41353085466201\\
-0.502008032128514	3.33464592157471\\
-0.493975903614458	3.25721103966577\\
-0.485943775100402	3.18122661512093\\
-0.477911646586345	3.10669308929675\\
-0.469879518072289	3.03361094234888\\
-0.461847389558233	2.96198069729893\\
-0.453815261044177	2.89180292460132\\
-0.44578313253012	2.82307824728094\\
-0.437751004016064	2.75580734672404\\
-0.429718875502008	2.68999096921837\\
-0.421686746987952	2.62562993335448\\
-0.413654618473896	2.56272513841916\\
-0.405622489959839	2.50127757393483\\
-0.397590361445783	2.44128833052558\\
-0.389558232931727	2.38275861232307\\
-0.381526104417671	2.32568975116446\\
-0.373493975903614	2.27008322288136\\
-0.365461847389558	2.21594066603546\\
-0.357429718875502	2.16326390352504\\
-0.349397590361446	2.11205496756985\\
-0.34136546184739	2.06231612868334\\
-0.333333333333333	2.01404992936513\\
-0.325301204819277	1.96725922339846\\
-0.317269076305221	1.92194722182375\\
-0.309236947791165	1.87811754688917\\
-0.301204819277108	1.83577429556247\\
-0.293172690763052	1.79492211453884\\
-0.285140562248996	1.75556628911421\\
-0.27710843373494	1.71771284883244\\
-0.269076305220884	1.68136869348485\\
-0.261044176706827	1.64654174387268\\
-0.253012048192771	1.61324112277792\\
-0.244979919678715	1.58147737287122\\
-0.236947791164659	1.55126271987646\\
-0.228915662650602	1.52261139127716\\
-0.220883534136546	1.49554000327244\\
-0.21285140562249	1.47006803166983\\
-0.204819277108434	1.44621838607307\\
-0.196787148594378	1.42401811128943\\
-0.188755020080321	1.40349924572083\\
-0.180722891566265	1.38469987441362\\
-0.172690763052209	1.36766542624083\\
-0.164658634538153	1.35245028461286\\
-0.156626506024096	1.33911981896462\\
-0.14859437751004	1.32775302228681\\
-0.140562248995984	1.31844610688951\\
-0.132530120481928	1.3113177674888\\
-0.124497991967871	1.30651755740542\\
-0.116465863453815	1.30424022520192\\
-0.108433734939759	1.30475109003368\\
-0.100401606425703	1.30842962263595\\
-0.0923694779116466	1.3158357617228\\
-0.0843373493975904	1.32778908443873\\
-0.0763052208835341	1.34545672004756\\
-0.0682730923694779	1.37069537864378\\
-0.0602409638554217	1.40763652205907\\
-0.0522088353413654	1.46512277888977\\
-0.0441767068273092	1.54948394543972\\
-0.036144578313253	1.64649139289957\\
-0.0281124497991968	1.74168627674028\\
-0.0200803212851406	1.84825275996785\\
-0.0120481927710844	1.95324062210693\\
-0.00401606425702816	2.01232020438457\\
0.00401606425702816	2.00299608839657\\
0.0120481927710843	1.93232091475692\\
0.0200803212851406	1.85486413115123\\
0.0281124497991967	1.79531568667042\\
0.036144578313253	1.74662084396899\\
0.0441767068273093	1.71342298141398\\
0.0522088353413654	1.69029988987132\\
0.0602409638554218	1.67157925833659\\
0.0682730923694779	1.65667113412553\\
0.0763052208835342	1.64651149805043\\
0.0843373493975903	1.64217123670863\\
0.0923694779116466	1.64440457327831\\
0.100401606425703	1.65323800962685\\
0.108433734939759	1.66799960572581\\
0.116465863453815	1.68770946486111\\
0.124497991967871	1.71143627616767\\
0.132530120481928	1.73845415252011\\
0.140562248995984	1.76825227711125\\
0.14859437751004	1.80048718384715\\
0.156626506024096	1.83492967574491\\
0.164658634538153	1.87142397036337\\
0.172690763052209	1.90986047685637\\
0.180722891566265	1.95015884397008\\
0.188755020080321	1.99225770387011\\
0.196787148594378	2.03610849304173\\
0.204819277108434	2.08167167744445\\
0.21285140562249	2.1289143806852\\
0.220883534136546	2.17780883490349\\
0.228915662650602	2.22833132251916\\
0.236947791164659	2.28046141923351\\
0.244979919678715	2.33418142894843\\
0.253012048192771	2.38947594639966\\
0.261044176706827	2.44633150877417\\
0.269076305220884	2.5047363121185\\
0.27710843373494	2.56467997678804\\
0.285140562248996	2.62615335121467\\
0.293172690763052	2.68914834636101\\
0.301204819277108	2.7536577952051\\
0.309236947791165	2.81967533291573\\
0.317269076305221	2.88719529429724\\
0.325301204819277	2.95621262574909\\
0.333333333333333	3.02672280948859\\
0.34136546184739	3.09872179817504\\
0.349397590361446	3.17220595838437\\
0.357429718875502	3.2471720216342\\
0.365461847389558	3.32361704186483\\
0.373493975903614	3.40153835845207\\
0.381526104417671	3.48093356396919\\
0.389558232931727	3.5618004760335\\
0.397590361445783	3.64413711267299\\
0.405622489959839	3.72794167073128\\
0.413654618473896	3.81321250690054\\
0.421686746987952	3.89994812103092\\
0.429718875502008	3.98814714141587\\
0.437751004016064	4.07780831179559\\
0.44578313253012	4.16893047985681\\
0.453815261044177	4.26151258703837\\
0.461847389558233	4.35555365947822\\
0.469879518072289	4.45105279995994\\
0.477911646586345	4.54800918073592\\
0.485943775100402	4.6464220371212\\
0.493975903614458	4.74629066176525\\
0.502008032128514	4.84761439952193\\
0.51004016064257	4.9503926428475\\
0.518072289156627	5.05462482766597\\
0.526104417670683	5.16031042964847\\
0.534136546184739	5.26744896086017\\
0.542168674698795	5.37603996673393\\
0.550200803212851	5.48608302333485\\
0.558232931726908	5.59757773488431\\
0.566265060240964	5.71052373151564\\
0.57429718875502	5.82492066723708\\
0.582329317269076	5.94076821808038\\
0.590361445783133	6.05806608041597\\
0.598393574297189	6.17681396941765\\
0.606425702811245	6.29701161766196\\
0.614457831325301	6.41865877384864\\
0.622489959839357	6.54175520163058\\
0.630522088353414	6.66630067854239\\
0.63855421686747	6.79229499501834\\
0.646586345381526	6.91973795349115\\
0.654618473895582	7.04862936756404\\
0.662650602409639	7.17896906124938\\
0.670682730923695	7.31075686826773\\
0.678714859437751	7.44399263140192\\
0.686746987951807	7.57867620190118\\
0.694779116465863	7.71480743893104\\
0.70281124497992	7.85238620906483\\
0.710843373493976	7.99141238581329\\
0.718875502008032	8.1318858491891\\
0.726907630522088	8.27380648530318\\
0.734939759036145	8.41717418599043\\
0.742971887550201	8.56198884846208\\
0.751004016064257	8.70825037498291\\
0.759036144578313	8.85595867257086\\
0.767068273092369	9.00511365271777\\
0.775100401606426	9.15571523112902\\
0.783132530120482	9.30776332748106\\
0.791164658634538	9.4612578651952\\
0.799196787148594	9.61619877122643\\
0.807228915662651	9.77258597586613\\
0.815261044176707	9.93041941255779\\
0.823293172690763	10.0896990177245\\
0.831325301204819	10.2504247306074\\
0.839357429718876	10.4125964931149\\
0.847389558232932	10.5762142496804\\
0.855421686746988	10.7412779471298\\
0.863453815261044	10.9077875345566\\
0.8714859437751	11.0757429632049\\
0.879518072289157	11.2451441863592\\
0.887550200803213	11.4159911592413\\
0.895582329317269	11.5882838389125\\
0.903614457831325	11.7620221841825\\
0.911646586345382	11.9372061555226\\
0.919678714859438	12.113835714985\\
0.927710843373494	12.291910826126\\
0.93574297188755	12.4714314539336\\
0.943775100401606	12.6523975647591\\
0.951807228915663	12.8348091262535\\
0.959839357429719	13.0186661073058\\
0.967871485943775	13.2039684779858\\
0.975903614457831	13.3907162094901\\
0.983935742971888	13.57890927409\\
0.991967871485944	13.7685476450835\\
1	13.9596312967486\\
};
\end{axis}
\end{tikzpicture}%

==> dual_control_uncertain_b.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50980,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.49020,0.47843}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.50980}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1,
xmax=1,
xlabel={$u_0$},
ymin=0,
ymax=4,
ylabel={cost}
]
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-1	0.5\\
-0.992	0.49208\\
-0.984	0.48432\\
-0.976	0.47672\\
-0.968	0.46928\\
-0.96	0.462\\
-0.952	0.45488\\
-0.944	0.44792\\
-0.936	0.44112\\
-0.928	0.43448\\
-0.92	0.428\\
-0.912	0.42168\\
-0.904	0.41552\\
-0.896	0.40952\\
-0.888	0.40368\\
-0.88	0.398\\
-0.872	0.39248\\
-0.864	0.38712\\
-0.856	0.38192\\
-0.848	0.37688\\
-0.84	0.372\\
-0.832	0.36728\\
-0.824	0.36272\\
-0.816	0.35832\\
-0.808	0.35408\\
-0.8	0.35\\
-0.792	0.34608\\
-0.784	0.34232\\
-0.776	0.33872\\
-0.768	0.33528\\
-0.76	0.332\\
-0.752	0.32888\\
-0.744	0.32592\\
-0.736	0.32312\\
-0.728	0.32048\\
-0.72	0.318\\
-0.712	0.31568\\
-0.704	0.31352\\
-0.696	0.31152\\
-0.688	0.30968\\
-0.68	0.308\\
-0.672	0.30648\\
-0.664	0.30512\\
-0.656	0.30392\\
-0.648	0.30288\\
-0.64	0.302\\
-0.632	0.30128\\
-0.624	0.30072\\
-0.616	0.30032\\
-0.608	0.30008\\
-0.6	0.3\\
-0.592	0.30008\\
-0.584	0.30032\\
-0.576	0.30072\\
-0.568	0.30128\\
-0.56	0.302\\
-0.552	0.30288\\
-0.544	0.30392\\
-0.536	0.30512\\
-0.528	0.30648\\
-0.52	0.308\\
-0.512	0.30968\\
-0.504	0.31152\\
-0.496	0.31352\\
-0.488	0.31568\\
-0.48	0.318\\
-0.472	0.32048\\
-0.464	0.32312\\
-0.456	0.32592\\
-0.448	0.32888\\
-0.44	0.332\\
-0.432	0.33528\\
-0.424	0.33872\\
-0.416	0.34232\\
-0.408	0.34608\\
-0.4	0.35\\
-0.392	0.35408\\
-0.384	0.35832\\
-0.376	0.36272\\
-0.368	0.36728\\
-0.36	0.372\\
-0.352	0.37688\\
-0.344	0.38192\\
-0.336	0.38712\\
-0.328	0.39248\\
-0.32	0.398\\
-0.312	0.40368\\
-0.304	0.40952\\
-0.296	0.41552\\
-0.288	0.42168\\
-0.28	0.428\\
-0.272	0.43448\\
-0.264	0.44112\\
-0.256	0.44792\\
-0.248	0.45488\\
-0.24	0.462\\
-0.232	0.46928\\
-0.224	0.47672\\
-0.216	0.48432\\
-0.208	0.49208\\
-0.2	0.5\\
-0.192	0.50808\\
-0.184	0.51632\\
-0.176	0.52472\\
-0.168	0.53328\\
-0.16	0.542\\
-0.152	0.55088\\
-0.144	0.55992\\
-0.136	0.56912\\
-0.128	0.57848\\
-0.12	0.588\\
-0.112	0.59768\\
-0.104	0.60752\\
-0.096	0.61752\\
-0.088	0.62768\\
-0.08	0.638\\
-0.072	0.64848\\
-0.0639999999999999	0.65912\\
-0.056	0.66992\\
-0.048	0.68088\\
-0.04	0.692\\
-0.032	0.70328\\
-0.024	0.71472\\
-0.016	0.72632\\
-0.00800000000000001	0.73808\\
0	0.75\\
0.00800000000000001	0.76208\\
0.016	0.77432\\
0.024	0.78672\\
0.032	0.79928\\
0.04	0.812\\
0.048	0.82488\\
0.056	0.83792\\
0.0640000000000001	0.85112\\
0.0720000000000001	0.86448\\
0.0800000000000001	0.878\\
0.0880000000000001	0.89168\\
0.0960000000000001	0.90552\\
0.104	0.91952\\
0.112	0.93368\\
0.12	0.948\\
0.128	0.96248\\
0.136	0.97712\\
0.144	0.99192\\
0.152	1.00688\\
0.16	1.022\\
0.168	1.03728\\
0.176	1.05272\\
0.184	1.06832\\
0.192	1.08408\\
0.2	1.1\\
0.208	1.11608\\
0.216	1.13232\\
0.224	1.14872\\
0.232	1.16528\\
0.24	1.182\\
0.248	1.19888\\
0.256	1.21592\\
0.264	1.23312\\
0.272	1.25048\\
0.28	1.268\\
0.288	1.28568\\
0.296	1.30352\\
0.304	1.32152\\
0.312	1.33968\\
0.32	1.358\\
0.328	1.37648\\
0.336	1.39512\\
0.344	1.41392\\
0.352	1.43288\\
0.36	1.452\\
0.368	1.47128\\
0.376	1.49072\\
0.384	1.51032\\
0.392	1.53008\\
0.4	1.55\\
0.408	1.57008\\
0.416	1.59032\\
0.424	1.61072\\
0.432	1.63128\\
0.44	1.652\\
0.448	1.67288\\
0.456	1.69392\\
0.464	1.71512\\
0.472	1.73648\\
0.48	1.758\\
0.488	1.77968\\
0.496	1.80152\\
0.504	1.82352\\
0.512	1.84568\\
0.52	1.868\\
0.528	1.89048\\
0.536	1.91312\\
0.544	1.93592\\
0.552	1.95888\\
0.56	1.982\\
0.568	2.00528\\
0.576	2.02872\\
0.584	2.05232\\
0.592	2.07608\\
0.6	2.1\\
0.608	2.12408\\
0.616	2.14832\\
0.624	2.17272\\
0.632	2.19728\\
0.64	2.222\\
0.648	2.24688\\
0.656	2.27192\\
0.664	2.29712\\
0.672	2.32248\\
0.68	2.348\\
0.688	2.37368\\
0.696	2.39952\\
0.704	2.42552\\
0.712	2.45168\\
0.72	2.478\\
0.728	2.50448\\
0.736	2.53112\\
0.744	2.55792\\
0.752	2.58488\\
0.76	2.612\\
0.768	2.63928\\
0.776	2.66672\\
0.784	2.69432\\
0.792	2.72208\\
0.8	2.75\\
0.808	2.77808\\
0.816	2.80632\\
0.824	2.83472\\
0.832	2.86328\\
0.84	2.892\\
0.848	2.92088\\
0.856	2.94992\\
0.864	2.97912\\
0.872	3.00848\\
0.88	3.038\\
0.888	3.06768\\
0.896	3.09752\\
0.904	3.12752\\
0.912	3.15768\\
0.92	3.188\\
0.928	3.21848\\
0.936	3.24912\\
0.944	3.27992\\
0.952	3.31088\\
0.96	3.342\\
0.968	3.37328\\
0.976	3.40472\\
0.984	3.43632\\
0.992	3.46808\\
1	3.5\\
};
\addplot [color=mycolor2,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-1	8.12500024999997\\
-0.992	8.01744065438838\\
-0.984	7.91076188960335\\
-0.976	7.80496399608509\\
-0.968	7.7000470162565\\
-0.96	7.59601099463171\\
-0.952	7.49285597793134\\
-0.944	7.39058201520503\\
-0.936	7.28918915796153\\
-0.928	7.18867746030718\\
-0.92	7.08904697909307\\
-0.912	6.99029777407172\\
-0.904	6.89242990806393\\
-0.896	6.79544344713644\\
-0.888	6.69933846079133\\
-0.88	6.6041150221679\\
-0.872	6.50977320825806\\
-0.864	6.41631310013627\\
-0.856	6.32373478320496\\
-0.848	6.23203834745683\\
-0.84	6.14122388775519\\
-0.832	6.05129150413379\\
-0.824	5.96224130211774\\
-0.816	5.87407339306696\\
-0.808	5.7867878945443\\
-0.8	5.70038493071001\\
-0.792	5.61486463274488\\
-0.784	5.53022713930433\\
-0.776	5.44647259700599\\
-0.768	5.36360116095369\\
-0.76	5.28161299530071\\
-0.752	5.20050827385591\\
-0.744	5.12028718073607\\
-0.736	5.04094991106879\\
-0.728	4.96249667175015\\
-0.72	4.88492768226198\\
-0.712	4.80824317555419\\
-0.704	4.73244339899778\\
-0.696	4.65752861541523\\
-0.688	4.58349910419513\\
-0.68	4.51035516249891\\
-0.672	4.43809710656844\\
-0.664	4.36672527314386\\
-0.656	4.29624002100214\\
-0.648	4.22664173262828\\
-0.64	4.15793081603174\\
-0.632	4.09010770672269\\
-0.624	4.02317286986377\\
-0.616	3.95712680261524\\
-0.608	3.89197003669296\\
-0.6	3.82770314116131\\
-0.592	3.76432672548528\\
-0.584	3.7018414428691\\
-0.576	3.6402479939118\\
-0.568	3.57954713061381\\
-0.56	3.51973966077266\\
-0.552	3.46082645281075\\
-0.544	3.40280844108296\\
-0.536	3.34568663171834\\
-0.528	3.28946210905656\\
-0.52	3.23413604274749\\
-0.512	3.17970969559142\\
-0.504	3.12618443220698\\
-0.496	3.07356172862566\\
-0.488	3.02184318292476\\
-0.48	2.97103052702557\\
-0.472	2.921125639801\\
-0.464	2.87213056165642\\
-0.456	2.82404751077036\\
-0.448	2.7768789012079\\
-0.44	2.73062736314963\\
-0.432	2.68529576551399\\
-0.424	2.64088724129118\\
-0.416	2.59740521595292\\
-0.408	2.55485343935679\\
-0.4	2.51323602162587\\
-0.392	2.47255747355712\\
-0.384	2.43282275219569\\
-0.376	2.3940373123102\\
-0.368	2.35620716461714\\
-0.36	2.31933894173428\\
-0.352	2.2834399729956\\
-0.344	2.24851836943775\\
-0.336	2.21458312047331\\
-0.328	2.18164420400377\\
-0.32	2.14971271199937\\
-0.312	2.11880099388788\\
-0.304	2.08892282045499\\
-0.296	2.06009357136784\\
-0.288	2.03233044989408\\
-0.28	2.00565272889963\\
-0.272	1.98008203276573\\
-0.264	1.95564266045641\\
-0.256	1.93236195556826\\
-0.248	1.91027072976235\\
-0.24	1.88940374644416\\
-0.232	1.86980027180955\\
-0.224	1.85150470023813\\
-0.216	1.83456726022441\\
-0.208	1.81904480518773\\
-0.2	1.80500168999662\\
-0.192	1.79251072799862\\
-0.184	1.78165421348455\\
-0.176	1.77252497899995\\
-0.168	1.76522743316389\\
-0.16	1.75987848910537\\
-0.152	1.75660824151691\\
-0.144	1.75556017555903\\
-0.136	1.75689058615039\\
-0.128	1.76076674391016\\
-0.12	1.76736315834771\\
-0.112	1.7768550604371\\
-0.104	1.78940797132988\\
-0.096	1.80516198770822\\
-0.088	1.82420929593499\\
-0.08	1.84656360631947\\
-0.072	1.87212095863436\\
-0.0639999999999999	1.90061306545782\\
-0.056	1.93155739618304\\
-0.048	1.96421265171772\\
-0.04	1.99755348660787\\
-0.032	2.03028237479704\\
-0.024	2.06089605733683\\
-0.016	2.08781538323534\\
-0.00800000000000001	2.10956926183166\\
0	2.1250002499975\\
0.00800000000000001	2.13344167963355\\
0.016	2.13481617300923\\
0.024	2.12962717750399\\
0.032	2.11884993133226\\
0.04	2.10375877794157\\
0.048	2.08574014255411\\
0.056	2.06613286378758\\
0.0640000000000001	2.04611850313207\\
0.0720000000000001	2.02666483018421\\
0.0800000000000001	2.00851286272645\\
0.0880000000000001	1.99219292993164\\
0.0960000000000001	1.97805600886756\\
0.104	1.96631004232301\\
0.112	1.95705482889093\\
0.12	1.95031224462195\\
0.128	1.94605069901949\\
0.136	1.94420396587603\\
0.144	1.94468511984279\\
0.152	1.94739650037307\\
0.16	1.95223660045899\\
0.168	1.95910465721888\\
0.176	1.96790357286321\\
0.184	1.97854165217609\\
0.192	1.99093352071202\\
0.2	2.00500048999902\\
0.208	2.02067056062151\\
0.216	2.03787819761685\\
0.224	2.05656397127763\\
0.232	2.07667412667002\\
0.24	2.09816012402348\\
0.248	2.12097817730732\\
0.256	2.14508880802689\\
0.264	2.17045642424159\\
0.272	2.19704893007129\\
0.28	2.22483736783103\\
0.288	2.25379559292091\\
0.296	2.2838999803516\\
0.304	2.31512916105964\\
0.312	2.34746378578795\\
0.32	2.38088631415808\\
0.328	2.41538082655733\\
0.336	2.45093285655118\\
0.344	2.48752924167089\\
0.352	2.52515799059177\\
0.36	2.56380816489387\\
0.368	2.60346977377202\\
0.376	2.64413368023089\\
0.384	2.68579151745788\\
0.392	2.72843561421228\\
0.4	2.77205892820063\\
0.408	2.816654986527\\
0.416	2.86221783241312\\
0.424	2.90874197747767\\
0.432	2.95622235894786\\
0.44	3.00465430125034\\
0.448	3.05403348149372\\
0.456	3.10435589841242\\
0.464	3.15561784439234\\
0.472	3.20781588024268\\
0.48	3.26094681241813\\
0.488	3.31500767242904\\
0.496	3.36999569820804\\
0.504	3.42590831722762\\
0.512	3.48274313118675\\
0.52	3.54049790210489\\
0.528	3.59917053967999\\
0.536	3.65875908978288\\
0.544	3.71926172397439\\
0.552	3.7806767299441\\
0.56	3.84300250278044\\
0.568	3.90623753699146\\
0.576	3.97038041920427\\
0.584	4.03542982147868\\
0.592	4.10138449517719\\
0.6	4.16824326533966\\
0.608	4.23600502551598\\
0.616	4.3046687330151\\
0.624	4.37423340453272\\
0.632	4.44469811212383\\
0.64	4.51606197948952\\
0.648	4.58832417855052\\
0.656	4.66148392628267\\
0.664	4.7355404817917\\
0.672	4.81049314360698\\
0.68	4.88634124717586\\
0.688	4.96308416254176\\
0.696	5.04072129219093\\
0.704	5.11925206905397\\
0.712	5.19867595464964\\
0.72	5.27899243735949\\
0.728	5.36020103082295\\
0.736	5.44230127244329\\
0.744	5.52529272199598\\
0.752	5.6091749603313\\
0.76	5.69394758816413\\
0.768	5.77961022494428\\
0.776	5.86616250780127\\
0.784	5.95360409055799\\
0.792	6.04193464280822\\
0.8	6.13115384905325\\
0.808	6.22126140789341\\
0.816	6.31225703127041\\
0.824	6.40414044375705\\
0.832	6.49691138189077\\
0.84	6.59056959354813\\
0.848	6.68511483735725\\
0.856	6.78054688214562\\
0.864	6.87686550642099\\
0.872	6.97407049788281\\
0.88	7.07216165296256\\
0.888	7.17113877639068\\
0.896	7.27100168078855\\
0.904	7.37175018628385\\
0.912	7.47338412014768\\
0.92	7.5759033164522\\
0.928	7.67930761574735\\
0.936	7.78359686475541\\
0.944	7.88877091608249\\
0.952	7.99482962794557\\
0.96	8.10177286391446\\
0.968	8.2096004926675\\
0.976	8.3183123877603\\
0.984	8.42790842740669\\
0.992	8.53838849427114\\
1	8.64975247527203\\
};
\addplot [color=mycolor3,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-1	0.509901088128605\\
-0.992	0.502139814050221\\
-0.984	0.494542374284198\\
-0.976	0.487108892888573\\
-0.968	0.479839498961008\\
-0.96	0.472734326885538\\
-0.952	0.465793516593454\\
-0.944	0.459017213839286\\
-0.936	0.452405570492862\\
-0.928	0.445958744848534\\
-0.92	0.43967690195272\\
-0.912	0.433560213951009\\
-0.904	0.427608860456173\\
-0.896	0.421823028938526\\
-0.888	0.416202915140191\\
-0.88	0.410748723514951\\
-0.872	0.405460667695504\\
-0.864	0.400338970990068\\
-0.856	0.395383866910468\\
-0.848	0.390595599733975\\
-0.84	0.385974425101394\\
-0.832	0.381520610654063\\
-0.824	0.377234436712681\\
-0.816	0.373116197001107\\
-0.808	0.369166199418554\\
-0.8	0.365384766863882\\
-0.792	0.361772238116034\\
-0.784	0.358328968774979\\
-0.776	0.355055332267954\\
-0.768	0.351951720926185\\
-0.76	0.349018547137756\\
-0.752	0.346256244582793\\
-0.744	0.343665269557709\\
-0.736	0.341246102395866\\
-0.728	0.338999248992702\\
-0.72	0.336925242444125\\
-0.712	0.335024644807824\\
-0.704	0.333298048998044\\
-0.696	0.331746080825442\\
-0.688	0.330369401194718\\
-0.68	0.329168708474024\\
-0.672	0.328144741051522\\
-0.664	0.327298280096013\\
-0.656	0.326630152540298\\
-0.648	0.326141234307837\\
-0.64	0.325832453805421\\
-0.632	0.325704795706945\\
-0.624	0.325759305056061\\
-0.616	0.325997091718425\\
-0.608	0.326419335217631\\
-0.6	0.327027289992624\\
-0.592	0.327822291118589\\
-0.584	0.328805760537988\\
-0.576	0.329979213853748\\
-0.568	0.331344267742476\\
-0.56	0.332902648052334\\
-0.552	0.334656198657723\\
-0.544	0.336606891151453\\
-0.536	0.33875683546471\\
-0.528	0.341108291516049\\
-0.52	0.343663682002967\\
-0.512	0.346425606463635\\
-0.504	0.349396856752297\\
-0.496	0.352580434089888\\
-0.488	0.355979567872055\\
-0.48	0.35959773644021\\
-0.472	0.363438690047989\\
-0.464	0.367506476286097\\
-0.456	0.371805468263404\\
-0.448	0.376340395882187\\
-0.44	0.381116380591169\\
-0.432	0.38613897405252\\
-0.424	0.391414201219226\\
-0.416	0.396948608388358\\
-0.408	0.402749316875217\\
-0.4	0.408824083044657\\
-0.392	0.415181365540763\\
-0.384	0.42183040067676\\
-0.376	0.42878128708561\\
-0.368	0.436045080890994\\
-0.36	0.443633902841044\\
-0.352	0.451561059056444\\
-0.344	0.459841177283711\\
-0.336	0.468490360816983\\
-0.328	0.477526362560925\\
-0.32	0.486968782056244\\
-0.312	0.496839288680048\\
-0.304	0.50716187466619\\
-0.296	0.517963142063655\\
-0.288	0.5292726282572\\
-0.28	0.541123175200028\\
-0.272	0.553551348028972\\
-0.264	0.566597909207602\\
-0.256	0.580308354707219\\
-0.248	0.594733518889127\\
-0.24	0.609930254541044\\
-0.232	0.625962193716794\\
-0.224	0.642900593292021\\
-0.216	0.660825265981951\\
-0.208	0.679825592246936\\
-0.2	0.7000015999968\\
-0.192	0.721465085811954\\
-0.184	0.744340731437588\\
-0.176	0.768767139674103\\
-0.168	0.794897670527233\\
-0.16	0.822900896345797\\
-0.152	0.852960406958654\\
-0.144	0.885273574461301\\
-0.136	0.920048723579718\\
-0.128	0.957499940039645\\
-0.12	0.997838484268507\\
-0.112	1.04125947312157\\
-0.104	1.08792218869048\\
-0.096	1.13792216276976\\
-0.088	1.19125324406422\\
-0.08	1.24775847708246\\
-0.072	1.30707023583881\\
-0.0639999999999999	1.36854317378566\\
-0.056	1.43118856525148\\
-0.048	1.49362534504759\\
-0.04	1.55407015456763\\
-0.032	1.6103925987609\\
-0.024	1.66025758001532\\
-0.016	1.70135924493716\\
-0.00800000000000001	1.73172076271102\\
0	1.75\\
0.00800000000000001	1.75572076271102\\
0.016	1.74935924493716\\
0.024	1.73225758001532\\
0.032	1.7063925987609\\
0.04	1.67407015456763\\
0.048	1.63762534504759\\
0.056	1.59918856525148\\
0.0640000000000001	1.56054317378566\\
0.0720000000000001	1.5230702358388\\
0.0800000000000001	1.48775847708246\\
0.0880000000000001	1.45525324406422\\
0.0960000000000001	1.42592216276976\\
0.104	1.39992218869048\\
0.112	1.37725947312157\\
0.12	1.35783848426851\\
0.128	1.34149994003965\\
0.136	1.32804872357972\\
0.144	1.3172735744613\\
0.152	1.30896040695865\\
0.16	1.3029008963458\\
0.168	1.29889767052723\\
0.176	1.2967671396741\\
0.184	1.29634073143759\\
0.192	1.29746508581195\\
0.2	1.3000015999968\\
0.208	1.30382559224694\\
0.216	1.30882526598195\\
0.224	1.31490059329202\\
0.232	1.32196219371679\\
0.24	1.32993025454104\\
0.248	1.33873351888913\\
0.256	1.34830835470722\\
0.264	1.3585979092076\\
0.272	1.36955134802897\\
0.28	1.38112317520003\\
0.288	1.3932726282572\\
0.296	1.40596314206366\\
0.304	1.41916187466619\\
0.312	1.43283928868005\\
0.32	1.44696878205624\\
0.328	1.46152636256092\\
0.336	1.47649036081698\\
0.344	1.49184117728371\\
0.352	1.50756105905644\\
0.36	1.52363390284104\\
0.368	1.54004508089099\\
0.376	1.55678128708561\\
0.384	1.57383040067676\\
0.392	1.59118136554076\\
0.4	1.60882408304466\\
0.408	1.62674931687522\\
0.416	1.64494860838836\\
0.424	1.66341420121923\\
0.432	1.68213897405252\\
0.44	1.70111638059117\\
0.448	1.72034039588219\\
0.456	1.7398054682634\\
0.464	1.7595064762861\\
0.472	1.77943869004799\\
0.48	1.79959773644021\\
0.488	1.81997956787206\\
0.496	1.84058043408989\\
0.504	1.8613968567523\\
0.512	1.88242560646363\\
0.52	1.90366368200297\\
0.528	1.92510829151605\\
0.536	1.94675683546471\\
0.544	1.96860689115145\\
0.552	1.99065619865772\\
0.56	2.01290264805233\\
0.568	2.03534426774248\\
0.576	2.05797921385375\\
0.584	2.08080576053799\\
0.592	2.10382229111859\\
0.6	2.12702728999263\\
0.608	2.15041933521763\\
0.616	2.17399709171843\\
0.624	2.19775930505606\\
0.632	2.22170479570695\\
0.64	2.24583245380542\\
0.648	2.27014123430784\\
0.656	2.2946301525403\\
0.664	2.31929828009601\\
0.672	2.34414474105152\\
0.68	2.36916870847402\\
0.688	2.39436940119472\\
0.696	2.41974608082544\\
0.704	2.44529804899804\\
0.712	2.47102464480782\\
0.72	2.49692524244412\\
0.728	2.5229992489927\\
0.736	2.54924610239587\\
0.744	2.57566526955771\\
0.752	2.60225624458279\\
0.76	2.62901854713776\\
0.768	2.65595172092619\\
0.776	2.68305533226795\\
0.784	2.71032896877498\\
0.792	2.73777223811603\\
0.8	2.76538476686388\\
0.808	2.79316619941855\\
0.816	2.82111619700111\\
0.824	2.84923443671268\\
0.832	2.87752061065406\\
0.84	2.90597442510139\\
0.848	2.93459559973398\\
0.856	2.96338386691047\\
0.864	2.99233897099007\\
0.872	3.0214606676955\\
0.88	3.05074872351495\\
0.888	3.08020291514019\\
0.896	3.10982302893853\\
0.904	3.13960886045617\\
0.912	3.16956021395101\\
0.92	3.19967690195272\\
0.928	3.22995874484853\\
0.936	3.26040557049286\\
0.944	3.29101721383929\\
0.952	3.32179351659345\\
0.96	3.35273432688554\\
0.968	3.38383949896101\\
0.976	3.41510889288857\\
0.984	3.4465423742842\\
0.992	3.47813981405022\\
1	3.50990108812861\\
};
\addplot [color=mycolor2,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-1  10.960917121561\\
-0.991967871485944  10.7938349040754\\
-0.983935742971888  10.6281973065203\\
-0.975903614457831  10.4640043390242\\
-0.967871485943775  10.3012560122045\\
-0.959839357429719  10.1399523371944\\
-0.951807228915663  9.98009332567071\\
-0.943775100401606  9.82167898988459\\
-0.93574297188755 9.66470934269304\\
-0.927710843373494  9.50918439759311\\
-0.919678714859438  9.35510416875807\\
-0.911646586345382  9.20246867107591\\
-0.903614457831325  9.05127792019038\\
-0.895582329317269  8.90153193254468\\
-0.887550200803213  8.75323072542806\\
-0.879518072289157  8.60637431702554\\
-0.8714859437751  8.46096272647091\\
-0.863453815261044  8.31699597390335\\
-0.855421686746988  8.17447408052795\\
-0.847389558232932  8.0333970686803\\
-0.839357429718876  7.89376496189568\\
-0.831325301204819  7.755577784983\\
-0.823293172690763  7.61883556410402\\
-0.815261044176707  7.4835383268582\\
-0.807228915662651  7.34968610237366\\
-0.799196787148594  7.21727892140472\\
-0.791164658634538  7.08631681643662\\
-0.783132530120482  6.95679982179795\\
-0.775100401606426  6.82872797378151\\
-0.767068273092369  6.70210131077423\\
-0.759036144578313  6.57691987339702\\
-0.751004016064257  6.45318370465537\\
-0.742971887550201  6.33089285010155\\
-0.734939759036145  6.21004735800964\\
-0.726907630522088  6.09064727956433\\
-0.718875502008032  5.97269266906488\\
-0.710843373493976  5.8561835841455\\
-0.70281124497992 5.74112008601379\\
-0.694779116465863  5.62750223970877\\
-0.686746987951807  5.51533011438058\\
-0.678714859437751  5.40460378359362\\
-0.670682730923695  5.29532332565558\\
-0.662650602409639  5.18748882397492\\
-0.654618473895582  5.08110036744942\\
-0.646586345381526  4.97615805088903\\
-0.63855421686747 4.87266197547651\\
-0.630522088353414  4.77061224926959\\
-0.622489959839357  4.67000898774902\\
-0.614457831325301  4.5708523144174\\
-0.606425702811245  4.47314236145394\\
-0.598393574297189  4.37687927043139\\
-0.590361445783133  4.28206319310179\\
-0.582329317269076  4.18869429225859\\
-0.57429718875502 4.09677274268372\\
-0.566265060240964  4.00629873218921\\
-0.558232931726908  3.91727246276419\\
-0.550200803212851  3.82969415183948\\
-0.542168674698795  3.74356403368376\\
-0.534136546184739  3.65888236094684\\
-0.526104417670683  3.57564940636812\\
-0.518072289156627  3.49386546467034\\
-0.51004016064257 3.41353085466201\\
-0.502008032128514  3.33464592157471\\
-0.493975903614458  3.25721103966577\\
-0.485943775100402  3.18122661512093\\
-0.477911646586345  3.10669308929675\\
-0.469879518072289  3.03361094234888\\
-0.461847389558233  2.96198069729893\\
-0.453815261044177  2.89180292460132\\
-0.44578313253012 2.82307824728094\\
-0.437751004016064  2.75580734672404\\
-0.429718875502008  2.68999096921837\\
-0.421686746987952  2.62562993335448\\
-0.413654618473896  2.56272513841916\\
-0.405622489959839  2.50127757393483\\
-0.397590361445783  2.44128833052558\\
-0.389558232931727  2.38275861232307\\
-0.381526104417671  2.32568975116446\\
-0.373493975903614  2.27008322288136\\
-0.365461847389558  2.21594066603546\\
-0.357429718875502  2.16326390352504\\
-0.349397590361446  2.11205496756985\\
-0.34136546184739 2.06231612868334\\
-0.333333333333333  2.01404992936513\\
-0.325301204819277  1.96725922339846\\
-0.317269076305221  1.92194722182375\\
-0.309236947791165  1.87811754688917\\
-0.301204819277108  1.83577429556247\\
-0.293172690763052  1.79492211453884\\
-0.285140562248996  1.75556628911421\\
-0.27710843373494 1.71771284883244\\
-0.269076305220884  1.68136869348485\\
-0.261044176706827  1.64654174387268\\
-0.253012048192771  1.61324112277792\\
-0.244979919678715  1.58147737287122\\
-0.236947791164659  1.55126271987646\\
-0.228915662650602  1.52261139127716\\
-0.220883534136546  1.49554000327244\\
-0.21285140562249 1.47006803166983\\
-0.204819277108434  1.44621838607307\\
-0.196787148594378  1.42401811128943\\
-0.188755020080321  1.40349924572083\\
-0.180722891566265  1.38469987441362\\
-0.172690763052209  1.36766542624083\\
-0.164658634538153  1.35245028461286\\
-0.156626506024096  1.33911981896462\\
-0.14859437751004 1.32775302228681\\
-0.140562248995984  1.31844610688951\\
-0.132530120481928  1.3113177674888\\
-0.124497991967871  1.30651755740542\\
-0.116465863453815  1.30424022520192\\
-0.108433734939759  1.30475109003368\\
-0.100401606425703  1.30842962263595\\
-0.0923694779116466 1.3158357617228\\
-0.0843373493975904 1.32778908443873\\
-0.0763052208835341 1.34545672004756\\
-0.0682730923694779 1.37069537864378\\
-0.0602409638554217 1.40763652205907\\
-0.0522088353413654 1.46512277888977\\
-0.0441767068273092 1.54948394543972\\
-0.036144578313253  1.64649139289957\\
-0.0281124497991968 1.74168627674028\\
-0.0200803212851406 1.84825275996785\\
-0.0120481927710844 1.95324062210693\\
-0.00401606425702816  2.01232020438457\\
0.00401606425702816 2.00299608839657\\
0.0120481927710843  1.93232091475692\\
0.0200803212851406  1.85486413115123\\
0.0281124497991967  1.79531568667042\\
0.036144578313253 1.74662084396899\\
0.0441767068273093  1.71342298141398\\
0.0522088353413654  1.69029988987132\\
0.0602409638554218  1.67157925833659\\
0.0682730923694779  1.65667113412553\\
0.0763052208835342  1.64651149805043\\
0.0843373493975903  1.64217123670863\\
0.0923694779116466  1.64440457327831\\
0.100401606425703 1.65323800962685\\
0.108433734939759 1.66799960572581\\
0.116465863453815 1.68770946486111\\
0.124497991967871 1.71143627616767\\
0.132530120481928 1.73845415252011\\
0.140562248995984 1.76825227711125\\
0.14859437751004  1.80048718384715\\
0.156626506024096 1.83492967574491\\
0.164658634538153 1.87142397036337\\
0.172690763052209 1.90986047685637\\
0.180722891566265 1.95015884397008\\
0.188755020080321 1.99225770387011\\
0.196787148594378 2.03610849304173\\
0.204819277108434 2.08167167744445\\
0.21285140562249  2.1289143806852\\
0.220883534136546 2.17780883490349\\
0.228915662650602 2.22833132251916\\
0.236947791164659 2.28046141923351\\
0.244979919678715 2.33418142894843\\
0.253012048192771 2.38947594639966\\
0.261044176706827 2.44633150877417\\
0.269076305220884 2.5047363121185\\
0.27710843373494  2.56467997678804\\
0.285140562248996 2.62615335121467\\
0.293172690763052 2.68914834636101\\
0.301204819277108 2.7536577952051\\
0.309236947791165 2.81967533291573\\
0.317269076305221 2.88719529429724\\
0.325301204819277 2.95621262574909\\
0.333333333333333 3.02672280948859\\
0.34136546184739  3.09872179817504\\
0.349397590361446 3.17220595838437\\
0.357429718875502 3.2471720216342\\
0.365461847389558 3.32361704186483\\
0.373493975903614 3.40153835845207\\
0.381526104417671 3.48093356396919\\
0.389558232931727 3.5618004760335\\
0.397590361445783 3.64413711267299\\
0.405622489959839 3.72794167073128\\
0.413654618473896 3.81321250690054\\
0.421686746987952 3.89994812103092\\
0.429718875502008 3.98814714141587\\
0.437751004016064 4.07780831179559\\
0.44578313253012  4.16893047985681\\
0.453815261044177 4.26151258703837\\
0.461847389558233 4.35555365947822\\
0.469879518072289 4.45105279995994\\
0.477911646586345 4.54800918073592\\
0.485943775100402 4.6464220371212\\
0.493975903614458 4.74629066176525\\
0.502008032128514 4.84761439952193\\
0.51004016064257  4.9503926428475\\
0.518072289156627 5.05462482766597\\
0.526104417670683 5.16031042964847\\
0.534136546184739 5.26744896086017\\
0.542168674698795 5.37603996673393\\
0.550200803212851 5.48608302333485\\
0.558232931726908 5.59757773488431\\
0.566265060240964 5.71052373151564\\
0.57429718875502  5.82492066723708\\
0.582329317269076 5.94076821808038\\
0.590361445783133 6.05806608041597\\
0.598393574297189 6.17681396941765\\
0.606425702811245 6.29701161766196\\
0.614457831325301 6.41865877384864\\
0.622489959839357 6.54175520163058\\
0.630522088353414 6.66630067854239\\
0.63855421686747  6.79229499501834\\
0.646586345381526 6.91973795349115\\
0.654618473895582 7.04862936756404\\
0.662650602409639 7.17896906124938\\
0.670682730923695 7.31075686826773\\
0.678714859437751 7.44399263140192\\
0.686746987951807 7.57867620190118\\
0.694779116465863 7.71480743893104\\
0.70281124497992  7.85238620906483\\
0.710843373493976 7.99141238581329\\
0.718875502008032 8.1318858491891\\
0.726907630522088 8.27380648530318\\
0.734939759036145 8.41717418599043\\
0.742971887550201 8.56198884846208\\
0.751004016064257 8.70825037498291\\
0.759036144578313 8.85595867257086\\
0.767068273092369 9.00511365271777\\
0.775100401606426 9.15571523112902\\
0.783132530120482 9.30776332748106\\
0.791164658634538 9.4612578651952\\
0.799196787148594 9.61619877122643\\
0.807228915662651 9.77258597586613\\
0.815261044176707 9.93041941255779\\
0.823293172690763 10.0896990177245\\
0.831325301204819 10.2504247306074\\
0.839357429718876 10.4125964931149\\
0.847389558232932 10.5762142496804\\
0.855421686746988 10.7412779471298\\
0.863453815261044 10.9077875345566\\
0.8714859437751 11.0757429632049\\
0.879518072289157 11.2451441863592\\
0.887550200803213 11.4159911592413\\
0.895582329317269 11.5882838389125\\
0.903614457831325 11.7620221841825\\
0.911646586345382 11.9372061555226\\
0.919678714859438 12.113835714985\\
0.927710843373494 12.291910826126\\
0.93574297188755  12.4714314539336\\
0.943775100401606 12.6523975647591\\
0.951807228915663 12.8348091262535\\
0.959839357429719 13.0186661073058\\
0.967871485943775 13.2039684779858\\
0.975903614457831 13.3907162094901\\
0.983935742971888 13.57890927409\\
0.991967871485944 13.7685476450835\\
1 13.9596312967486\\
};
\end{axis}
\end{tikzpicture}%


==> information_importance.tikz <==
% This file was created by matlab2tikz v0.2.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0,0.509803921568627}
\definecolor{mycolor2}{rgb}{0.5,0.5,0.754901960784314}
\definecolor{mycolor3}{rgb}{0.509803921568627,0,0}
\definecolor{mycolor4}{rgb}{0.754901960784314,0.5,0.5}
\definecolor{mycolor5}{rgb}{0,0.490196078431373,0.47843137254902}
\definecolor{mycolor6}{rgb}{0.5,0.745098039215686,0.73921568627451}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=20,
ymin=-3, ymax=3,
%axis lines=left,
name=plot1,
% at=(plot2.left of south west), anchor=right of south east,
ylabel style={yshift=-5.5mm},
xticklabels={,,},
% yticklabels={,,},
ylabel={$\mu_\CE$},
title={$\t^1$},
title style={yshift=-2mm},
axis on top]
\addplot graphics [xmin=0, xmax=20, ymin=-3, ymax=3]
{information_importance-3.png};
\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,1)(1,0.937356457202498)(2,0.963109003913464)(3,1.02262406884058)(4,
1.1040192642285)(5,1.08224130859823)(6,0.917876671017986)(7,0.979203588252667)(8
,0.992393550823646)(9,0.906993478410747)(10,0.904815324237162)(11,
0.900806601545179)(12,0.875314949608955)(13,0.856450672542373)(14,
0.316860106472521)(15,0.21040527873825)(16,0.178130128198489)(17,
0.15704948162587)(18,0.143427246082567)(19,0.14416065157666)(20,
0.144740832767787) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,2)(1,1.93560276247458)(2,1.95927230378623)(3,2.01666671918999)(4,
2.09508216281157)(5,2.06864655007938)(6,1.90029869026817)(7,1.95953646382571)(8,
1.97049519455706)(9,1.88265382583672)(10,1.87843673216687)(11,
1.87266003801892)(12,1.84690996982616)(13,1.81708466148899)(14,
0.440621678759289)(15,0.286843030830927)(16,0.235289352916628)(17,
0.203857453987153)(18,0.186468005703003)(19,0.186985357296582)(20,
0.187543112663405) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,0)(1,-0.060889848069587)(2,-0.0330542959592974)(3,0.0285814184911645)(4,
0.112956365645425)(5,0.0958360671170889)(6,-0.0645453482321985)(7,
-0.00112928732037942)(8,0.0142919070902349)(9,-0.068666869015231)(10,
-0.0688060836925447)(11,-0.071046834928561)(12,-0.0962800706082536)(13,
-0.104183316404248)(14,0.193098534185753)(15,0.133967526645574)(16,
0.120970903480349)(17,0.110241509264587)(18,0.100386486462132)(19,
0.101335945856738)(20,0.101938552872168) 
};

\addplot [
color=black,
solid
]
coordinates{
 (0,0.2)(1,0.2)(2,0.2)(3,0.2)(4,0.2)(5,0.2)(6,0.2)(7,0.2)(8,0.2)(9,0.2)(10,
0.2)(11,0.2)(12,0.2)(13,0.2)(14,0.2)(15,0.2)(16,0.2)(17,0.2)(18,0.2)(19,0.2)(20,
0.2) 
};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=20,
ymin=-3, ymax=3,
%axis lines=left,
name=plot4,
at=(plot1.south west), anchor=above north west,
ylabel style={yshift=-5.5mm},
xticklabels={,,},
% yticklabels={,,},
ylabel={$\mu_\BEB$},
axis on top]
\addplot graphics [xmin=0, xmax=20, ymin=-3, ymax=3]
{information_importance-4.png};
\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,1)(1,1.00300599683737)(2,1.01362564663501)(3,1.03206862210912)(4,
1.0598487459502)(5,1.03888156953057)(6,0.935698551748539)(7,0.959639364735625)(8
,0.964032842487509)(9,0.925940011675531)(10,0.924020745697601)(11,
0.917951176257212)(12,0.854566455619142)(13,0.102392516888648)(14,
0.226292791474261)(15,0.185835300080492)(16,0.169591675053539)(17,
0.156155050079884)(18,0.158281974950356)(19,0.159418699025856)(20,
0.159953788221663) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,2)(1,2.00298643114993)(2,2.01321526002694)(3,2.03140432637428)(4,
2.05871209088378)(5,2.03664208492345)(6,1.93225420440395)(7,1.95588709325609)(8,
1.95996799114077)(9,1.92145383054323)(10,1.91897111750761)(11,
1.91136371862922)(12,1.8466328388932)(13,0.243268477639951)(14,
0.317390704138266)(15,0.24786260637353)(16,0.218740511960121)(17,
0.197895729138184)(18,0.196549376477558)(19,0.197517925006347)(20,
0.198034394739722) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,0)(1,0.00302556252481778)(2,0.0140360332430902)(3,0.0327329178439556)(4,
0.0609854010166276)(5,0.0411210541376914)(6,-0.0608571009068714)(7,
-0.0366083637848452)(8,-0.0319023061657505)(9,-0.069573807192164)(10,
-0.0709296261124052)(11,-0.0754613661147923)(12,-0.137499927654917)(13,
-0.0384834438626546)(14,0.135194878810255)(15,0.123807993787454)(16,
0.120442838146958)(17,0.114414371021584)(18,0.120014573423155)(19,
0.121319473045365)(20,0.121873181703603) 
};

\addplot [
color=black,
solid
]
coordinates{
 (0,0.2)(1,0.2)(2,0.2)(3,0.2)(4,0.2)(5,0.2)(6,0.2)(7,0.2)(8,0.2)(9,0.2)(10,
0.2)(11,0.2)(12,0.2)(13,0.2)(14,0.2)(15,0.2)(16,0.2)(17,0.2)(18,0.2)(19,0.2)(20,
0.2) 
};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=20,
ymin=-3, ymax=3,
%axis lines=left,
name=plot7,
at=(plot4.south west), anchor=above north west,
ylabel style={yshift=-5.5mm},
% xticklabels={,,},
% yticklabels={,,},
ylabel={$\mu_\DC$},
xlabel={time index, $k$},
xlabel style={yshift=1.5mm},
axis on top]
\addplot graphics [xmin=0, xmax=20, ymin=-3, ymax=3]
{information_importance-5.png};
\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,1)(1,0.999295627001022)(2,0.409552977019507)(3,0.349039684549587)(4,
0.313398618099208)(5,0.25006639602185)(6,0.194761622334567)(7,
0.214801669918396)(8,0.217769758822968)(9,0.21065476309186)(10,
0.211465479405904)(11,0.211591207276065)(12,0.209245118171121)(13,
0.200905671244223)(14,0.209272472012674)(15,0.203268182690679)(16,
0.197004193783911)(17,0.189685330113288)(18,0.187829430605594)(19,
0.188101447458627)(20,0.18824601377204) 
};

\addplot [
color=mycolor6,
solid
]
coordinates{
 (0,2)(1,1.99929498362229)(2,0.595643155876703)(3,0.453012163450578)(4,
0.379265750671468)(5,0.297654061640284)(6,0.234376420291602)(7,
0.250397300474125)(8,0.250846273506998)(9,0.243088061379367)(10,
0.243871230282199)(11,0.243996572926939)(12,0.241450816016516)(13,
0.231923216939759)(14,0.238660047607472)(15,0.231084659091035)(16,
0.22339127311981)(17,0.214813303050456)(18,0.2124494457492)(19,
0.212675110046027)(20,0.21281702035239) 
};

\addplot [
color=mycolor6,
solid
]
coordinates{
 (0,0)(1,-0.00070372962024956)(2,0.22346279816231)(3,0.245067205648596)(4,
0.247531485526949)(5,0.202478730403415)(6,0.155146824377531)(7,
0.179206039362668)(8,0.184693244138938)(9,0.178221464804352)(10,
0.17905972852961)(11,0.17918584162519)(12,0.177039420325726)(13,
0.169888125548686)(14,0.179884896417877)(15,0.175451706290323)(16,
0.170617114448012)(17,0.16455735717612)(18,0.163209415461988)(19,
0.163527784871227)(20,0.16367500719169) 
};

\addplot [
color=black,
solid
]
coordinates{
 (0,0.2)(1,0.2)(2,0.2)(3,0.2)(4,0.2)(5,0.2)(6,0.2)(7,0.2)(8,0.2)(9,0.2)(10,
0.2)(11,0.2)(12,0.2)(13,0.2)(14,0.2)(15,0.2)(16,0.2)(17,0.2)(18,0.2)(19,0.2)(20,
0.2) 
};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=20,
ymin=-3, ymax=3,
%axis lines=left,
name=plot8,
at=(plot7.right of south east), anchor=left of south west,
ylabel style={yshift=-5.5mm},
% xticklabels={,,},
xlabel={time index, $k$},
xlabel style={yshift=1.5mm},
yticklabels={,,},
axis on top]
\addplot graphics [xmin=0, xmax=20, ymin=-3, ymax=3]
{information_importance-6.png};
\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,1)(1,1.00281749199591)(2,0.99119809770849)(3,1.01356381173294)(4,
1.04928164176516)(5,1.16904520876302)(6,1.31524359642762)(7,1.28545288641973)(8,
1.27990947725573)(9,1.35191858272542)(10,0.480911400873541)(11,
0.425253626490091)(12,0.554307093946832)(13,0.586424283889458)(14,
0.606987716284049)(15,0.575838621168579)(16,0.539560750714197)(17,
0.493901111094321)(18,0.502254834575145)(19,0.49154454358582)(20,
0.424751107740025) 
};

\addplot [
color=mycolor6,
solid
]
coordinates{
 (0,3)(1,3.00281234496112)(2,2.99109929568549)(3,3.01266608944431) 
};

\addplot [
color=mycolor6,
solid
]
coordinates{
 (9,3.34483283570834)(10,2.01649898581576)(11,1.89626549078647)(12,
2.01031567829634)(13,2.04210407629953)(14,2.06232382836763)(15,
2.03045888827425)(16,1.99328480682864)(17,1.94675851463613)(18,
1.95500387788709)(19,1.93852054532221)(20,1.86366808094246) 
};

\addplot [
color=mycolor6,
solid
]
coordinates{
 (0,-1)(1,-0.997177360969294)(2,-1.00870310026851)(3,-0.985538465978433)(4,
-0.948121024997973)(5,-0.826456290207425)(6,-0.679011110056749)(7,
-0.708632551058458)(8,-0.714028278112278)(9,-0.6409956702575)(10,
-1.05467618406868)(11,-1.04575823780629)(12,-0.901701490402673)(13,
-0.869255508520612)(14,-0.848348395799534)(15,-0.878781645937092)(16,
-0.914163305400246)(17,-0.958956292447487)(18,-0.950494208736798)(19,
-0.955431458150564)(20,-1.01416586546241) 
};

\addplot [
color=black,
solid
]
coordinates{
 (0,0.3)(1,0.3)(2,0.3)(3,0.3)(4,0.3)(5,0.3)(6,0.3)(7,0.3)(8,0.3)(9,0.3)(10,
0.3)(11,0.3)(12,0.3)(13,0.3)(14,0.3)(15,0.3)(16,0.3)(17,0.3)(18,0.3)(19,0.3)(20,
0.3) 
};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=20,
ymin=-3, ymax=3,
%axis lines=left,
name=plot9,
at=(plot8.right of south east), anchor=left of south west,
ylabel style={yshift=-5.5mm},
% xticklabels={,,},
xlabel={time index, $k$},
xlabel style={yshift=1.5mm},
yticklabels={,,},
axis on top]
\addplot graphics [xmin=0, xmax=20, ymin=-3, ymax=3]
{information_importance-7.png};
\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,1)(1,0.379166649001316)(2,0.378724878351292)(3,0.382475939847252)(4,
0.386286320662562)(5,0.396713176620114)(6,0.408286982035527)(7,
0.405185879649586)(8,0.40465880213978)(9,0.408867503869132)(10,
0.408357651207719)(11,0.408288996049046)(12,0.40588365948974)(13,
0.404380929395048)(14,0.40513077116993)(15,0.404979923860713)(16,
0.404786904686127)(17,0.404548471586807)(18,0.405709071814562)(19,
0.405589575268545)(20,0.405399920241834) 
};

\addplot [
color=mycolor6,
solid
]
coordinates{
 (0,2)(1,0.398284913475967)(2,0.397765681757383)(3,0.399286794143175)(4,
0.400534284841457)(5,0.408770390110478)(6,0.418975719465143)(7,
0.415530342724113)(8,0.414745963899665)(9,0.418233312636509)(10,
0.417691330264923)(11,0.417615963545835)(12,0.414486220779158)(13,
0.412845131135751)(14,0.413554957590688)(15,0.413398962943965)(16,
0.413201584081484)(17,0.412959045352742)(18,0.413636111619014)(19,
0.413455119381209)(20,0.413253261513812) 
};

\addplot [
color=mycolor6,
solid
]
coordinates{
 (0,0)(1,0.360048384526666)(2,0.359684074945201)(3,0.36566508555133)(4,
0.372038356483666)(5,0.38465596312975)(6,0.397598244605912)(7,
0.394841416575059)(8,0.394571640379895)(9,0.399501695101756)(10,
0.399023972150515)(11,0.398962028552256)(12,0.397281098200322)(13,
0.395916727654344)(14,0.396706584749171)(15,0.39656088477746)(16,
0.39637222529077)(17,0.396137897820872)(18,0.39778203201011)(19,
0.39772403115588)(20,0.397546578969855) 
};

\addplot [
color=black,
solid
]
coordinates{
 (0,0.4)(1,0.4)(2,0.4)(3,0.4)(4,0.4)(5,0.4)(6,0.4)(7,0.4)(8,0.4)(9,0.4)(10,
0.4)(11,0.4)(12,0.4)(13,0.4)(14,0.4)(15,0.4)(16,0.4)(17,0.4)(18,0.4)(19,0.4)(20,
0.4) 
};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=20,
ymin=-3, ymax=3,
%axis lines=left,
name=plot6,
at=(plot4.below south east -| plot9.above north west), anchor=below south west,
ylabel style={yshift=-5.5mm},
xticklabels={,,},
yticklabels={,,},
axis on top]
\addplot graphics [xmin=0, xmax=20, ymin=-3, ymax=3]
{information_importance-8.png};
\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,1)(1,0.522139736133661)(2,0.526371600754176)(3,0.525922470880385)(4,
0.526770766657041)(5,0.52585378404072)(6,0.52160502750852)(7,
0.520174017217397)(8,0.520209638617434)(9,0.516035035168723)(10,
0.514495978840166)(11,0.513907117300242)(12,0.397369666877678)(13,
0.397408186379005)(14,0.398652402103315)(15,0.404375969644372)(16,
0.406575134179184)(17,0.408507329499512)(18,0.406880762985366)(19,
0.405870289526097)(20,0.405156640639285) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,2)(1,0.627568864849673)(2,0.630184610414478)(3,0.629720288755393)(4,
0.63056534383846)(5,0.629618965950265)(6,0.625349756790889)(7,
0.623909008137879)(8,0.623944577269668)(9,0.619722778219478)(10,
0.611512968460695)(11,0.610118839131518)(12,0.422655059301984)(13,
0.422683453401677)(14,0.423913042967922)(15,0.427981478333579)(16,
0.429615582637372)(17,0.431244878616644)(18,0.422283069911929)(19,
0.420787377878072)(20,0.419993756573467) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,0)(1,0.416710607417649)(2,0.422558591093874)(3,0.422124653005377)(4,
0.422976189475621)(5,0.422088602131174)(6,0.417860298226151)(7,
0.416439026296915)(8,0.4164746999652)(9,0.412347292117967)(10,
0.417478989219636)(11,0.417695395468966)(12,0.372084274453371)(13,
0.372132919356332)(14,0.373391761238709)(15,0.380770460955166)(16,
0.383534685720996)(17,0.38576978038238)(18,0.391478456058802)(19,
0.390953201174122)(20,0.390319524705103) 
};

\addplot [
color=black,
solid
]
coordinates{
 (0,0.4)(1,0.4)(2,0.4)(3,0.4)(4,0.4)(5,0.4)(6,0.4)(7,0.4)(8,0.4)(9,0.4)(10,
0.4)(11,0.4)(12,0.4)(13,0.4)(14,0.4)(15,0.4)(16,0.4)(17,0.4)(18,0.4)(19,0.4)(20,
0.4) 
};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=20,
ymin=-3, ymax=3,
%axis lines=left,
title={$\t^3$},
title style={yshift=-2mm},
at=(plot1.below south east -| plot6.above north west), anchor=below south west,
ylabel style={yshift=-5.5mm},
xticklabels={,,},
yticklabels={,,},
axis on top]
\addplot graphics [xmin=0, xmax=20, ymin=-3, ymax=3]
{information_importance-9.png};
\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,1)(1,1.07166880437369)(2,1.06300848869301)(3,1.03766841765799)(4,
0.920677113776697)(5,0.971574792009066)(6,1.34678280325367)(7,
1.43491822225201)(8,1.44911685321806)(9,1.43883977356429)(10,
1.43261598366495)(11,1.42665842962596)(12,0.379982644308252)(13,
0.370638313121747)(14,0.37899765215693)(15,0.378415453214628)(16,
0.379235655795221)(17,0.380581811684631)(18,0.393767726246181)(19,
0.3933773817137)(20,0.392862408246567) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,2)(1,2.06937276368032)(2,2.0605287909827)(3,2.03481478574295)(4,
1.91181276385437)(5,1.9344865359047)(6,2.28813656496226)(7,2.37211476168802)(8,
2.38438947351847)(9,2.37407205281153)(10,2.29411220653942)(11,
2.27744855351743)(12,0.453243402134888)(13,0.397895032971806)(14,
0.402080553172602)(15,0.401492417906471)(16,0.402276352649214)(17,
0.403527763429266)(18,0.409197411857027)(19,0.408493105997611)(20,
0.40793075675004) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,0)(1,0.0739648450670649)(2,0.0654881864033168)(3,0.040522049573028)(4,
-0.0704585363009712)(5,0.00866304811343499)(6,0.40542904154509)(7,
0.49772168281599)(8,0.513844232917644)(9,0.503607494317047)(10,
0.571119760790473)(11,0.575868305734485)(12,0.306721886481615)(13,
0.343381593271688)(14,0.355914751141257)(15,0.355338488522785)(16,
0.356194958941228)(17,0.357635859939996)(18,0.378338040635335)(19,
0.37826165742979)(20,0.377794059743093) 
};

\addplot [
color=black,
solid
]
coordinates{
 (0,0.4)(1,0.4)(2,0.4)(3,0.4)(4,0.4)(5,0.4)(6,0.4)(7,0.4)(8,0.4)(9,0.4)(10,
0.4)(11,0.4)(12,0.4)(13,0.4)(14,0.4)(15,0.4)(16,0.4)(17,0.4)(18,0.4)(19,0.4)(20,
0.4) 
};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=20,
ymin=-3, ymax=3,
%axis lines=left,
name=plot5,
at=(plot4.below south east -| plot8.above north west), anchor=below south west,
ylabel style={yshift=-5.5mm},
xticklabels={,,},
yticklabels={,,},
axis on top]
\addplot graphics [xmin=0, xmax=20, ymin=-3, ymax=3]
{information_importance-1.png};
\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,1)(1,0.987976012650508)(2,0.45606953843155)(3,-0.0148365448622782)(4,
-0.322296817987846)(5,-0.21276850389352)(6,0.199920708037864)(7,
-0.0670839063437929)(8,-0.112164583469041)(9,0.171769420202153)(10,
0.185488916164442)(11,0.193145275919713)(12,0.0728845305716304)(13,
-0.0116915275216598)(14,0.0381690396785639)(15,0.052777879742667)(16,
0.056946945669929)(17,0.0603874910417197)(18,0.050907763891783)(19,
0.0326860631739054)(20,-0.00743011911482331)
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,3)(1,2.9878194825568)(2,1.88207560014207)(3,1.29267769685551)(4,
0.938335865601928)(5,1.0266910941671)(6,1.42416003469081)(7,1.12664422846567)(8,
1.05628423733747)(9,1.31997901439478)(10,1.31080311655784)(11,
1.30987071095732)(12,1.18597516550987)(13,1.09578252841535)(14,
1.14475133133327)(15,1.15911965332769)(16,1.16324599325007)(17,
1.16666662617559)(18,1.15261771011775)(19,1.13163255638181)(20,1.08816154868974)
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,-1)(1,-1.01186745725578)(2,-0.96993652327897)(3,-1.32235078658007)(4,
-1.58292950157762)(5,-1.45222810195414)(6,-1.02431861861509)(7,
-1.26081204115326)(8,-1.28061340427556)(9,-0.976440173990474)(10,
-0.93982528422896)(11,-0.923580159117894)(12,-1.04020610436661)(13,
-1.11916558345867)(14,-1.06841325197614)(15,-1.05356389384236)(16,
-1.04935210191022)(17,-1.04589164409215)(18,-1.05080218233419)(19,
-1.066260430034)(20,-1.10302178691939)
};

\addplot [
color=black,
solid
]
coordinates{
 (0,0.3)(1,0.3)(2,0.3)(3,0.3)(4,0.3)(5,0.3)(6,0.3)(7,0.3)(8,0.3)(9,0.3)(10,
0.3)(11,0.3)(12,0.3)(13,0.3)(14,0.3)(15,0.3)(16,0.3)(17,0.3)(18,0.3)(19,0.3)(20,
0.3)
};

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=20,
ymin=-3, ymax=3,
%axis lines=left,
name=plot2,
title={$\t^2$},
title style={yshift=-2mm},
at=(plot1.below south east -| plot5.above north west), anchor=below south west,
ylabel style={yshift=-5.5mm},
xticklabels={,,},
yticklabels={,,},
axis on top]
\addplot graphics [xmin=0, xmax=20, ymin=-3, ymax=3]
{information_importance-2.png};
\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,1)(1,1.25057417119)(2,1.10345959230711)(3,0.766268901473631)(4,
0.455318934382587)(5,0.505841551620797)(6,0.855609417733396)(7,
0.50704015076691)(8,0.446182972223626)(9,0.761732916220898)(10,
0.771671338418843)(11,0.788789284385919)(12,0.724005586666861)(13,
0.693937383015555)(14,0.58756996367505)(15,0.522821336790829)(16,
0.506339676549838)(17,0.499959862169278)(18,0.594635569051597)(19,
0.571268205835485)(20,0.466626982467822)
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,3)(1,3.23650744696487)(2,3.0538817399753)(3,2.68145047177369)(4,
2.34748738523303)(5,2.38687457535035)(6,2.7273006776578)(7,2.34374492566677)(8,
2.25801482377181)(9,2.55540401637486)(10,2.53478537159326)(11,
2.53248684273405)(12,2.46712104427545)(13,2.41930287004253)(14,
2.3034332591811)(15,2.23772825333976)(16,2.22104994776105)(17,
2.21464139021027)(18,2.3050111900057)(19,2.25912474257874)(20,2.13738657075604)
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,-1)(1,-0.735359104584869)(2,-0.846962555361085)(3,-1.14891266882643)(4,
-1.43684951646786)(5,-1.37519147210876)(6,-1.016081842191)(7,
-1.32966462413295)(8,-1.36564887932455)(9,-1.03193818393306)(10,
-0.991442694755572)(11,-0.954908273962215)(12,-1.01910987094173)(13,
-1.03142810401142)(14,-1.128293331831)(15,-1.1920855797581)(16,
-1.20837059466138)(17,-1.21472166587172)(18,-1.11574005190251)(19,
-1.11658833090777)(20,-1.20413260582039)
};

\addplot [
color=black,
solid
]
coordinates{
 (0,0.3)(1,0.3)(2,0.3)(3,0.3)(4,0.3)(5,0.3)(6,0.3)(7,0.3)(8,0.3)(9,0.3)(10,
0.3)(11,0.3)(12,0.3)(13,0.3)(14,0.3)(15,0.3)(16,0.3)(17,0.3)(18,0.3)(19,0.3)(20,
0.3)
};

\end{axis}

\end{tikzpicture}


==> information_maintenance.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50980,0.00000,0.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.50980}%
\definecolor{mycolor3}{rgb}{0.00000,0.49020,0.47843}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.261848\figurewidth,
height=0.264706\figureheight,
at={(0\figurewidth,0.735294\figureheight)},
scale only axis,
axis on top,
xmin=0,
xmax=20,
xtick={0,5,10,15,20},
xticklabels={\empty},
ymin=-3,
ymax=3,
title style={font=\bfseries},
title={$\theta^1$}
]
\addplot [forget plot] graphics [xmin=-0.0334448160535117,xmax=20.0334448160535,ymin=-3.01003344481605,ymax=3.01003344481605] {information_maintenance-1.png};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.8\\
1	0.8\\
2	0.8\\
3	0.8\\
4	0.8\\
5	0.8\\
6	0.8\\
7	0.8\\
8	0.8\\
9	0.8\\
10	0.8\\
11	0.8\\
12	0.8\\
13	0.8\\
14	0.8\\
15	0.8\\
16	0.8\\
17	0.8\\
18	0.8\\
19	0.8\\
20	0.8\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.00588856707381788\\
2	0.138869507934443\\
3	-0.00406852067213828\\
4	-0.153887308749781\\
5	-0.223172705479361\\
6	0.0813799003302549\\
7	0.114004149932714\\
8	1.00611829575666\\
9	1.03992997638376\\
10	1.08798857423601\\
11	1.02910202548219\\
12	1.04658761430327\\
13	1.05572902250791\\
14	1.05380674959489\\
15	1.05124529498693\\
16	1.05353272210663\\
17	1.05403869000909\\
18	1.05305060127973\\
19	1.05409185637001\\
20	1.05498276202422\\
};
\addplot [color=white!50!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
1	1.03273572317451\\
2	1.18962067723023\\
3	1.05173739995168\\
4	0.917198636214886\\
5	0.873729135831303\\
6	1.21001992388561\\
7	1.26171730974991\\
8	1.6493761743106\\
9	1.37409028863193\\
10	1.54242221817954\\
11	1.57448748698269\\
12	1.67637054240852\\
13	1.76040230765557\\
14	1.82617058210189\\
15	1.88583452072327\\
16	1.9460216000791\\
17	2.00089429234365\\
18	2.05131660140474\\
19	2.1012470274711\\
20	2.14884457153134\\
};
\addplot [color=white!50!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	-1\\
1	-1.04451285732214\\
2	-0.911881661361346\\
3	-1.05987444129596\\
4	-1.22497325371445\\
5	-1.32007454679002\\
6	-1.0472601232251\\
7	-1.03370900988448\\
8	0.362860417202717\\
9	0.705769664135583\\
10	0.633554930292483\\
11	0.483716563981687\\
12	0.416804686198017\\
13	0.351055737360241\\
14	0.281442917087901\\
15	0.216656069250595\\
16	0.161043844134158\\
17	0.107183087674537\\
18	0.0547846011547207\\
19	0.00693668526892122\\
20	-0.0388790474829128\\
};
\end{axis}

\begin{axis}[%
width=0.261848\figurewidth,
height=0.264706\figureheight,
at={(0.344536\figurewidth,0.735294\figureheight)},
scale only axis,
axis on top,
xmin=0,
xmax=20,
xtick={0,5,10,15,20},
xticklabels={\empty},
ymin=-3,
ymax=3,
title style={font=\bfseries},
title={$\theta^2$}
]
\addplot [forget plot] graphics [xmin=-0.0334448160535117,xmax=20.0334448160535,ymin=-3.01003344481605,ymax=3.01003344481605] {information_maintenance-2.png};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-1.90130792032933e-11\\
2	4.5146004759204e-10\\
3	-9.58166753936952e-12\\
4	-4.00377900139183e-10\\
5	-5.65272070603179e-10\\
6	2.48380724600218e-11\\
7	1.00917341934585e-10\\
8	1.64982927190045e-07\\
9	2.07563770136493e-05\\
10	0.414331471432193\\
11	0.834592981590588\\
12	0.749750648575238\\
13	0.832385078645054\\
14	0.820340177318092\\
15	0.700424526407291\\
16	0.841203730609002\\
17	0.599428525826557\\
18	0.812575233082212\\
19	1.064882518965\\
20	0.645585081053008\\
};
\addplot [color=white!50!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
1	1.04880884815114\\
2	1.09544511546179\\
3	1.14017542508956\\
4	1.18321595621955\\
5	1.22474487082632\\
6	1.26491106409219\\
7	1.30384048114145\\
8	1.34164095148279\\
9	1.37842517267752\\
10	1.21054974592553\\
11	1.17280714117384\\
12	1.08831736735278\\
13	1.17156157950558\\
14	1.15880282433108\\
15	1.03897075045658\\
16	1.17959276974542\\
17	0.93769063608242\\
18	1.15147226070678\\
19	1.40342418794142\\
20	0.983986134253891\\
};
\addplot [color=white!50!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	-1\\
1	-1.04880884818916\\
2	-1.09544511455887\\
3	-1.14017542510872\\
4	-1.1832159570203\\
5	-1.22474487195686\\
6	-1.26491106404251\\
7	-1.30384048093961\\
8	-1.34164062151693\\
9	-1.37838365992349\\
10	-0.381886803061143\\
11	0.496378822007334\\
12	0.411183929797694\\
13	0.493208577784526\\
14	0.481877530305108\\
15	0.361878302358004\\
16	0.502814691472587\\
17	0.261166415570695\\
18	0.473678205457648\\
19	0.726340849988581\\
20	0.307184027852125\\
};
\end{axis}

\begin{axis}[%
width=0.261848\figurewidth,
height=0.264706\figureheight,
at={(0.689073\figurewidth,0.735294\figureheight)},
scale only axis,
xmin=-0.5,
xmax=20.5,
xtick={0,5,10,15,20},
xticklabels={\empty},
ymin=-8,
ymax=4,
title style={font=\bfseries},
title={$x^1$}
]
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5.5	-8\\
5.5	4\\
};
\addplot[const plot,color=white!20!orange,dashed,line width=0.6pt] plot table[row sep=crcr] {%
-0.5	-5\\
0.5	-5\\
1.5	-5\\
2.5	-5\\
3.5	-5\\
4.5	-5\\
5.5	-5\\
6.5	-4\\
7.5	-2\\
8.5	0\\
9.5	2\\
10.5	2\\
11.5	2\\
12.5	2\\
13.5	2\\
14.5	2\\
15.5	2\\
16.5	2\\
17.5	2\\
18.5	2\\
19.5	2\\
20.5	2\\
};
\addplot[const plot,color=mycolor1,solid] plot table[row sep=crcr] {%
-0.5	-4.88778785059098\\
0.5	-4.89575848971034\\
1.5	-5.08555623809576\\
2.5	-5.41025128991015\\
3.5	-5.59791736475739\\
4.5	-5.49383466893289\\
5.5	-4.96037803237599\\
6.5	-3.83168414587868\\
7.5	-1.85407513387429\\
8.5	0.234189789423412\\
9.5	2.13472501417646\\
10.5	2.18209626602448\\
11.5	2.26958028830151\\
12.5	2.11048868902815\\
13.5	2.11909746897772\\
14.5	1.95275128589361\\
15.5	2.00084894282127\\
16.5	2.21468562481483\\
17.5	2.01420351546504\\
18.5	2.19438959697896\\
19.5	2.24749596888101\\
20.5	2.24749596888101\\
};
\end{axis}

\begin{axis}[%
width=0.261848\figurewidth,
height=0.264706\figureheight,
at={(0\figurewidth,0.367647\figureheight)},
scale only axis,
axis on top,
xmin=0,
xmax=20,
xtick={0,5,10,15,20},
xticklabels={\empty},
ymin=-3,
ymax=3
]
\addplot [forget plot] graphics [xmin=-0.0334448160535117,xmax=20.0334448160535,ymin=-3.01003344481605,ymax=3.01003344481605] {information_maintenance-3.png};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.8\\
1	0.8\\
2	0.8\\
3	0.8\\
4	0.8\\
5	0.8\\
6	0.8\\
7	0.8\\
8	0.8\\
9	0.8\\
10	0.8\\
11	0.8\\
12	0.8\\
13	0.8\\
14	0.8\\
15	0.8\\
16	0.8\\
17	0.8\\
18	0.8\\
19	0.8\\
20	0.8\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.00588856707381941\\
2	0.138869507934441\\
3	0.0160457373576219\\
4	0.954440801906021\\
5	0.952360461609087\\
6	1.15168262353978\\
7	1.08602822861911\\
8	1.01403741451338\\
9	1.01143706293406\\
10	1.02072859692892\\
11	1.0119050015109\\
12	1.01698621805817\\
13	1.01962476001163\\
14	1.01905862654563\\
15	0.688047766263624\\
16	0.745030453352223\\
17	0.81280552779808\\
18	0.783317398155078\\
19	0.793359947028776\\
20	0.300300741071035\\
};
\addplot [color=white!50!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
1	1.03273572317451\\
2	1.18962067723023\\
3	1.10733702784366\\
4	1.30030362355165\\
5	1.42085729817635\\
6	1.49967855413858\\
7	1.54941500583771\\
8	1.38565643456282\\
9	1.34797017390763\\
10	1.48204838005158\\
11	1.57051139951679\\
12	1.65883422060773\\
13	1.73514214735636\\
14	1.80133961589705\\
15	1.18838109092587\\
16	1.33475670048812\\
17	1.47864432350875\\
18	1.520118417663\\
19	1.595098300704\\
20	0.791359801688186\\
};
\addplot [color=white!50!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0	-1\\
1	-1.04451285732214\\
2	-0.911881661361348\\
3	-1.07524555312842\\
4	0.60857798026039\\
5	0.483863625041827\\
6	0.803686692940967\\
7	0.622641451400511\\
8	0.642418394463945\\
9	0.67490395196049\\
10	0.559408813806259\\
11	0.45329860350501\\
12	0.375138215508603\\
13	0.304107372666896\\
14	0.23677763719421\\
15	0.187714441601377\\
16	0.155304206216329\\
17	0.146966732087413\\
18	0.0465163786471576\\
19	-0.0083784066464484\\
20	-0.190758319546115\\
};
\end{axis}

\begin{axis}[%
width=0.261848\figurewidth,
height=0.264706\figureheight,
at={(0.344536\figurewidth,0.367647\figureheight)},
scale only axis,
axis on top,
xmin=0,
xmax=20,
xtick={0,5,10,15,20},
xticklabels={\empty},
ymin=-3,
ymax=3
]
\addplot [forget plot] graphics [xmin=-0.0334448160535117,xmax=20.0334448160535,ymin=-3.01003344481605,ymax=3.01003344481605] {information_maintenance-4.png};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-1.90130792032982e-11\\
2	4.51460047592032e-10\\
3	0.780771486835239\\
4	0.756379682904236\\
5	0.815293307476831\\
6	0.832321078105103\\
7	0.835737041764009\\
8	0.843151777664054\\
9	0.843282473646093\\
10	0.771779659626103\\
11	0.846820340644506\\
12	0.753646367594154\\
13	0.836029348193006\\
14	0.821962806514004\\
15	0.787795559164981\\
16	0.858679550241868\\
17	0.597645264955856\\
18	0.813744044273638\\
19	1.06692214301302\\
20	1.04659123301983\\
};
\addplot [color=white!50!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
1	1.04880884815114\\
2	1.09544511546179\\
3	1.11685835092382\\
4	1.21695626434229\\
5	1.16096484168914\\
6	1.30060265973243\\
7	1.40071965169503\\
8	1.49029425468383\\
9	1.56351713682372\\
10	1.15822274906271\\
11	1.18385951364743\\
12	1.09204306577568\\
13	1.17437295352914\\
14	1.16039157742524\\
15	1.24852345194422\\
16	1.20124954773194\\
17	0.935869444492024\\
18	1.15241732511783\\
19	1.40554123970594\\
20	1.50776914868766\\
};
\addplot [color=white!50!mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0	-1\\
1	-1.04880884818916\\
2	-1.09544511455887\\
3	0.444684622746654\\
4	0.295803101466181\\
5	0.469621773264524\\
6	0.364039496477773\\
7	0.270754431832991\\
8	0.19600930064428\\
9	0.123047810468464\\
10	0.385336570189495\\
11	0.509781167641578\\
12	0.415249669412624\\
13	0.497685742856871\\
14	0.483534035602764\\
15	0.327067666385747\\
16	0.516109552751794\\
17	0.259421085419687\\
18	0.475070763429449\\
19	0.728303046320101\\
20	0.585413317352008\\
};
\end{axis}

\begin{axis}[%
width=0.261848\figurewidth,
height=0.264706\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
axis on top,
xmin=0,
xmax=20,
ymin=-3,
ymax=3
]
\addplot [forget plot] graphics [xmin=-0.0334448160535117,xmax=20.0334448160535,ymin=-3.01003344481605,ymax=3.01003344481605] {information_maintenance-5.png};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0.8\\
1	0.8\\
2	0.8\\
3	0.8\\
4	0.8\\
5	0.8\\
6	0.8\\
7	0.8\\
8	0.8\\
9	0.8\\
10	0.8\\
11	0.8\\
12	0.8\\
13	0.8\\
14	0.8\\
15	0.8\\
16	0.8\\
17	0.8\\
18	0.8\\
19	0.8\\
20	0.8\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.00588856707381697\\
2	0.138869507934447\\
3	0.144358146872986\\
4	0.978967622961368\\
5	0.991680762992406\\
6	1.24214167337287\\
7	1.15682126406436\\
8	1.1009001928987\\
9	1.0159728785182\\
10	1.01897321131093\\
11	0.983314480214768\\
12	0.998854689755364\\
13	1.00579996502333\\
14	1.00418084683649\\
15	1.00206254906945\\
16	1.00394824594369\\
17	1.0043371870841\\
18	1.0034731873319\\
19	1.00444155808231\\
20	1.00528498817859\\
};
\addplot [color=white!50!mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
1	1.03273572317451\\
2	1.18962067723024\\
3	1.21967580430213\\
4	1.33166096698042\\
5	1.39571244691545\\
6	1.66914126737972\\
7	1.67180643567213\\
8	1.60185895193609\\
9	1.35081960673124\\
10	1.46700674013183\\
11	1.52631964439257\\
12	1.62656957160375\\
13	1.70863337862672\\
14	1.77487072501031\\
15	1.83510422116923\\
16	1.89499059298681\\
17	1.94982959537481\\
18	2.00044634500408\\
19	2.05036435277218\\
20	2.09796710960492\\
};
\addplot [color=white!50!mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0	-1\\
1	-1.04451285732214\\
2	-0.911881661361341\\
3	-0.930959510556155\\
4	0.626274278942321\\
5	0.587649079069359\\
6	0.815142079366026\\
7	0.641836092456583\\
8	0.599941433861303\\
9	0.681126150305154\\
10	0.570939682490033\\
11	0.440309316036964\\
12	0.371139807906978\\
13	0.302966551419948\\
14	0.233490968662679\\
15	0.16902087696967\\
16	0.11290589890056\\
17	0.0588447787933875\\
18	0.00650002965971086\\
19	-0.0414812366075596\\
20	-0.087397133247741\\
};
\end{axis}

\begin{axis}[%
width=0.261848\figurewidth,
height=0.264706\figureheight,
at={(0.689073\figurewidth,0\figureheight)},
scale only axis,
xmin=-0.5,
xmax=20.5,
ymin=-8,
ymax=4
]
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5.5	-8\\
5.5	4\\
};
\addplot[const plot,color=white!20!orange,dashed,line width=0.6pt] plot table[row sep=crcr] {%
-0.5	-5\\
0.5	-5\\
1.5	-5\\
2.5	-5\\
3.5	-5\\
4.5	-5\\
5.5	-5\\
6.5	-4\\
7.5	-2\\
8.5	0\\
9.5	2\\
10.5	2\\
11.5	2\\
12.5	2\\
13.5	2\\
14.5	2\\
15.5	2\\
16.5	2\\
17.5	2\\
18.5	2\\
19.5	2\\
20.5	2\\
};
\addplot[const plot,color=mycolor3,solid] plot table[row sep=crcr] {%
-0.5	-4.88778785059098\\
0.5	-4.89575848971034\\
1.5	0.488419931534069\\
2.5	-1.5451656302157\\
3.5	-3.55968619313027\\
4.5	-3.62393596162445\\
5.5	-4.93602660836401\\
6.5	-3.8059408697875\\
7.5	-1.91612414695395\\
8.5	0.14916885608494\\
9.5	2.05626612016396\\
10.5	2.11678857728548\\
11.5	2.18540159893722\\
12.5	2.10506714369376\\
13.5	2.11762995509202\\
14.5	1.95043345484597\\
15.5	1.99857986739234\\
16.5	2.21379727862401\\
17.5	2.0151824220628\\
18.5	2.19460284541375\\
19.5	2.24681824426741\\
20.5	2.24681824426741\\
};
\end{axis}

\begin{axis}[%
width=0.261848\figurewidth,
height=0.264706\figureheight,
at={(0.689073\figurewidth,0.367647\figureheight)},
scale only axis,
xmin=-0.5,
xmax=20.5,
xtick={0,5,10,15,20},
xticklabels={\empty},
ymin=-8,
ymax=4
]
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
5.5	-8\\
5.5	4\\
};
\addplot[const plot,color=white!20!orange,dashed,line width=0.6pt] plot table[row sep=crcr] {%
-0.5	-5\\
0.5	-5\\
1.5	-5\\
2.5	-5\\
3.5	-5\\
4.5	-5\\
5.5	-5\\
6.5	-4\\
7.5	-2\\
8.5	0\\
9.5	2\\
10.5	2\\
11.5	2\\
12.5	2\\
13.5	2\\
14.5	2\\
15.5	2\\
16.5	2\\
17.5	2\\
18.5	2\\
19.5	2\\
20.5	2\\
};
\addplot[const plot,color=mycolor2,solid] plot table[row sep=crcr] {%
-0.5	-4.88778785059098\\
0.5	-4.89575848971034\\
1.5	1.95392066865458\\
2.5	-2.03734106389134\\
3.5	2.19341795034663\\
4.5	-1.61042450815386\\
5.5	-4.8661594185328\\
6.5	-2.98030751776036\\
7.5	-1.92350050132023\\
8.5	1.07126095074651\\
9.5	2.09962605009337\\
10.5	2.1118546708271\\
11.5	2.10764509275792\\
12.5	2.10030014959387\\
13.5	-0.492559605193839\\
14.5	1.93494251387947\\
15.5	2.0034121740574\\
16.5	2.17329231889817\\
17.5	1.9984253529294\\
18.5	-0.422678685905559\\
19.5	2.24365810321004\\
20.5	2.24365810321004\\
};
\end{axis}

\begin{axis}[%
width=0.261848\figurewidth,
height=0.264706\figureheight,
at={(0.344536\figurewidth,0\figureheight)},
scale only axis,
axis on top,
xmin=0,
xmax=20,
ymin=-3,
ymax=3
]
\addplot [forget plot] graphics [xmin=-0.0334448160535117,xmax=20.0334448160535,ymin=-3.01003344481605,ymax=3.01003344481605] {information_maintenance-6.png};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	1\\
16	1\\
17	1\\
18	1\\
19	1\\
20	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-1.90130792032903e-11\\
2	4.51460047592053e-10\\
3	0.786479628732714\\
4	0.632834188413301\\
5	0.620991681422842\\
6	0.620635898875134\\
7	0.635963024735594\\
8	0.64452181982032\\
9	0.645422125183405\\
10	0.580413561999185\\
11	0.838697597950717\\
12	0.752961426276402\\
13	0.83519108223049\\
14	0.821669036331739\\
15	0.700921519228445\\
16	0.841416122464098\\
17	0.59958263920387\\
18	0.812742594225504\\
19	1.064852576686\\
20	0.645598437783367\\
};
\addplot [color=white!50!mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
1	1.04880884815114\\
2	1.09544511546179\\
3	1.28071877166799\\
4	1.19559020922833\\
5	1.2623338892615\\
6	1.33407002636165\\
7	1.41592091474497\\
8	1.48599147425299\\
9	1.54432814581052\\
10	1.31831071543146\\
11	1.17695000749802\\
12	1.09130833654077\\
13	1.17382962531986\\
14	1.16012488250742\\
15	1.03946827531443\\
16	1.17980959006683\\
17	0.937846361711729\\
18	1.15163493828964\\
19	1.40338900539442\\
20	0.984001459579101\\
};
\addplot [color=white!50!mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0	-1\\
1	-1.04880884818916\\
2	-1.09544511455887\\
3	0.292240485797438\\
4	0.070078167598273\\
5	-0.0203505264158108\\
6	-0.0927982286113841\\
7	-0.143994865273783\\
8	-0.196947834612349\\
9	-0.25348389544371\\
10	-0.157483591433087\\
11	0.50044518840341\\
12	0.41461451601203\\
13	0.496552539141119\\
14	0.483213190156058\\
15	0.362374763142457\\
16	0.503022654861364\\
17	0.26131891669601\\
18	0.47385025016137\\
19	0.726316147977593\\
20	0.307195415987633\\
};
\end{axis}
\end{tikzpicture}%

==> kernel_comparison.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49020,0.47843}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.50980}%
\definecolor{mycolor3}{rgb}{0.50980,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.261848\figurewidth,
height=0.418605\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-4,
xmax=4,
ymin=-4,
ymax=4,
ylabel={kernel appximation}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-4	-0\\
-3.94968553459119	-0\\
-3.89937106918239	-0\\
-3.84905660377358	-0\\
-3.79874213836478	-0\\
-3.74842767295597	-0\\
-3.69811320754717	-0\\
-3.64779874213836	-0\\
-3.59748427672956	-0\\
-3.54716981132075	-0\\
-3.49685534591195	-0\\
-3.44654088050314	-0\\
-3.39622641509434	-0\\
-3.34591194968553	-0\\
-3.29559748427673	-0\\
-3.24528301886792	-0\\
-3.19496855345912	-0\\
-3.14465408805031	-0\\
-3.09433962264151	-0\\
-3.0440251572327	-0\\
-2.9937106918239	-0\\
-2.94339622641509	-0\\
-2.89308176100629	-0\\
-2.84276729559748	-0\\
-2.79245283018868	-0\\
-2.74213836477987	-0\\
-2.69182389937107	-0\\
-2.64150943396226	-0\\
-2.59119496855346	-0\\
-2.54088050314465	-0\\
-2.49056603773585	-0\\
-2.44025157232704	-0\\
-2.38993710691824	-0\\
-2.33962264150943	-0\\
-2.28930817610063	-0\\
-2.23899371069182	-0\\
-2.18867924528302	-0\\
-2.13836477987421	-0\\
-2.08805031446541	-0\\
-2.0377358490566	-0\\
-1.9874213836478	-0\\
-1.93710691823899	-0\\
-1.88679245283019	-0\\
-1.83647798742138	-0\\
-1.78616352201258	-0\\
-1.73584905660377	-0\\
-1.68553459119497	-0\\
-1.63522012578616	-0\\
-1.58490566037736	-0\\
-1.53459119496855	-0\\
-1.48427672955975	-0\\
-1.43396226415094	-0\\
-1.38364779874214	-0\\
-1.33333333333333	-0\\
-1.28301886792453	-0\\
-1.23270440251572	-0\\
-1.18238993710692	-0\\
-1.13207547169811	-0\\
-1.08176100628931	-0\\
-1.0314465408805	-0\\
-0.981132075471698	-0\\
-0.930817610062893	-0\\
-0.880503144654088	-0\\
-0.830188679245283	-0\\
-0.779874213836478	-0\\
-0.729559748427673	-0\\
-0.679245283018868	-0\\
-0.628930817610063	-0\\
-0.578616352201258	-0\\
-0.528301886792453	-0\\
-0.477987421383648	-0\\
-0.427672955974843	-0\\
-0.377358490566038	-0\\
-0.327044025157233	-0\\
-0.276729559748428	-0\\
-0.226415094339623	-0\\
-0.176100628930818	-0\\
-0.125786163522013	-0\\
-0.0754716981132075	-0\\
-0.0251572327044025	-0\\
0.0251572327044025	0\\
0.0754716981132075	0\\
0.125786163522013	0\\
0.176100628930818	0\\
0.226415094339623	0\\
0.276729559748428	0\\
0.327044025157233	0\\
0.377358490566038	0\\
0.427672955974843	0\\
0.477987421383648	0\\
0.528301886792453	0\\
0.578616352201258	0\\
0.628930817610063	0\\
0.679245283018868	0\\
0.729559748427673	0\\
0.779874213836478	0\\
0.830188679245283	0\\
0.880503144654088	0\\
0.930817610062893	0\\
0.981132075471698	0\\
1.0314465408805	0\\
1.08176100628931	0\\
1.13207547169811	0\\
1.18238993710692	0\\
1.23270440251572	0\\
1.28301886792453	0\\
1.33333333333333	0\\
1.38364779874214	0\\
1.43396226415094	0\\
1.48427672955975	0\\
1.53459119496855	0\\
1.58490566037736	0\\
1.63522012578616	0\\
1.68553459119497	0\\
1.73584905660377	0\\
1.78616352201258	0\\
1.83647798742138	0\\
1.88679245283019	0\\
1.93710691823899	0\\
1.9874213836478	0\\
2.0377358490566	0\\
2.08805031446541	0\\
2.13836477987421	0\\
2.18867924528302	0\\
2.23899371069182	0\\
2.28930817610063	0\\
2.33962264150943	0\\
2.38993710691824	0\\
2.44025157232704	0\\
2.49056603773585	0\\
2.54088050314465	0\\
2.59119496855346	0\\
2.64150943396226	0\\
2.69182389937107	0\\
2.74213836477987	0\\
2.79245283018868	0\\
2.84276729559748	0\\
2.89308176100629	0\\
2.94339622641509	0\\
2.9937106918239	0\\
3.0440251572327	0\\
3.09433962264151	0\\
3.14465408805031	0\\
3.19496855345912	0\\
3.24528301886792	0\\
3.29559748427673	0\\
3.34591194968553	0\\
3.39622641509434	0\\
3.44654088050314	0\\
3.49685534591195	0\\
3.54716981132075	0\\
3.59748427672956	0\\
3.64779874213836	0\\
3.69811320754717	0\\
3.74842767295597	0\\
3.79874213836478	0\\
3.84905660377358	0\\
3.89937106918239	0\\
3.94968553459119	0\\
4	0\\
};
\addplot [color=white!50!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-4	1.95536517894425\\
-3.94968553459119	1.96874934295789\\
-3.89937106918239	1.9854940577601\\
-3.84905660377358	2.00408914951411\\
-3.79874213836478	2.0229422757195\\
-3.74842767295597	2.04051956387137\\
-3.69811320754717	2.05546507023613\\
-3.64779874213836	2.06669317403538\\
-3.59748427672956	2.07345268915472\\
-3.54716981132075	2.07536400412194\\
-3.49685534591195	2.07243133481885\\
-3.44654088050314	2.06503187357574\\
-3.39622641509434	2.05388291075506\\
-3.34591194968553	2.03998745387024\\
-3.29559748427673	2.02455894799221\\
-3.24528301886792	2.0089267977793\\
-3.19496855345912	1.99442672257323\\
-3.14465408805031	1.98228339111098\\
-3.09433962264151	1.97349654472267\\
-3.0440251572327	1.96874457004769\\
-2.9937106918239	1.96831962867261\\
-2.94339622641509	1.97210496584735\\
-2.89308176100629	1.97959826302347\\
-2.84276729559748	1.98997676970422\\
-2.79245283018868	2.00219306732944\\
-2.74213836477987	2.01508668727595\\
-2.69182389937107	2.02749691183572\\
-2.64150943396226	2.0383649657017\\
-2.59119496855346	2.0468178391056\\
-2.54088050314465	2.05222976005434\\
-2.49056603773585	2.0542600846505\\
-2.44025157232704	2.05286797012072\\
-2.38993710691824	2.04830490689806\\
-2.33962264150943	2.0410864478179\\
-2.28930817610063	2.03194472338268\\
-2.23899371069182	2.02176393341434\\
-2.18867924528302	2.01150218039693\\
-2.13836477987421	2.0021047689043\\
-2.08805031446541	1.9944161553896\\
-2.0377358490566	1.98909949077692\\
-1.9874213836478	1.98657335288383\\
-1.93710691823899	1.98697412063273\\
-1.88679245283019	1.99014930051484\\
-1.83647798742138	1.99568252726981\\
-1.78616352201258	2.00294609914073\\
-1.73584905660377	2.01117308408132\\
-1.68553459119497	2.01953911971169\\
-1.63522012578616	2.0272441503131\\
-1.58490566037736	2.03358597119769\\
-1.53459119496855	2.03801977373697\\
-1.48427672955975	2.04020018608395\\
-1.43396226415094	2.04000416936564\\
-1.38364779874214	2.03753446110684\\
-1.33333333333333	2.03310418825824\\
-1.28301886792453	2.02720403919155\\
-1.23270440251572	2.02045422633533\\
-1.18238993710692	2.01354454523768\\
-1.13207547169811	2.00716714773422\\
-1.08176100628931	2.00194800675002\\
-1.0314465408805	1.99838407884391\\
-0.981132075471698	1.99679339287004\\
-0.930817610062893	1.99728432328352\\
-0.880503144654088	1.99974806234063\\
-0.830188679245283	2.00387513169824\\
-0.779874213836478	2.00919337284645\\
-0.729559748427673	2.01512202753662\\
-0.679245283018868	2.02103484736583\\
-0.628930817610063	2.02632482717576\\
-0.578616352201258	2.0304639120862\\
-0.528301886792453	2.03305243244306\\
-0.477987421383648	2.03385461821936\\
-0.427672955974843	2.03281802239319\\
-0.377358490566038	2.03007592243619\\
-0.327044025157233	2.02593281260921\\
-0.276729559748428	2.02083407984823\\
-0.226415094339623	2.01532201438706\\
-0.176100628930818	2.00998151710267\\
-0.125786163522013	2.0053801726284\\
-0.0754716981132075	2.00200854261829\\
-0.0251572327044025	2.00022724524562\\
0.0251572327044025	2.00022724524562\\
0.0754716981132075	2.00200854261829\\
0.125786163522013	2.0053801726284\\
0.176100628930818	2.00998151710267\\
0.226415094339623	2.01532201438706\\
0.276729559748428	2.02083407984823\\
0.327044025157233	2.02593281260921\\
0.377358490566038	2.03007592243619\\
0.427672955974843	2.03281802239319\\
0.477987421383648	2.03385461821936\\
0.528301886792453	2.03305243244306\\
0.578616352201258	2.0304639120862\\
0.628930817610063	2.02632482717576\\
0.679245283018868	2.02103484736583\\
0.729559748427673	2.01512202753662\\
0.779874213836478	2.00919337284645\\
0.830188679245283	2.00387513169824\\
0.880503144654088	1.99974806234063\\
0.930817610062893	1.99728432328352\\
0.981132075471698	1.99679339287004\\
1.0314465408805	1.99838407884391\\
1.08176100628931	2.00194800675002\\
1.13207547169811	2.00716714773422\\
1.18238993710692	2.01354454523768\\
1.23270440251572	2.02045422633533\\
1.28301886792453	2.02720403919155\\
1.33333333333333	2.03310418825824\\
1.38364779874214	2.03753446110684\\
1.43396226415094	2.04000416936564\\
1.48427672955975	2.04020018608395\\
1.53459119496855	2.03801977373697\\
1.58490566037736	2.03358597119769\\
1.63522012578616	2.0272441503131\\
1.68553459119497	2.01953911971169\\
1.73584905660377	2.01117308408132\\
1.78616352201258	2.00294609914073\\
1.83647798742138	1.99568252726981\\
1.88679245283019	1.99014930051484\\
1.93710691823899	1.98697412063273\\
1.9874213836478	1.98657335288383\\
2.0377358490566	1.98909949077692\\
2.08805031446541	1.9944161553896\\
2.13836477987421	2.0021047689043\\
2.18867924528302	2.01150218039693\\
2.23899371069182	2.02176393341435\\
2.28930817610063	2.03194472338268\\
2.33962264150943	2.0410864478179\\
2.38993710691824	2.04830490689806\\
2.44025157232704	2.05286797012072\\
2.49056603773585	2.0542600846505\\
2.54088050314465	2.05222976005434\\
2.59119496855346	2.0468178391056\\
2.64150943396226	2.0383649657017\\
2.69182389937107	2.02749691183572\\
2.74213836477987	2.01508668727595\\
2.79245283018868	2.00219306732944\\
2.84276729559748	1.98997676970422\\
2.89308176100629	1.97959826302347\\
2.94339622641509	1.97210496584735\\
2.9937106918239	1.96831962867261\\
3.0440251572327	1.96874457004769\\
3.09433962264151	1.97349654472267\\
3.14465408805031	1.98228339111098\\
3.19496855345912	1.99442672257323\\
3.24528301886792	2.0089267977793\\
3.29559748427673	2.02455894799221\\
3.34591194968553	2.03998745387024\\
3.39622641509434	2.05388291075506\\
3.44654088050314	2.06503187357574\\
3.49685534591195	2.07243133481885\\
3.54716981132075	2.07536400412194\\
3.59748427672956	2.07345268915472\\
3.64779874213836	2.06669317403538\\
3.69811320754717	2.05546507023613\\
3.74842767295597	2.04051956387137\\
3.79874213836478	2.0229422757195\\
3.84905660377358	2.00408914951411\\
3.89937106918239	1.9854940577601\\
3.94968553459119	1.96874934295789\\
4	1.95536517894425\\
};
\addplot [color=white!50!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-4	-1.95536517894425\\
-3.94968553459119	-1.96874934295789\\
-3.89937106918239	-1.9854940577601\\
-3.84905660377358	-2.00408914951411\\
-3.79874213836478	-2.0229422757195\\
-3.74842767295597	-2.04051956387137\\
-3.69811320754717	-2.05546507023613\\
-3.64779874213836	-2.06669317403538\\
-3.59748427672956	-2.07345268915472\\
-3.54716981132075	-2.07536400412194\\
-3.49685534591195	-2.07243133481885\\
-3.44654088050314	-2.06503187357574\\
-3.39622641509434	-2.05388291075506\\
-3.34591194968553	-2.03998745387024\\
-3.29559748427673	-2.02455894799221\\
-3.24528301886792	-2.0089267977793\\
-3.19496855345912	-1.99442672257323\\
-3.14465408805031	-1.98228339111098\\
-3.09433962264151	-1.97349654472267\\
-3.0440251572327	-1.96874457004769\\
-2.9937106918239	-1.96831962867261\\
-2.94339622641509	-1.97210496584735\\
-2.89308176100629	-1.97959826302347\\
-2.84276729559748	-1.98997676970422\\
-2.79245283018868	-2.00219306732944\\
-2.74213836477987	-2.01508668727595\\
-2.69182389937107	-2.02749691183572\\
-2.64150943396226	-2.0383649657017\\
-2.59119496855346	-2.0468178391056\\
-2.54088050314465	-2.05222976005434\\
-2.49056603773585	-2.0542600846505\\
-2.44025157232704	-2.05286797012072\\
-2.38993710691824	-2.04830490689806\\
-2.33962264150943	-2.0410864478179\\
-2.28930817610063	-2.03194472338268\\
-2.23899371069182	-2.02176393341434\\
-2.18867924528302	-2.01150218039693\\
-2.13836477987421	-2.0021047689043\\
-2.08805031446541	-1.9944161553896\\
-2.0377358490566	-1.98909949077692\\
-1.9874213836478	-1.98657335288383\\
-1.93710691823899	-1.98697412063273\\
-1.88679245283019	-1.99014930051484\\
-1.83647798742138	-1.99568252726981\\
-1.78616352201258	-2.00294609914073\\
-1.73584905660377	-2.01117308408132\\
-1.68553459119497	-2.01953911971169\\
-1.63522012578616	-2.0272441503131\\
-1.58490566037736	-2.03358597119769\\
-1.53459119496855	-2.03801977373697\\
-1.48427672955975	-2.04020018608395\\
-1.43396226415094	-2.04000416936564\\
-1.38364779874214	-2.03753446110684\\
-1.33333333333333	-2.03310418825824\\
-1.28301886792453	-2.02720403919155\\
-1.23270440251572	-2.02045422633533\\
-1.18238993710692	-2.01354454523768\\
-1.13207547169811	-2.00716714773422\\
-1.08176100628931	-2.00194800675002\\
-1.0314465408805	-1.99838407884391\\
-0.981132075471698	-1.99679339287004\\
-0.930817610062893	-1.99728432328352\\
-0.880503144654088	-1.99974806234063\\
-0.830188679245283	-2.00387513169824\\
-0.779874213836478	-2.00919337284645\\
-0.729559748427673	-2.01512202753662\\
-0.679245283018868	-2.02103484736583\\
-0.628930817610063	-2.02632482717576\\
-0.578616352201258	-2.0304639120862\\
-0.528301886792453	-2.03305243244306\\
-0.477987421383648	-2.03385461821936\\
-0.427672955974843	-2.03281802239319\\
-0.377358490566038	-2.03007592243619\\
-0.327044025157233	-2.02593281260921\\
-0.276729559748428	-2.02083407984823\\
-0.226415094339623	-2.01532201438706\\
-0.176100628930818	-2.00998151710267\\
-0.125786163522013	-2.0053801726284\\
-0.0754716981132075	-2.00200854261829\\
-0.0251572327044025	-2.00022724524562\\
0.0251572327044025	-2.00022724524562\\
0.0754716981132075	-2.00200854261829\\
0.125786163522013	-2.0053801726284\\
0.176100628930818	-2.00998151710267\\
0.226415094339623	-2.01532201438706\\
0.276729559748428	-2.02083407984823\\
0.327044025157233	-2.02593281260921\\
0.377358490566038	-2.03007592243619\\
0.427672955974843	-2.03281802239319\\
0.477987421383648	-2.03385461821936\\
0.528301886792453	-2.03305243244306\\
0.578616352201258	-2.0304639120862\\
0.628930817610063	-2.02632482717576\\
0.679245283018868	-2.02103484736583\\
0.729559748427673	-2.01512202753662\\
0.779874213836478	-2.00919337284645\\
0.830188679245283	-2.00387513169824\\
0.880503144654088	-1.99974806234063\\
0.930817610062893	-1.99728432328352\\
0.981132075471698	-1.99679339287004\\
1.0314465408805	-1.99838407884391\\
1.08176100628931	-2.00194800675002\\
1.13207547169811	-2.00716714773422\\
1.18238993710692	-2.01354454523768\\
1.23270440251572	-2.02045422633533\\
1.28301886792453	-2.02720403919155\\
1.33333333333333	-2.03310418825824\\
1.38364779874214	-2.03753446110684\\
1.43396226415094	-2.04000416936564\\
1.48427672955975	-2.04020018608395\\
1.53459119496855	-2.03801977373697\\
1.58490566037736	-2.03358597119769\\
1.63522012578616	-2.0272441503131\\
1.68553459119497	-2.01953911971169\\
1.73584905660377	-2.01117308408132\\
1.78616352201258	-2.00294609914073\\
1.83647798742138	-1.99568252726981\\
1.88679245283019	-1.99014930051484\\
1.93710691823899	-1.98697412063273\\
1.9874213836478	-1.98657335288383\\
2.0377358490566	-1.98909949077692\\
2.08805031446541	-1.9944161553896\\
2.13836477987421	-2.0021047689043\\
2.18867924528302	-2.01150218039693\\
2.23899371069182	-2.02176393341435\\
2.28930817610063	-2.03194472338268\\
2.33962264150943	-2.0410864478179\\
2.38993710691824	-2.04830490689806\\
2.44025157232704	-2.05286797012072\\
2.49056603773585	-2.0542600846505\\
2.54088050314465	-2.05222976005434\\
2.59119496855346	-2.0468178391056\\
2.64150943396226	-2.0383649657017\\
2.69182389937107	-2.02749691183572\\
2.74213836477987	-2.01508668727595\\
2.79245283018868	-2.00219306732944\\
2.84276729559748	-1.98997676970422\\
2.89308176100629	-1.97959826302347\\
2.94339622641509	-1.97210496584735\\
2.9937106918239	-1.96831962867261\\
3.0440251572327	-1.96874457004769\\
3.09433962264151	-1.97349654472267\\
3.14465408805031	-1.98228339111098\\
3.19496855345912	-1.99442672257323\\
3.24528301886792	-2.0089267977793\\
3.29559748427673	-2.02455894799221\\
3.34591194968553	-2.03998745387024\\
3.39622641509434	-2.05388291075506\\
3.44654088050314	-2.06503187357574\\
3.49685534591195	-2.07243133481885\\
3.54716981132075	-2.07536400412194\\
3.59748427672956	-2.07345268915472\\
3.64779874213836	-2.06669317403538\\
3.69811320754717	-2.05546507023613\\
3.74842767295597	-2.04051956387137\\
3.79874213836478	-2.0229422757195\\
3.84905660377358	-2.00408914951411\\
3.89937106918239	-1.9854940577601\\
3.94968553459119	-1.96874934295789\\
4	-1.95536517894425\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
-4	-0.386273468610632\\
-3.94968553459119	-0.37739719276189\\
-3.89937106918239	-0.373945485865412\\
-3.84905660377358	-0.377190990458292\\
-3.79874213836478	-0.38789399528987\\
-3.74842767295597	-0.406840588523274\\
-3.69811320754717	-0.434499526542814\\
-3.64779874213836	-0.471119825008342\\
-3.59748427672956	-0.51702923883794\\
-3.54716981132075	-0.571912257721095\\
-3.49685534591195	-0.635310424274167\\
-3.44654088050314	-0.706947182447054\\
-3.39622641509434	-0.785756040146097\\
-3.34591194968553	-0.870817032562524\\
-3.29559748427673	-0.961114204745171\\
-3.24528301886792	-1.05511905417392\\
-3.19496855345912	-1.15150473406425\\
-3.14465408805031	-1.24867776800521\\
-3.09433962264151	-1.34505069325374\\
-3.0440251572327	-1.43896757048263\\
-2.9937106918239	-1.52876145363686\\
-2.94339622641509	-1.61285479160603\\
-2.89308176100629	-1.68962204257891\\
-2.84276729559748	-1.75771693278128\\
-2.79245283018868	-1.8158181343944\\
-2.74213836477987	-1.86280088155361\\
-2.69182389937107	-1.89771755483774\\
-2.64150943396226	-1.9196808048045\\
-2.59119496855346	-1.92835871066811\\
-2.54088050314465	-1.92340876526318\\
-2.49056603773585	-1.90462203859691\\
-2.44025157232704	-1.87237253665796\\
-2.38993710691824	-1.82704980234465\\
-2.33962264150943	-1.76925085828738\\
-2.28930817610063	-1.69998123783005\\
-2.23899371069182	-1.62013393462839\\
-2.18867924528302	-1.53117292481508\\
-2.13836477987421	-1.43438183015954\\
-2.08805031446541	-1.33120684468063\\
-2.0377358490566	-1.22341351576579\\
-1.9874213836478	-1.1127224601718\\
-1.93710691823899	-1.00055642582306\\
-1.88679245283019	-0.888893454069528\\
-1.83647798742138	-0.779185891567403\\
-1.78616352201258	-0.673108139766484\\
-1.73584905660377	-0.572015412644703\\
-1.68553459119497	-0.477359001100055\\
-1.63522012578616	-0.390069272389166\\
-1.58490566037736	-0.311213626772917\\
-1.53459119496855	-0.241556627099934\\
-1.48427672955975	-0.181764297571668\\
-1.43396226415094	-0.131916021654274\\
-1.38364779874214	-0.0922442507177166\\
-1.33333333333333	-0.0625526738627981\\
-1.28301886792453	-0.0425066269307208\\
-1.23270440251572	-0.0316445146737503\\
-1.18238993710692	-0.0289811140780243\\
-1.13207547169811	-0.0337317396111116\\
-1.08176100628931	-0.0447768337982947\\
-1.0314465408805	-0.0608774177683719\\
-0.981132075471698	-0.0808139953992932\\
-0.930817610062893	-0.103268108786696\\
-0.880503144654088	-0.126596058015627\\
-0.830188679245283	-0.149713863395886\\
-0.779874213836478	-0.17092392022485\\
-0.729559748427673	-0.1891702434583\\
-0.679245283018868	-0.203092971272327\\
-0.628930817610063	-0.211648219497325\\
-0.578616352201258	-0.213970231600924\\
-0.528301886792453	-0.209189749733355\\
-0.477987421383648	-0.196725543995506\\
-0.427672955974843	-0.176096743407131\\
-0.377358490566038	-0.147270658156481\\
-0.327044025157233	-0.110042674732884\\
-0.276729559748428	-0.0647181544133826\\
-0.226415094339623	-0.0117220428596277\\
-0.176100628930818	0.0483889160120565\\
-0.125786163522013	0.114734895801673\\
-0.0754716981132075	0.186468048378107\\
-0.0251572327044025	0.262431663520644\\
0.0251572327044025	0.341530968839292\\
0.0754716981132075	0.422189420269923\\
0.125786163522013	0.503378762129611\\
0.176100628930818	0.583502045902836\\
0.226415094339623	0.661216225533783\\
0.276729559748428	0.735042367145835\\
0.327044025157233	0.803763761346342\\
0.377358490566038	0.866124768795635\\
0.427672955974843	0.92084068707279\\
0.477987421383648	0.966982524426201\\
0.528301886792453	1.00371294622444\\
0.578616352201258	1.03024656381176\\
0.628930817610063	1.04600794868891\\
0.679245283018868	1.05063210052778\\
0.729559748427673	1.04412733757822\\
0.779874213836478	1.02634877811871\\
0.830188679245283	0.997554203581823\\
0.880503144654088	0.958188973283948\\
0.930817610062893	0.908770185397641\\
0.981132075471698	0.850025076165855\\
1.0314465408805	0.782872634005657\\
1.08176100628931	0.70831541376732\\
1.13207547169811	0.627516561523834\\
1.18238993710692	0.541459652017675\\
1.23270440251572	0.451514909825354\\
1.28301886792453	0.359018012439605\\
1.33333333333333	0.265157046544033\\
1.38364779874214	0.171305189518296\\
1.43396226415094	0.0785726061583657\\
1.48427672955975	-0.0117767814327125\\
1.53459119496855	-0.0986890558392116\\
1.58490566037736	-0.181046650825333\\
1.63522012578616	-0.257937745043336\\
1.68553459119497	-0.328841193503246\\
1.73584905660377	-0.392706693186566\\
1.78616352201258	-0.449323407566074\\
1.83647798742138	-0.49808587919773\\
1.88679245283019	-0.538746613934058\\
1.93710691823899	-0.571241820861879\\
1.9874213836478	-0.595472473982289\\
2.0377358490566	-0.61151972201539\\
2.08805031446541	-0.619568886324965\\
2.13836477987421	-0.620135563006767\\
2.18867924528302	-0.613092894796216\\
2.23899371069182	-0.59932427867155\\
2.28930817610063	-0.578879810309395\\
2.33962264150943	-0.552527618812616\\
2.38993710691824	-0.520649384845001\\
2.44025157232704	-0.483652493606996\\
2.49056603773585	-0.442219884959144\\
2.54088050314465	-0.396588881487524\\
2.59119496855346	-0.34729622638031\\
2.64150943396226	-0.294789366626204\\
2.69182389937107	-0.23919358304435\\
2.74213836477987	-0.180984822218384\\
2.79245283018868	-0.120308092877718\\
2.84276729559748	-0.057446021271128\\
2.89308176100629	0.0075779823116779\\
2.94339622641509	0.0745688809579966\\
2.9937106918239	0.143519950293902\\
3.0440251572327	0.214307911897347\\
3.09433962264151	0.286874919737765\\
3.14465408805031	0.361244673121284\\
3.19496855345912	0.437204750155781\\
3.24528301886792	0.514934002326243\\
3.29559748427673	0.594163505878539\\
3.34591194968553	0.674577007154183\\
3.39622641509434	0.756278311480007\\
3.44654088050314	0.838686298085683\\
3.49685534591195	0.921610539156733\\
3.54716981132075	1.0046240433495\\
3.59748427672956	1.08722599178998\\
3.64779874213836	1.16877514116549\\
3.69811320754717	1.24866579732163\\
3.74842767295597	1.32620861201586\\
3.79874213836478	1.40067755115255\\
3.84905660377358	1.47116945245993\\
3.89937106918239	1.53694704552894\\
3.94968553459119	1.59709115845231\\
4	1.65077255669458\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
-4	-0.00747581242766593\\
-3.94968553459119	0.0172217815457267\\
-3.89937106918239	0.0389456329187816\\
-3.84905660377358	0.0578375636055545\\
-3.79874213836478	0.0744650989348144\\
-3.74842767295597	0.0890477370756804\\
-3.69811320754717	0.101971007837387\\
-3.64779874213836	0.113338316874454\\
-3.59748427672956	0.123386429741313\\
-3.54716981132075	0.13216175824977\\
-3.49685534591195	0.139560157572877\\
-3.44654088050314	0.145571018177858\\
-3.39622641509434	0.150024569071873\\
-3.34591194968553	0.152782871344738\\
-3.29559748427673	0.153393806630316\\
-3.24528301886792	0.151684612611847\\
-3.19496855345912	0.147347364767698\\
-3.14465408805031	0.13988303462221\\
-3.09433962264151	0.129039401459865\\
-3.0440251572327	0.11448545677845\\
-2.9937106918239	0.0957644243346324\\
-2.94339622641509	0.072670014393986\\
-2.89308176100629	0.0450490918995961\\
-2.84276729559748	0.0125154528734511\\
-2.79245283018868	-0.0247666590324019\\
-2.74213836477987	-0.0669443330599057\\
-2.69182389937107	-0.113886409854651\\
-2.64150943396226	-0.165477229529868\\
-2.59119496855346	-0.221131981754416\\
-2.54088050314465	-0.280728827154267\\
-2.49056603773585	-0.343677668473534\\
-2.44025157232704	-0.409264547915308\\
-2.38993710691824	-0.476915887741875\\
-2.33962264150943	-0.545532899209791\\
-2.28930817610063	-0.614508383485727\\
-2.23899371069182	-0.682764748199364\\
-2.18867924528302	-0.749168091414123\\
-2.13836477987421	-0.81287242185437\\
-2.08805031446541	-0.872698503132232\\
-2.0377358490566	-0.927548837924031\\
-1.9874213836478	-0.976369503531557\\
-1.93710691823899	-1.01834998846734\\
-1.88679245283019	-1.05224803417621\\
-1.83647798742138	-1.07737935722709\\
-1.78616352201258	-1.09282723130997\\
-1.73584905660377	-1.09804522921126\\
-1.68553459119497	-1.09236558300761\\
-1.63522012578616	-1.07547362748588\\
-1.58490566037736	-1.04710334070404\\
-1.53459119496855	-1.00713561232302\\
-1.48427672955975	-0.955509589294723\\
-1.43396226415094	-0.89274978311069\\
-1.38364779874214	-0.818944178842622\\
-1.33333333333333	-0.734865333834601\\
-1.28301886792453	-0.64101176090324\\
-1.23270440251572	-0.538366450475703\\
-1.18238993710692	-0.427993456294218\\
-1.13207547169811	-0.310802696093597\\
-1.08176100628931	-0.188072763320777\\
-1.0314465408805	-0.0612557506745681\\
-0.981132075471698	0.0685195856959637\\
-0.930817610062893	0.199806708125261\\
-0.880503144654088	0.330966551508195\\
-0.830188679245283	0.46083955172163\\
-0.779874213836478	0.587779717832161\\
-0.729559748427673	0.71067356288187\\
-0.679245283018868	0.827895030869276\\
-0.628930817610063	0.938455530209805\\
-0.578616352201258	1.04113345540526\\
-0.528301886792453	1.1349005963986\\
-0.477987421383648	1.21902699452163\\
-0.427672955974843	1.29253140733754\\
-0.377358490566038	1.35496697445548\\
-0.327044025157233	1.40594928623556\\
-0.276729559748428	1.44505777877741\\
-0.226415094339623	1.47229355054902\\
-0.176100628930818	1.48773702500789\\
-0.125786163522013	1.49147060848252\\
-0.0754716981132075	1.48393994750738\\
-0.0251572327044025	1.46561469626572\\
0.0251572327044025	1.43724968415868\\
0.0754716981132075	1.3994721875995\\
0.125786163522013	1.35304151058207\\
0.176100628930818	1.29909834169721\\
0.226415094339623	1.23854855508065\\
0.276729559748428	1.17243353482092\\
0.327044025157233	1.10187269978611\\
0.377358490566038	1.02802811568022\\
0.427672955974843	0.951853042604639\\
0.477987421383648	0.8744420735726\\
0.528301886792453	0.797032316333651\\
0.578616352201258	0.720478638170675\\
0.628930817610063	0.645748649504025\\
0.679245283018868	0.573740960972517\\
0.729559748427673	0.505238849480367\\
0.779874213836478	0.440953724621637\\
0.830188679245283	0.381339635544443\\
0.880503144654088	0.327033429823779\\
0.930817610062893	0.278477083359449\\
0.981132075471698	0.235869128177202\\
1.0314465408805	0.19945171893983\\
1.08176100628931	0.16924900894639\\
1.13207547169811	0.145460182125912\\
1.18238993710692	0.127900208836252\\
1.23270440251572	0.116391470134096\\
1.28301886792453	0.110789171009287\\
1.33333333333333	0.110938722739855\\
1.38364779874214	0.116262432085435\\
1.43396226415094	0.126700823184404\\
1.48427672955975	0.141675708074536\\
1.53459119496855	0.160967889437827\\
1.58490566037736	0.183982315615824\\
1.63522012578616	0.210475898018385\\
1.68553459119497	0.239883897352505\\
1.73584905660377	0.272118443049163\\
1.78616352201258	0.306618783718611\\
1.83647798742138	0.34304002807819\\
1.88679245283019	0.381216612459314\\
1.93710691823899	0.420594562145381\\
1.9874213836478	0.461279710151774\\
2.0377358490566	0.502792514661425\\
2.08805031446541	0.544989171119172\\
2.13836477987421	0.587910815058708\\
2.18867924528302	0.6311860177898\\
2.23899371069182	0.674745504090527\\
2.28930817610063	0.718551250598178\\
2.33962264150943	0.762462681398088\\
2.38993710691824	0.806531427437106\\
2.44025157232704	0.850576568855699\\
2.49056603773585	0.894499477608662\\
2.54088050314465	0.93841451943925\\
2.59119496855346	0.982013658423332\\
2.64150943396226	1.02542109151109\\
2.69182389937107	1.06845825984427\\
2.74213836477987	1.11111901199663\\
2.79245283018868	1.15313285893876\\
2.84276729559748	1.19450017716972\\
2.89308176100629	1.23503528670496\\
2.94339622641509	1.27460891286853\\
2.9937106918239	1.31318017713816\\
3.0440251572327	1.35043233252695\\
3.09433962264151	1.38637904751365\\
3.14465408805031	1.42081437734958\\
3.19496855345912	1.45346384374499\\
3.24528301886792	1.48431809197071\\
3.29559748427673	1.51324329717995\\
3.34591194968553	1.54014054333956\\
3.39622641509434	1.56486278312673\\
3.44654088050314	1.5875264976796\\
3.49685534591195	1.60796796289031\\
3.54716981132075	1.62615102201012\\
3.59748427672956	1.64216725536855\\
3.64779874213836	1.65608824279291\\
3.69811320754717	1.6678956956364\\
3.74842767295597	1.67786850746753\\
3.79874213836478	1.68597468895875\\
3.84905660377358	1.69249673749729\\
3.89937106918239	1.69754126268207\\
3.94968553459119	1.70132752177065\\
4	1.70400967950003\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
-4	-0.0718812586790332\\
-3.94968553459119	-0.0176325944605624\\
-3.89937106918239	0.0344135641552165\\
-3.84905660377358	0.0837961702554452\\
-3.79874213836478	0.129842150424863\\
-3.74842767295597	0.17203491463154\\
-3.69811320754717	0.209861155948399\\
-3.64779874213836	0.242930082964982\\
-3.59748427672956	0.271072061708945\\
-3.54716981132075	0.294036631047495\\
-3.49685534591195	0.31164234512066\\
-3.44654088050314	0.32391469115418\\
-3.39622641509434	0.330929762468721\\
-3.34591194968553	0.332784964495124\\
-3.29559748427673	0.329810790251196\\
-3.24528301886792	0.322210178482283\\
-3.19496855345912	0.310336493444448\\
-3.14465408805031	0.294867176990153\\
-3.09433962264151	0.276099397670926\\
-3.0440251572327	0.254562684557635\\
-2.9937106918239	0.230872683742301\\
-2.94339622641509	0.205665603301399\\
-2.89308176100629	0.179537134436143\\
-2.84276729559748	0.153112029259443\\
-2.79245283018868	0.126971672968062\\
-2.74213836477987	0.101731304539405\\
-2.69182389937107	0.0778792930378067\\
-2.64150943396226	0.056037176498024\\
-2.59119496855346	0.0366652436057953\\
-2.54088050314465	0.0200179247132519\\
-2.49056603773585	0.00655185181500136\\
-2.44025157232704	-0.00346478964174285\\
-2.38993710691824	-0.00988726318009311\\
-2.33962264150943	-0.0126204460885723\\
-2.28930817610063	-0.0116131564995268\\
-2.23899371069182	-0.00697532314746128\\
-2.18867924528302	0.00107699579771087\\
-2.13836477987421	0.0123983273374247\\
-2.08805031446541	0.0265622816656198\\
-2.0377358490566	0.0432458752896393\\
-1.9874213836478	0.0618720874571722\\
-1.93710691823899	0.0819543585978861\\
-1.88679245283019	0.102920999058157\\
-1.83647798742138	0.123966088748165\\
-1.78616352201258	0.14461829187863\\
-1.73584905660377	0.163953929578622\\
-1.68553459119497	0.181530156396895\\
-1.63522012578616	0.196387899627598\\
-1.58490566037736	0.207905869791565\\
-1.53459119496855	0.215448820283412\\
-1.48427672955975	0.218370772282902\\
-1.43396226415094	0.216080013117844\\
-1.38364779874214	0.208002853931477\\
-1.33333333333333	0.193903380833626\\
-1.28301886792453	0.173201452060853\\
-1.23270440251572	0.145800941756707\\
-1.18238993710692	0.111547364702648\\
-1.13207547169811	0.0702569659239976\\
-1.08176100628931	0.0221761518177495\\
-1.0314465408805	-0.0326628215466008\\
-0.981132075471698	-0.0938994449986529\\
-0.930817610062893	-0.161157046405003\\
-0.880503144654088	-0.233780658214773\\
-0.830188679245283	-0.311366931342654\\
-0.779874213836478	-0.393030642532794\\
-0.729559748427673	-0.478015891319364\\
-0.679245283018868	-0.565452327028109\\
-0.628930817610063	-0.654391363531927\\
-0.578616352201258	-0.743863609414219\\
-0.528301886792453	-0.832670559204739\\
-0.477987421383648	-0.919899482151683\\
-0.427672955974843	-1.00449886566399\\
-0.377358490566038	-1.08537149578217\\
-0.327044025157233	-1.16137955853891\\
-0.276729559748428	-1.2317020640273\\
-0.226415094339623	-1.29523495338543\\
-0.176100628930818	-1.35124732138604\\
-0.125786163522013	-1.39896577239633\\
-0.0754716981132075	-1.43764538014567\\
-0.0251572327044025	-1.46687796624422\\
0.0251572327044025	-1.486038277144\\
0.0754716981132075	-1.49496117986739\\
0.125786163522013	-1.49344249705156\\
0.176100628930818	-1.48148267947221\\
0.226415094339623	-1.45924040333608\\
0.276729559748428	-1.42683603222189\\
0.327044025157233	-1.38494037609488\\
0.377358490566038	-1.33387494407505\\
0.427672955974843	-1.27455670619164\\
0.477987421383648	-1.20773623851455\\
0.528301886792453	-1.13416524302236\\
0.578616352201258	-1.0550746074036\\
0.628930817610063	-0.971433515760624\\
0.679245283018868	-0.884557305427104\\
0.729559748427673	-0.795554815621903\\
0.779874213836478	-0.705785377715616\\
0.830188679245283	-0.616585892686698\\
0.880503144654088	-0.529121000970614\\
0.930817610062893	-0.44475126291557\\
0.981132075471698	-0.364654350290311\\
1.0314465408805	-0.289969854425055\\
1.08176100628931	-0.22182586230843\\
1.13207547169811	-0.161246322629687\\
1.18238993710692	-0.109056926475917\\
1.23270440251572	-0.0661579669924778\\
1.28301886792453	-0.0331333679601139\\
1.33333333333333	-0.0103817063766704\\
1.38364779874214	0.00136251360467369\\
1.43396226415094	0.00229882080162132\\
1.48427672955975	-0.00791171800199044\\
1.53459119496855	-0.0290458525983351\\
1.58490566037736	-0.0608751202848338\\
1.63522012578616	-0.103202410009299\\
1.68553459119497	-0.155251923481594\\
1.73584905660377	-0.216627224131313\\
1.78616352201258	-0.286422152290398\\
1.83647798742138	-0.363895103994668\\
1.88679245283019	-0.448018542155872\\
1.93710691823899	-0.537797243841357\\
1.9874213836478	-0.63206990871149\\
2.0377358490566	-0.729887928235381\\
2.08805031446541	-0.829906477263591\\
2.13836477987421	-0.931203171057349\\
2.18867924528302	-1.03244569599031\\
2.23899371069182	-1.132669523758\\
2.28930817610063	-1.23067980249177\\
2.33962264150943	-1.32547371534688\\
2.38993710691824	-1.41612876507225\\
2.44025157232704	-1.50185087370147\\
2.49056603773585	-1.58190802652785\\
2.54088050314465	-1.65551258107869\\
2.59119496855346	-1.72219549029547\\
2.64150943396226	-1.78149845374197\\
2.69182389937107	-1.83312954947867\\
2.74213836477987	-1.87691720878461\\
2.79245283018868	-1.91265162603553\\
2.84276729559748	-1.94058618974729\\
2.89308176100629	-1.96059446878423\\
2.94339622641509	-1.97312911948564\\
2.9937106918239	-1.97852183837055\\
3.0440251572327	-1.97696318820831\\
3.09433962264151	-1.96914222506346\\
3.14465408805031	-1.95542883937692\\
3.19496855345912	-1.93662231667073\\
3.24528301886792	-1.91322675154075\\
3.29559748427673	-1.8859404966991\\
3.34591194968553	-1.85533413544369\\
3.39622641509434	-1.82219955388106\\
3.44654088050314	-1.78698843716891\\
3.49685534591195	-1.7504406207352\\
3.54716981132075	-1.71305786019514\\
3.59748427672956	-1.67541385423598\\
3.64779874213836	-1.63796183565219\\
3.69811320754717	-1.60107052824788\\
3.74842767295597	-1.56525939257302\\
3.79874213836478	-1.53052407490514\\
3.84905660377358	-1.49735986343452\\
3.89937106918239	-1.46585551018271\\
3.94968553459119	-1.43598110588013\\
4	-1.40782279508352\\
};
\end{axis}

\begin{axis}[%
width=0.261848\figurewidth,
height=0.418605\figureheight,
at={(0.344536\figurewidth,0\figureheight)},
scale only axis,
xmin=-4,
xmax=4,
ymin=-4,
ymax=4
]
\addplot [color=mycolor2,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1	-1\\
1	1\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-4	-0.0221848121534376\\
-3.94968553459119	-0.0223160038414633\\
-3.89937106918239	-0.0220171750696161\\
-3.84905660377358	-0.0212966922374607\\
-3.79874213836478	-0.0201718724551326\\
-3.74842767295597	-0.0186692108281968\\
-3.69811320754717	-0.0168245403755821\\
-3.64779874213836	-0.0146831216046341\\
-3.59748427672956	-0.0122996580303401\\
-3.54716981132075	-0.00973823318320797\\
-3.49685534591195	-0.00707216395231092\\
-3.44654088050314	-0.00438376450767253\\
-3.39622641509434	-0.00176401458949903\\
-3.34591194968553	0.000687874311663374\\
-3.29559748427673	0.00286500138658396\\
-3.24528301886792	0.0046534338060356\\
-3.19496855345912	0.00593298458924679\\
-3.14465408805031	0.00657811586504927\\
-3.09433962264151	0.00645897112855904\\
-3.0440251572327	0.00544253853297216\\
-2.9937106918239	0.0033939453574929\\
-2.94339622641509	0.000177881577285866\\
-2.89308176100629	-0.0043398520406135\\
-2.84276729559748	-0.0102906786400096\\
-2.79245283018868	-0.0178014730462316\\
-2.74213836477987	-0.0269926959558176\\
-2.69182389937107	-0.037976451047499\\
-2.64150943396226	-0.0508544846638972\\
-2.59119496855346	-0.0657161507775975\\
-2.54088050314465	-0.0826363668549513\\
-2.49056603773585	-0.10167358888318\\
-2.44025157232704	-0.122867836149174\\
-2.38993710691824	-0.146238798272828\\
-2.33962264150943	-0.171784058429858\\
-2.28930817610063	-0.199477467582081\\
-2.23899371069182	-0.229267704809152\\
-2.18867924528302	-0.261077058457724\\
-2.13836477987421	-0.294800461757113\\
-2.08805031446541	-0.33030481477369\\
-2.0377358490566	-0.367428622082832\\
-1.9874213836478	-0.405981972336258\\
-1.93710691823899	-0.44574688201866\\
-1.88679245283019	-0.486478021161076\\
-1.83647798742138	-0.527903833665584\\
-1.78616352201258	-0.569728059267279\\
-1.73584905660377	-0.611631658099803\\
-1.68553459119497	-0.653275132436965\\
-1.63522012578616	-0.694301233562883\\
-1.58490566037736	-0.734338034993307\\
-1.53459119496855	-0.773002346554262\\
-1.48427672955975	-0.809903437248416\\
-1.43396226415094	-0.844647028533385\\
-1.38364779874214	-0.876839513727543\\
-1.33333333333333	-0.906092353872008\\
-1.28301886792453	-0.932026595630157\\
-1.23270440251572	-0.954277452807225\\
-1.18238993710692	-0.972498889919692\\
-1.13207547169811	-0.986368144021182\\
-1.08176100628931	-0.995590119766554\\
-1.0314465408805	-0.999901592519642\\
-0.981132075471698	-0.999075155214553\\
-0.930817610062893	-0.992922846677769\\
-0.880503144654088	-0.981299402200312\\
-0.830188679245283	-0.964105071286796\\
-0.779874213836478	-0.941287952652076\\
-0.729559748427673	-0.912845802617003\\
-0.679245283018868	-0.8788272799846\\
-0.628930817610063	-0.839332598151243\\
-0.578616352201258	-0.794513563503321\\
-0.528301886792453	-0.744572987933972\\
-0.477987421383648	-0.68976347244146\\
-0.427672955974843	-0.630385568087173\\
-0.377358490566038	-0.566785329937897\\
-0.327044025157233	-0.499351288832782\\
-0.276729559748428	-0.42851087473962\\
-0.226415094339623	-0.354726333940795\\
-0.176100628930818	-0.278490190166818\\
-0.125786163522013	-0.200320306934308\\
-0.0754716981132075	-0.120754614618333\\
-0.0251572327044025	-0.0403455710832598\\
0.0251572327044025	0.0403455710832596\\
0.0754716981132075	0.120754614618332\\
0.125786163522013	0.200320306934308\\
0.176100628930818	0.278490190166818\\
0.226415094339623	0.354726333940795\\
0.276729559748428	0.428510874739619\\
0.327044025157233	0.499351288832782\\
0.377358490566038	0.566785329937897\\
0.427672955974843	0.630385568087173\\
0.477987421383648	0.68976347244146\\
0.528301886792453	0.744572987933972\\
0.578616352201258	0.794513563503321\\
0.628930817610063	0.839332598151242\\
0.679245283018868	0.8788272799846\\
0.729559748427673	0.912845802617003\\
0.779874213836478	0.941287952652075\\
0.830188679245283	0.964105071286796\\
0.880503144654088	0.981299402200312\\
0.930817610062893	0.992922846677769\\
0.981132075471698	0.999075155214553\\
1.0314465408805	0.999901592519642\\
1.08176100628931	0.995590119766554\\
1.13207547169811	0.986368144021182\\
1.18238993710692	0.972498889919692\\
1.23270440251572	0.954277452807224\\
1.28301886792453	0.932026595630157\\
1.33333333333333	0.906092353872008\\
1.38364779874214	0.876839513727544\\
1.43396226415094	0.844647028533385\\
1.48427672955975	0.809903437248416\\
1.53459119496855	0.773002346554262\\
1.58490566037736	0.734338034993307\\
1.63522012578616	0.694301233562883\\
1.68553459119497	0.653275132436965\\
1.73584905660377	0.611631658099804\\
1.78616352201258	0.56972805926728\\
1.83647798742138	0.527903833665584\\
1.88679245283019	0.486478021161076\\
1.93710691823899	0.445746882018661\\
1.9874213836478	0.405981972336258\\
2.0377358490566	0.367428622082831\\
2.08805031446541	0.33030481477369\\
2.13836477987421	0.294800461757113\\
2.18867924528302	0.261077058457724\\
2.23899371069182	0.229267704809152\\
2.28930817610063	0.19947746758208\\
2.33962264150943	0.171784058429858\\
2.38993710691824	0.146238798272828\\
2.44025157232704	0.122867836149174\\
2.49056603773585	0.101673588883179\\
2.54088050314465	0.0826363668549513\\
2.59119496855346	0.0657161507775975\\
2.64150943396226	0.0508544846638972\\
2.69182389937107	0.037976451047499\\
2.74213836477987	0.0269926959558176\\
2.79245283018868	0.0178014730462316\\
2.84276729559748	0.0102906786400096\\
2.89308176100629	0.00433985204061349\\
2.94339622641509	-0.000177881577285873\\
2.9937106918239	-0.00339394535749291\\
3.0440251572327	-0.00544253853297217\\
3.09433962264151	-0.00645897112855905\\
3.14465408805031	-0.00657811586504928\\
3.19496855345912	-0.0059329845892468\\
3.24528301886792	-0.00465343380603562\\
3.29559748427673	-0.00286500138658397\\
3.34591194968553	-0.000687874311663388\\
3.39622641509434	0.00176401458949903\\
3.44654088050314	0.00438376450767253\\
3.49685534591195	0.0070721639523109\\
3.54716981132075	0.00973823318320795\\
3.59748427672956	0.0122996580303401\\
3.64779874213836	0.0146831216046341\\
3.69811320754717	0.0168245403755821\\
3.74842767295597	0.0186692108281968\\
3.79874213836478	0.0201718724551326\\
3.84905660377358	0.0212966922374607\\
3.89937106918239	0.0220171750696161\\
3.94968553459119	0.0223160038414633\\
4	0.0221848121534376\\
};
\addplot [color=white!50!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-4	1.92665154097673\\
-3.94968553459119	1.93940923492034\\
-3.89937106918239	1.95609811471582\\
-3.84905660377358	1.97521302628911\\
-3.79874213836478	1.99514805218497\\
-3.74842767295597	2.01433795815961\\
-3.69811320754717	2.0313789917234\\
-3.64779874213836	2.04512278852814\\
-3.59748427672956	2.05474196899631\\
-3.54716981132075	2.0597686773887\\
-3.49685534591195	2.06010818076796\\
-3.44654088050314	2.05602938548224\\
-3.39622641509434	2.04813342169288\\
-3.34591194968553	2.03730086409812\\
-3.29559748427673	2.02461817694239\\
-3.24528301886792	2.01128498505078\\
-3.19496855345912	1.99850600644867\\
-3.14465408805031	1.98737480954864\\
-3.09433962264151	1.97876028123546\\
-3.0440251572327	1.9732094952102\\
-2.9937106918239	1.97088097272728\\
-2.94339622641509	1.97151906906741\\
-2.89308176100629	1.97447367420447\\
-2.84276729559748	1.9787613955798\\
-2.79245283018868	1.98315747415802\\
-2.74213836477987	1.9863039150634\\
-2.69182389937107	1.98681926327329\\
-2.64150943396226	1.98339824090778\\
-2.59119496855346	1.97489351146793\\
-2.54088050314465	1.96037573438147\\
-2.49056603773585	1.93917102414913\\
-2.44025157232704	1.91087675963322\\
-2.38993710691824	1.87535762058036\\
-2.33962264150943	1.83272412406983\\
-2.28930817610063	1.78329613769858\\
-2.23899371069182	1.72755410998469\\
-2.18867924528302	1.66608121655389\\
-2.13836477987421	1.59950028656564\\
-2.08805031446541	1.52841013838716\\
-2.0377358490566	1.45332659573527\\
-1.9874213836478	1.37463368362036\\
-1.93710691823899	1.29255003914219\\
-1.88679245283019	1.20711426588928\\
-1.83647798742138	1.11819089265795\\
-1.78616352201258	1.02549610397552\\
-1.73584905660377	0.928639999603881\\
-1.68553459119497	0.827180321033677\\
-1.63522012578616	0.720681685647325\\
-1.58490566037736	0.608774450792621\\
-1.53459119496855	0.49120819696133\\
-1.48427672955975	0.367896139136269\\
-1.43396226415094	0.238948208478085\\
-1.38364779874214	0.104691839247315\\
-1.33333333333333	-0.0343194862421978\\
-1.28301886792453	-0.177309169084812\\
-1.23270440251572	-0.323290692168751\\
-1.18238993710692	-0.471089635741958\\
-1.13207547169811	-0.619372956753222\\
-1.08176100628931	-0.766683956298036\\
-1.0314465408805	-0.911481375461773\\
-0.981132075471698	-0.945969090347623\\
-0.930817610062893	-0.798646393352338\\
-0.880503144654088	-0.647604435597731\\
-0.830188679245283	-0.494101420838002\\
-0.779874213836478	-0.339369476959203\\
-0.729559748427673	-0.184584355984676\\
-0.679245283018868	-0.0308392817566987\\
-0.628930817610063	0.120876064399224\\
-0.578616352201258	0.269690568352971\\
-0.528301886792453	0.41486003031176\\
-0.477987421383648	0.555768360189872\\
-0.427672955974843	0.691921421653156\\
-0.377358490566038	0.822933669064987\\
-0.327044025157233	0.948508135710266\\
-0.276729559748428	1.06841080549418\\
-0.226415094339623	1.18244090575429\\
-0.176100628930818	1.29039914694583\\
-0.125786163522013	1.39205633693219\\
-0.0754716981132075	1.48712503280585\\
-0.0251572327044025	1.57523688512199\\
0.0251572327044025	1.65592802728851\\
0.0754716981132075	1.72863426204252\\
0.125786163522013	1.79269695080081\\
0.176100628930818	1.84737952727946\\
0.226415094339623	1.89189357363588\\
0.276729559748428	1.92543255497342\\
0.327044025157233	1.94721071337583\\
0.377358490566038	1.95650432894078\\
0.427672955974843	1.9526925578275\\
0.477987421383648	1.93529530507279\\
0.528301886792453	1.9040060061797\\
0.578616352201258	1.85871769535961\\
0.628930817610063	1.79954126070171\\
0.679245283018868	1.7268152782125\\
0.729559748427673	1.64110724924933\\
0.779874213836478	1.54320642834495\\
0.830188679245283	1.43410872173559\\
0.880503144654088	1.31499436880289\\
0.930817610062893	1.1871993000032\\
0.981132075471698	1.05218122008149\\
1.0314465408805	1.08832180957751\\
1.08176100628931	1.22449628323507\\
1.13207547169811	1.35336333128914\\
1.18238993710692	1.47390814409743\\
1.23270440251572	1.5852642134457\\
1.28301886792453	1.6867440221755\\
1.33333333333333	1.77786522150182\\
1.38364779874214	1.8583708667024\\
1.43396226415094	1.92824226554485\\
1.48427672955975	1.9877030136331\\
1.53459119496855	2.03721289006985\\
1.58490566037736	2.07745052077923\\
1.63522012578616	2.10928415277309\\
1.68553459119497	2.13373058590761\\
1.73584905660377	2.15190331580349\\
1.78616352201258	2.16495222251007\\
1.83647798742138	2.17399855998912\\
1.88679245283019	2.18007030821144\\
1.93710691823899	2.18404380317951\\
1.9874213836478	2.18659762829288\\
2.0377358490566	2.18818383990094\\
2.08805031446541	2.18901976793454\\
2.13836477987421	2.18910121007987\\
2.18867924528302	2.18823533346934\\
2.23899371069182	2.186089519603\\
2.28930817610063	2.18225107286274\\
2.33962264150943	2.17629224092954\\
2.38993710691824	2.16783521712602\\
2.44025157232704	2.15661243193156\\
2.49056603773585	2.14251820191549\\
2.54088050314465	2.12564846809138\\
2.59119496855346	2.10632581302312\\
2.64150943396226	2.08510721023557\\
2.69182389937107	2.06277216536829\\
2.74213836477987	2.04028930697504\\
2.79245283018868	2.01876042025049\\
2.84276729559748	1.99934275285982\\
2.89308176100629	1.98315337828569\\
2.94339622641509	1.97116330591284\\
2.9937106918239	1.9640930820123\\
3.0440251572327	1.96232441814426\\
3.09433962264151	1.96584233897835\\
3.14465408805031	1.97421857781854\\
3.19496855345912	1.98664003727017\\
3.24528301886792	2.00197811743871\\
3.29559748427673	2.01888817416922\\
3.34591194968553	2.03592511547479\\
3.39622641509434	2.05166145087188\\
3.44654088050314	2.06479691449758\\
3.49685534591195	2.07425250867258\\
3.54716981132075	2.07924514375511\\
3.59748427672956	2.07934128505699\\
3.64779874213836	2.07448903173741\\
3.69811320754717	2.06502807247457\\
3.74842767295597	2.05167637981601\\
3.79874213836478	2.03549179709523\\
3.84905660377358	2.01780641076403\\
3.89937106918239	2.00013246485505\\
3.94968553459119	1.98404124260326\\
4	1.9710211652836\\
};
\addplot [color=white!50!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-4	-1.9710211652836\\
-3.94968553459119	-1.98404124260326\\
-3.89937106918239	-2.00013246485505\\
-3.84905660377358	-2.01780641076403\\
-3.79874213836478	-2.03549179709523\\
-3.74842767295597	-2.05167637981601\\
-3.69811320754717	-2.06502807247457\\
-3.64779874213836	-2.07448903173741\\
-3.59748427672956	-2.07934128505699\\
-3.54716981132075	-2.07924514375511\\
-3.49685534591195	-2.07425250867258\\
-3.44654088050314	-2.06479691449758\\
-3.39622641509434	-2.05166145087188\\
-3.34591194968553	-2.03592511547479\\
-3.29559748427673	-2.01888817416922\\
-3.24528301886792	-2.00197811743871\\
-3.19496855345912	-1.98664003727017\\
-3.14465408805031	-1.97421857781854\\
-3.09433962264151	-1.96584233897835\\
-3.0440251572327	-1.96232441814426\\
-2.9937106918239	-1.9640930820123\\
-2.94339622641509	-1.97116330591284\\
-2.89308176100629	-1.98315337828569\\
-2.84276729559748	-1.99934275285982\\
-2.79245283018868	-2.01876042025049\\
-2.74213836477987	-2.04028930697504\\
-2.69182389937107	-2.06277216536829\\
-2.64150943396226	-2.08510721023557\\
-2.59119496855346	-2.10632581302312\\
-2.54088050314465	-2.12564846809138\\
-2.49056603773585	-2.14251820191549\\
-2.44025157232704	-2.15661243193157\\
-2.38993710691824	-2.16783521712602\\
-2.33962264150943	-2.17629224092954\\
-2.28930817610063	-2.18225107286274\\
-2.23899371069182	-2.186089519603\\
-2.18867924528302	-2.18823533346934\\
-2.13836477987421	-2.18910121007987\\
-2.08805031446541	-2.18901976793454\\
-2.0377358490566	-2.18818383990094\\
-1.9874213836478	-2.18659762829288\\
-1.93710691823899	-2.18404380317951\\
-1.88679245283019	-2.18007030821144\\
-1.83647798742138	-2.17399855998912\\
-1.78616352201258	-2.16495222251007\\
-1.73584905660377	-2.15190331580349\\
-1.68553459119497	-2.13373058590761\\
-1.63522012578616	-2.10928415277309\\
-1.58490566037736	-2.07745052077923\\
-1.53459119496855	-2.03721289006985\\
-1.48427672955975	-1.9877030136331\\
-1.43396226415094	-1.92824226554485\\
-1.38364779874214	-1.8583708667024\\
-1.33333333333333	-1.77786522150182\\
-1.28301886792453	-1.6867440221755\\
-1.23270440251572	-1.5852642134457\\
-1.18238993710692	-1.47390814409743\\
-1.13207547169811	-1.35336333128914\\
-1.08176100628931	-1.22449628323507\\
-1.0314465408805	-1.08832180957751\\
-0.981132075471698	-1.05218122008148\\
-0.930817610062893	-1.1871993000032\\
-0.880503144654088	-1.31499436880289\\
-0.830188679245283	-1.43410872173559\\
-0.779874213836478	-1.54320642834495\\
-0.729559748427673	-1.64110724924933\\
-0.679245283018868	-1.7268152782125\\
-0.628930817610063	-1.79954126070171\\
-0.578616352201258	-1.85871769535961\\
-0.528301886792453	-1.9040060061797\\
-0.477987421383648	-1.93529530507279\\
-0.427672955974843	-1.9526925578275\\
-0.377358490566038	-1.95650432894078\\
-0.327044025157233	-1.94721071337583\\
-0.276729559748428	-1.92543255497342\\
-0.226415094339623	-1.89189357363588\\
-0.176100628930818	-1.84737952727946\\
-0.125786163522013	-1.79269695080081\\
-0.0754716981132075	-1.72863426204252\\
-0.0251572327044025	-1.65592802728851\\
0.0251572327044025	-1.57523688512199\\
0.0754716981132075	-1.48712503280585\\
0.125786163522013	-1.39205633693219\\
0.176100628930818	-1.29039914694583\\
0.226415094339623	-1.18244090575429\\
0.276729559748428	-1.06841080549418\\
0.327044025157233	-0.948508135710266\\
0.377358490566038	-0.822933669064988\\
0.427672955974843	-0.691921421653157\\
0.477987421383648	-0.555768360189873\\
0.528301886792453	-0.41486003031176\\
0.578616352201258	-0.269690568352972\\
0.628930817610063	-0.120876064399225\\
0.679245283018868	0.0308392817566983\\
0.729559748427673	0.184584355984675\\
0.779874213836478	0.339369476959203\\
0.830188679245283	0.494101420838001\\
0.880503144654088	0.64760443559773\\
0.930817610062893	0.798646393352337\\
0.981132075471698	0.945969090347619\\
1.0314465408805	0.911481375461773\\
1.08176100628931	0.766683956298042\\
1.13207547169811	0.619372956753222\\
1.18238993710692	0.471089635741959\\
1.23270440251572	0.32329069216875\\
1.28301886792453	0.177309169084813\\
1.33333333333333	0.034319486242198\\
1.38364779874214	-0.104691839247314\\
1.43396226415094	-0.238948208478084\\
1.48427672955975	-0.367896139136268\\
1.53459119496855	-0.491208196961329\\
1.58490566037736	-0.60877445079262\\
1.63522012578616	-0.720681685647324\\
1.68553459119497	-0.827180321033676\\
1.73584905660377	-0.92863999960388\\
1.78616352201258	-1.02549610397551\\
1.83647798742138	-1.11819089265795\\
1.88679245283019	-1.20711426588928\\
1.93710691823899	-1.29255003914219\\
1.9874213836478	-1.37463368362036\\
2.0377358490566	-1.45332659573528\\
2.08805031446541	-1.52841013838716\\
2.13836477987421	-1.59950028656564\\
2.18867924528302	-1.66608121655389\\
2.23899371069182	-1.72755410998469\\
2.28930817610063	-1.78329613769858\\
2.33962264150943	-1.83272412406983\\
2.38993710691824	-1.87535762058036\\
2.44025157232704	-1.91087675963322\\
2.49056603773585	-1.93917102414913\\
2.54088050314465	-1.96037573438147\\
2.59119496855346	-1.97489351146793\\
2.64150943396226	-1.98339824090778\\
2.69182389937107	-1.98681926327329\\
2.74213836477987	-1.9863039150634\\
2.79245283018868	-1.98315747415802\\
2.84276729559748	-1.9787613955798\\
2.89308176100629	-1.97447367420447\\
2.94339622641509	-1.97151906906741\\
2.9937106918239	-1.97088097272728\\
3.0440251572327	-1.9732094952102\\
3.09433962264151	-1.97876028123546\\
3.14465408805031	-1.98737480954864\\
3.19496855345912	-1.99850600644867\\
3.24528301886792	-2.01128498505078\\
3.29559748427673	-2.02461817694239\\
3.34591194968553	-2.03730086409812\\
3.39622641509434	-2.04813342169288\\
3.44654088050314	-2.05602938548224\\
3.49685534591195	-2.06010818076796\\
3.54716981132075	-2.0597686773887\\
3.59748427672956	-2.05474196899631\\
3.64779874213836	-2.04512278852814\\
3.69811320754717	-2.0313789917234\\
3.74842767295597	-2.01433795815961\\
3.79874213836478	-1.99514805218497\\
3.84905660377358	-1.97521302628911\\
3.89937106918239	-1.95609811471582\\
3.94968553459119	-1.93940923492034\\
4	-1.92665154097673\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
-4	-0.407168542841994\\
-3.94968553459119	-0.398331927038476\\
-3.89937106918239	-0.394478313463284\\
-3.84905660377358	-0.397194569794328\\
-3.79874213836478	-0.406421037334469\\
-3.74842767295597	-0.422943761843962\\
-3.69811320754717	-0.446942376064436\\
-3.64779874213836	-0.478539209964079\\
-3.59748427672956	-0.518420816833253\\
-3.54716981132075	-0.565851241891851\\
-3.49685534591195	-0.620349078876913\\
-3.44654088050314	-0.682428143956319\\
-3.39622641509434	-0.750645774307077\\
-3.34591194968553	-0.824535525102913\\
-3.29559748427673	-0.903727815685293\\
-3.24528301886792	-0.986614330136301\\
-3.19496855345912	-1.07257343090773\\
-3.14465408805031	-1.16036124248874\\
-3.09433962264151	-1.24891489359778\\
-3.0440251572327	-1.33701592106403\\
-2.9937106918239	-1.4234350200576\\
-2.94339622641509	-1.50711550221199\\
-2.89308176100629	-1.58669724354421\\
-2.84276729559748	-1.66143008551919\\
-2.79245283018868	-1.73027417102919\\
-2.74213836477987	-1.79241919342768\\
-2.69182389937107	-1.8471376656251\\
-2.64150943396226	-1.8934148757265\\
-2.59119496855346	-1.93141178986677\\
-2.54088050314465	-1.96060033385028\\
-2.49056603773585	-1.98038359644966\\
-2.44025157232704	-1.99139454397914\\
-2.38993710691824	-1.99358806418023\\
-2.33962264150943	-1.98708472580172\\
-2.28930817610063	-1.97268837633162\\
-2.23899371069182	-1.95040802325272\\
-2.18867924528302	-1.92157698839826\\
-2.13836477987421	-1.88649408212616\\
-2.08805031446541	-1.84586202870374\\
-2.0377358490566	-1.80105974609631\\
-1.9874213836478	-1.75300737088371\\
-1.93710691823899	-1.7018456540521\\
-1.88679245283019	-1.64945803455266\\
-1.83647798742138	-1.59608382817138\\
-1.78616352201258	-1.54293168414203\\
-1.73584905660377	-1.49046100516292\\
-1.68553459119497	-1.43974053995812\\
-1.63522012578616	-1.39070130624593\\
-1.58490566037736	-1.34428219786498\\
-1.53459119496855	-1.30082845610032\\
-1.48427672955975	-1.26079412917833\\
-1.43396226415094	-1.2235299990868\\
-1.38364779874214	-1.18956409043751\\
-1.33333333333333	-1.15853756204309\\
-1.28301886792453	-1.13027702825892\\
-1.23270440251572	-1.10460258496665\\
-1.18238993710692	-1.08038823614274\\
-1.13207547169811	-1.05769630393328\\
-1.08176100628931	-1.03575179027235\\
-1.0314465408805	-1.01385565599683\\
-0.981132075471698	-0.99153681796366\\
-0.930817610062893	-0.968098435316799\\
-0.880503144654088	-0.942301424177827\\
-0.830188679245283	-0.914505538597827\\
-0.779874213836478	-0.883065678838126\\
-0.729559748427673	-0.848327479902747\\
-0.679245283018868	-0.809381640158224\\
-0.628930817610063	-0.766098183841591\\
-0.578616352201258	-0.718453298073419\\
-0.528301886792453	-0.666027805911789\\
-0.477987421383648	-0.608908709133272\\
-0.427672955974843	-0.547017613502588\\
-0.377358490566038	-0.481104087228225\\
-0.327044025157233	-0.410849946948639\\
-0.276729559748428	-0.337053532837108\\
-0.226415094339623	-0.260284985460701\\
-0.176100628930818	-0.181021368631281\\
-0.125786163522013	-0.100228508554248\\
-0.0754716981132075	-0.0183077472155067\\
-0.0251572327044025	0.0637617620640224\\
0.0251572327044025	0.145523526033171\\
0.0754716981132075	0.225423316577582\\
0.125786163522013	0.303807864701589\\
0.176100628930818	0.379269942406544\\
0.226415094339623	0.4514037838679\\
0.276729559748428	0.519397985489878\\
0.327044025157233	0.583167700503489\\
0.377358490566038	0.642257353118504\\
0.427672955974843	0.696032568554202\\
0.477987421383648	0.744720406488764\\
0.528301886792453	0.788357583154549\\
0.578616352201258	0.82678797347614\\
0.628930817610063	0.86018295602245\\
0.679245283018868	0.88893300283663\\
0.729559748427673	0.913913111044223\\
0.779874213836478	0.935011126814281\\
0.830188679245283	0.953027064605698\\
0.880503144654088	0.968708498614426\\
0.930817610062893	0.982545908623587\\
0.981132075471698	0.995300483636685\\
1.0314465408805	1.00779766183903\\
1.08176100628931	1.02066492696464\\
1.13207547169811	1.03473019145742\\
1.18238993710692	1.04997008877395\\
1.23270440251572	1.06730010047173\\
1.28301886792453	1.08728941061744\\
1.33333333333333	1.1099082896823\\
1.38364779874214	1.13563972570219\\
1.43396226415094	1.16412288287517\\
1.48427672955975	1.19552893000218\\
1.53459119496855	1.22945704677906\\
1.58490566037736	1.26585670459676\\
1.63522012578616	1.30421109701776\\
1.68553459119497	1.34304594351204\\
1.73584905660377	1.3828272130864\\
1.78616352201258	1.42167108909363\\
1.83647798742138	1.45930036794083\\
1.88679245283019	1.49461306626276\\
1.93710691823899	1.52631707985373\\
1.9874213836478	1.55360046085721\\
2.0377358490566	1.57541946238406\\
2.08805031446541	1.59075467131048\\
2.13836477987421	1.59794388544518\\
2.18867924528302	1.59760689760446\\
2.23899371069182	1.58746448335335\\
2.28930817610063	1.56816638768641\\
2.33962264150943	1.53830745158245\\
2.38993710691824	1.49794557253786\\
2.44025157232704	1.44720841241151\\
2.49056603773585	1.38551618897848\\
2.54088050314465	1.31381635891066\\
2.59119496855346	1.23219211883723\\
2.64150943396226	1.14109046585976\\
2.69182389937107	1.0420084946621\\
2.74213836477987	0.93535575889323\\
2.79245283018868	0.822604484736567\\
2.84276729559748	0.704791104623493\\
2.89308176100629	0.583753405834019\\
2.94339622641509	0.460759267339333\\
2.9937106918239	0.33764777970378\\
3.0440251572327	0.215864209023298\\
3.09433962264151	0.0970599470046302\\
3.14465408805031	-0.016892513196133\\
3.19496855345912	-0.124860178259829\\
3.24528301886792	-0.224512610400189\\
3.29559748427673	-0.314959936895723\\
3.34591194968553	-0.395385174927605\\
3.39622641509434	-0.463677624076781\\
3.44654088050314	-0.51988757208869\\
3.49685534591195	-0.56279685671834\\
3.54716981132075	-0.591949124713749\\
3.59748427672956	-0.607113567274264\\
3.64779874213836	-0.608501881353124\\
3.69811320754717	-0.596227705313293\\
3.74842767295597	-0.570703666439209\\
3.79874213836478	-0.532510431265917\\
3.84905660377358	-0.482852858660015\\
3.89937106918239	-0.422504397004626\\
3.94968553459119	-0.352936207783938\\
4	-0.27547833874692\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
-4	-0.0296356634083339\\
-3.94968553459119	-0.00508742905549239\\
-3.89937106918239	0.0169334169284322\\
-3.84905660377358	0.0367986412684589\\
-3.79874213836478	0.0553747433778359\\
-3.74842767295597	0.0727545753401286\\
-3.69811320754717	0.0894997833528494\\
-3.64779874213836	0.105451710820394\\
-3.59748427672956	0.121062398475516\\
-3.54716981132075	0.136178671582263\\
-3.49685534591195	0.150345174748313\\
-3.44654088050314	0.163506773744403\\
-3.39622641509434	0.175212128420835\\
-3.34591194968553	0.185204366485784\\
-3.29559748427673	0.192328320815873\\
-3.24528301886792	0.196392548695614\\
-3.19496855345912	0.196736321775041\\
-3.14465408805031	0.192172573749719\\
-3.09433962264151	0.18234330317374\\
-3.0440251572327	0.166502380143469\\
-2.9937106918239	0.14358852732703\\
-2.94339622641509	0.113282511522171\\
-2.89308176100629	0.0752095025103712\\
-2.84276729559748	0.028260082670191\\
-2.79245283018868	-0.0270764361183794\\
-2.74213836477987	-0.0914734859375678\\
-2.69182389937107	-0.164819803847318\\
-2.64150943396226	-0.247191115551306\\
-2.59119496855346	-0.33741047946354\\
-2.54088050314465	-0.435923953279198\\
-2.49056603773585	-0.541726264326497\\
-2.44025157232704	-0.653650954079236\\
-2.38993710691824	-0.771074230284133\\
-2.33962264150943	-0.891981934282904\\
-2.28930817610063	-1.01598962703201\\
-2.23899371069182	-1.14113164853982\\
-2.18867924528302	-1.2655790274965\\
-2.13836477987421	-1.38833411517322\\
-2.08805031446541	-1.50726962449246\\
-2.0377358490566	-1.62064366657173\\
-1.9874213836478	-1.72680748530067\\
-1.93710691823899	-1.82462763986377\\
-1.88679245283019	-1.91159700457484\\
-1.83647798742138	-1.98691365229283\\
-1.78616352201258	-2.04881859265332\\
-1.73584905660377	-2.09653861159061\\
-1.68553459119497	-2.12869807907721\\
-1.63522012578616	-2.14482199329159\\
-1.58490566037736	-2.14424266962516\\
-1.53459119496855	-2.12653568164193\\
-1.48427672955975	-2.09134159845784\\
-1.43396226415094	-2.03964472563677\\
-1.38364779874214	-1.9708067218419\\
-1.33333333333333	-1.88618896026458\\
-1.28301886792453	-1.78600205512382\\
-1.23270440251572	-1.67182279516326\\
-1.18238993710692	-1.54496939699932\\
-1.13207547169811	-1.40627706924704\\
-1.08176100628931	-1.25774295585446\\
-1.0314465408805	-1.10136517893241\\
-0.981132075471698	-0.938200933756562\\
-0.930817610062893	-0.770493116193025\\
-0.880503144654088	-0.60059099106095\\
-0.830188679245283	-0.429527791871569\\
-0.779874213836478	-0.259940235935581\\
-0.729559748427673	-0.0928417687207226\\
-0.679245283018868	0.0690791145592879\\
-0.628930817610063	0.225058972076399\\
-0.578616352201258	0.373299184883622\\
-0.528301886792453	0.512501161931836\\
-0.477987421383648	0.641993344978532\\
-0.427672955974843	0.760123295655464\\
-0.377358490566038	0.866705542982844\\
-0.327044025157233	0.961357026627317\\
-0.276729559748428	1.04334511433824\\
-0.226415094339623	1.11298637592047\\
-0.176100628930818	1.17047040789908\\
-0.125786163522013	1.21575026317355\\
-0.0754716981132075	1.2496590385405\\
-0.0251572327044025	1.27278839253031\\
0.0251572327044025	1.28629471209349\\
0.0754716981132075	1.29068944388388\\
0.125786163522013	1.28684648210585\\
0.176100628930818	1.27653831775873\\
0.226415094339623	1.26053601149199\\
0.276729559748428	1.24000108467177\\
0.327044025157233	1.21621106453234\\
0.377358490566038	1.19042273906981\\
0.427672955974843	1.16327640452431\\
0.477987421383648	1.13595403726097\\
0.528301886792453	1.10989402944024\\
0.578616352201258	1.08534352146951\\
0.628930817610063	1.06310138108316\\
0.679245283018868	1.04377647327193\\
0.729559748427673	1.0277041488507\\
0.779874213836478	1.01512573959646\\
0.830188679245283	1.00579842357925\\
0.880503144654088	1.00021631974654\\
0.930817610062893	0.998170081352118\\
0.981132075471698	0.998997804811494\\
1.0314465408805	1.00248113737684\\
1.08176100628931	1.0078923724767\\
1.13207547169811	1.01512813492901\\
1.18238993710692	1.02311487588034\\
1.23270440251572	1.03104992607445\\
1.28301886792453	1.03839370568794\\
1.33333333333333	1.04470802647713\\
1.38364779874214	1.04842112385588\\
1.43396226415094	1.04974571911393\\
1.48427672955975	1.04737203364937\\
1.53459119496855	1.04125660028581\\
1.58490566037736	1.030274045393\\
1.63522012578616	1.01450884212187\\
1.68553459119497	0.99311480855112\\
1.73584905660377	0.966792932392862\\
1.78616352201258	0.934773790748139\\
1.83647798742138	0.897052102208424\\
1.88679245283019	0.854184682602636\\
1.93710691823899	0.805556881455208\\
1.9874213836478	0.752619279543464\\
2.0377358490566	0.694939288752099\\
2.08805031446541	0.633201150040574\\
2.13836477987421	0.568583579235272\\
2.18867924528302	0.500955115120365\\
2.23899371069182	0.431159902488209\\
2.28930817610063	0.360080661413397\\
2.33962264150943	0.288243736223755\\
2.38993710691824	0.21674399411913\\
2.44025157232704	0.145908788840063\\
2.49056603773585	0.0763072145406463\\
2.54088050314465	0.00913162074293475\\
2.59119496855346	-0.0557913577333527\\
2.64150943396226	-0.117300665167543\\
2.69182389937107	-0.175237905339347\\
2.74213836477987	-0.22893912328673\\
2.79245283018868	-0.278607033336432\\
2.84276729559748	-0.323620009242865\\
2.89308176100629	-0.363991169060269\\
2.94339622641509	-0.399588977269068\\
2.9937106918239	-0.430074657301915\\
3.0440251572327	-0.456014184877975\\
3.09433962264151	-0.476976744073216\\
3.14465408805031	-0.493304740534423\\
3.19496855345912	-0.505553534738973\\
3.24528301886792	-0.51349981826834\\
3.29559748427673	-0.517406977264269\\
3.34591194968553	-0.517482465523868\\
3.39622641509434	-0.514135058409291\\
3.44654088050314	-0.507018339820864\\
3.49685534591195	-0.496735217781821\\
3.54716981132075	-0.483525959240004\\
3.59748427672956	-0.467295082795854\\
3.64779874213836	-0.448076179823822\\
3.69811320754717	-0.426235472560563\\
3.74842767295597	-0.401256519394315\\
3.79874213836478	-0.373653688679402\\
3.84905660377358	-0.342986478053693\\
3.89937106918239	-0.309411927069772\\
3.94968553459119	-0.272757290807264\\
4	-0.233074204356015\\
};
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
-4	-0.093826064741609\\
-3.94968553459119	-0.0397343202873006\\
-3.89937106918239	0.0125979131856042\\
-3.84905660377358	0.0628033111851252\\
-3.79874213836478	0.10972733313597\\
-3.74842767295597	0.152688201039707\\
-3.69811320754717	0.190906300064873\\
-3.64779874213836	0.223935986262383\\
-3.59748427672956	0.251702421264732\\
-3.54716981132075	0.273753092168602\\
-3.49685534591195	0.289802341198809\\
-3.44654088050314	0.300005932352447\\
-3.39622641509434	0.304515694521548\\
-3.34591194968553	0.303411107971121\\
-3.29559748427673	0.297353713311454\\
-3.24528301886792	0.286465332033557\\
-3.19496855345912	0.271286255602019\\
-3.14465408805031	0.253089519876697\\
-3.09433962264151	0.231782225477526\\
-3.0440251572327	0.20814000880317\\
-2.9937106918239	0.183053649865248\\
-2.94339622641509	0.157302251212091\\
-2.89308176100629	0.131489797107295\\
-2.84276729559748	0.106294941173793\\
-2.79245283018868	0.0822356945534659\\
-2.74213836477987	0.0599221466582472\\
-2.69182389937107	0.0395837622529041\\
-2.64150943396226	0.0218876022115892\\
-2.59119496855346	0.00700107564151549\\
-2.54088050314465	-0.00541593730371107\\
-2.49056603773585	-0.014927603075673\\
-2.44025157232704	-0.0216531842836563\\
-2.38993710691824	-0.0259545623772494\\
-2.33962264150943	-0.0281536469671574\\
-2.28930817610063	-0.028572900613605\\
-2.23899371069182	-0.0278549447424527\\
-2.18867924528302	-0.0266923595296167\\
-2.13836477987421	-0.0254121529501972\\
-2.08805031446541	-0.0250216460953234\\
-2.0377358490566	-0.0259685878627912\\
-1.9874213836478	-0.0292777138457793\\
-1.93710691823899	-0.0354437885739499\\
-1.88679245283019	-0.0451022051221013\\
-1.83647798742138	-0.0593171766132592\\
-1.78616352201258	-0.0779714401217197\\
-1.73584905660377	-0.102207271773071\\
-1.68553459119497	-0.131573360212326\\
-1.63522012578616	-0.167150805929949\\
-1.58490566037736	-0.208687685289684\\
-1.53459119496855	-0.25607529833076\\
-1.48427672955975	-0.309241771504899\\
-1.43396226415094	-0.36792265240859\\
-1.38364779874214	-0.431776888252544\\
-1.33333333333333	-0.499676490849715\\
-1.28301886792453	-0.571657600272466\\
-1.23270440251572	-0.646314319043978\\
-1.18238993710692	-0.722846664930496\\
-1.13207547169811	-0.800566251374588\\
-1.08176100628931	-0.877782643311041\\
-1.0314465408805	-0.953821153022366\\
-0.981132075471698	-1.02716352489353\\
-0.930817610062893	-1.09671021607567\\
-0.880503144654088	-1.16091851852335\\
-0.830188679245283	-1.21926365607964\\
-0.779874213836478	-1.27005237502585\\
-0.729559748427673	-1.3124488778372\\
-0.679245283018868	-1.34554144568238\\
-0.628930817610063	-1.36848378251805\\
-0.578616352201258	-1.38064941521935\\
-0.528301886792453	-1.38104976573085\\
-0.477987421383648	-1.36981829499162\\
-0.427672955974843	-1.34673637895617\\
-0.377358490566038	-1.31162140594931\\
-0.327044025157233	-1.26433338615257\\
-0.276729559748428	-1.20573633908654\\
-0.226415094339623	-1.13579037137683\\
-0.176100628930818	-1.05559181475482\\
-0.125786163522013	-0.965909728247464\\
-0.0754716981132075	-0.867474148291092\\
-0.0251572327044025	-0.76180340786902\\
0.0251572327044025	-0.64949233382802\\
0.0754716981132075	-0.532309029385028\\
0.125786163522013	-0.411458623618903\\
0.176100628930818	-0.288410556935572\\
0.226415094339623	-0.164661179953135\\
0.276729559748428	-0.0412325915952598\\
0.327044025157233	0.0796881533131931\\
0.377358490566038	0.197514739741614\\
0.427672955974843	0.310255493484381\\
0.477987421383648	0.417062548631638\\
0.528301886792453	0.517308169839634\\
0.578616352201258	0.609340334880437\\
0.628930817610063	0.69281285482708\\
0.679245283018868	0.766652800488647\\
0.729559748427673	0.830776674066274\\
0.779874213836478	0.884554782083307\\
0.830188679245283	0.927826659106629\\
0.880503144654088	0.961021776475602\\
0.930817610062893	0.984010961465413\\
0.981132075471698	0.997338847263781\\
1.0314465408805	1.00151317172627\\
1.08176100628931	0.997081630558217\\
1.13207547169811	0.984868754369563\\
1.18238993710692	0.96601070030025\\
1.23270440251572	0.941134090692037\\
1.28301886792453	0.911563164322508\\
1.33333333333333	0.878786040110761\\
1.38364779874214	0.842862801462559\\
1.43396226415094	0.806332664173939\\
1.48427672955975	0.769524799350639\\
1.53459119496855	0.734069256638608\\
1.58490566037736	0.701080752808349\\
1.63522012578616	0.671074112906956\\
1.68553459119497	0.645870734259628\\
1.73584905660377	0.625592668683963\\
1.78616352201258	0.611512373865484\\
1.83647798742138	0.603932883046291\\
1.88679245283019	0.603658528810922\\
1.93710691823899	0.611006166941303\\
1.9874213836478	0.626477582873196\\
2.0377358490566	0.649662279448171\\
2.08805031446541	0.681180757998183\\
2.13836477987421	0.720167033671332\\
2.18867924528302	0.766962902170043\\
2.23899371069182	0.820693731410281\\
2.28930817610063	0.881242014874665\\
2.33962264150943	0.94794290827877\\
2.38993710691824	1.02002159774619\\
2.44025157232704	1.09649058463394\\
2.49056603773585	1.17640062377444\\
2.54088050314465	1.25923670940036\\
2.59119496855346	1.34377808704631\\
2.64150943396226	1.42910850530746\\
2.69182389937107	1.51414077767617\\
2.74213836477987	1.59778345897239\\
2.79245283018868	1.67943389454439\\
2.84276729559748	1.75741908388036\\
2.89308176100629	1.83163464480765\\
2.94339622641509	1.90050091638497\\
2.9937106918239	1.96321548227336\\
3.0440251572327	2.0196909459802\\
3.09433962264151	2.06855074926061\\
3.14465408805031	2.10970088985129\\
3.19496855345912	2.14193271006178\\
3.24528301886792	2.16518674933188\\
3.29559748427673	2.17891749853355\\
3.34591194968553	2.18309158749125\\
3.39622641509434	2.17706227009973\\
3.44654088050314	2.16129143911454\\
3.49685534591195	2.13532637734437\\
3.54716981132075	2.09944767632529\\
3.59748427672956	2.05364434453939\\
3.64779874213836	1.99820204501139\\
3.69811320754717	1.93355967865311\\
3.74842767295597	1.8595624957438\\
3.79874213836478	1.77756349148218\\
3.84905660377358	1.68718722803434\\
3.89937106918239	1.58921374865249\\
3.94968553459119	1.48463314314251\\
4	1.3739145078383\\
};
\end{axis}

\begin{axis}[%
width=0.261848\figurewidth,
height=0.418605\figureheight,
at={(0.344536\figurewidth,0.581395\figureheight)},
scale only axis,
xmin=-4,
xmax=4,
ymin=-4,
ymax=4,
title style={font=\bfseries},
title={posterior}
]
\addplot [color=mycolor2,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
-1	-1\\
1	1\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
-4	-0.000104465929061766\\
-3.94968553459119	-0.000141786938798011\\
-3.89937106918239	-0.000191449409896901\\
-3.84905660377358	-0.000257174609094666\\
-3.79874213836478	-0.000343683272163674\\
-3.74842767295597	-0.000456925031014011\\
-3.69811320754717	-0.000604348924918709\\
-3.64779874213836	-0.000795219104841389\\
-3.59748427672956	-0.00104097932260271\\
-3.54716981132075	-0.0013556689391771\\
-3.49685534591195	-0.00175639192397642\\
-3.44654088050314	-0.00226383858786709\\
-3.39622641509434	-0.00290285754328064\\
-3.34591194968553	-0.00370307257556652\\
-3.29559748427673	-0.00469953572202537\\
-3.24528301886792	-0.00593340389844661\\
-3.19496855345912	-0.00745262193291875\\
-3.14465408805031	-0.00931258995178434\\
-3.09433962264151	-0.0115767878509176\\
-3.0440251572327	-0.0143173242690979\\
-2.9937106918239	-0.0176153723073522\\
-2.94339622641509	-0.021561449511834\\
-2.89308176100629	-0.0262554957107091\\
-2.84276729559748	-0.031806699559678\\
-2.79245283018868	-0.0383330235224121\\
-2.74213836477987	-0.0459603779112799\\
-2.69182389937107	-0.0548213979385004\\
-2.64150943396226	-0.0650537838251637\\
-2.59119496855346	-0.0767981731483328\\
-2.54088050314465	-0.0901955269199612\\
-2.49056603773585	-0.105384026380508\\
-2.44025157232704	-0.122495495970397\\
-2.38993710691824	-0.141651389027324\\
-2.33962264150943	-0.162958395845178\\
-2.28930817610063	-0.186503758002935\\
-2.23899371069182	-0.212350397307866\\
-2.18867924528302	-0.240531991101003\\
-2.13836477987421	-0.271048146718717\\
-2.08805031446541	-0.303859845198869\\
-2.0377358490566	-0.33888533647568\\
-1.9874213836478	-0.375996674027791\\
-1.93710691823899	-0.415017075114818\\
-1.88679245283019	-0.455719282518476\\
-1.83647798742138	-0.49782508461318\\
-1.78616352201258	-0.541006122577443\\
-1.73584905660377	-0.584886077054716\\
-1.68553459119497	-0.62904428252518\\
-1.63522012578616	-0.673020767511619\\
-1.58490566037736	-0.716322664438253\\
-1.53459119496855	-0.758431876819086\\
-1.48427672955975	-0.798813836099615\\
-1.43396226415094	-0.836927128709668\\
-1.38364779874214	-0.87223372851987\\
-1.33333333333333	-0.904209533596094\\
-1.28301886792453	-0.932354881265755\\
-1.23270440251572	-0.956204703922845\\
-1.18238993710692	-0.975337990966587\\
-1.13207547169811	-0.98938624032989\\
-1.08176100628931	-0.998040615953521\\
-1.0314465408805	-1.0010575742285\\
-0.981132075471698	-0.998262780999618\\
-0.930817610062893	-0.989553208618767\\
-0.880503144654088	-0.97489737658635\\
-0.830188679245283	-0.954333775920295\\
-0.779874213836478	-0.927967592707656\\
-0.729559748427673	-0.895965916462681\\
-0.679245283018868	-0.858551680275114\\
-0.628930817610063	-0.81599662903097\\
-0.578616352201258	-0.768613646575466\\
-0.528301886792453	-0.716748790676488\\
-0.477987421383648	-0.660773385027918\\
-0.427672955974843	-0.601076500241565\\
-0.377358490566038	-0.538058121708205\\
-0.327044025157233	-0.472123253171279\\
-0.276729559748428	-0.403677143480087\\
-0.226415094339623	-0.333121753580193\\
-0.176100628930818	-0.260853505162572\\
-0.125786163522013	-0.18726227562541\\
-0.0754716981132075	-0.112731530264734\\
-0.0251572327044025	-0.0376394159019975\\
0.0251572327044025	0.0376394159019975\\
0.0754716981132075	0.112731530264734\\
0.125786163522013	0.18726227562541\\
0.176100628930818	0.260853505162572\\
0.226415094339623	0.333121753580193\\
0.276729559748428	0.403677143480087\\
0.327044025157233	0.472123253171279\\
0.377358490566038	0.538058121708205\\
0.427672955974843	0.601076500241564\\
0.477987421383648	0.660773385027918\\
0.528301886792453	0.716748790676488\\
0.578616352201258	0.768613646575466\\
0.628930817610063	0.81599662903097\\
0.679245283018868	0.858551680275114\\
0.729559748427673	0.895965916462681\\
0.779874213836478	0.927967592707656\\
0.830188679245283	0.954333775920295\\
0.880503144654088	0.97489737658635\\
0.930817610062893	0.989553208618767\\
0.981132075471698	0.998262780999618\\
1.0314465408805	1.0010575742285\\
1.08176100628931	0.998040615953521\\
1.13207547169811	0.98938624032989\\
1.18238993710692	0.975337990966587\\
1.23270440251572	0.956204703922845\\
1.28301886792453	0.932354881265755\\
1.33333333333333	0.904209533596094\\
1.38364779874214	0.87223372851987\\
1.43396226415094	0.836927128709668\\
1.48427672955975	0.798813836099616\\
1.53459119496855	0.758431876819086\\
1.58490566037736	0.716322664438253\\
1.63522012578616	0.673020767511619\\
1.68553459119497	0.629044282525181\\
1.73584905660377	0.584886077054717\\
1.78616352201258	0.541006122577443\\
1.83647798742138	0.49782508461318\\
1.88679245283019	0.455719282518476\\
1.93710691823899	0.415017075114818\\
1.9874213836478	0.375996674027791\\
2.0377358490566	0.33888533647568\\
2.08805031446541	0.303859845198868\\
2.13836477987421	0.271048146718716\\
2.18867924528302	0.240531991101003\\
2.23899371069182	0.212350397307865\\
2.28930817610063	0.186503758002934\\
2.33962264150943	0.162958395845178\\
2.38993710691824	0.141651389027323\\
2.44025157232704	0.122495495970397\\
2.49056603773585	0.105384026380508\\
2.54088050314465	0.0901955269199612\\
2.59119496855346	0.0767981731483328\\
2.64150943396226	0.0650537838251637\\
2.69182389937107	0.0548213979385004\\
2.74213836477987	0.0459603779112799\\
2.79245283018868	0.0383330235224121\\
2.84276729559748	0.031806699559678\\
2.89308176100629	0.0262554957107091\\
2.94339622641509	0.021561449511834\\
2.9937106918239	0.0176153723073522\\
3.0440251572327	0.0143173242690979\\
3.09433962264151	0.0115767878509176\\
3.14465408805031	0.00931258995178434\\
3.19496855345912	0.00745262193291875\\
3.24528301886792	0.00593340389844661\\
3.29559748427673	0.00469953572202537\\
3.34591194968553	0.00370307257556652\\
3.39622641509434	0.00290285754328064\\
3.44654088050314	0.00226383858786709\\
3.49685534591195	0.00175639192397642\\
3.54716981132075	0.0013556689391771\\
3.59748427672956	0.00104097932260271\\
3.64779874213836	0.000795219104841389\\
3.69811320754717	0.000604348924918709\\
3.74842767295597	0.000456925031014011\\
3.79874213836478	0.000343683272163674\\
3.84905660377358	0.000257174609094666\\
3.89937106918239	0.000191449409896901\\
3.94968553459119	0.000141786938798011\\
4	0.000104465929061766\\
};
\addplot [color=white!50!mycolor3,solid,forget plot]
  table[row sep=crcr]{%
-4	1.99989552352012\\
-3.94968553459119	1.99985819362509\\
-3.89937106918239	1.99980851515407\\
-3.84905660377358	1.99974276144787\\
-3.79874213836478	1.99965620253105\\
-3.74842767295597	1.99954287311978\\
-3.69811320754717	1.99939529796289\\
-3.64779874213836	1.99920416951563\\
-3.59748427672956	1.9989579730144\\
-3.54716981132075	1.99864255423503\\
-3.49685534591195	1.99824062557464\\
-3.44654088050314	1.99773120657887\\
-3.39622641509434	1.99708899560011\\
-3.34591194968553	1.99628366985794\\
-3.29559748427673	1.9952791116967\\
-3.24528301886792	1.99403255920489\\
-3.19496855345912	1.99249367948846\\
-3.14465408805031	1.99060356271256\\
-3.09433962264151	1.98829363454691\\
-3.0440251572327	1.98548448396868\\
-2.9937106918239	1.9820846027446\\
-2.94339622641509	1.97798903276764\\
-2.89308176100629	1.97307791841751\\
-2.84276729559748	1.96721496412028\\
-2.79245283018868	1.96024580334543\\
-2.74213836477987	1.95199629551883\\
-2.69182389937107	1.9422707827705\\
-2.64150943396226	1.93085035976855\\
-2.59119496855346	1.91749123719592\\
-2.54088050314465	1.9019233118768\\
-2.49056603773585	1.88384909219071\\
-2.44025157232704	1.8629431630066\\
-2.38993710691824	1.83885240555583\\
-2.33962264150943	1.81119720926051\\
-2.28930817610063	1.77957391914924\\
-2.23899371069182	1.7435587493153\\
-2.18867924528302	1.70271335652812\\
-2.13836477987421	1.65659220741088\\
-2.08805031446541	1.60475178902327\\
-2.0377358490566	1.54676161045647\\
-1.9874213836478	1.48221682875412\\
-1.93710691823899	1.41075221436922\\
-1.88679245283019	1.33205705840169\\
-1.83647798742138	1.24589052470214\\
-1.78616352201258	1.15209687211082\\
-1.73584905660377	1.05061992144065\\
-1.68553459119497	0.941516122092841\\
-1.63522012578616	0.824965586120996\\
-1.58490566037736	0.701280502904455\\
-1.53459119496855	0.570910423420972\\
-1.48427672955975	0.434444006056425\\
-1.43396226415094	0.292606941412713\\
-1.38364779874214	0.146255916189551\\
-1.33333333333333	-0.00363137028449323\\
-1.28301886792453	-0.155969965616092\\
-1.23270440251572	-0.309584873849704\\
-1.18238993710692	-0.463231243574427\\
-1.13207547169811	-0.615616934480544\\
-1.08176100628931	-0.765426755762878\\
-1.0314465408805	-0.911347590792406\\
-0.981132075471698	-0.944431987100165\\
-0.930817610062893	-0.792675937762075\\
-0.880503144654088	-0.636596276197278\\
-0.830188679245283	-0.477335034567406\\
-0.779874213836478	-0.316055551073639\\
-0.729559748427673	-0.153919212852168\\
-0.679245283018868	0.00793628442391159\\
-0.628930817610063	0.168416310166408\\
-0.578616352201258	0.326485563252912\\
-0.528301886792453	0.48118063319703\\
-0.477987421383648	0.631618448802158\\
-0.427672955974843	0.777000418783732\\
-0.377358490566038	0.91661230229592\\
-0.327044025157233	1.04982008853576\\
-0.276729559748428	1.1760623995773\\
-0.226415094339623	1.29484014367514\\
-0.176100628930818	1.40570432124869\\
-0.125786163522013	1.50824300725824\\
-0.0754716981132075	1.60206858901902\\
-0.0251572327044025	1.68680631954423\\
0.0251572327044025	1.76208515134823\\
0.0754716981132075	1.82753164954849\\
0.125786163522013	1.88276755850906\\
0.176100628930818	1.92741133157384\\
0.226415094339623	1.96108365083553\\
0.276729559748428	1.98341668653748\\
0.327044025157233	1.99406659487832\\
0.377358490566038	1.99272854571233\\
0.427672955974843	1.97915341926686\\
0.477987421383648	1.95316521885799\\
0.528301886792453	1.91467821455001\\
0.578616352201258	1.86371285640384\\
0.628930817610063	1.80040956822835\\
0.679245283018868	1.72503964497414\\
0.729559748427673	1.63801262007319\\
0.779874213836478	1.53987963434167\\
0.830188679245283	1.43133251727318\\
0.880503144654088	1.31319847697542\\
0.930817610062893	1.18643047947546\\
0.981132075471698	1.05209357489907\\
1.0314465408805	1.09076755766459\\
1.08176100628931	1.23065447614416\\
1.13207547169811	1.36315554617923\\
1.18238993710692	1.48744473835875\\
1.23270440251572	1.60282453399598\\
1.28301886792453	1.70873979691542\\
1.33333333333333	1.80478769690769\\
1.38364779874214	1.89072337322929\\
1.43396226415094	1.96646119883205\\
1.48427672955975	2.03207167825566\\
1.53459119496855	2.08777417705914\\
1.58490566037736	2.13392583178096\\
1.63522012578616	2.17100712114423\\
1.68553459119497	2.1996046871432\\
1.73584905660377	2.22039207555008\\
1.78616352201258	2.2341091172657\\
1.83647798742138	2.2415406939285\\
1.88679245283019	2.24349562343864\\
1.93710691823899	2.24078636459885\\
1.9874213836478	2.2342101768097\\
2.0377358490566	2.22453228340783\\
2.08805031446541	2.212471479421\\
2.13836477987421	2.19868850084831\\
2.18867924528302	2.18377733873013\\
2.23899371069182	2.16825954393103\\
2.28930817610063	2.15258143515511\\
2.33962264150943	2.13711400095087\\
2.38993710691824	2.12215518361048\\
2.44025157232704	2.1079341549474\\
2.49056603773585	2.09461714495173\\
2.54088050314465	2.08231436571672\\
2.59119496855346	2.07108758349259\\
2.64150943396226	2.06095792741888\\
2.69182389937107	2.0519135786475\\
2.74213836477987	2.04391705134139\\
2.79245283018868	2.03691185039025\\
2.84276729559748	2.03082836323964\\
2.89308176100629	2.02558890983893\\
2.94339622641509	2.02111193179131\\
2.9937106918239	2.01731534735931\\
3.0440251572327	2.01411913250687\\
3.09433962264151	2.01144721024875\\
3.14465408805031	2.00922874261613\\
3.19496855345912	2.0073989233543\\
3.24528301886792	2.00589936700179\\
3.29559748427673	2.00467818314075\\
3.34591194968553	2.00368981500908\\
3.39622641509434	2.00289471068667\\
3.44654088050314	2.0022588837546\\
3.49685534591195	2.00175340942259\\
3.54716981132075	2.00135389211338\\
3.59748427672956	2.00103993165961\\
3.64779874213836	2.00079460772531\\
3.69811320754717	2.00060399581273\\
3.74842767295597	2.00045672318181\\
3.79874213836478	2.00034356907538\\
3.84905660377358	2.00025711066606\\
3.89937106918239	2.00019141397386\\
3.94968553459119	2.00014176750268\\
4	2.00010445537824\\
};
\addplot [color=white!50!mycolor3,solid,forget plot]
  table[row sep=crcr]{%
-4	-2.00010445537824\\
-3.94968553459119	-2.00014176750268\\
-3.89937106918239	-2.00019141397386\\
-3.84905660377358	-2.00025711066606\\
-3.79874213836478	-2.00034356907538\\
-3.74842767295597	-2.00045672318181\\
-3.69811320754717	-2.00060399581273\\
-3.64779874213836	-2.00079460772531\\
-3.59748427672956	-2.00103993165961\\
-3.54716981132075	-2.00135389211338\\
-3.49685534591195	-2.00175340942259\\
-3.44654088050314	-2.0022588837546\\
-3.39622641509434	-2.00289471068667\\
-3.34591194968553	-2.00368981500908\\
-3.29559748427673	-2.00467818314075\\
-3.24528301886792	-2.00589936700179\\
-3.19496855345912	-2.0073989233543\\
-3.14465408805031	-2.00922874261613\\
-3.09433962264151	-2.01144721024875\\
-3.0440251572327	-2.01411913250687\\
-2.9937106918239	-2.01731534735931\\
-2.94339622641509	-2.02111193179131\\
-2.89308176100629	-2.02558890983893\\
-2.84276729559748	-2.03082836323964\\
-2.79245283018868	-2.03691185039025\\
-2.74213836477987	-2.04391705134139\\
-2.69182389937107	-2.0519135786475\\
-2.64150943396226	-2.06095792741888\\
-2.59119496855346	-2.07108758349259\\
-2.54088050314465	-2.08231436571672\\
-2.49056603773585	-2.09461714495173\\
-2.44025157232704	-2.1079341549474\\
-2.38993710691824	-2.12215518361048\\
-2.33962264150943	-2.13711400095087\\
-2.28930817610063	-2.15258143515511\\
-2.23899371069182	-2.16825954393103\\
-2.18867924528302	-2.18377733873013\\
-2.13836477987421	-2.19868850084831\\
-2.08805031446541	-2.212471479421\\
-2.0377358490566	-2.22453228340783\\
-1.9874213836478	-2.2342101768097\\
-1.93710691823899	-2.24078636459885\\
-1.88679245283019	-2.24349562343864\\
-1.83647798742138	-2.2415406939285\\
-1.78616352201258	-2.2341091172657\\
-1.73584905660377	-2.22039207555008\\
-1.68553459119497	-2.1996046871432\\
-1.63522012578616	-2.17100712114423\\
-1.58490566037736	-2.13392583178096\\
-1.53459119496855	-2.08777417705914\\
-1.48427672955975	-2.03207167825566\\
-1.43396226415094	-1.96646119883205\\
-1.38364779874214	-1.89072337322929\\
-1.33333333333333	-1.80478769690769\\
-1.28301886792453	-1.70873979691542\\
-1.23270440251572	-1.60282453399599\\
-1.18238993710692	-1.48744473835875\\
-1.13207547169811	-1.36315554617924\\
-1.08176100628931	-1.23065447614416\\
-1.0314465408805	-1.0907675576646\\
-0.981132075471698	-1.05209357489907\\
-0.930817610062893	-1.18643047947546\\
-0.880503144654088	-1.31319847697542\\
-0.830188679245283	-1.43133251727318\\
-0.779874213836478	-1.53987963434167\\
-0.729559748427673	-1.63801262007319\\
-0.679245283018868	-1.72503964497414\\
-0.628930817610063	-1.80040956822835\\
-0.578616352201258	-1.86371285640384\\
-0.528301886792453	-1.91467821455001\\
-0.477987421383648	-1.95316521885799\\
-0.427672955974843	-1.97915341926686\\
-0.377358490566038	-1.99272854571233\\
-0.327044025157233	-1.99406659487832\\
-0.276729559748428	-1.98341668653748\\
-0.226415094339623	-1.96108365083553\\
-0.176100628930818	-1.92741133157384\\
-0.125786163522013	-1.88276755850906\\
-0.0754716981132075	-1.82753164954849\\
-0.0251572327044025	-1.76208515134823\\
0.0251572327044025	-1.68680631954423\\
0.0754716981132075	-1.60206858901902\\
0.125786163522013	-1.50824300725824\\
0.176100628930818	-1.40570432124869\\
0.226415094339623	-1.29484014367514\\
0.276729559748428	-1.1760623995773\\
0.327044025157233	-1.04982008853576\\
0.377358490566038	-0.91661230229592\\
0.427672955974843	-0.777000418783732\\
0.477987421383648	-0.631618448802158\\
0.528301886792453	-0.48118063319703\\
0.578616352201258	-0.326485563252912\\
0.628930817610063	-0.168416310166408\\
0.679245283018868	-0.00793628442391203\\
0.729559748427673	0.153919212852167\\
0.779874213836478	0.316055551073639\\
0.830188679245283	0.477335034567405\\
0.880503144654088	0.636596276197277\\
0.930817610062893	0.792675937762074\\
0.981132075471698	0.944431987100161\\
1.0314465408805	0.911347590792412\\
1.08176100628931	0.765426755762879\\
1.13207547169811	0.615616934480545\\
1.18238993710692	0.463231243574428\\
1.23270440251572	0.309584873849705\\
1.28301886792453	0.155969965616093\\
1.33333333333333	0.00363137028449434\\
1.38364779874214	-0.146255916189549\\
1.43396226415094	-0.292606941412712\\
1.48427672955975	-0.434444006056424\\
1.53459119496855	-0.570910423420971\\
1.58490566037736	-0.701280502904454\\
1.63522012578616	-0.824965586120995\\
1.68553459119497	-0.94151612209284\\
1.73584905660377	-1.05061992144065\\
1.78616352201258	-1.15209687211082\\
1.83647798742138	-1.24589052470214\\
1.88679245283019	-1.33205705840169\\
1.93710691823899	-1.41075221436921\\
1.9874213836478	-1.48221682875412\\
2.0377358490566	-1.54676161045647\\
2.08805031446541	-1.60475178902327\\
2.13836477987421	-1.65659220741088\\
2.18867924528302	-1.70271335652812\\
2.23899371069182	-1.7435587493153\\
2.28930817610063	-1.77957391914924\\
2.33962264150943	-1.81119720926051\\
2.38993710691824	-1.83885240555583\\
2.44025157232704	-1.8629431630066\\
2.49056603773585	-1.88384909219071\\
2.54088050314465	-1.9019233118768\\
2.59119496855346	-1.91749123719592\\
2.64150943396226	-1.93085035976855\\
2.69182389937107	-1.9422707827705\\
2.74213836477987	-1.95199629551883\\
2.79245283018868	-1.96024580334543\\
2.84276729559748	-1.96721496412028\\
2.89308176100629	-1.97307791841751\\
2.94339622641509	-1.97798903276764\\
2.9937106918239	-1.9820846027446\\
3.0440251572327	-1.98548448396868\\
3.09433962264151	-1.98829363454691\\
3.14465408805031	-1.99060356271256\\
3.19496855345912	-1.99249367948846\\
3.24528301886792	-1.99403255920489\\
3.29559748427673	-1.9952791116967\\
3.34591194968553	-1.99628366985794\\
3.39622641509434	-1.99708899560011\\
3.44654088050314	-1.99773120657887\\
3.49685534591195	-1.99824062557464\\
3.54716981132075	-1.99864255423503\\
3.59748427672956	-1.9989579730144\\
3.64779874213836	-1.99920416951563\\
3.69811320754717	-1.99939529796289\\
3.74842767295597	-1.99954287311978\\
3.79874213836478	-1.99965620253105\\
3.84905660377358	-1.99974276144787\\
3.89937106918239	-1.99980851515407\\
3.94968553459119	-1.99985819362509\\
4	-1.99989552352012\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
-4	-0.39519533945147\\
-3.94968553459119	-0.3841232573237\\
-3.89937106918239	-0.382193538215392\\
-3.84905660377358	-0.391226430707077\\
-3.79874213836478	-0.411441271209114\\
-3.74842767295597	-0.443381549822983\\
-3.69811320754717	-0.486743089232757\\
-3.64779874213836	-0.5407785349775\\
-3.59748427672956	-0.60531907018977\\
-3.54716981132075	-0.678516652590572\\
-3.49685534591195	-0.758404363536035\\
-3.44654088050314	-0.844090156593117\\
-3.39622641509434	-0.932725522303054\\
-3.34591194968553	-1.02224950920845\\
-3.29559748427673	-1.11104241665023\\
-3.24528301886792	-1.19636456453098\\
-3.19496855345912	-1.27654855210024\\
-3.14465408805031	-1.34965893167551\\
-3.09433962264151	-1.41421646422821\\
-3.0440251572327	-1.46893041410629\\
-2.9937106918239	-1.51277137548976\\
-2.94339622641509	-1.54522341548708\\
-2.89308176100629	-1.56569631117534\\
-2.84276729559748	-1.57449815199078\\
-2.79245283018868	-1.57200276071581\\
-2.74213836477987	-1.55904153058416\\
-2.69182389937107	-1.53676027359627\\
-2.64150943396226	-1.5059599898079\\
-2.59119496855346	-1.46874280977033\\
-2.54088050314465	-1.42674986818531\\
-2.49056603773585	-1.381178031066\\
-2.44025157232704	-1.33435347830069\\
-2.38993710691824	-1.28797045834238\\
-2.33962264150943	-1.24347452794938\\
-2.28930817610063	-1.20280079936623\\
-2.23899371069182	-1.16664633262702\\
-2.18867924528302	-1.13670845911564\\
-2.13836477987421	-1.11340540223283\\
-2.08805031446541	-1.09679007273353\\
-2.0377358490566	-1.08732511496338\\
-1.9874213836478	-1.08498523819149\\
-1.93710691823899	-1.0882189308488\\
-1.88679245283019	-1.09697316712843\\
-1.83647798742138	-1.10952747808644\\
-1.78616352201258	-1.12487477308914\\
-1.73584905660377	-1.14125938075697\\
-1.68553459119497	-1.15765151202189\\
-1.63522012578616	-1.17191967057407\\
-1.58490566037736	-1.18305985023816\\
-1.53459119496855	-1.19001371471897\\
-1.48427672955975	-1.19240501431168\\
-1.43396226415094	-1.18901211080693\\
-1.38364779874214	-1.18015112268989\\
-1.33333333333333	-1.16587197377457\\
-1.28301886792453	-1.14681710672608\\
-1.23270440251572	-1.12415955407049\\
-1.18238993710692	-1.0982508424661\\
-1.13207547169811	-1.07079977332215\\
-1.08176100628931	-1.04296112472388\\
-1.0314465408805	-1.01590866742714\\
-0.981132075471698	-0.990952951217604\\
-0.930817610062893	-0.96934097625125\\
-0.880503144654088	-0.951276600887011\\
-0.830188679245283	-0.938150891672039\\
-0.779874213836478	-0.929082568480637\\
-0.729559748427673	-0.924550922533178\\
-0.679245283018868	-0.923537401981085\\
-0.628930817610063	-0.925215363829757\\
-0.578616352201258	-0.928727093242087\\
-0.528301886792453	-0.932510348737477\\
-0.477987421383648	-0.935146768040212\\
-0.427672955974843	-0.934763318972607\\
-0.377358490566038	-0.9304001483179\\
-0.327044025157233	-0.919954098742349\\
-0.276729559748428	-0.902264702058709\\
-0.226415094339623	-0.876240984931107\\
-0.176100628930818	-0.840823458721565\\
-0.125786163522013	-0.795771122281345\\
-0.0754716981132075	-0.740561416582033\\
-0.0251572327044025	-0.675504690299748\\
0.0251572327044025	-0.600633910419349\\
0.0754716981132075	-0.517696714549557\\
0.125786163522013	-0.426748518262136\\
0.176100628930818	-0.329626550735573\\
0.226415094339623	-0.227634607848126\\
0.276729559748428	-0.122720381547258\\
0.327044025157233	-0.0161898290184337\\
0.377358490566038	0.090413304845705\\
0.427672955974843	0.195120302315668\\
0.477987421383648	0.296805119974182\\
0.528301886792453	0.394465582749951\\
0.578616352201258	0.486947085319918\\
0.628930817610063	0.573362415660446\\
0.679245283018868	0.653121336384328\\
0.729559748427673	0.726480805792169\\
0.779874213836478	0.792745147123513\\
0.830188679245283	0.85197258279408\\
0.880503144654088	0.904288920351026\\
0.930817610062893	0.949489199937258\\
0.981132075471698	0.987539034809063\\
1.0314465408805	1.01844149293651\\
1.08176100628931	1.04200012616886\\
1.13207547169811	1.05827951302473\\
1.18238993710692	1.06623062931427\\
1.23270440251572	1.06567116270938\\
1.28301886792453	1.05638045556731\\
1.33333333333333	1.03767678149981\\
1.38364779874214	1.00962063732783\\
1.43396226415094	0.971689968614277\\
1.48427672955975	0.924156257246685\\
1.53459119496855	0.867143032828802\\
1.58490566037736	0.801661935678359\\
1.63522012578616	0.728996074161763\\
1.68553459119497	0.649451242709892\\
1.73584905660377	0.565834475216258\\
1.78616352201258	0.47907473683598\\
1.83647798742138	0.39172593838133\\
1.88679245283019	0.30603993492184\\
1.93710691823899	0.223966133686559\\
1.9874213836478	0.14784877391949\\
2.0377358490566	0.0797919924234045\\
2.08805031446541	0.021694189772715\\
2.13836477987421	-0.0260967161815214\\
2.18867924528302	-0.0610533501704394\\
2.23899371069182	-0.0840767123450059\\
2.28930817610063	-0.0938791242821295\\
2.33962264150943	-0.0916030140072295\\
2.38993710691824	-0.0778623430443374\\
2.44025157232704	-0.0533858500060712\\
2.49056603773585	-0.020279900349249\\
2.54088050314465	0.0204883030014121\\
2.59119496855346	0.0670210772481082\\
2.64150943396226	0.117238191738596\\
2.69182389937107	0.170251130119934\\
2.74213836477987	0.224167315615706\\
2.79245283018868	0.278046088067781\\
2.84276729559748	0.330575667782441\\
2.89308176100629	0.38141017186013\\
2.94339622641509	0.429853510750363\\
2.9937106918239	0.475903618859727\\
3.0440251572327	0.519300272748969\\
3.09433962264151	0.559886269324407\\
3.14465408805031	0.597852402164422\\
3.19496855345912	0.63243972819754\\
3.24528301886792	0.664247325218292\\
3.29559748427673	0.692700147185011\\
3.34591194968553	0.716522781031721\\
3.39622641509434	0.736006784561787\\
3.44654088050314	0.749399072209453\\
3.49685534591195	0.756018681128352\\
3.54716981132075	0.754883933708233\\
3.59748427672956	0.745102632684945\\
3.64779874213836	0.725582107121624\\
3.69811320754717	0.695661068081832\\
3.74842767295597	0.654952619836019\\
3.79874213836478	0.6035980968547\\
3.84905660377358	0.54163204376866\\
3.89937106918239	0.470167811107713\\
3.94968553459119	0.390374648824351\\
4	0.304166367141441\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
-4	-0.00775092757438252\\
-3.94968553459119	0.0161839433347329\\
-3.89937106918239	0.0360950855410689\\
-3.84905660377358	0.0529879892223151\\
-3.79874213836478	0.0690999644699028\\
-3.74842767295597	0.0857252593633319\\
-3.69811320754717	0.104618874962269\\
-3.64779874213836	0.126498987483546\\
-3.59748427672956	0.152381549178654\\
-3.54716981132075	0.182508873798855\\
-3.49685534591195	0.21637449426186\\
-3.44654088050314	0.25347837049049\\
-3.39622641509434	0.292646080528945\\
-3.34591194968553	0.332770017756132\\
-3.29559748427673	0.371562708979988\\
-3.24528301886792	0.407547178242268\\
-3.19496855345912	0.439047335124308\\
-3.14465408805031	0.463809964892738\\
-3.09433962264151	0.480513444176204\\
-3.0440251572327	0.487885590255922\\
-2.9937106918239	0.484402553421672\\
-2.94339622641509	0.469485957639755\\
-2.89308176100629	0.442999898469264\\
-2.84276729559748	0.404075868571748\\
-2.79245283018868	0.353655128296468\\
-2.74213836477987	0.291784427951319\\
-2.69182389937107	0.219209411905571\\
-2.64150943396226	0.136406415719275\\
-2.59119496855346	0.0453568850459424\\
-2.54088050314465	-0.0536327646176032\\
-2.49056603773585	-0.159242465284739\\
-2.44025157232704	-0.269855670497599\\
-2.38993710691824	-0.384567224832399\\
-2.33962264150943	-0.500924878262483\\
-2.28930817610063	-0.61817896726761\\
-2.23899371069182	-0.734324058909378\\
-2.18867924528302	-0.847100987321008\\
-2.13836477987421	-0.955265493364132\\
-2.08805031446541	-1.05664511118847\\
-2.0377358490566	-1.14925844356632\\
-1.9874213836478	-1.23126114108495\\
-1.93710691823899	-1.3018115850399\\
-1.88679245283019	-1.3587196496137\\
-1.83647798742138	-1.401566276821\\
-1.78616352201258	-1.42936430155744\\
-1.73584905660377	-1.44241362355456\\
-1.68553459119497	-1.44075757063859\\
-1.63522012578616	-1.4256325464614\\
-1.58490566037736	-1.39850480783457\\
-1.53459119496855	-1.36127118434431\\
-1.48427672955975	-1.31587488683861\\
-1.43396226415094	-1.26593327659375\\
-1.38364779874214	-1.21334622739464\\
-1.33333333333333	-1.16169169731912\\
-1.28301886792453	-1.11310030050725\\
-1.23270440251572	-1.07054095101137\\
-1.18238993710692	-1.03640815190758\\
-1.13207547169811	-1.01174466081502\\
-1.08176100628931	-0.997946881743638\\
-1.0314465408805	-0.99586304162886\\
-0.981132075471698	-1.00451896447388\\
-0.930817610062893	-1.02311333073389\\
-0.880503144654088	-1.05057160145148\\
-0.830188679245283	-1.08398431862618\\
-0.779874213836478	-1.1215160095031\\
-0.729559748427673	-1.15942422885287\\
-0.679245283018868	-1.19569928600141\\
-0.628930817610063	-1.22669044276974\\
-0.578616352201258	-1.24981554357574\\
-0.528301886792453	-1.26269185844416\\
-0.477987421383648	-1.26263954143553\\
-0.427672955974843	-1.24882750176649\\
-0.377358490566038	-1.21994239675511\\
-0.327044025157233	-1.1753217953024\\
-0.276729559748428	-1.11562441611632\\
-0.226415094339623	-1.04130157008697\\
-0.176100628930818	-0.95336013540802\\
-0.125786163522013	-0.853797928935489\\
-0.0754716981132075	-0.744289183236119\\
-0.0251572327044025	-0.627004395188064\\
0.0251572327044025	-0.503605195572757\\
0.0754716981132075	-0.37649581676588\\
0.125786163522013	-0.248105629048899\\
0.176100628930818	-0.119697104086317\\
0.226415094339623	0.00679223838828108\\
0.276729559748428	0.129798253648945\\
0.327044025157233	0.24810903044338\\
0.377358490566038	0.360859326217325\\
0.427672955974843	0.466619534252511\\
0.477987421383648	0.564485698361822\\
0.528301886792453	0.654369119942595\\
0.578616352201258	0.735248985123017\\
0.628930817610063	0.80664436051405\\
0.679245283018868	0.868167153279978\\
0.729559748427673	0.919362600930877\\
0.779874213836478	0.959838176533237\\
0.830188679245283	0.98872584400834\\
0.880503144654088	1.00615176390186\\
0.930817610062893	1.01194241928439\\
0.981132075471698	1.00553988345261\\
1.0314465408805	0.987012331516722\\
1.08176100628931	0.955973939774133\\
1.13207547169811	0.913055345569649\\
1.18238993710692	0.858237072208232\\
1.23270440251572	0.791725924561481\\
1.28301886792453	0.714184795549021\\
1.33333333333333	0.626894711051106\\
1.38364779874214	0.529934142780013\\
1.43396226415094	0.425363966713857\\
1.48427672955975	0.31404902334701\\
1.53459119496855	0.198252130912033\\
1.58490566037736	0.0792448143929368\\
1.63522012578616	-0.0404944322206262\\
1.68553459119497	-0.159465932184129\\
1.73584905660377	-0.274412548023889\\
1.78616352201258	-0.38333040088536\\
1.83647798742138	-0.4839388481925\\
1.88679245283019	-0.573322279747919\\
1.93710691823899	-0.650247985832947\\
1.9874213836478	-0.711613746148907\\
2.0377358490566	-0.756368466763572\\
2.08805031446541	-0.783226485442598\\
2.13836477987421	-0.790429936870736\\
2.18867924528302	-0.778042755718674\\
2.23899371069182	-0.746068981317243\\
2.28930817610063	-0.694886258739919\\
2.33962264150943	-0.625793267116259\\
2.38993710691824	-0.53989434212195\\
2.44025157232704	-0.439438363651065\\
2.49056603773585	-0.327093219589183\\
2.54088050314465	-0.204923927742629\\
2.59119496855346	-0.0766115507036771\\
2.64150943396226	0.0553593936299165\\
2.69182389937107	0.187805125198714\\
2.74213836477987	0.318338626770651\\
2.79245283018868	0.443943145259683\\
2.84276729559748	0.56275387347389\\
2.89308176100629	0.672891535214185\\
2.94339622641509	0.773083470618017\\
2.9937106918239	0.863112071197016\\
3.0440251572327	0.942370174999437\\
3.09433962264151	1.01181649567937\\
3.14465408805031	1.07241295802142\\
3.19496855345912	1.12494872637239\\
3.24528301886792	1.1711786081491\\
3.29559748427673	1.21268440027798\\
3.34591194968553	1.25106802955629\\
3.39622641509434	1.28741933196173\\
3.44654088050314	1.32350488327974\\
3.49685534591195	1.35992210752855\\
3.54716981132075	1.39689220629545\\
3.59748427672956	1.43450624542528\\
3.64779874213836	1.47241089947551\\
3.69811320754717	1.50931183179177\\
3.74842767295597	1.54454525972715\\
3.79874213836478	1.57616907252776\\
3.84905660377358	1.60295361848813\\
3.89937106918239	1.6231523550808\\
3.94968553459119	1.63536252052386\\
4	1.63808463551866\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
-4	-0.0736265470172055\\
-3.94968553459119	-0.0206479922796276\\
-3.89937106918239	0.0308313815830529\\
-3.84905660377358	0.0805776272413066\\
-3.79874213836478	0.127557580038655\\
-3.74842767295597	0.17108959294983\\
-3.69811320754717	0.210287751011788\\
-3.64779874213836	0.244500825247929\\
-3.59748427672956	0.27364211629996\\
-3.54716981132075	0.297221335144589\\
-3.49685534591195	0.314819056860914\\
-3.44654088050314	0.326453657567252\\
-3.39622641509434	0.3321420484031\\
-3.34591194968553	0.331756836220419\\
-3.29559748427673	0.325782519101191\\
-3.24528301886792	0.314133622771008\\
-3.19496855345912	0.296926945010725\\
-3.14465408805031	0.275354866317639\\
-3.09433962264151	0.249324248164488\\
-3.0440251572327	0.219255391661776\\
-2.9937106918239	0.185804481625074\\
-2.94339622641509	0.149715328526917\\
-2.89308176100629	0.111647247970957\\
-2.84276729559748	0.0724138116271202\\
-2.79245283018868	0.0327587330116565\\
-2.74213836477987	-0.0063704194047949\\
-2.69182389937107	-0.0443734018887165\\
-2.64150943396226	-0.080095530131017\\
-2.59119496855346	-0.112681147004004\\
-2.54088050314465	-0.14201229628868\\
-2.49056603773585	-0.167316398016764\\
-2.44025157232704	-0.188264871350479\\
-2.38993710691824	-0.204935323308062\\
-2.33962264150943	-0.217587337574147\\
-2.28930817610063	-0.226592630573371\\
-2.23899371069182	-0.232811937141561\\
-2.18867924528302	-0.237469006704501\\
-2.13836477987421	-0.24145804848447\\
-2.08805031446541	-0.246424223563103\\
-2.0377358490566	-0.253497410040953\\
-1.9874213836478	-0.26436462749416\\
-1.93710691823899	-0.280143355129405\\
-1.88679245283019	-0.301769236773529\\
-1.83647798742138	-0.330596348822156\\
-1.78616352201258	-0.366428161212626\\
-1.73584905660377	-0.410015348992695\\
-1.68553459119497	-0.460113350186106\\
-1.63522012578616	-0.516670987421153\\
-1.58490566037736	-0.578261383393479\\
-1.53459119496855	-0.643173700560331\\
-1.48427672955975	-0.709541861007467\\
-1.43396226415094	-0.775267641120076\\
-1.38364779874214	-0.838261953049418\\
-1.33333333333333	-0.895540261489978\\
-1.28301886792453	-0.945536081236814\\
-1.23270440251572	-0.985613627297738\\
-1.18238993710692	-1.01392539509497\\
-1.13207547169811	-1.02936951676274\\
-1.08176100628931	-1.03026689164038\\
-1.0314465408805	-1.01643063216218\\
-0.981132075471698	-0.987393917950026\\
-0.930817610062893	-0.94372290976696\\
-0.880503144654088	-0.885789153388499\\
-0.830188679245283	-0.815504413947814\\
-0.779874213836478	-0.734021969839006\\
-0.729559748427673	-0.643385674371258\\
-0.679245283018868	-0.545808127144133\\
-0.628930817610063	-0.443625201703427\\
-0.578616352201258	-0.339382901498701\\
-0.528301886792453	-0.234837261378126\\
-0.477987421383648	-0.132544334304965\\
-0.427672955974843	-0.0346796733328346\\
-0.377358490566038	0.0569809573982668\\
-0.327044025157233	0.141340067926976\\
-0.276729559748428	0.216681292471126\\
-0.226415094339623	0.282709586942553\\
-0.176100628930818	0.3385962536563\\
-0.125786163522013	0.384110875552104\\
-0.0754716981132075	0.419673168495343\\
-0.0251572327044025	0.445238761206963\\
0.0251572327044025	0.462179172769649\\
0.0754716981132075	0.471174220919032\\
0.125786163522013	0.473634539263198\\
0.176100628930818	0.47101719573892\\
0.226415094339623	0.464873840153551\\
0.276729559748428	0.457578607481991\\
0.327044025157233	0.450217000637815\\
0.377358490566038	0.445405430986368\\
0.427672955974843	0.444238036930436\\
0.477987421383648	0.448462397720637\\
0.528301886792453	0.460158586375906\\
0.578616352201258	0.479936126933015\\
0.628930817610063	0.509137202287928\\
0.679245283018868	0.54787611453372\\
0.729559748427673	0.596682767413391\\
0.779874213836478	0.655013250848196\\
0.830188679245283	0.722069741892979\\
0.880503144654088	0.797278476617825\\
0.930817610062893	0.879100001147641\\
0.981132075471698	0.966241626224746\\
1.0314465408805	1.05707594631164\\
1.08176100628931	1.14994780324284\\
1.13207547169811	1.24328881387647\\
1.18238993710692	1.33590571388146\\
1.23270440251572	1.42621552135989\\
1.28301886792453	1.51334268686434\\
1.33333333333333	1.5971103526322\\
1.38364779874214	1.67568873196894\\
1.43396226415094	1.74993717811247\\
1.48427672955975	1.81891919667591\\
1.53459119496855	1.88292452221813\\
1.58490566037736	1.94209840550092\\
1.63522012578616	1.9957274580069\\
1.68553459119497	2.04455506425267\\
1.73584905660377	2.08767543858712\\
1.78616352201258	2.12512560571878\\
1.83647798742138	2.15597043499853\\
1.88679245283019	2.17965316874516\\
1.93710691823899	2.19521741733328\\
1.9874213836478	2.20207302477018\\
2.0377358490566	2.19866108041969\\
2.08805031446541	2.18466614670294\\
2.13836477987421	2.15845461306968\\
2.18867924528302	2.11978404096022\\
2.23899371069182	2.06758933358919\\
2.28930817610063	2.00188214553068\\
2.33962264150943	1.92280086071943\\
2.38993710691824	1.83087008153046\\
2.44025157232704	1.72677572364576\\
2.49056603773585	1.61149652746525\\
2.54088050314465	1.48701712121131\\
2.59119496855346	1.35511784648663\\
2.64150943396226	1.2181248694705\\
2.69182389937107	1.07842298455173\\
2.74213836477987	0.938384159042962\\
2.79245283018868	0.801065641171689\\
2.84276729559748	0.668146147986557\\
2.89308176100629	0.542684493463078\\
2.94339622641509	0.426026043605902\\
2.9937106918239	0.319331667329477\\
3.0440251572327	0.22431659666476\\
3.09433962264151	0.140902528036677\\
3.14465408805031	0.0696684888983856\\
3.19496855345912	0.009430305140696\\
3.24528301886792	-0.0406245033818881\\
3.29559748427673	-0.082211388644492\\
3.34591194968553	-0.116903829192608\\
3.39622641509434	-0.147342353514945\\
3.44654088050314	-0.175209692237351\\
3.49685534591195	-0.2030571739264\\
3.54716981132075	-0.232744468938077\\
3.59748427672956	-0.266193914193835\\
3.64779874213836	-0.304794220144208\\
3.69811320754717	-0.349248705326152\\
3.74842767295597	-0.400665375394865\\
3.79874213836478	-0.457940627069544\\
3.84905660377358	-0.521125352635365\\
3.89937106918239	-0.589151221795917\\
3.94968553459119	-0.660074295050817\\
4	-0.731993260077037\\
};
\end{axis}

\begin{axis}[%
width=0.261848\figurewidth,
height=0.418605\figureheight,
at={(0\figurewidth,0.581395\figureheight)},
scale only axis,
xmin=-4,
xmax=4,
ymin=-4,
ymax=4,
ylabel={full kernel},
title style={font=\bfseries},
title={prior}
]
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
-4	-0\\
-3.94968553459119	-0\\
-3.89937106918239	-0\\
-3.84905660377358	-0\\
-3.79874213836478	-0\\
-3.74842767295597	-0\\
-3.69811320754717	-0\\
-3.64779874213836	-0\\
-3.59748427672956	-0\\
-3.54716981132075	-0\\
-3.49685534591195	-0\\
-3.44654088050314	-0\\
-3.39622641509434	-0\\
-3.34591194968553	-0\\
-3.29559748427673	-0\\
-3.24528301886792	-0\\
-3.19496855345912	-0\\
-3.14465408805031	-0\\
-3.09433962264151	-0\\
-3.0440251572327	-0\\
-2.9937106918239	-0\\
-2.94339622641509	-0\\
-2.89308176100629	-0\\
-2.84276729559748	-0\\
-2.79245283018868	-0\\
-2.74213836477987	-0\\
-2.69182389937107	-0\\
-2.64150943396226	-0\\
-2.59119496855346	-0\\
-2.54088050314465	-0\\
-2.49056603773585	-0\\
-2.44025157232704	-0\\
-2.38993710691824	-0\\
-2.33962264150943	-0\\
-2.28930817610063	-0\\
-2.23899371069182	-0\\
-2.18867924528302	-0\\
-2.13836477987421	-0\\
-2.08805031446541	-0\\
-2.0377358490566	-0\\
-1.9874213836478	-0\\
-1.93710691823899	-0\\
-1.88679245283019	-0\\
-1.83647798742138	-0\\
-1.78616352201258	-0\\
-1.73584905660377	-0\\
-1.68553459119497	-0\\
-1.63522012578616	-0\\
-1.58490566037736	-0\\
-1.53459119496855	-0\\
-1.48427672955975	-0\\
-1.43396226415094	-0\\
-1.38364779874214	-0\\
-1.33333333333333	-0\\
-1.28301886792453	-0\\
-1.23270440251572	-0\\
-1.18238993710692	-0\\
-1.13207547169811	-0\\
-1.08176100628931	-0\\
-1.0314465408805	-0\\
-0.981132075471698	-0\\
-0.930817610062893	-0\\
-0.880503144654088	-0\\
-0.830188679245283	-0\\
-0.779874213836478	-0\\
-0.729559748427673	-0\\
-0.679245283018868	-0\\
-0.628930817610063	-0\\
-0.578616352201258	-0\\
-0.528301886792453	-0\\
-0.477987421383648	-0\\
-0.427672955974843	-0\\
-0.377358490566038	-0\\
-0.327044025157233	-0\\
-0.276729559748428	-0\\
-0.226415094339623	-0\\
-0.176100628930818	-0\\
-0.125786163522013	-0\\
-0.0754716981132075	-0\\
-0.0251572327044025	-0\\
0.0251572327044025	0\\
0.0754716981132075	0\\
0.125786163522013	0\\
0.176100628930818	0\\
0.226415094339623	0\\
0.276729559748428	0\\
0.327044025157233	0\\
0.377358490566038	0\\
0.427672955974843	0\\
0.477987421383648	0\\
0.528301886792453	0\\
0.578616352201258	0\\
0.628930817610063	0\\
0.679245283018868	0\\
0.729559748427673	0\\
0.779874213836478	0\\
0.830188679245283	0\\
0.880503144654088	0\\
0.930817610062893	0\\
0.981132075471698	0\\
1.0314465408805	0\\
1.08176100628931	0\\
1.13207547169811	0\\
1.18238993710692	0\\
1.23270440251572	0\\
1.28301886792453	0\\
1.33333333333333	0\\
1.38364779874214	0\\
1.43396226415094	0\\
1.48427672955975	0\\
1.53459119496855	0\\
1.58490566037736	0\\
1.63522012578616	0\\
1.68553459119497	0\\
1.73584905660377	0\\
1.78616352201258	0\\
1.83647798742138	0\\
1.88679245283019	0\\
1.93710691823899	0\\
1.9874213836478	0\\
2.0377358490566	0\\
2.08805031446541	0\\
2.13836477987421	0\\
2.18867924528302	0\\
2.23899371069182	0\\
2.28930817610063	0\\
2.33962264150943	0\\
2.38993710691824	0\\
2.44025157232704	0\\
2.49056603773585	0\\
2.54088050314465	0\\
2.59119496855346	0\\
2.64150943396226	0\\
2.69182389937107	0\\
2.74213836477987	0\\
2.79245283018868	0\\
2.84276729559748	0\\
2.89308176100629	0\\
2.94339622641509	0\\
2.9937106918239	0\\
3.0440251572327	0\\
3.09433962264151	0\\
3.14465408805031	0\\
3.19496855345912	0\\
3.24528301886792	0\\
3.29559748427673	0\\
3.34591194968553	0\\
3.39622641509434	0\\
3.44654088050314	0\\
3.49685534591195	0\\
3.54716981132075	0\\
3.59748427672956	0\\
3.64779874213836	0\\
3.69811320754717	0\\
3.74842767295597	0\\
3.79874213836478	0\\
3.84905660377358	0\\
3.89937106918239	0\\
3.94968553459119	0\\
4	0\\
};
\addplot [color=white!50!mycolor3,solid,forget plot]
  table[row sep=crcr]{%
-4	2\\
-3.94968553459119	2\\
-3.89937106918239	2\\
-3.84905660377358	2\\
-3.79874213836478	2\\
-3.74842767295597	2\\
-3.69811320754717	2\\
-3.64779874213836	2\\
-3.59748427672956	2\\
-3.54716981132075	2\\
-3.49685534591195	2\\
-3.44654088050314	2\\
-3.39622641509434	2\\
-3.34591194968553	2\\
-3.29559748427673	2\\
-3.24528301886792	2\\
-3.19496855345912	2\\
-3.14465408805031	2\\
-3.09433962264151	2\\
-3.0440251572327	2\\
-2.9937106918239	2\\
-2.94339622641509	2\\
-2.89308176100629	2\\
-2.84276729559748	2\\
-2.79245283018868	2\\
-2.74213836477987	2\\
-2.69182389937107	2\\
-2.64150943396226	2\\
-2.59119496855346	2\\
-2.54088050314465	2\\
-2.49056603773585	2\\
-2.44025157232704	2\\
-2.38993710691824	2\\
-2.33962264150943	2\\
-2.28930817610063	2\\
-2.23899371069182	2\\
-2.18867924528302	2\\
-2.13836477987421	2\\
-2.08805031446541	2\\
-2.0377358490566	2\\
-1.9874213836478	2\\
-1.93710691823899	2\\
-1.88679245283019	2\\
-1.83647798742138	2\\
-1.78616352201258	2\\
-1.73584905660377	2\\
-1.68553459119497	2\\
-1.63522012578616	2\\
-1.58490566037736	2\\
-1.53459119496855	2\\
-1.48427672955975	2\\
-1.43396226415094	2\\
-1.38364779874214	2\\
-1.33333333333333	2\\
-1.28301886792453	2\\
-1.23270440251572	2\\
-1.18238993710692	2\\
-1.13207547169811	2\\
-1.08176100628931	2\\
-1.0314465408805	2\\
-0.981132075471698	2\\
-0.930817610062893	2\\
-0.880503144654088	2\\
-0.830188679245283	2\\
-0.779874213836478	2\\
-0.729559748427673	2\\
-0.679245283018868	2\\
-0.628930817610063	2\\
-0.578616352201258	2\\
-0.528301886792453	2\\
-0.477987421383648	2\\
-0.427672955974843	2\\
-0.377358490566038	2\\
-0.327044025157233	2\\
-0.276729559748428	2\\
-0.226415094339623	2\\
-0.176100628930818	2\\
-0.125786163522013	2\\
-0.0754716981132075	2\\
-0.0251572327044025	2\\
0.0251572327044025	2\\
0.0754716981132075	2\\
0.125786163522013	2\\
0.176100628930818	2\\
0.226415094339623	2\\
0.276729559748428	2\\
0.327044025157233	2\\
0.377358490566038	2\\
0.427672955974843	2\\
0.477987421383648	2\\
0.528301886792453	2\\
0.578616352201258	2\\
0.628930817610063	2\\
0.679245283018868	2\\
0.729559748427673	2\\
0.779874213836478	2\\
0.830188679245283	2\\
0.880503144654088	2\\
0.930817610062893	2\\
0.981132075471698	2\\
1.0314465408805	2\\
1.08176100628931	2\\
1.13207547169811	2\\
1.18238993710692	2\\
1.23270440251572	2\\
1.28301886792453	2\\
1.33333333333333	2\\
1.38364779874214	2\\
1.43396226415094	2\\
1.48427672955975	2\\
1.53459119496855	2\\
1.58490566037736	2\\
1.63522012578616	2\\
1.68553459119497	2\\
1.73584905660377	2\\
1.78616352201258	2\\
1.83647798742138	2\\
1.88679245283019	2\\
1.93710691823899	2\\
1.9874213836478	2\\
2.0377358490566	2\\
2.08805031446541	2\\
2.13836477987421	2\\
2.18867924528302	2\\
2.23899371069182	2\\
2.28930817610063	2\\
2.33962264150943	2\\
2.38993710691824	2\\
2.44025157232704	2\\
2.49056603773585	2\\
2.54088050314465	2\\
2.59119496855346	2\\
2.64150943396226	2\\
2.69182389937107	2\\
2.74213836477987	2\\
2.79245283018868	2\\
2.84276729559748	2\\
2.89308176100629	2\\
2.94339622641509	2\\
2.9937106918239	2\\
3.0440251572327	2\\
3.09433962264151	2\\
3.14465408805031	2\\
3.19496855345912	2\\
3.24528301886792	2\\
3.29559748427673	2\\
3.34591194968553	2\\
3.39622641509434	2\\
3.44654088050314	2\\
3.49685534591195	2\\
3.54716981132075	2\\
3.59748427672956	2\\
3.64779874213836	2\\
3.69811320754717	2\\
3.74842767295597	2\\
3.79874213836478	2\\
3.84905660377358	2\\
3.89937106918239	2\\
3.94968553459119	2\\
4	2\\
};
\addplot [color=white!50!mycolor3,solid,forget plot]
  table[row sep=crcr]{%
-4	-2\\
-3.94968553459119	-2\\
-3.89937106918239	-2\\
-3.84905660377358	-2\\
-3.79874213836478	-2\\
-3.74842767295597	-2\\
-3.69811320754717	-2\\
-3.64779874213836	-2\\
-3.59748427672956	-2\\
-3.54716981132075	-2\\
-3.49685534591195	-2\\
-3.44654088050314	-2\\
-3.39622641509434	-2\\
-3.34591194968553	-2\\
-3.29559748427673	-2\\
-3.24528301886792	-2\\
-3.19496855345912	-2\\
-3.14465408805031	-2\\
-3.09433962264151	-2\\
-3.0440251572327	-2\\
-2.9937106918239	-2\\
-2.94339622641509	-2\\
-2.89308176100629	-2\\
-2.84276729559748	-2\\
-2.79245283018868	-2\\
-2.74213836477987	-2\\
-2.69182389937107	-2\\
-2.64150943396226	-2\\
-2.59119496855346	-2\\
-2.54088050314465	-2\\
-2.49056603773585	-2\\
-2.44025157232704	-2\\
-2.38993710691824	-2\\
-2.33962264150943	-2\\
-2.28930817610063	-2\\
-2.23899371069182	-2\\
-2.18867924528302	-2\\
-2.13836477987421	-2\\
-2.08805031446541	-2\\
-2.0377358490566	-2\\
-1.9874213836478	-2\\
-1.93710691823899	-2\\
-1.88679245283019	-2\\
-1.83647798742138	-2\\
-1.78616352201258	-2\\
-1.73584905660377	-2\\
-1.68553459119497	-2\\
-1.63522012578616	-2\\
-1.58490566037736	-2\\
-1.53459119496855	-2\\
-1.48427672955975	-2\\
-1.43396226415094	-2\\
-1.38364779874214	-2\\
-1.33333333333333	-2\\
-1.28301886792453	-2\\
-1.23270440251572	-2\\
-1.18238993710692	-2\\
-1.13207547169811	-2\\
-1.08176100628931	-2\\
-1.0314465408805	-2\\
-0.981132075471698	-2\\
-0.930817610062893	-2\\
-0.880503144654088	-2\\
-0.830188679245283	-2\\
-0.779874213836478	-2\\
-0.729559748427673	-2\\
-0.679245283018868	-2\\
-0.628930817610063	-2\\
-0.578616352201258	-2\\
-0.528301886792453	-2\\
-0.477987421383648	-2\\
-0.427672955974843	-2\\
-0.377358490566038	-2\\
-0.327044025157233	-2\\
-0.276729559748428	-2\\
-0.226415094339623	-2\\
-0.176100628930818	-2\\
-0.125786163522013	-2\\
-0.0754716981132075	-2\\
-0.0251572327044025	-2\\
0.0251572327044025	-2\\
0.0754716981132075	-2\\
0.125786163522013	-2\\
0.176100628930818	-2\\
0.226415094339623	-2\\
0.276729559748428	-2\\
0.327044025157233	-2\\
0.377358490566038	-2\\
0.427672955974843	-2\\
0.477987421383648	-2\\
0.528301886792453	-2\\
0.578616352201258	-2\\
0.628930817610063	-2\\
0.679245283018868	-2\\
0.729559748427673	-2\\
0.779874213836478	-2\\
0.830188679245283	-2\\
0.880503144654088	-2\\
0.930817610062893	-2\\
0.981132075471698	-2\\
1.0314465408805	-2\\
1.08176100628931	-2\\
1.13207547169811	-2\\
1.18238993710692	-2\\
1.23270440251572	-2\\
1.28301886792453	-2\\
1.33333333333333	-2\\
1.38364779874214	-2\\
1.43396226415094	-2\\
1.48427672955975	-2\\
1.53459119496855	-2\\
1.58490566037736	-2\\
1.63522012578616	-2\\
1.68553459119497	-2\\
1.73584905660377	-2\\
1.78616352201258	-2\\
1.83647798742138	-2\\
1.88679245283019	-2\\
1.93710691823899	-2\\
1.9874213836478	-2\\
2.0377358490566	-2\\
2.08805031446541	-2\\
2.13836477987421	-2\\
2.18867924528302	-2\\
2.23899371069182	-2\\
2.28930817610063	-2\\
2.33962264150943	-2\\
2.38993710691824	-2\\
2.44025157232704	-2\\
2.49056603773585	-2\\
2.54088050314465	-2\\
2.59119496855346	-2\\
2.64150943396226	-2\\
2.69182389937107	-2\\
2.74213836477987	-2\\
2.79245283018868	-2\\
2.84276729559748	-2\\
2.89308176100629	-2\\
2.94339622641509	-2\\
2.9937106918239	-2\\
3.0440251572327	-2\\
3.09433962264151	-2\\
3.14465408805031	-2\\
3.19496855345912	-2\\
3.24528301886792	-2\\
3.29559748427673	-2\\
3.34591194968553	-2\\
3.39622641509434	-2\\
3.44654088050314	-2\\
3.49685534591195	-2\\
3.54716981132075	-2\\
3.59748427672956	-2\\
3.64779874213836	-2\\
3.69811320754717	-2\\
3.74842767295597	-2\\
3.79874213836478	-2\\
3.84905660377358	-2\\
3.89937106918239	-2\\
3.94968553459119	-2\\
4	-2\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
-4	-0.395090873828766\\
-3.94968553459119	-0.383981491976766\\
-3.89937106918239	-0.381996514118517\\
-3.84905660377358	-0.390797840264126\\
-3.79874213836478	-0.411371135209005\\
-3.74842767295597	-0.44435078812091\\
-3.69811320754717	-0.489715148833348\\
-3.64779874213836	-0.546883377425569\\
-3.59748427672956	-0.615129137439117\\
-3.54716981132075	-0.692904960541267\\
-3.49685534591195	-0.77826180650465\\
-3.44654088050314	-0.869427399341453\\
-3.39622641509434	-0.963882803854701\\
-3.34591194968553	-1.05922862141739\\
-3.29559748427673	-1.15324848223167\\
-3.24528301886792	-1.243435197177\\
-3.19496855345912	-1.32771606456506\\
-3.14465408805031	-1.40411853091634\\
-3.09433962264151	-1.47101596155043\\
-3.0440251572327	-1.52707637914355\\
-2.9937106918239	-1.57128725768827\\
-2.94339622641509	-1.60304498244713\\
-2.89308176100629	-1.62194451903663\\
-2.84276729559748	-1.62808037595904\\
-2.79245283018868	-1.62178517965948\\
-2.74213836477987	-1.60372939694849\\
-2.69182389937107	-1.5748675764718\\
-2.64150943396226	-1.53616096145279\\
-2.59119496855346	-1.48911012794307\\
-2.54088050314465	-1.43521534880534\\
-2.49056603773585	-1.37587216006385\\
-2.44025157232704	-1.31287802957059\\
-2.38993710691824	-1.24789429293885\\
-2.33962264150943	-1.18248392754721\\
-2.28930817610063	-1.11835648562226\\
-2.23899371069182	-1.0567621422003\\
-2.18867924528302	-0.999191263612148\\
-2.13836477987421	-0.946656937614742\\
-2.08805031446541	-0.899858955505958\\
-2.0377358490566	-0.859459590455742\\
-1.9874213836478	-0.825853156284173\\
-1.93710691823899	-0.798683770715012\\
-1.88679245283019	-0.777834277019666\\
-1.83647798742138	-0.762460418698587\\
-1.78616352201258	-0.751689866450356\\
-1.73584905660377	-0.744190790747195\\
-1.68553459119497	-0.738677973290313\\
-1.63522012578616	-0.73330525051716\\
-1.58490566037736	-0.726358671568741\\
-1.53459119496855	-0.716017129568938\\
-1.48427672955975	-0.700698687934838\\
-1.43396226415094	-0.678536044237341\\
-1.38364779874214	-0.648176042894285\\
-1.33333333333333	-0.608370085611392\\
-1.28301886792453	-0.558266864250639\\
-1.23270440251572	-0.497596599970078\\
-1.18238993710692	-0.42615496198208\\
-1.13207547169811	-0.344519956006508\\
-1.08176100628931	-0.253624167464862\\
-1.0314465408805	-0.154821818053839\\
-0.981132075471698	-0.0500318983310487\\
-0.930817610062893	0.0583891639066679\\
-0.880503144654088	0.168188966428759\\
-0.830188679245283	0.276325803841337\\
-0.779874213836478	0.380328032272872\\
-0.729559748427673	0.477249672515898\\
-0.679245283018868	0.564662455019826\\
-0.628930817610063	0.640301422067432\\
-0.578616352201258	0.702184710400601\\
-0.528301886792453	0.748950864965808\\
-0.477987421383648	0.779691314552364\\
-0.427672955974843	0.794204430633734\\
-0.377358490566038	0.792552499360876\\
-0.327044025157233	0.77573614197996\\
-0.276729559748428	0.745048588009189\\
-0.226415094339623	0.702244837475143\\
-0.176100628930818	0.649508967427702\\
-0.125786163522013	0.589083858791061\\
-0.0754716981132075	0.523514845339709\\
-0.0251572327044025	0.455192675534364\\
0.0251572327044025	0.386608668049251\\
0.0754716981132075	0.319525431251665\\
0.125786163522013	0.256005139362038\\
0.176100628930818	0.197285572786801\\
0.226415094339623	0.144366625490384\\
0.276729559748428	0.0976059414937526\\
0.327044025157233	0.0571297780726028\\
0.377358490566038	0.0226407846571034\\
0.427672955974843	-0.00669792026642564\\
0.477987421383648	-0.0317934194012307\\
0.528301886792453	-0.0536651500973453\\
0.578616352201258	-0.0734744928356495\\
0.628930817610063	-0.0923550300620199\\
0.679245283018868	-0.111323734720942\\
0.729559748427673	-0.130866203159287\\
0.779874213836478	-0.151466169945095\\
0.830188679245283	-0.173120316974919\\
0.880503144654088	-0.195387281176654\\
0.930817610062893	-0.217551314588441\\
0.981132075471698	-0.238555988770631\\
1.0314465408805	-0.257007809541042\\
1.08176100628931	-0.271323114299976\\
1.13207547169811	-0.279683333198951\\
1.18238993710692	-0.280606158455956\\
1.23270440251572	-0.272474562860414\\
1.28301886792453	-0.253842637042109\\
1.33333333333333	-0.223734527677213\\
1.38364779874214	-0.181337172965156\\
1.43396226415094	-0.126504284745553\\
1.48427672955975	-0.0593808065778699\\
1.53459119496855	0.0192925842193759\\
1.58490566037736	0.108528221155579\\
1.63522012578616	0.206977745583873\\
1.68553459119497	0.312515203788385\\
1.73584905660377	0.423479333046396\\
1.78616352201258	0.537401547703321\\
1.83647798742138	0.652183194454892\\
1.88679245283019	0.765664078573397\\
1.93710691823899	0.875692028906998\\
1.9874213836478	0.980450172804568\\
2.0377358490566	1.07836550133377\\
2.08805031446541	1.16818474489103\\
2.13836477987421	1.24851894946256\\
2.18867924528302	1.31911917220738\\
2.23899371069182	1.37907993200276\\
2.28930817610063	1.42857228670311\\
2.33962264150943	1.46738599474125\\
2.38993710691824	1.49575540866574\\
2.44025157232704	1.51417220534499\\
2.49056603773585	1.52288367565786\\
2.54088050314465	1.52264915163207\\
2.59119496855346	1.51407100231298\\
2.64150943396226	1.49773253541627\\
2.69182389937107	1.47465497360606\\
2.74213836477987	1.44557929404227\\
2.79245283018868	1.41154180391969\\
2.84276729559748	1.37344546022422\\
2.89308176100629	1.33247319810934\\
2.94339622641509	1.28966344872286\\
2.9937106918239	1.24621554742497\\
3.0440251572327	1.20316988364956\\
3.09433962264151	1.16147013692219\\
3.14465408805031	1.12202869634382\\
3.19496855345912	1.08524977403578\\
3.24528301886792	1.0517615147519\\
3.29559748427673	1.02162049899734\\
3.34591194968553	0.994353592179058\\
3.39622641509434	0.969737448472877\\
3.44654088050314	0.946659058671759\\
3.49685534591195	0.924081614988948\\
3.54716981132075	0.900701758581535\\
3.59748427672956	0.875116344740835\\
3.64779874213836	0.845778505201971\\
3.69811320754717	0.8112610596958\\
3.74842767295597	0.770292923881897\\
3.79874213836478	0.721923688960941\\
3.84905660377358	0.665371635749352\\
3.89937106918239	0.600463919490688\\
3.94968553459119	0.527374278173275\\
4	0.446867393631281\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
-4	-0.00764646165124991\\
-3.94968553459119	0.0163256916193294\\
-3.89937106918239	0.0362884994752892\\
-3.84905660377358	0.0531273989613761\\
-3.79874213836478	0.0683659637342065\\
-3.74842767295597	0.0833317301605442\\
-3.69811320754717	0.0995836178904896\\
-3.64779874213836	0.11831713927759\\
-3.59748427672956	0.140733362926049\\
-3.54716981132075	0.167621960548271\\
-3.49685534591195	0.199246050830436\\
-3.44654088050314	0.235565798306915\\
-3.39622641509434	0.276017565128327\\
-3.34591194968553	0.319750883866713\\
-3.29559748427673	0.365230493461518\\
-3.24528301886792	0.410905554164597\\
-3.19496855345912	0.45501939910421\\
-3.14465408805031	0.495504496969902\\
-3.09433962264151	0.530550869051246\\
-3.0440251572327	0.558445943707372\\
-2.9937106918239	0.57749921042065\\
-2.94339622641509	0.586481894703216\\
-2.89308176100629	0.58456889035139\\
-2.84276729559748	0.570926151524708\\
-2.79245283018868	0.545549851562683\\
-2.74213836477987	0.508429901933224\\
-2.69182389937107	0.459985241310719\\
-2.64150943396226	0.400719970642507\\
-2.59119496855346	0.331816957446228\\
-2.54088050314465	0.254067393903002\\
-2.49056603773585	0.168615927594729\\
-2.44025157232704	0.0767839903429264\\
-2.38993710691824	-0.0203104354971731\\
-2.33962264150943	-0.120988759097808\\
-2.28930817610063	-0.22405917874822\\
-2.23899371069182	-0.32792788470027\\
-2.18867924528302	-0.430780576068326\\
-2.13836477987421	-0.531033168646817\\
-2.08805031446541	-0.626723966847435\\
-2.0377358490566	-0.715786107855007\\
-1.9874213836478	-0.796036298660689\\
-1.93710691823899	-0.865561486284562\\
-1.88679245283019	-0.921936035943605\\
-1.83647798742138	-0.963226348816953\\
-1.78616352201258	-0.98735283934421\\
-1.73584905660377	-0.99273260855588\\
-1.68553459119497	-0.977871914098167\\
-1.63522012578616	-0.941890605141848\\
-1.58490566037736	-0.884353370376837\\
-1.53459119496855	-0.80537311161712\\
-1.48427672955975	-0.705467584848566\\
-1.43396226415094	-0.586280977748451\\
-1.38364779874214	-0.449483793546406\\
-1.33333333333333	-0.297808710036606\\
-1.28301886792453	-0.134074471837544\\
-1.23270440251572	0.0382026634263278\\
-1.18238993710692	0.215101016328697\\
-1.13207547169811	0.392819280002143\\
-1.08176100628931	0.567326573559314\\
-1.0314465408805	0.734435328092907\\
-0.981132075471698	0.890573583759019\\
-0.930817610062893	1.03236939615871\\
-0.880503144654088	1.15659574591086\\
-0.830188679245283	1.26107064564871\\
-0.779874213836478	1.34374023229456\\
-0.729559748427673	1.40372416516242\\
-0.679245283018868	1.44021022090599\\
-0.628930817610063	1.45353261873208\\
-0.578616352201258	1.44438710914578\\
-0.528301886792453	1.41402890444877\\
-0.477987421383648	1.36444749005124\\
-0.427672955974843	1.29758136768618\\
-0.377358490566038	1.21594458142399\\
-0.327044025157233	1.12225588093332\\
-0.276729559748428	1.01906596258323\\
-0.226415094339623	0.909134744030868\\
-0.176100628930818	0.795154832788758\\
-0.125786163522013	0.679469733522997\\
-0.0754716981132075	0.5644058945464\\
-0.0251572327044025	0.451975653984497\\
0.0251572327044025	0.344187050436406\\
0.0754716981132075	0.242611177454721\\
0.125786163522013	0.148489024320163\\
0.176100628930818	0.0631865171428738\\
0.226415094339623	-0.0123544004356312\\
0.276729559748428	-0.0773536076688549\\
0.327044025157233	-0.131161950711529\\
0.377358490566038	-0.173201751818861\\
0.427672955974843	-0.20331972113133\\
0.477987421383648	-0.221521292807083\\
0.528301886792453	-0.227726972508433\\
0.578616352201258	-0.222336042325524\\
0.628930817610063	-0.205843182997165\\
0.679245283018868	-0.178890372943425\\
0.729559748427673	-0.142284608976657\\
0.779874213836478	-0.0969163971087029\\
0.830188679245283	-0.0440320062722128\\
0.880503144654088	0.0152934207471466\\
0.930817610062893	0.0799819538477921\\
0.981132075471698	0.148814349279531\\
1.0314465408805	0.220730737874986\\
1.08176100628931	0.29458270294543\\
1.13207547169811	0.369645444436816\\
1.18238993710692	0.44507968425125\\
1.23270440251572	0.520151667877439\\
1.28301886792453	0.594327292093012\\
1.33333333333333	0.667351252808027\\
1.38364779874214	0.738579454567143\\
1.43396226415094	0.807975797715955\\
1.48427672955975	0.875108873314083\\
1.53459119496855	0.93993510791447\\
1.58490566037736	1.0020322962227\\
1.63522012578616	1.06127884237133\\
1.68553459119497	1.1171634887204\\
1.73584905660377	1.16970450543893\\
1.78616352201258	1.21855153808359\\
1.83647798742138	1.26344957030769\\
1.88679245283019	1.30445486727434\\
1.93710691823899	1.34119495246181\\
1.9874213836478	1.37406511102863\\
2.0377358490566	1.40304532072373\\
2.08805031446541	1.42837486979601\\
2.13836477987421	1.45072448023357\\
2.18867924528302	1.4704439886099\\
2.23899371069182	1.48808729540969\\
2.28930817610063	1.50428061605049\\
2.33962264150943	1.519489794852\\
2.38993710691824	1.534336560893\\
2.44025157232704	1.54911987029966\\
2.49056603773585	1.56394498156486\\
2.54088050314465	1.57904597496724\\
2.59119496855346	1.59401448904208\\
2.64150943396226	1.60865152516659\\
2.69182389937107	1.6223883128875\\
2.74213836477987	1.63476042341086\\
2.79245283018868	1.64496139625289\\
2.84276729559748	1.6524296614247\\
2.89308176100629	1.65653953777006\\
2.94339622641509	1.65682339429903\\
2.9937106918239	1.65319831091582\\
3.0440251572327	1.6455312577023\\
3.09433962264151	1.63430052379466\\
3.14465408805031	1.62016314592309\\
3.19496855345912	1.60384967172919\\
3.24528301886792	1.58652043248646\\
3.29559748427673	1.56940196194484\\
3.34591194968553	1.55378935143808\\
3.39622641509434	1.54079937543383\\
3.44654088050314	1.53171405293528\\
3.49685534591195	1.52733991011226\\
3.54716981132075	1.52814959392885\\
3.59748427672956	1.53432443142157\\
3.64779874213836	1.54563652426446\\
3.69811320754717	1.56124180548438\\
3.74842767295597	1.58020443378776\\
3.79874213836478	1.60091585428542\\
3.84905660377358	1.62175935336653\\
3.89937106918239	1.64080552718695\\
3.94968553459119	1.65614681926221\\
4	1.6658373217801\\
};
\addplot [color=mycolor3,dashed,forget plot]
  table[row sep=crcr]{%
-4	-0.0735220811451536\\
-3.94968553459119	-0.020506291358648\\
-3.89937106918239	0.031023604303996\\
-3.84905660377358	0.0807845093019944\\
-3.79874213836478	0.128271951390444\\
-3.74842767295597	0.172986996134344\\
-3.69811320754717	0.21424977950815\\
-3.64779874213836	0.251403141644342\\
-3.59748427672956	0.283974755545194\\
-3.54716981132075	0.311427300134828\\
-3.49685534591195	0.333279762783465\\
-3.44654088050314	0.349264246228593\\
-3.39622641509434	0.359241321535406\\
-3.34591194968553	0.363129755177621\\
-3.29559748427673	0.361170605721883\\
-3.24528301886792	0.353543024200105\\
-3.19496855345912	0.340556370835165\\
-3.14465408805031	0.322994044174911\\
-3.09433962264151	0.301327076423621\\
-3.0440251572327	0.27620439721523\\
-2.9937106918239	0.248377065402767\\
-2.94339622641509	0.218657105760579\\
-2.89308176100629	0.187842177443449\\
-2.84276729559748	0.156777490032463\\
-2.79245283018868	0.126281354087113\\
-2.74213836477987	0.0972333181777312\\
-2.69182389937107	0.0703828193848963\\
-2.64150943396226	0.0466490800164514\\
-2.59119496855346	0.026876172052995\\
-2.54088050314465	0.0116218891805681\\
-2.49056603773585	0.00158955740235498\\
-2.44025157232704	-0.0026971581252301\\
-2.38993710691824	-0.000934215938415069\\
-2.33962264150943	0.00699476327407867\\
-2.28930817610063	0.0210296929333716\\
-2.23899371069182	0.0407829872739689\\
-2.18867924528302	0.0655214703701331\\
-2.13836477987421	0.0944014104706326\\
-2.08805031446541	0.12611502804542\\
-2.0377358490566	0.159295413153898\\
-1.9874213836478	0.192195769285854\\
-1.93710691823899	0.223064538422735\\
-1.88679245283019	0.250119014792244\\
-1.83647798742138	0.271331323674373\\
-1.78616352201258	0.285164302893761\\
-1.73584905660377	0.289831130270849\\
-1.68553459119497	0.284329057211811\\
-1.63522012578616	0.267495936250329\\
-1.58490566037736	0.238777214573616\\
-1.53459119496855	0.19803133681456\\
-1.48427672955975	0.145500913752033\\
-1.43396226415094	0.0818284099659304\\
-1.38364779874214	0.00793157071103427\\
-1.33333333333333	-0.0745955412021137\\
-1.28301886792453	-0.164308656324639\\
-1.23270440251572	-0.259200882184883\\
-1.18238993710692	-0.357160320037165\\
-1.13207547169811	-0.456198810906206\\
-1.08176100628931	-0.553970412155067\\
-1.0314465408805	-0.648474255162844\\
-0.981132075471698	-0.737653239752671\\
-0.930817610062893	-0.819691967440234\\
-0.880503144654088	-0.892729676956052\\
-0.830188679245283	-0.955522825798487\\
-0.779874213836478	-1.00673634399498\\
-0.729559748427673	-1.04545875300948\\
-0.679245283018868	-1.0710589452147\\
-0.628930817610063	-1.08320749821155\\
-0.578616352201258	-1.08195412109705\\
-0.528301886792453	-1.0673902178751\\
-0.477987421383648	-1.04018746963772\\
-0.427672955974843	-1.00129922650493\\
-0.377358490566038	-0.951949227110827\\
-0.327044025157233	-0.893492323268297\\
-0.276729559748428	-0.827852943634435\\
-0.226415094339623	-0.756845542252951\\
-0.176100628930818	-0.682735093888817\\
-0.125786163522013	-0.607887105751162\\
-0.0754716981132075	-0.534642995920464\\
-0.0251572327044025	-0.465646954876878\\
0.0251572327044025	-0.403139044278063\\
0.0754716981132075	-0.349511656076601\\
0.125786163522013	-0.306814858184192\\
0.176100628930818	-0.27684711679055\\
0.226415094339623	-0.261077014274992\\
0.276729559748428	-0.260243521015689\\
0.327044025157233	-0.275022422680456\\
0.377358490566038	-0.305060431316895\\
0.427672955974843	-0.349901216304457\\
0.477987421383648	-0.40840901321122\\
0.528301886792453	-0.478702471676733\\
0.578616352201258	-0.558842095905887\\
0.628930817610063	-0.646229285868161\\
0.679245283018868	-0.738299121227747\\
0.729559748427673	-0.832117278579298\\
0.779874213836478	-0.924943423177222\\
0.830188679245283	-1.01425385733617\\
0.880503144654088	-1.09760815647506\\
0.930817610062893	-1.17315707275986\\
0.981132075471698	-1.2394223119108\\
1.0314465408805	-1.29542374563053\\
1.08176100628931	-1.34077988265516\\
1.13207547169811	-1.37566033101511\\
1.18238993710692	-1.40058710069148\\
1.23270440251572	-1.41671072513143\\
1.28301886792453	-1.42536325679122\\
1.33333333333333	-1.42789087060513\\
1.38364779874214	-1.42638252725906\\
1.43396226415094	-1.42213198077558\\
1.48427672955975	-1.41689227681985\\
1.53459119496855	-1.41187190067026\\
1.58490566037736	-1.40801227815309\\
1.63522012578616	-1.40620992003253\\
1.68553459119497	-1.40650568514453\\
1.73584905660377	-1.40905449292983\\
1.78616352201258	-1.41335324931667\\
1.83647798742138	-1.41887746950055\\
1.88679245283019	-1.42474210012077\\
1.93710691823899	-1.43001716429004\\
1.9874213836478	-1.43356697903267\\
2.0377358490566	-1.43459880901176\\
2.08805031446541	-1.43204035272979\\
2.13836477987421	-1.42544349850801\\
2.18867924528302	-1.41420636133987\\
2.23899371069182	-1.39830944247575\\
2.28930817610063	-1.37775284709838\\
2.33962264150943	-1.35281966755813\\
2.38993710691824	-1.32397774370798\\
2.44025157232704	-1.29191660498297\\
2.49056603773585	-1.25746587642212\\
2.54088050314465	-1.22126669917944\\
2.59119496855346	-1.18406781681833\\
2.64150943396226	-1.14642611625056\\
2.69182389937107	-1.10878330293323\\
2.74213836477987	-1.0714471732572\\
2.79245283018868	-1.03429731348325\\
2.84276729559748	-0.997451173993584\\
2.89308176100629	-0.960373828254931\\
2.94339622641509	-0.922862497542341\\
2.9937106918239	-0.884670848997931\\
3.0440251572327	-0.845253390222934\\
3.09433962264151	-0.804574338826281\\
3.14465408805031	-0.76239277930133\\
3.19496855345912	-0.719083505775456\\
3.24528301886792	-0.675029722897573\\
3.29559748427673	-0.631035947535491\\
3.34591194968553	-0.588011367001451\\
3.39622641509434	-0.547370733012244\\
3.44654088050314	-0.510360847700176\\
3.49685534591195	-0.4785887904745\\
3.54716981132075	-0.453496542985054\\
3.59748427672956	-0.436525845755889\\
3.64779874213836	-0.428872302476727\\
3.69811320754717	-0.43134635372357\\
3.74842767295597	-0.444695957914259\\
3.79874213836478	-0.468683211906044\\
3.84905660377358	-0.503108282319988\\
3.89937106918239	-0.547134339699584\\
3.94968553459119	-0.599303943441338\\
4	-0.657841510151985\\
};
\end{axis}

\begin{axis}[%
width=0.261848\figurewidth,
height=0.418605\figureheight,
at={(0.689073\figurewidth,0\figureheight)},
scale only axis,
xmin=-4,
xmax=4,
ymin=0,
ymax=1.2
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-4	0.0118192514322755\\
-3.94968553459119	0.0088599637373467\\
-3.89937106918239	0.00647203181536009\\
-3.84905660377358	0.00470926753837584\\
-3.79874213836478	0.00361170830760284\\
-3.74842767295597	0.00320464398825469\\
-3.69811320754717	0.0034979530831734\\
-3.64779874213836	0.00448576629386035\\
-3.59748427672956	0.00614646926533718\\
-3.54716981132075	0.00844304965780574\\
-3.49685534591195	0.0113237868601142\\
-3.44654088050314	0.014723275788571\\
-3.39622641509434	0.0185637694324744\\
-3.34591194968553	0.0227568182468566\\
-3.29559748427673	0.0272051782821103\\
-3.24528301886792	0.0318049542022386\\
-3.19496855345912	0.0364479381931643\\
-3.14465408805031	0.0410241013040709\\
-3.09433962264151	0.0454241900898726\\
-3.0440251572327	0.0495423786090249\\
-2.9937106918239	0.0532789239395349\\
-2.94339622641509	0.0565427724516157\\
-2.89308176100629	0.0592540641442994\\
-2.84276729559748	0.0613464834232084\\
-2.79245283018868	0.0627694067564108\\
-2.74213836477987	0.0634898006649644\\
-2.69182389937107	0.0634938274362326\\
-2.64150943396226	0.0627881207257642\\
-2.59119496855346	0.0614006987556402\\
-2.54088050314465	0.0593814890271206\\
-2.49056603773585	0.0568024452335684\\
-2.44025157232704	0.0537572442653945\\
-2.38993710691824	0.0503605587127783\\
-2.33962264150943	0.0467469079584254\\
-2.28930817610063	0.0430690986720241\\
-2.23899371069182	0.0394962731294053\\
-2.18867924528302	0.0362115911432173\\
-2.13836477987421	0.0334095783724691\\
-2.08805031446541	0.0312931802464736\\
-2.0377358490566	0.0300705665741321\\
-1.9874213836478	0.0299517370029199\\
-1.93710691823899	0.031144981747185\\
-1.88679245283019	0.0338532553411841\\
-1.83647798742138	0.0382705235237719\\
-1.78616352201258	0.0445781446815194\\
-1.73584905660377	0.0529413475363979\\
-1.68553459119497	0.0635058659531745\\
-1.63522012578616	0.0763947898695701\\
-1.58490566037736	0.0917056884472852\\
-1.53459119496855	0.109508057650909\\
-1.48427672955975	0.129841139648752\\
-1.43396226415094	0.15271215577545\\
-1.38364779874214	0.178094988396416\\
-1.33333333333333	0.205929339977537\\
-1.28301886792453	0.23612039011\\
-1.23270440251572	0.268538963298616\\
-1.18238993710692	0.303022212128263\\
-1.13207547169811	0.339374812116902\\
-1.08176100628931	0.377370656286669\\
-1.0314465408805	0.416755029377746\\
-0.981132075471698	0.457247233830472\\
-0.930817610062893	0.49854363230155\\
-0.880503144654088	0.540321064683945\\
-0.830188679245283	0.582240591481005\\
-0.779874213836478	0.623951510045128\\
-0.729559748427673	0.665095585717744\\
-0.679245283018868	0.705311436373284\\
-0.628930817610063	0.744239006331146\\
-0.578616352201258	0.781524064095678\\
-0.528301886792453	0.816822657935708\\
-0.477987421383648	0.849805463925456\\
-0.427672955974843	0.880161962722725\\
-0.377358490566038	0.907604384025628\\
-0.327044025157233	0.931871361276614\\
-0.276729559748428	0.952731243706859\\
-0.226415094339623	0.969985018155735\\
-0.176100628930818	0.983468799166185\\
-0.125786163522013	0.993055852543457\\
-0.0754716981132075	0.998658124758312\\
-0.0251572327044025	1.00022725815572\\
0.0251572327044025	0.997755079770192\\
0.0754716981132075	0.991273559520031\\
0.125786163522013	0.98085424152562\\
0.176100628930818	0.966607160142103\\
0.226415094339623	0.948679259890747\\
0.276729559748428	0.927252345695806\\
0.327044025157233	0.902540596573875\\
0.377358490566038	0.874787682078038\\
0.427672955974843	0.844263526278411\\
0.477987421383648	0.811260768784973\\
0.528301886792453	0.776090976222372\\
0.578616352201258	0.739080660598494\\
0.628930817610063	0.700567163132779\\
0.679245283018868	0.660894463305622\\
0.729559748427673	0.620408973151284\\
0.779874213836478	0.579455376153149\\
0.830188679245283	0.538372568536643\\
0.880503144654088	0.497489758330142\\
0.930817610062893	0.457122774329876\\
0.981132075471698	0.417570633125131\\
1.0314465408805	0.379112407689949\\
1.08176100628931	0.342004435811473\\
1.13207547169811	0.306477900895227\\
1.18238993710692	0.272736811562492\\
1.23270440251572	0.240956400037504\\
1.28301886792453	0.211281952717997\\
1.33333333333333	0.183828079638393\\
1.38364779874214	0.158678422876383\\
1.43396226415094	0.135885797424157\\
1.48427672955975	0.115472751744207\\
1.53459119496855	0.0974325292502132\\
1.58490566037736	0.0817304063824403\\
1.63522012578616	0.0683053778629116\\
1.68553459119497	0.0570721551872852\\
1.73584905660377	0.0479234404969206\\
1.78616352201258	0.0407324347240164\\
1.83647798742138	0.0353555363515893\\
1.88679245283019	0.0316351853033508\\
1.93710691823899	0.0294028053892927\\
1.9874213836478	0.028481798382291\\
2.0377358490566	0.0286905431790699\\
2.08805031446541	0.0298453545840785\\
2.13836477987421	0.0317633580153979\\
2.18867924528302	0.0342652388261203\\
2.23899371069182	0.0371778279122034\\
2.28930817610063	0.0403364887801978\\
2.33962264150943	0.0435872752102468\\
2.38993710691824	0.0467888330004219\\
2.44025157232704	0.0498140239424438\\
2.49056603773585	0.0525512550775687\\
2.54088050314465	0.0549055013343634\\
2.59119496855346	0.0567990147760981\\
2.64150943396226	0.0581717188038959\\
2.69182389937107	0.0589812906937809\\
2.74213836477987	0.0592029407153855\\
2.79245283018868	0.0588289007153913\\
2.84276729559748	0.0578676393827907\\
2.89308176100629	0.0563428253846723\\
2.94339622641509	0.0542920631159889\\
2.9937106918239	0.0517654288975401\\
3.0440251572327	0.0488238380439491\\
3.09433962264151	0.0455372752767873\\
3.14465408805031	0.0419829224548729\\
3.19496855345912	0.0382432185205746\\
3.24528301886792	0.0344038869129844\\
3.29559748427673	0.030551965480059\\
3.34591194968553	0.0267738731448746\\
3.39622641509434	0.0231535462667522\\
3.44654088050314	0.019770675814805\\
3.49685534591195	0.0166990741753328\\
3.54716981132075	0.0140051976879687\\
3.59748427672956	0.0117468478971184\\
3.64779874213836	0.0099720710687253\\
3.69811320754717	0.00871827181583717\\
3.74842767295597	0.00801155276139504\\
3.79874213836478	0.00786628810724489\\
3.84905660377358	0.00828493484029354\\
3.89937106918239	0.0092580811563729\\
3.94968553459119	0.0107647275857698\\
4	0.0127727923262854\\
};
\end{axis}

\begin{axis}[%
width=0.261848\figurewidth,
height=0.418605\figureheight,
at={(0.689073\figurewidth,0.581395\figureheight)},
scale only axis,
xmin=-4,
xmax=4,
ymin=0,
ymax=1.2,
title style={font=\bfseries},
title={kernel}
]
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
-4	9.96291295537475e-08\\
-3.94968553459119	1.49458460473078e-07\\
-3.89937106918239	2.23054467214389e-07\\
-3.84905660377358	3.31175041331073e-07\\
-3.79874213836478	4.89170800744535e-07\\
-3.74842767295597	7.18819259070163e-07\\
-3.69811320754717	1.0508364681312e-06\\
-3.64779874213836	1.52829369111325e-06\\
-3.59748427672956	2.21123427348673e-06\\
-3.54716981132075	3.18287033611797e-06\\
-3.49685534591195	4.55784328818518e-06\\
-3.44654088050314	6.49315968553523e-06\\
-3.39622641509434	9.20256790906834e-06\\
-3.34591194968553	1.29753245906536e-05\\
-3.29559748427673	1.8200515280855e-05\\
-3.24528301886792	2.53983432883807e-05\\
-3.19496855345912	3.52600843430964e-05\\
-3.14465408805031	4.86987212345568e-05\\
-3.09433962264151	6.69126177319526e-05\\
-3.0440251572327	9.14649573777654e-05\\
-2.9937106918239	0.000124382048402204\\
-2.94339622641509	0.000168273964152522\\
-2.89308176100629	0.000226481326248072\\
-2.84276729559748	0.000303252315669458\\
-2.79245283018868	0.000403954178505936\\
-2.74213836477987	0.000535323534107597\\
-2.69182389937107	0.000705759642845474\\
-2.64150943396226	0.000925664391335658\\
-2.59119496855346	0.00120783204307227\\
-2.54088050314465	0.00156789071817357\\
-2.49056603773585	0.00202479604509861\\
-2.44025157232704	0.00260137541346354\\
-2.38993710691824	0.00332491870572783\\
-2.33962264150943	0.00422780826972291\\
-2.28930817610063	0.00534817721200239\\
-2.23899371069182	0.00673058087455007\\
-2.18867924528302	0.00842666167508856\\
-2.13836477987421	0.0104957824611874\\
-2.08805031446541	0.0130055983194371\\
-2.0377358490566	0.0160325316168457\\
-1.9874213836478	0.0196621102110162\\
-1.93710691823899	0.0239891245785747\\
-1.88679245283019	0.0291175564510116\\
-1.83647798742138	0.0351602298170362\\
-1.78616352201258	0.0422381352662566\\
-1.73584905660377	0.0504793810148434\\
-1.68553459119497	0.0600177289353112\\
-1.63522012578616	0.0709906818052448\\
-1.58490566037736	0.0835370989863363\\
-1.53459119496855	0.0977943319024024\\
-1.48427672955975	0.113894887893957\\
-1.43396226415094	0.131962650987257\\
-1.38364779874214	0.15210871031938\\
-1.33333333333333	0.174426870685582\\
-1.28301886792453	0.198988943991783\\
-1.23270440251572	0.225839944189143\\
-1.18238993710692	0.254993330278208\\
-1.13207547169811	0.286426460841797\\
-1.08176100628931	0.320076437918296\\
-1.0314465408805	0.355836526533172\\
-0.981132075471698	0.393553337680319\\
-0.930817610062893	0.433024956030358\\
-0.880503144654088	0.47400017850083\\
-0.830188679245283	0.516179005805993\\
-0.779874213836478	0.559214496416327\\
-0.729559748427673	0.602716051692841\\
-0.679245283018868	0.646254153509663\\
-0.628930817610063	0.689366523106742\\
-0.578616352201258	0.731565614310543\\
-0.528301886792453	0.772347298047055\\
-0.477987421383648	0.811200540890985\\
-0.427672955974843	0.847617830972579\\
-0.377358490566038	0.881106062553432\\
-0.327044025157233	0.911197558410071\\
-0.276729559748428	0.937460888871152\\
-0.226415094339623	0.959511139461874\\
-0.176100628930818	0.977019286505534\\
-0.125786163522013	0.989720361893709\\
-0.0754716981132075	0.997420123993072\\
-0.0251572327044025	1\\
0.0251572327044025	0.997420123993072\\
0.0754716981132075	0.989720361893709\\
0.125786163522013	0.977019286505534\\
0.176100628930818	0.959511139461874\\
0.226415094339623	0.937460888871152\\
0.276729559748428	0.911197558410071\\
0.327044025157233	0.881106062553432\\
0.377358490566038	0.847617830972579\\
0.427672955974843	0.811200540890985\\
0.477987421383648	0.772347298047055\\
0.528301886792453	0.731565614310543\\
0.578616352201258	0.689366523106742\\
0.628930817610063	0.646254153509663\\
0.679245283018868	0.602716051692841\\
0.729559748427673	0.559214496416327\\
0.779874213836478	0.516179005805993\\
0.830188679245283	0.47400017850083\\
0.880503144654088	0.433024956030358\\
0.930817610062893	0.393553337680319\\
0.981132075471698	0.355836526533173\\
1.0314465408805	0.320076437918296\\
1.08176100628931	0.286426460841797\\
1.13207547169811	0.254993330278209\\
1.18238993710692	0.225839944189144\\
1.23270440251572	0.198988943991783\\
1.28301886792453	0.174426870685583\\
1.33333333333333	0.15210871031938\\
1.38364779874214	0.131962650987258\\
1.43396226415094	0.113894887893957\\
1.48427672955975	0.0977943319024025\\
1.53459119496855	0.0835370989863364\\
1.58490566037736	0.0709906818052449\\
1.63522012578616	0.0600177289353113\\
1.68553459119497	0.0504793810148434\\
1.73584905660377	0.0422381352662567\\
1.78616352201258	0.0351602298170363\\
1.83647798742138	0.0291175564510117\\
1.88679245283019	0.0239891245785747\\
1.93710691823899	0.0196621102110163\\
1.9874213836478	0.0160325316168458\\
2.0377358490566	0.013005598319437\\
2.08805031446541	0.0104957824611874\\
2.13836477987421	0.00842666167508854\\
2.18867924528302	0.00673058087455005\\
2.23899371069182	0.00534817721200237\\
2.28930817610063	0.0042278082697229\\
2.33962264150943	0.00332491870572782\\
2.38993710691824	0.00260137541346353\\
2.44025157232704	0.0020247960450986\\
2.49056603773585	0.00156789071817357\\
2.54088050314465	0.00120783204307227\\
2.59119496855346	0.000925664391335658\\
2.64150943396226	0.000705759642845474\\
2.69182389937107	0.000535323534107597\\
2.74213836477987	0.000403954178505936\\
2.79245283018868	0.000303252315669458\\
2.84276729559748	0.000226481326248072\\
2.89308176100629	0.000168273964152522\\
2.94339622641509	0.000124382048402204\\
2.9937106918239	9.14649573777654e-05\\
3.0440251572327	6.69126177319526e-05\\
3.09433962264151	4.86987212345568e-05\\
3.14465408805031	3.52600843430964e-05\\
3.19496855345912	2.53983432883807e-05\\
3.24528301886792	1.8200515280855e-05\\
3.29559748427673	1.29753245906536e-05\\
3.34591194968553	9.20256790906834e-06\\
3.39622641509434	6.49315968553523e-06\\
3.44654088050314	4.55784328818518e-06\\
3.49685534591195	3.18287033611797e-06\\
3.54716981132075	2.21123427348673e-06\\
3.59748427672956	1.52829369111325e-06\\
3.64779874213836	1.0508364681312e-06\\
3.69811320754717	7.18819259070163e-07\\
3.74842767295597	4.89170800744535e-07\\
3.79874213836478	3.31175041331073e-07\\
3.84905660377358	2.23054467214389e-07\\
3.89937106918239	1.49458460473078e-07\\
3.94968553459119	9.96291295537475e-08\\
4	6.60706257731e-08\\
};
\end{axis}
\end{tikzpicture}%

==> mean_distribution.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\pgfplotsset{%
 every axis plot post/.append style={opacity=0.2}}
\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=30,
ymin=-1.5,
ymax=1.5,
axis background/.style={fill=white}
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0261219129903624\\
2	-0.0204512033447257\\
3	0.0313004670539435\\
4	-0.00388282384101195\\
5	0.308190362984357\\
6	0.208700749289113\\
7	0.328246982605744\\
8	0.363645948595527\\
9	0.567268355555434\\
10	0.608553845673173\\
11	0.645924419880794\\
12	0.615275747530622\\
13	0.606345412478079\\
14	0.642365233447635\\
15	0.636995136257363\\
16	0.6397463962657\\
17	0.645449544554249\\
18	0.645283948558168\\
19	0.648137578627361\\
20	0.651846357236244\\
21	0.652367876081985\\
22	0.649364698088109\\
23	0.650127565763754\\
24	0.649691284390825\\
25	0.647292082780641\\
26	0.649352209556927\\
27	0.646209153152448\\
28	0.650017896461056\\
29	0.649311700856199\\
30	0.647933017604855\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0231072503531318\\
2	-0.0179820818525026\\
3	-0.0972076951089494\\
4	-0.0991823235590979\\
5	0.308657122798429\\
6	0.199828967265942\\
7	0.274850707218363\\
8	0.331396656770754\\
9	0.527141273132685\\
10	0.605349381758552\\
11	0.657065504505845\\
12	0.633884990591504\\
13	0.629593117918626\\
14	0.663622727716359\\
15	0.650419307146745\\
16	0.650062346923874\\
17	0.654419151834907\\
18	0.650117872793387\\
19	0.652643935234587\\
20	0.656559088003223\\
21	0.654155322238225\\
22	0.644233659746501\\
23	0.643290885321289\\
24	0.640527063127906\\
25	0.636471225902823\\
26	0.638509685168963\\
27	0.634927241819647\\
28	0.637908700141279\\
29	0.63724489154025\\
30	0.635476917483145\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.027915674333683\\
2	-0.0107622657980759\\
3	0.0261840842996023\\
4	-0.0144472601436786\\
5	0.246640436808182\\
6	0.169149376969422\\
7	0.222976332174056\\
8	0.26898929279121\\
9	0.438975956123098\\
10	0.520702483426211\\
11	0.569960308513971\\
12	0.547638171738077\\
13	0.549791319219784\\
14	0.581128424408208\\
15	0.570145061545953\\
16	0.571427530083088\\
17	0.576345112473104\\
18	0.572539960965242\\
19	0.574429156098121\\
20	0.578044125814692\\
21	0.577613297607691\\
22	0.571539577606597\\
23	0.571715164774565\\
24	0.570194848723252\\
25	0.56494707961001\\
26	0.566951414838008\\
27	0.562371682593058\\
28	0.565978644261668\\
29	0.564894951369344\\
30	0.562850651324901\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0247373385253895\\
2	-0.0393538947248606\\
3	-0.115023288517079\\
4	-0.0691687352672016\\
5	-0.237364470969327\\
6	-0.254049084334258\\
7	-0.403012462820158\\
8	-0.448443658160511\\
9	-0.611323166392462\\
10	-0.5808315774844\\
11	-0.544563650139746\\
12	-0.443083252321779\\
13	-0.400381612153385\\
14	-0.417016024038859\\
15	-0.401884736192812\\
16	-0.400308363142351\\
17	-0.402424666771926\\
18	-0.399730545014599\\
19	-0.399652455275747\\
20	-0.401542073296278\\
21	-0.400226775423059\\
22	-0.394085656636097\\
23	-0.392740084774876\\
24	-0.388845311796425\\
25	-0.383498572186762\\
26	-0.384164426183554\\
27	-0.380496762991033\\
28	-0.383054086290284\\
29	-0.381393923409694\\
30	-0.379731565689573\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0279055951672305\\
2	-0.0496679992233465\\
3	-0.0244533070037954\\
4	-0.0309840119234812\\
5	0.117021675957157\\
6	-0.033074763824111\\
7	-0.311278436859648\\
8	-0.548495650695306\\
9	-0.96635438745784\\
10	-0.845096015230056\\
11	-0.727426888223199\\
12	-0.485225079511274\\
13	-0.366472799764582\\
14	-0.374043402337101\\
15	-0.305592499550844\\
16	-0.285836326153357\\
17	-0.284238820745567\\
18	-0.278555008036927\\
19	-0.279769600827\\
20	-0.283182311430102\\
21	-0.282841246150482\\
22	-0.278990213069298\\
23	-0.279136511314798\\
24	-0.278240144811424\\
25	-0.276017095129852\\
26	-0.277595793353272\\
27	-0.274434599144081\\
28	-0.277294289411957\\
29	-0.276585912166577\\
30	-0.275161127709021\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0264138756802357\\
2	-0.00777034532214794\\
3	0.0487328582726979\\
4	-0.00628252403546112\\
5	0.142399117038828\\
6	0.129245164213282\\
7	0.21197702719068\\
8	0.29048863135286\\
9	0.444228653938371\\
10	0.53098466614626\\
11	0.586805981869097\\
12	0.588240138294989\\
13	0.59582187441358\\
14	0.631512221471915\\
15	0.627329645579057\\
16	0.631920525423807\\
17	0.63921317461272\\
18	0.637379882779342\\
19	0.640950701186095\\
20	0.646229852493178\\
21	0.646144865989662\\
22	0.640255351447644\\
23	0.641180766877213\\
24	0.640055773215901\\
25	0.636849244930424\\
26	0.639610920462749\\
27	0.633628351453128\\
28	0.640271930249638\\
29	0.635595714049949\\
30	0.630352369322221\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0291507279587169\\
2	-0.0495072482383539\\
3	-0.10482969331278\\
4	-0.0837790097171043\\
5	-0.308649065758463\\
6	-0.311578531450945\\
7	-0.409053978317512\\
8	-0.414567289787539\\
9	-0.56794980431576\\
10	-0.572183127553622\\
11	-0.55525146514308\\
12	-0.483443287556211\\
13	-0.467729427379094\\
14	-0.49036509664192\\
15	-0.481836771832616\\
16	-0.480194703850119\\
17	-0.483101424301815\\
18	-0.481574600457484\\
19	-0.483288391020547\\
20	-0.485646335332057\\
21	-0.485911918974898\\
22	-0.484235353723094\\
23	-0.484710746003423\\
24	-0.484518798977034\\
25	-0.482670284217822\\
26	-0.483906243798221\\
27	-0.482151229452814\\
28	-0.484615236544751\\
29	-0.483781262031945\\
30	-0.482738218379099\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0253675342961373\\
2	-0.00826965721260416\\
3	0.051425176239331\\
4	-0.022744556021836\\
5	0.172312850253505\\
6	0.135914829909161\\
7	0.221540889334104\\
8	0.300106105817204\\
9	0.459136331769538\\
10	0.552081477757832\\
11	0.611623931104501\\
12	0.609732897987568\\
13	0.616921264309288\\
14	0.651945337491906\\
15	0.649890626134706\\
16	0.65403051100984\\
17	0.659627917511617\\
18	0.660422364187742\\
19	0.66319652363321\\
20	0.666701929241087\\
21	0.667397638704708\\
22	0.664673160109253\\
23	0.665439163489013\\
24	0.664929633620968\\
25	0.662060832956787\\
26	0.664055718745846\\
27	0.660489836054465\\
28	0.663101820691512\\
29	0.662636145071126\\
30	0.661822753312167\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0289331391090019\\
2	-0.0104946760537867\\
3	-0.00518720093435061\\
4	-0.00370478738344407\\
5	-0.200086944580864\\
6	-0.223844307081354\\
7	-0.543258738232208\\
8	-0.692134147851674\\
9	-1.07227269528186\\
10	-0.865565873942491\\
11	-0.656449648621556\\
12	-0.41701565403393\\
13	-0.343083506732745\\
14	-0.374109795157377\\
15	-0.35083070486274\\
16	-0.347855647848037\\
17	-0.3511373684633\\
18	-0.345999788987076\\
19	-0.347335086850205\\
20	-0.350737437641228\\
21	-0.351061144126745\\
22	-0.348449847300078\\
23	-0.349085222948214\\
24	-0.349025727218364\\
25	-0.348082956266586\\
26	-0.34868028165067\\
27	-0.347631022993213\\
28	-0.349197762814397\\
29	-0.349037953876075\\
30	-0.348503896575087\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0306684946562553\\
2	-0.0155666549636905\\
3	0.0312111089590433\\
4	0.0338190199534062\\
5	0.0410199072116472\\
6	-0.0610770578791981\\
7	-0.38522551927292\\
8	-0.467899285882936\\
9	-0.67234337103977\\
10	-0.613299504227367\\
11	-0.56869160421338\\
12	-0.480148028269181\\
13	-0.450103963893605\\
14	-0.474874370437183\\
15	-0.464873589041882\\
16	-0.463714208735828\\
17	-0.4652357856155\\
18	-0.459827749836377\\
19	-0.460007727782796\\
20	-0.462506139136355\\
21	-0.461858799477294\\
22	-0.457653575374424\\
23	-0.457983454093365\\
24	-0.456982664415408\\
25	-0.45531321512007\\
26	-0.456695520624508\\
27	-0.454438986711096\\
28	-0.456589076366696\\
29	-0.456179560033815\\
30	-0.455792763519097\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0310587991218383\\
2	-0.0408820962940623\\
3	-0.108707196299682\\
4	-0.0489520111137072\\
5	-0.161496501047614\\
6	-0.160653543791925\\
7	-0.207058979183406\\
8	-0.250694506403373\\
9	-0.329716069164609\\
10	-0.376338196411368\\
11	-0.406774138313786\\
12	-0.409582391915988\\
13	-0.414166667154324\\
14	-0.426360979342811\\
15	-0.426595931708793\\
16	-0.429356325460648\\
17	-0.433110173257489\\
18	-0.433718644912531\\
19	-0.43541474413586\\
20	-0.437757968450579\\
21	-0.438241142243562\\
22	-0.436698998134586\\
23	-0.437108476382325\\
24	-0.437156484272487\\
25	-0.436665486407637\\
26	-0.437467626851354\\
27	-0.43661846450773\\
28	-0.437747060963089\\
29	-0.437657063250062\\
30	-0.437432917266623\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0292333210901414\\
2	-0.0499623067332273\\
3	-0.0917950741329596\\
4	-0.0526348311400106\\
5	-0.153045791022886\\
6	-0.150963478644745\\
7	-0.19889927081933\\
8	-0.241535425057468\\
9	-0.31018576177483\\
10	-0.348956643294498\\
11	-0.377374558792281\\
12	-0.380637245691519\\
13	-0.386361157551816\\
14	-0.400660267385436\\
15	-0.40100477660935\\
16	-0.402965201073322\\
17	-0.405508745792515\\
18	-0.406196114764126\\
19	-0.408213012120013\\
20	-0.410880452864852\\
21	-0.411436822069922\\
22	-0.409680760037545\\
23	-0.410309297652\\
24	-0.409994346435274\\
25	-0.408263083288442\\
26	-0.409992422338069\\
27	-0.406977828765642\\
28	-0.408866182911601\\
29	-0.408689463702826\\
30	-0.40838489676261\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0297600563146935\\
2	-0.0172565922905945\\
3	-0.0122895907586414\\
4	-0.0166041799999646\\
5	-0.0823449225402373\\
6	-0.13574762767764\\
7	0.0700544984313725\\
8	0.264103062159756\\
9	-0.821038459359016\\
10	-1.23276701393942\\
11	-0.914235613939362\\
12	-0.385004746832877\\
13	-0.230342812878692\\
14	-0.292866484132933\\
15	-0.205725534207329\\
16	-0.199374858089019\\
17	-0.20802108582295\\
18	-0.20685000480315\\
19	-0.211253024443498\\
20	-0.216091732503968\\
21	-0.216885765906671\\
22	-0.214213169464031\\
23	-0.215145444382961\\
24	-0.215179768484099\\
25	-0.21403873044874\\
26	-0.215351406566448\\
27	-0.213911542674843\\
28	-0.215992370032438\\
29	-0.21578397939651\\
30	-0.215323333512217\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0279244337855882\\
2	-0.0238988820217136\\
3	-0.114337368498637\\
4	-0.0509651083830363\\
5	-0.214238285839464\\
6	-0.188985004521\\
7	-0.236359040223116\\
8	-0.275498238986437\\
9	-0.382509331338392\\
10	-0.435815942467983\\
11	-0.468987398937277\\
12	-0.463470830405999\\
13	-0.465604011624802\\
14	-0.484339237198013\\
15	-0.480327807080099\\
16	-0.4820743940687\\
17	-0.485251537431021\\
18	-0.483095447208789\\
19	-0.484564252087235\\
20	-0.486999574200137\\
21	-0.486417991299024\\
22	-0.481486833529283\\
23	-0.481605064143297\\
24	-0.480484240087417\\
25	-0.477077373501477\\
26	-0.478395881752578\\
27	-0.472563240993294\\
28	-0.475726708076323\\
29	-0.473590698068402\\
30	-0.469806550131983\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0276636726025643\\
2	-0.0177229337134892\\
3	-0.0830871439986779\\
4	-0.0788847448711954\\
5	0.314173362482876\\
6	0.164020784523021\\
7	0.242893321900716\\
8	0.298345526717072\\
9	0.47983062615041\\
10	0.486651174551079\\
11	0.469029783174587\\
12	0.37947613166001\\
13	0.355018891144398\\
14	0.384541102185928\\
15	0.368937577177943\\
16	0.366304736663636\\
17	0.370794328442219\\
18	0.3672147677029\\
19	0.368742311652182\\
20	0.372179360530856\\
21	0.371539246606365\\
22	0.365501514967747\\
23	0.365602409332805\\
24	0.363356644719123\\
25	0.358674117087461\\
26	0.360503836491748\\
27	0.355276398265407\\
28	0.359419681749978\\
29	0.358052611742817\\
30	0.356451681540229\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0297325320856486\\
2	-0.0448024323118062\\
3	-0.111075801169853\\
4	-0.0574099628987027\\
5	-0.229735832067786\\
6	-0.180210163839964\\
7	-0.232040496798043\\
8	-0.280873334780878\\
9	-0.381033494329555\\
10	-0.436835438508218\\
11	-0.472836271130706\\
12	-0.473292468368183\\
13	-0.476847294082919\\
14	-0.49871011048622\\
15	-0.494684747249117\\
16	-0.495604468538642\\
17	-0.499657123156387\\
18	-0.498237300382025\\
19	-0.500001513749339\\
20	-0.502863921334962\\
21	-0.49986762848006\\
22	-0.485471033766581\\
23	-0.484683488283805\\
24	-0.480688911555252\\
25	-0.475278788442241\\
26	-0.476316372561978\\
27	-0.470287009837167\\
28	-0.474200243686321\\
29	-0.472281937736023\\
30	-0.46934714968747\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0302342015942146\\
2	-0.0293146127026689\\
3	-0.0827957481908435\\
4	-0.0649858985447036\\
5	-0.378808152416987\\
6	-0.282060101120176\\
7	-0.338348196545179\\
8	-0.352388135916818\\
9	-0.490077704822138\\
10	-0.538464790278836\\
11	-0.565160962610202\\
12	-0.539068529140435\\
13	-0.529695100470824\\
14	-0.551623721695725\\
15	-0.541284822426893\\
16	-0.538884597408376\\
17	-0.541306443885049\\
18	-0.539985634864024\\
19	-0.541389020141732\\
20	-0.543771189409593\\
21	-0.542946726984463\\
22	-0.538738966671161\\
23	-0.539010985717017\\
24	-0.538349867853979\\
25	-0.535761347291267\\
26	-0.537088102493359\\
27	-0.534683706628596\\
28	-0.537193860281139\\
29	-0.535975752207871\\
30	-0.535370153617783\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0283021233681045\\
2	-0.0490745701798026\\
3	-0.0629306248390228\\
4	-0.0682409822316574\\
5	-0.156481931544117\\
6	-0.209252058321577\\
7	-0.365934938914983\\
8	-0.412282489528792\\
9	-0.56702436462617\\
10	-0.565483460179886\\
11	-0.54396391817485\\
12	-0.460983270511687\\
13	-0.434061261981338\\
14	-0.453221456617067\\
15	-0.431598530410149\\
16	-0.429335736898717\\
17	-0.427982119761359\\
18	-0.424609180500207\\
19	-0.425278422265612\\
20	-0.427397551824305\\
21	-0.425376622903429\\
22	-0.418290685297934\\
23	-0.417563032255398\\
24	-0.415508357058526\\
25	-0.412897071488256\\
26	-0.414113735894656\\
27	-0.411265053715607\\
28	-0.413866475823323\\
29	-0.413059415043229\\
30	-0.412215992833281\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0261274351722294\\
2	-0.00671768266089136\\
3	0.0508036452944222\\
4	-0.0213127994706916\\
5	0.145475047478162\\
6	0.128818783842479\\
7	0.204380665051439\\
8	0.272642440360683\\
9	0.421212014264146\\
10	0.505318336443221\\
11	0.559265602359368\\
12	0.555801841849247\\
13	0.561221239268217\\
14	0.594047243606449\\
15	0.586701709157525\\
16	0.588981613510421\\
17	0.594938430691167\\
18	0.594255237135897\\
19	0.597232951678532\\
20	0.601009930562677\\
21	0.601088273166333\\
22	0.595104668743664\\
23	0.595740264110135\\
24	0.594310328110461\\
25	0.590221110193474\\
26	0.592227800145122\\
27	0.589579112545802\\
28	0.592172159774056\\
29	0.591819699308093\\
30	0.591211931184363\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0257831210863298\\
2	-0.017374629326721\\
3	0.0560741079924655\\
4	0.00676148621899622\\
5	0.280366412004727\\
6	0.152272298803277\\
7	0.224820914206514\\
8	0.282431621987362\\
9	0.456122093897759\\
10	0.533403001147286\\
11	0.57903484738003\\
12	0.559058072566315\\
13	0.558894230721571\\
14	0.588673348580042\\
15	0.585035771463551\\
16	0.587742455241002\\
17	0.592726229000039\\
18	0.592147353187405\\
19	0.594769306102418\\
20	0.598394925869879\\
21	0.598416525872296\\
22	0.594388110136066\\
23	0.595130171536902\\
24	0.595034529564642\\
25	0.593239300201897\\
26	0.595185150503042\\
27	0.592626403450473\\
28	0.595033248152402\\
29	0.594758279917591\\
30	0.593783335902305\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.023957311400179\\
2	-0.0375240474013715\\
3	-0.0405841369826615\\
4	-0.056878686619269\\
5	0.304707622752277\\
6	0.18011839857428\\
7	0.261448803013223\\
8	0.307580863927421\\
9	0.493258318149107\\
10	0.571134404081496\\
11	0.620321114554264\\
12	0.602652382589343\\
13	0.603359514986071\\
14	0.636625308970611\\
15	0.625448953593749\\
16	0.628458617072394\\
17	0.6338435532683\\
18	0.632156082953955\\
19	0.634225268633654\\
20	0.638227429198238\\
21	0.638180513462748\\
22	0.634859604795943\\
23	0.635602290669737\\
24	0.635440258453281\\
25	0.634076308198754\\
26	0.63568416453133\\
27	0.633505664264314\\
28	0.635874955502107\\
29	0.635583878455814\\
30	0.634982695970246\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0258972273205832\\
2	-0.0159677146083048\\
3	0.0610064493324784\\
4	-0.0125799992576525\\
5	0.173043734033163\\
6	0.131922168962204\\
7	0.209623426677234\\
8	0.278415441011275\\
9	0.431749331633618\\
10	0.515828775614906\\
11	0.574776940660217\\
12	0.567629180605107\\
13	0.574108530828266\\
14	0.607279456611284\\
15	0.602117238012265\\
16	0.605664770047386\\
17	0.611982072287594\\
18	0.611980020619005\\
19	0.615017066679329\\
20	0.61802796734619\\
21	0.618673365374026\\
22	0.616533408252763\\
23	0.61740805748805\\
24	0.617124353196733\\
25	0.615178127947292\\
26	0.616815759167952\\
27	0.615023129793965\\
28	0.617927579199516\\
29	0.617495561550513\\
30	0.61599817604577\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0280708744285913\\
2	-0.0412922727347553\\
3	-0.0171484519555291\\
4	-0.0451671599146195\\
5	-0.0392318762821427\\
6	0.0363660193748603\\
7	0.213644984445659\\
8	0.273600895152229\\
9	0.462281605494042\\
10	0.462187219332368\\
11	0.441415765912003\\
12	0.358422247532076\\
13	0.335008970594611\\
14	0.363389284340086\\
15	0.352958657333774\\
16	0.354593034329475\\
17	0.358519271335888\\
18	0.353759183220032\\
19	0.35179196892432\\
20	0.353925491016577\\
21	0.349749400616905\\
22	0.342760787414407\\
23	0.3428162154097\\
24	0.341708866649016\\
25	0.338687626271556\\
26	0.340407119822362\\
27	0.336727662599359\\
28	0.339670798284996\\
29	0.338935686879073\\
30	0.337585040775373\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0293598181927852\\
2	-0.025464008129862\\
3	0.0236899183365109\\
4	0.0236202566661543\\
5	-0.344012163430265\\
6	-0.255106049512215\\
7	-0.319436184206827\\
8	-0.3615937497727\\
9	-0.50212146069455\\
10	-0.522652228706363\\
11	-0.532931996006644\\
12	-0.485996253229254\\
13	-0.480765910833029\\
14	-0.501635046786043\\
15	-0.487841711337944\\
16	-0.485302032793909\\
17	-0.488377165835847\\
18	-0.486760832572286\\
19	-0.487969480491249\\
20	-0.490356338842116\\
21	-0.490207127293904\\
22	-0.487099844912515\\
23	-0.487376686334877\\
24	-0.486889686190522\\
25	-0.485799912935661\\
26	-0.486922800208191\\
27	-0.48497920087708\\
28	-0.487238219848325\\
29	-0.486419241782222\\
30	-0.485382919147364\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0249388665742196\\
2	-0.0206649891036523\\
3	-0.0287855285833528\\
4	-0.0183339929191545\\
5	-0.347509625731927\\
6	-0.397521365706184\\
7	0.182781833558957\\
8	0.498358420086375\\
9	1.13243829945305\\
10	1.23628380239854\\
11	0.911363611013791\\
12	0.458598374675813\\
13	0.191508305981137\\
14	0.196183433053068\\
15	0.0382663156905952\\
16	-0.00119263874930009\\
17	-0.00519198226206293\\
18	-0.0185910597540058\\
19	-0.0163511353209787\\
20	-0.00929219960890309\\
21	-0.0124572534748268\\
22	-0.023422403313752\\
23	-0.0227430655739269\\
24	-0.0238149918731787\\
25	-0.0274340901110618\\
26	-0.0246150777673316\\
27	-0.0294759855992356\\
28	-0.024081019181573\\
29	-0.0252071022687338\\
30	-0.0269823048291225\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0217528578528213\\
2	-0.00589785000088403\\
3	0.071434795286954\\
4	0.00467571421943107\\
5	0.215901250999312\\
6	0.188704584201181\\
7	0.294607043966732\\
8	0.395258777781449\\
9	0.58707212290474\\
10	0.702334430914384\\
11	0.77964365036258\\
12	0.771541474219934\\
13	0.778361872129951\\
14	0.82614227092017\\
15	0.823868821490354\\
16	0.829772407255431\\
17	0.837223103752518\\
18	0.838013571912475\\
19	0.842633265154546\\
20	0.84910500790378\\
21	0.84939377345465\\
22	0.842960396233461\\
23	0.843740690155817\\
24	0.842895215108504\\
25	0.836843394947382\\
26	0.839570474503951\\
27	0.83596816173686\\
28	0.840232768329842\\
29	0.839579114057806\\
30	0.838120274345688\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0294069697774182\\
2	-0.0415738676857143\\
3	0.00384743232868318\\
4	0.00352779062093362\\
5	-0.351235703904241\\
6	-0.3542741122686\\
7	-0.522629644283053\\
8	-0.46921386043701\\
9	-0.651328382914327\\
10	-0.621395681107641\\
11	-0.572795445725734\\
12	-0.484445816808432\\
13	-0.458581635030079\\
14	-0.483558440288531\\
15	-0.472681848721263\\
16	-0.473066579181182\\
17	-0.476835470797412\\
18	-0.475909542446512\\
19	-0.477788533843822\\
20	-0.480454995298043\\
21	-0.480487241978526\\
22	-0.47730914633346\\
23	-0.477688891472679\\
24	-0.476175501241467\\
25	-0.470327254107901\\
26	-0.471769638346491\\
27	-0.466046546976429\\
28	-0.469651253367141\\
29	-0.467806245087597\\
30	-0.464883137465467\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.028802613807107\\
2	-0.0244220754101701\\
3	-0.0590473743765038\\
4	-0.0353498346218305\\
5	-0.337218206438965\\
6	-0.276526915678354\\
7	-0.323822035199482\\
8	-0.341890251793953\\
9	-0.466805597161454\\
10	-0.502649707821897\\
11	-0.521375409012731\\
12	-0.487742364522925\\
13	-0.481691429206713\\
14	-0.501747781897728\\
15	-0.496446140743769\\
16	-0.497961965908067\\
17	-0.500682725104597\\
18	-0.498593614162025\\
19	-0.49980197114062\\
20	-0.502103930372957\\
21	-0.501497039966393\\
22	-0.496486899325687\\
23	-0.496538047935494\\
24	-0.495724090706643\\
25	-0.494612835172274\\
26	-0.495408259943978\\
27	-0.494433342928693\\
28	-0.495346690095128\\
29	-0.495228596992959\\
30	-0.495044700923247\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0279290438658711\\
2	-0.0341972866316999\\
3	-0.112960320733858\\
4	-0.0593087647796642\\
5	-0.202961959682697\\
6	-0.171866818714649\\
7	-0.223861599365117\\
8	-0.270583681416461\\
9	-0.371677190459881\\
10	-0.428574727624443\\
11	-0.463996540544202\\
12	-0.458929810144879\\
13	-0.460011352586047\\
14	-0.482595904721538\\
15	-0.475605222585997\\
16	-0.473587575768228\\
17	-0.475807800156178\\
18	-0.471654482357909\\
19	-0.472489562033754\\
20	-0.474969710766079\\
21	-0.473246932641286\\
22	-0.463960779995851\\
23	-0.461758835473763\\
24	-0.458602831082337\\
25	-0.454954013889312\\
26	-0.456096367052911\\
27	-0.450554338915848\\
28	-0.452890038012504\\
29	-0.452426800538066\\
30	-0.451337977545827\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0252932590651231\\
2	-0.0149139020250592\\
3	-0.0635221808127436\\
4	-0.0687107245700049\\
5	-0.00857800215411318\\
6	-0.15864714276325\\
7	-0.497672059270598\\
8	-0.757614689294423\\
9	-1.26664429707398\\
10	-1.10396878571953\\
11	-0.877492412985233\\
12	-0.533781816573004\\
13	-0.376037609113871\\
14	-0.375076094368482\\
15	-0.271012310423128\\
16	-0.246923153787535\\
17	-0.249393549792724\\
18	-0.242953280324997\\
19	-0.244796589253194\\
20	-0.249218716629937\\
21	-0.248959094442729\\
22	-0.241940235750338\\
23	-0.242701155592982\\
24	-0.241552626737026\\
25	-0.238967138996483\\
26	-0.240727388783292\\
27	-0.238415322028212\\
28	-0.240964053244591\\
29	-0.240724447106499\\
30	-0.239422380118379\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0291996508898151\\
2	-0.0424493055136283\\
3	-0.0928069553953833\\
4	-0.0605629055067468\\
5	-0.337711753469016\\
6	-0.243500322177869\\
7	-0.297890460384765\\
8	-0.322399245847584\\
9	-0.449244825204526\\
10	-0.498651028817235\\
11	-0.53147310693858\\
12	-0.52256317641519\\
13	-0.518743196483541\\
14	-0.540122395303951\\
15	-0.53233716596108\\
16	-0.533892728622348\\
17	-0.53724973718186\\
18	-0.53646644554358\\
19	-0.537543043953427\\
20	-0.540033880611137\\
21	-0.537779822160997\\
22	-0.532474220712309\\
23	-0.532148212742422\\
24	-0.529445435218209\\
25	-0.521410643625646\\
26	-0.522507121118517\\
27	-0.517871526515952\\
28	-0.520594577705948\\
29	-0.519755277936081\\
30	-0.518489717653421\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0277319537580987\\
2	-0.0289792720666941\\
3	0.0439547338854804\\
4	0.0413738359260626\\
5	-0.311770298889305\\
6	-0.286797907800135\\
7	-0.565392094633832\\
8	-0.773575741458542\\
9	-1.24329226726373\\
10	-1.26943368654933\\
11	-1.14524289687441\\
12	-0.699895393196209\\
13	-0.4328204190559\\
14	-0.413003285477593\\
15	-0.269835667402336\\
16	-0.231678740837405\\
17	-0.22707630516901\\
18	-0.217557290403457\\
19	-0.216535443956548\\
20	-0.220025743337077\\
21	-0.218704253700879\\
22	-0.213521873324452\\
23	-0.214391831477551\\
24	-0.214266545237203\\
25	-0.212980408887336\\
26	-0.214326610024929\\
27	-0.212556652183176\\
28	-0.214644222016247\\
29	-0.214408150945016\\
30	-0.213889020651915\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0295940914027318\\
2	-0.0501867198215832\\
3	-0.0907563409961516\\
4	-0.0463249525463231\\
5	-0.155742508032569\\
6	-0.151900316411563\\
7	-0.199889661910538\\
8	-0.244286563939632\\
9	-0.324069699103678\\
10	-0.373696171018104\\
11	-0.408546644284104\\
12	-0.409428166576606\\
13	-0.414331782453805\\
14	-0.432229301991352\\
15	-0.429267983059589\\
16	-0.431930671260267\\
17	-0.436246992783696\\
18	-0.436167584793222\\
19	-0.438280685219419\\
20	-0.441309171056628\\
21	-0.441364078508381\\
22	-0.43897524874198\\
23	-0.439582633732959\\
24	-0.439400744509364\\
25	-0.438398291006636\\
26	-0.439310943243535\\
27	-0.437995762924028\\
28	-0.439752716592852\\
29	-0.439604296702864\\
30	-0.439125925240418\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.029686455161091\\
2	-0.0434616378727314\\
3	-0.112566410187369\\
4	-0.0698041535639884\\
5	-0.242045038368884\\
6	-0.199350848208069\\
7	-0.257424451563388\\
8	-0.296684793648383\\
9	-0.417537439392403\\
10	-0.469102938429876\\
11	-0.498753347735635\\
12	-0.479980290358142\\
13	-0.472485592171054\\
14	-0.492774509333601\\
15	-0.488528787119139\\
16	-0.490354736117743\\
17	-0.493542149460319\\
18	-0.493589149850086\\
19	-0.49519160939765\\
20	-0.497554737464641\\
21	-0.496976277569941\\
22	-0.491388876563005\\
23	-0.489567910318361\\
24	-0.486032263218869\\
25	-0.481034581998903\\
26	-0.481824292275621\\
27	-0.475523982637144\\
28	-0.478504834857244\\
29	-0.476832921268039\\
30	-0.473952396447668\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0253545452761367\\
2	-0.0359048691503598\\
3	-0.108556357635116\\
4	-0.104206931778005\\
5	0.247271002961121\\
6	0.21971651354285\\
7	0.395240514190146\\
8	0.438627723051647\\
9	0.6407680555593\\
10	0.587446068942767\\
11	0.520136942720579\\
12	0.366038818521261\\
13	0.315555729131618\\
14	0.346322127266857\\
15	0.324491991693998\\
16	0.317213359593484\\
17	0.320621196506021\\
18	0.316422190401329\\
19	0.318583619627252\\
20	0.322261303348034\\
21	0.322355681912532\\
22	0.319149145124348\\
23	0.319828955312103\\
24	0.319098229896821\\
25	0.314923827389686\\
26	0.316863619218226\\
27	0.309653378271874\\
28	0.314258404505316\\
29	0.311988772969604\\
30	0.30938943156401\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.027691980608508\\
2	-0.0300821142236727\\
3	-0.0844964549497969\\
4	-0.0646969337583918\\
5	-0.255448133272031\\
6	-0.295596069977915\\
7	-0.547218371409748\\
8	-0.551494681455247\\
9	-0.773221509320746\\
10	-0.692490483574567\\
11	-0.59653939853432\\
12	-0.457031214756327\\
13	-0.421809131627486\\
14	-0.447005249312685\\
15	-0.429706558553732\\
16	-0.427860602939749\\
17	-0.430257270099186\\
18	-0.428285472187863\\
19	-0.429840851846596\\
20	-0.432658484667568\\
21	-0.431799884025841\\
22	-0.429220914686331\\
23	-0.42971260098607\\
24	-0.429405080962043\\
25	-0.427631108478178\\
26	-0.429071421172615\\
27	-0.425148634991114\\
28	-0.428309263391747\\
29	-0.427484693028287\\
30	-0.426098677512524\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0285702977372683\\
2	-0.017031077209221\\
3	0.0187115668410338\\
4	0.0204690806173312\\
5	0.361060414133352\\
6	0.234089922542563\\
7	0.342732868556749\\
8	0.386368941014714\\
9	0.576755683331803\\
10	0.543218837499824\\
11	0.488588968576678\\
12	0.376647161236216\\
13	0.350902228690363\\
14	0.383378601166912\\
15	0.360405559387307\\
16	0.354409389281817\\
17	0.357255418099482\\
18	0.35315019583795\\
19	0.354426358958259\\
20	0.357851678180868\\
21	0.358055910792492\\
22	0.353630568134415\\
23	0.354276503278409\\
24	0.353521654991253\\
25	0.349516670385899\\
26	0.351436785529666\\
27	0.347565243774355\\
28	0.351065311980727\\
29	0.349897309923594\\
30	0.348547486413084\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0289711357196503\\
2	-0.0133226964104493\\
3	0.0280171351264081\\
4	0.0312534910068018\\
5	-0.0949744894613351\\
6	-0.190588457143069\\
7	-0.238852556924131\\
8	0.0860921419450007\\
9	0.169726979517414\\
10	0.193795530558449\\
11	0.424789141357785\\
12	-0.012759004122131\\
13	-0.174246391318865\\
14	-0.0145061703524072\\
15	-0.193472807155273\\
16	-0.229173984266848\\
17	-0.224891186731787\\
18	-0.249568325139459\\
19	-0.240103867882048\\
20	-0.225367859806486\\
21	-0.225920352680638\\
22	-0.24072387208817\\
23	-0.238013770200941\\
24	-0.238560023064644\\
25	-0.243430197050801\\
26	-0.238794936882098\\
27	-0.242993509486741\\
28	-0.238899531873297\\
29	-0.239199540424997\\
30	-0.240225869252512\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.027482933921559\\
2	-0.0185353792616522\\
3	0.03852791207692\\
4	0.0240550714378851\\
5	-0.0993593856115166\\
6	-0.207211986425943\\
7	-0.301320742979483\\
8	-0.64929907259538\\
9	-0.343004657953368\\
10	0.0340841341424717\\
11	-0.308799754777974\\
12	-0.0548555074843375\\
13	-0.00728170674097115\\
14	-0.243459503704221\\
15	-0.0795538604993284\\
16	-0.0682649497385434\\
17	-0.0852252420850981\\
18	-0.0782516009730141\\
19	-0.0878238845658151\\
20	-0.099628568601731\\
21	-0.10002669204548\\
22	-0.0915051066064729\\
23	-0.0935050288591095\\
24	-0.0934191654339215\\
25	-0.0898844643738881\\
26	-0.093506010153133\\
27	-0.0901893534240529\\
28	-0.0943331968902792\\
29	-0.0938296630523998\\
30	-0.0929709376225641\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0299384384819243\\
2	-0.0330071866930248\\
3	-0.110681933652379\\
4	-0.0726249899313607\\
5	-0.236158901181009\\
6	-0.199673788595909\\
7	-0.247534715658654\\
8	-0.287113618381377\\
9	-0.399352692517402\\
10	-0.455246268042191\\
11	-0.490533110737616\\
12	-0.489480083575994\\
13	-0.493661291366392\\
14	-0.512610200032461\\
15	-0.509454838199544\\
16	-0.511323909146012\\
17	-0.515059343847843\\
18	-0.514788877822749\\
19	-0.516652209523877\\
20	-0.519340244178469\\
21	-0.51952273640903\\
22	-0.51547501928764\\
23	-0.515381107162226\\
24	-0.512781625683151\\
25	-0.508188684513765\\
26	-0.509675874359446\\
27	-0.505085841284087\\
28	-0.507816756499827\\
29	-0.507033833265187\\
30	-0.505881881959542\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0266904483688968\\
2	-0.0175192087600667\\
3	-0.0903775416674798\\
4	-0.0600001014203611\\
5	-0.210606945258036\\
6	-0.259259514958589\\
7	-0.0177134351575359\\
8	0.346369210953626\\
9	0.767005187891471\\
10	0.683846475370459\\
11	0.526941320471283\\
12	0.207746973717133\\
13	0.103211258752723\\
14	0.136867997691863\\
15	0.0964254969434884\\
16	0.0839640223646732\\
17	0.0855999413731704\\
18	0.082568399257445\\
19	0.0853286644021084\\
20	0.0895011630499228\\
21	0.0899846412482945\\
22	0.0874710536994175\\
23	0.0882318479841266\\
24	0.0882007572207587\\
25	0.0872789003126348\\
26	0.08832063345263\\
27	0.0866669148527978\\
28	0.0890832707484281\\
29	0.0886654780907184\\
30	0.0879225801377409\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.024218719668189\\
2	-0.0176307278586366\\
3	0.0209507070758145\\
4	-0.000983925228516154\\
5	0.398600758213568\\
6	0.209199707387607\\
7	0.28193715776609\\
8	0.333953561352705\\
9	0.532863368335171\\
10	0.619326419511772\\
11	0.667424993786653\\
12	0.626475587830816\\
13	0.609336084853414\\
14	0.644242670398618\\
15	0.627333263123628\\
16	0.628639775690027\\
17	0.63407715329067\\
18	0.633374687940044\\
19	0.636014083988105\\
20	0.639000502774897\\
21	0.639560784939778\\
22	0.636359682939165\\
23	0.636868019591155\\
24	0.636495739733945\\
25	0.633480469887726\\
26	0.635273584046556\\
27	0.631539476872328\\
28	0.634843302882237\\
29	0.634185130832865\\
30	0.633021536557362\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0262624220698614\\
2	-0.00582390768689241\\
3	0.0408606275134512\\
4	0.00613248493568778\\
5	0.149593088655639\\
6	0.140928125624139\\
7	0.225644916484921\\
8	0.307142678651321\\
9	0.489504532494188\\
10	0.58539949815529\\
11	0.64661034685685\\
12	0.645389579034276\\
13	0.6538670201964\\
14	0.685470562380831\\
15	0.682433987863832\\
16	0.687328701233987\\
17	0.694148629006834\\
18	0.695084659643132\\
19	0.697791978048557\\
20	0.701395914461596\\
21	0.702082669011882\\
22	0.698419766570619\\
23	0.699455028488345\\
24	0.698895889356345\\
25	0.696597341645502\\
26	0.699293271139128\\
27	0.694095702601228\\
28	0.698244946361128\\
29	0.696514006934729\\
30	0.691753492684964\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0246818660039601\\
2	-0.0176679099481585\\
3	0.0645678620551589\\
4	-0.00914700480990151\\
5	0.187550161887751\\
6	0.148992106805645\\
7	0.227394004829972\\
8	0.306212870133277\\
9	0.472759705300266\\
10	0.570404822226936\\
11	0.632446969744815\\
12	0.631516947681158\\
13	0.639345738357248\\
14	0.668809840984443\\
15	0.666099215317599\\
16	0.670551091911407\\
17	0.676959553495235\\
18	0.677456683640881\\
19	0.680677372880452\\
20	0.684816201317062\\
21	0.685530164391992\\
22	0.682651029835318\\
23	0.683613299795395\\
24	0.683316950856572\\
25	0.68170182527747\\
26	0.683798942135009\\
27	0.680863040085456\\
28	0.684512445847686\\
29	0.683940887049583\\
30	0.682954584612303\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0292339185879074\\
2	-0.0447568732332178\\
3	-0.0638903727441414\\
4	-0.0372951818065553\\
5	-0.313933874526631\\
6	-0.225181238867042\\
7	-0.274214749317535\\
8	-0.307310785380041\\
9	-0.430794773797454\\
10	-0.488037702951918\\
11	-0.521610938834124\\
12	-0.510152370732047\\
13	-0.509223438503082\\
14	-0.528461949313525\\
15	-0.517115446853718\\
16	-0.512746176656935\\
17	-0.513411299548502\\
18	-0.503011740488186\\
19	-0.499928400879684\\
20	-0.500475643748214\\
21	-0.498599197679773\\
22	-0.492480474042283\\
23	-0.492115025294327\\
24	-0.489924368830794\\
25	-0.485223206174584\\
26	-0.486543618434274\\
27	-0.481981250625694\\
28	-0.485151601138034\\
29	-0.483226426432815\\
30	-0.481462449576818\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0279221623776665\\
2	-0.0436712170719446\\
3	-0.0487615964773481\\
4	-0.046794075381279\\
5	-0.350782921587865\\
6	-0.317632499998083\\
7	-0.508498209264072\\
8	-0.593043892585319\\
9	-1.04300030499913\\
10	-0.984401451146523\\
11	-0.740539072776871\\
12	-0.418211242802096\\
13	-0.319904223830517\\
14	-0.348796765412862\\
15	-0.31548895090433\\
16	-0.312651203115289\\
17	-0.317902867414356\\
18	-0.314371203988082\\
19	-0.316762742009967\\
20	-0.3206262414253\\
21	-0.319850055825377\\
22	-0.310628418045754\\
23	-0.310401719293818\\
24	-0.307966272550481\\
25	-0.303415373273271\\
26	-0.305388498756677\\
27	-0.302727447786811\\
28	-0.305368686000366\\
29	-0.304942293468672\\
30	-0.304350708051476\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0273134290602664\\
2	-0.0266536173110512\\
3	0.03825500678499\\
4	0.032978470153579\\
5	0.203347789317932\\
6	0.253507389733411\\
7	0.147217942738251\\
8	0.457775694374549\\
9	1.26687053217942\\
10	0.955160044403281\\
11	0.688829416438091\\
12	0.239528415408717\\
13	0.0801506787664032\\
14	0.1123513942128\\
15	0.0488332045843731\\
16	0.0312410373055635\\
17	0.0320012251969594\\
18	0.018802360111998\\
19	0.0187624088114194\\
20	0.0231276979372502\\
21	0.0176440570521108\\
22	0.00611330669583926\\
23	0.00637860329319929\\
24	0.00592128064278884\\
25	0.00393812226683759\\
26	0.00576112565315932\\
27	0.00290975426549793\\
28	0.00628785034236251\\
29	0.00545430451451522\\
30	0.00334262608000019\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0285815423750811\\
2	-0.0439677618441806\\
3	-0.104076966195225\\
4	-0.0529617833939571\\
5	-0.156493658374675\\
6	-0.150431764409288\\
7	-0.197958274233121\\
8	-0.241914910610814\\
9	-0.326417383717862\\
10	-0.379201247993788\\
11	-0.408001693018685\\
12	-0.409589031190213\\
13	-0.41386803074954\\
14	-0.424604280817801\\
15	-0.424857617877327\\
16	-0.426645574727522\\
17	-0.429033747608294\\
18	-0.429555628966274\\
19	-0.43123789807412\\
20	-0.433631307731211\\
21	-0.433972563509294\\
22	-0.431111423801943\\
23	-0.431658465546685\\
24	-0.431124192221531\\
25	-0.429104046580088\\
26	-0.430655663357356\\
27	-0.428265908459101\\
28	-0.430388931158643\\
29	-0.429970052943483\\
30	-0.429013678832414\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0307678057693506\\
2	-0.0498140661591523\\
3	-0.0846717862441928\\
4	-0.0594363751977529\\
5	-0.146261215192922\\
6	-0.14794873213672\\
7	-0.195948325293173\\
8	-0.240739641887419\\
9	-0.31755941288512\\
10	-0.361067880122863\\
11	-0.394787978604604\\
12	-0.396628637633417\\
13	-0.40123664506175\\
14	-0.419707435412177\\
15	-0.418808836183548\\
16	-0.421543610626844\\
17	-0.4251036535435\\
18	-0.42565384037465\\
19	-0.426941276942884\\
20	-0.428448204859312\\
21	-0.428901340114431\\
22	-0.427388787424305\\
23	-0.427944200851935\\
24	-0.427856277227947\\
25	-0.426795999904004\\
26	-0.428142315956522\\
27	-0.426347534058913\\
28	-0.429026486359058\\
29	-0.428525682455457\\
30	-0.42765179535374\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.028631031478682\\
2	-0.048456446222898\\
3	-0.110699941018543\\
4	-0.0834163658351929\\
5	-0.262398143177952\\
6	-0.22008332208177\\
7	-0.286513311229021\\
8	-0.319665161714595\\
9	-0.447911961341692\\
10	-0.492447328234375\\
11	-0.518706294104292\\
12	-0.481559597270171\\
13	-0.470476852017353\\
14	-0.490849881989141\\
15	-0.484601612024655\\
16	-0.485009955856155\\
17	-0.488092124174928\\
18	-0.487356424285199\\
19	-0.488385505302821\\
20	-0.490511838537878\\
21	-0.48916397870699\\
22	-0.483113496856089\\
23	-0.482910957863598\\
24	-0.481409787727508\\
25	-0.477646499748239\\
26	-0.478813040161729\\
27	-0.476005906524591\\
28	-0.478677025504802\\
29	-0.477978670770546\\
30	-0.47698194451715\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0264276868483063\\
2	-0.0207595837823789\\
3	-0.0585626861474612\\
4	-0.0459440313795591\\
5	0.367805293551439\\
6	0.193979317208939\\
7	0.243858433464048\\
8	0.269074425758159\\
9	0.431427705659518\\
10	0.488001525198794\\
11	0.529539331864652\\
12	0.505146442570319\\
13	0.499940290548503\\
14	0.528925896299563\\
15	0.518731617170667\\
16	0.517599663842309\\
17	0.52131570363501\\
18	0.519339024904439\\
19	0.521655940662623\\
20	0.524907946916019\\
21	0.525081503908433\\
22	0.520378194261098\\
23	0.521010983796867\\
24	0.520154352368139\\
25	0.516218489850685\\
26	0.518061002432351\\
27	0.512385931892885\\
28	0.516316523853579\\
29	0.514206040626468\\
30	0.510326161580549\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0255424964914589\\
2	-0.00482514526383332\\
3	0.0486881701707063\\
4	0.000509529563723111\\
5	0.165736223954343\\
6	0.147452850366393\\
7	0.233453479654703\\
8	0.317769445194161\\
9	0.480418953062719\\
10	0.575959831786504\\
11	0.640602587338108\\
12	0.633583205081325\\
13	0.637622956935588\\
14	0.681280460495989\\
15	0.670088302460904\\
16	0.674033723758583\\
17	0.681554368366869\\
18	0.677209441637155\\
19	0.6789980644125\\
20	0.68413654238133\\
21	0.683449035262323\\
22	0.669591964678015\\
23	0.66860864458134\\
24	0.666397387391508\\
25	0.660842418203568\\
26	0.663564936086167\\
27	0.648183183678784\\
28	0.654992887865646\\
29	0.645622168862942\\
30	0.634448523365431\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0281209486460921\\
2	-0.0142200625462798\\
3	0.0446872416929979\\
4	-0.000752878709031492\\
5	0.231740563860576\\
6	0.165305983927612\\
7	0.226260087627808\\
8	0.270012899475377\\
9	0.434312295643292\\
10	0.506749626632571\\
11	0.545192574312336\\
12	0.519054954921651\\
13	0.514467158514152\\
14	0.545160556859943\\
15	0.531099136761688\\
16	0.531774853811081\\
17	0.536224573126765\\
18	0.535830777460666\\
19	0.538207339068472\\
20	0.541372389454372\\
21	0.541306566180506\\
22	0.537647792786666\\
23	0.537988866297489\\
24	0.536050614727205\\
25	0.532596613714914\\
26	0.534395400134269\\
27	0.531002119399541\\
28	0.534637799520334\\
29	0.532718140144525\\
30	0.530385391175073\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0279790124800674\\
2	-0.00816722703888641\\
3	0.0404006400040422\\
4	-0.0157386282206529\\
5	0.14720175685332\\
6	0.125435554689624\\
7	0.192030731835252\\
8	0.263155550361287\\
9	0.417824818726061\\
10	0.499753599818626\\
11	0.55022406302284\\
12	0.552994790326599\\
13	0.560332320778307\\
14	0.590563797529186\\
15	0.586364292690466\\
16	0.589747030603531\\
17	0.596453375895101\\
18	0.590272603352664\\
19	0.588160685287594\\
20	0.591826167762579\\
21	0.587709586455457\\
22	0.57450227163128\\
23	0.574347788314585\\
24	0.570591643887268\\
25	0.561494006209871\\
26	0.564127597775388\\
27	0.55735825981935\\
28	0.563170466191251\\
29	0.559795220459077\\
30	0.556755942265327\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0292357356325015\\
2	-0.05046286190099\\
3	-0.0899403686729153\\
4	-0.0557815950490523\\
5	-0.144635672547766\\
6	-0.148216907522453\\
7	-0.193505862243672\\
8	-0.235867023380408\\
9	-0.311847786323403\\
10	-0.361386718500713\\
11	-0.392757571415584\\
12	-0.395120498468118\\
13	-0.400153569907704\\
14	-0.420877149850722\\
15	-0.419864151977085\\
16	-0.422618432046997\\
17	-0.426857978018854\\
18	-0.426866036525223\\
19	-0.42897562592001\\
20	-0.431828728359957\\
21	-0.432119789496482\\
22	-0.42908223233491\\
23	-0.429669990841956\\
24	-0.429176486075405\\
25	-0.426466631881999\\
26	-0.428125008988992\\
27	-0.424221169667834\\
28	-0.427384123729591\\
29	-0.426849196148156\\
30	-0.426394558175284\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0299526411643054\\
2	-0.0342532290730953\\
3	0.0318880019178737\\
4	0.0215956988595773\\
5	0.114492254551519\\
6	0.140210171115802\\
7	-0.213057071243141\\
8	-0.53941918266138\\
9	-1.157362907522\\
10	-0.844966712820969\\
11	-0.682155242721196\\
12	-0.436488923911782\\
13	-0.33060423861978\\
14	-0.356102665278606\\
15	-0.3010411694904\\
16	-0.286312247511866\\
17	-0.287495227316788\\
18	-0.277388969034039\\
19	-0.278413076998428\\
20	-0.281424304774839\\
21	-0.278892577972182\\
22	-0.270835688661661\\
23	-0.270966564376216\\
24	-0.269655795616469\\
25	-0.265663141528308\\
26	-0.267525313739758\\
27	-0.262261947027156\\
28	-0.266104044754594\\
29	-0.264355441789033\\
30	-0.26195754589658\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0271691442721383\\
2	-0.0140802508700103\\
3	0.034871270960187\\
4	0.0371016274543441\\
5	0.0974369765553989\\
6	0.0362107554142662\\
7	0.178470694889543\\
8	0.540950882389025\\
9	1.05249694067658\\
10	0.941438494899658\\
11	0.700581289470079\\
12	0.237892159613919\\
13	0.108229145672927\\
14	0.14839949003646\\
15	0.0977099174152199\\
16	0.0892945783923132\\
17	0.0913426144151588\\
18	0.0818132057017429\\
19	0.0821956406238572\\
20	0.0869387306174859\\
21	0.0862658391460976\\
22	0.0771883751467149\\
23	0.0755143659616758\\
24	0.0720472876114799\\
25	0.0637536468556388\\
26	0.0664424874123258\\
27	0.056991172599897\\
28	0.0628871099820827\\
29	0.0608677683261879\\
30	0.0575124533806118\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0288621186207704\\
2	-0.0341101829656175\\
3	-0.111856702023147\\
4	-0.0946664702378422\\
5	-0.28565081684455\\
6	-0.231358643181933\\
7	-0.293343085361329\\
8	-0.324291887737015\\
9	-0.452614130513616\\
10	-0.494403157021087\\
11	-0.517169393633219\\
12	-0.489437880953315\\
13	-0.477458481334835\\
14	-0.496716551652994\\
15	-0.492268675192893\\
16	-0.493845010472752\\
17	-0.497023297025596\\
18	-0.494638179402636\\
19	-0.495649486594842\\
20	-0.497943874148299\\
21	-0.497580779953533\\
22	-0.494171080179193\\
23	-0.494596954195729\\
24	-0.494142346268453\\
25	-0.492646950738869\\
26	-0.49380562543732\\
27	-0.49158981779857\\
28	-0.494091076645909\\
29	-0.492526371498569\\
30	-0.489188252937642\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0303530763152333\\
2	-0.0425364806072121\\
3	-0.11173911532956\\
4	-0.0575530899901972\\
5	-0.214532888378008\\
6	-0.176883685450644\\
7	-0.224642648524367\\
8	-0.266681874728177\\
9	-0.365623363654784\\
10	-0.41969573863094\\
11	-0.451926714853234\\
12	-0.450927938732828\\
13	-0.453669720438412\\
14	-0.475412567111977\\
15	-0.468650784388847\\
16	-0.469010474083404\\
17	-0.472473061665656\\
18	-0.471925300638247\\
19	-0.473538361758131\\
20	-0.476163259223627\\
21	-0.475411872938394\\
22	-0.470293354292231\\
23	-0.47024899785405\\
24	-0.467692998428478\\
25	-0.461480415084079\\
26	-0.462712270759979\\
27	-0.457743731296381\\
28	-0.460118274940258\\
29	-0.459758630871022\\
30	-0.459064831311062\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0256834608603514\\
2	-0.00789701286858723\\
3	0.051316852526191\\
4	0.0131641647549193\\
5	0.291003546110598\\
6	0.190970188282433\\
7	0.277998032927263\\
8	0.336366295538316\\
9	0.539195260067258\\
10	0.632393253243582\\
11	0.687331200216576\\
12	0.66070338279713\\
13	0.656462950817363\\
14	0.692271310501254\\
15	0.67918821720294\\
16	0.68077179296513\\
17	0.684979257056869\\
18	0.67834746039318\\
19	0.679105621994253\\
20	0.681872157486759\\
21	0.679342251854489\\
22	0.669179690411604\\
23	0.667251578408132\\
24	0.660487736486259\\
25	0.646342914198345\\
26	0.644684001121283\\
27	0.628823556326183\\
28	0.634292158913922\\
29	0.630910427956104\\
30	0.627193607381434\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0314910894158637\\
2	-0.0404738340588322\\
3	-0.103145267413412\\
4	-0.054460211251957\\
5	-0.165748552446845\\
6	-0.157685038805076\\
7	-0.211327010524254\\
8	-0.260111025722581\\
9	-0.355142327396015\\
10	-0.411521072612029\\
11	-0.445338413751715\\
12	-0.447292170210944\\
13	-0.451832487912395\\
14	-0.467456383790574\\
15	-0.466474428649483\\
16	-0.469152142855319\\
17	-0.473071557902363\\
18	-0.472619506507898\\
19	-0.47472539479104\\
20	-0.477816884308804\\
21	-0.476894623426702\\
22	-0.47230055326984\\
23	-0.472542102198815\\
24	-0.47189774376996\\
25	-0.469742827089442\\
26	-0.471294979552493\\
27	-0.467851307096926\\
28	-0.470115868674157\\
29	-0.46948849824857\\
30	-0.468281667848501\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.02099745314486\\
2	-0.00964170830141418\\
3	0.0691727422306295\\
4	0.0259858906147435\\
5	0.247371833607052\\
6	0.215927057062925\\
7	0.314852332354565\\
8	0.414963377127326\\
9	0.614876132971977\\
10	0.739095349360255\\
11	0.821836645436478\\
12	0.809370022537337\\
13	0.817406072392957\\
14	0.864859254939245\\
15	0.859314080032256\\
16	0.864817515047902\\
17	0.872916177048162\\
18	0.872962422839857\\
19	0.877238793195433\\
20	0.88258015702408\\
21	0.883357029262039\\
22	0.877911476545541\\
23	0.879058236334222\\
24	0.877580100157674\\
25	0.870013374295176\\
26	0.873431241596049\\
27	0.866528505638004\\
28	0.872111008738864\\
29	0.869607296903597\\
30	0.865475565651702\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0274029111990293\\
2	-0.0506829536522184\\
3	-0.094977701704058\\
4	-0.0561788124128482\\
5	-0.154807747747633\\
6	-0.150848877878998\\
7	-0.197328080374626\\
8	-0.240770875349325\\
9	-0.322312007899838\\
10	-0.373213758887928\\
11	-0.407841428902849\\
12	-0.408760495461056\\
13	-0.413429673516284\\
14	-0.429793215272943\\
15	-0.429087323932649\\
16	-0.43170132265659\\
17	-0.435518749110855\\
18	-0.43572741610717\\
19	-0.437741378618796\\
20	-0.440124214953745\\
21	-0.440409811987837\\
22	-0.437764259529426\\
23	-0.4383227280415\\
24	-0.438004207441235\\
25	-0.436535416745261\\
26	-0.437916028440965\\
27	-0.435984698866569\\
28	-0.437825769566821\\
29	-0.437532237952744\\
30	-0.436829857361559\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0314728434062271\\
2	-0.0359948030714357\\
3	0.0147269657766345\\
4	0.00154341709449035\\
5	-0.0606335939148427\\
6	-0.071412891312111\\
7	-0.444619707077656\\
8	-0.526086553361492\\
9	-0.747538129261382\\
10	-0.661016742943708\\
11	-0.593084147190321\\
12	-0.477203230567766\\
13	-0.426971238225454\\
14	-0.453149421357407\\
15	-0.440234768086588\\
16	-0.439569568581963\\
17	-0.442019231991033\\
18	-0.437997807068058\\
19	-0.438406328848269\\
20	-0.441229628391641\\
21	-0.440438980279335\\
22	-0.43125870640292\\
23	-0.428918646440657\\
24	-0.425714483343185\\
25	-0.421127345518336\\
26	-0.421887989344513\\
27	-0.415252252859148\\
28	-0.418816971971174\\
29	-0.416598977681882\\
30	-0.414691268187938\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0287673791746594\\
2	-0.0505919299872312\\
3	-0.0992420376072456\\
4	-0.066008627915425\\
5	-0.22014888458611\\
6	-0.187204686759133\\
7	-0.24849900553546\\
8	-0.289947309674016\\
9	-0.408613914920162\\
10	-0.46019129705872\\
11	-0.491985466668803\\
12	-0.471234949229977\\
13	-0.470304069514212\\
14	-0.490805783340347\\
15	-0.488794978034565\\
16	-0.490525988615235\\
17	-0.493710445975924\\
18	-0.493531087941832\\
19	-0.49492482144801\\
20	-0.497292719379674\\
21	-0.4969207859625\\
22	-0.493010267358748\\
23	-0.493428966052855\\
24	-0.493325680535033\\
25	-0.49206373235392\\
26	-0.493208159743198\\
27	-0.491257936345574\\
28	-0.493295136308789\\
29	-0.493065625757074\\
30	-0.492614190278806\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.029782421563768\\
2	-0.0423367931691994\\
3	-0.107323281742879\\
4	-0.0469198153614216\\
5	-0.208760458607098\\
6	-0.171467505702745\\
7	-0.218156767478566\\
8	-0.262246515831687\\
9	-0.360213271224855\\
10	-0.414409149724466\\
11	-0.448183391925954\\
12	-0.442528538227552\\
13	-0.441942676284092\\
14	-0.461359585571642\\
15	-0.458130389656173\\
16	-0.4597778289988\\
17	-0.463012165312975\\
18	-0.462572510163076\\
19	-0.46425255451327\\
20	-0.466352271275487\\
21	-0.466421777651199\\
22	-0.463872708785185\\
23	-0.464329407204066\\
24	-0.464290669089416\\
25	-0.463339215518691\\
26	-0.464384859472249\\
27	-0.461685501524993\\
28	-0.464722263186971\\
29	-0.463271528837158\\
30	-0.46163514963518\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0256325192653316\\
2	-0.00951103270430871\\
3	0.0551347721972152\\
4	-0.000151272979414349\\
5	0.168958354288447\\
6	0.140107120834926\\
7	0.22690122481529\\
8	0.30583375911688\\
9	0.472313213893225\\
10	0.572166781036272\\
11	0.637988978247005\\
12	0.615391252967446\\
13	0.612027793309147\\
14	0.652359691042678\\
15	0.64441153753558\\
16	0.646861594587892\\
17	0.653375841596869\\
18	0.648389907217078\\
19	0.651462650183915\\
20	0.655371261725657\\
21	0.656053402763733\\
22	0.653109152322072\\
23	0.654037063092729\\
24	0.653352980217209\\
25	0.64835374930099\\
26	0.650814658886674\\
27	0.645463974463426\\
28	0.650569578809991\\
29	0.648267631407539\\
30	0.645678262184942\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0294264705115078\\
2	-0.0199540803591222\\
3	0.0429538406863877\\
4	0.00283752984245194\\
5	0.17071524332472\\
6	0.111252297424187\\
7	0.171876336494695\\
8	0.218170724934346\\
9	0.354768783359427\\
10	0.414747557826146\\
11	0.445732553728871\\
12	0.414125455382093\\
13	0.406345534568024\\
14	0.433403743644959\\
15	0.422184014046389\\
16	0.421864798663736\\
17	0.424821705291204\\
18	0.42079749968554\\
19	0.42057564438487\\
20	0.42196289926198\\
21	0.419193300708087\\
22	0.409736861584921\\
23	0.408728902890429\\
24	0.40603764194751\\
25	0.400783535618167\\
26	0.402410329817143\\
27	0.395424052397979\\
28	0.399386959452274\\
29	0.396721391705653\\
30	0.393885981533996\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0235846191973221\\
2	-0.00220940868917923\\
3	0.0486199104911091\\
4	-0.00178960692328456\\
5	0.153587508329281\\
6	0.166888054699342\\
7	0.256781763399776\\
8	0.337666978289323\\
9	0.479720968779649\\
10	0.567628642394569\\
11	0.641916679654165\\
12	0.642479958165428\\
13	0.654345716751078\\
14	0.684560464092285\\
15	0.684663167402466\\
16	0.690576624321168\\
17	0.6986354003108\\
18	0.699803190136557\\
19	0.703233797347661\\
20	0.707626156129268\\
21	0.708619959373184\\
22	0.705252583467209\\
23	0.706696549491973\\
24	0.706136757632922\\
25	0.702959026215435\\
26	0.706400790715172\\
27	0.70111133922519\\
28	0.706650903610075\\
29	0.704692436549886\\
30	0.699614131191492\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0266705313568358\\
2	-0.0192158862213255\\
3	0.00474381613112327\\
4	-0.0362428336346019\\
5	0.242276469040334\\
6	0.157240540330361\\
7	0.252146333067307\\
8	0.29922305840219\\
9	0.507374683874318\\
10	0.577316051913387\\
11	0.607222412739636\\
12	0.547934098103556\\
13	0.532988660713297\\
14	0.565221463136681\\
15	0.549433221861955\\
16	0.55006340964328\\
17	0.55381229629619\\
18	0.54897702013191\\
19	0.550734971071339\\
20	0.553813206369757\\
21	0.552387934174306\\
22	0.540867020407859\\
23	0.540472161179049\\
24	0.537885387511291\\
25	0.532651496562552\\
26	0.534627326852336\\
27	0.527631038878501\\
28	0.531775190192317\\
29	0.530704028844474\\
30	0.529427823954317\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0299458930444901\\
2	-0.0191594612092589\\
3	-0.0149512536072408\\
4	-0.0105568807599444\\
5	-0.180483930652534\\
6	-0.211261106067324\\
7	-0.347321883640562\\
8	-0.356033051337416\\
9	-0.498888272221991\\
10	-0.535090262414202\\
11	-0.55162120504593\\
12	-0.511292760401182\\
13	-0.502632439065958\\
14	-0.523965577718664\\
15	-0.516094293803574\\
16	-0.516587995798604\\
17	-0.519601197843129\\
18	-0.517538915931392\\
19	-0.519133897858955\\
20	-0.521522085186407\\
21	-0.521110899561323\\
22	-0.515121292311824\\
23	-0.515102041381991\\
24	-0.513340771829893\\
25	-0.509298465481983\\
26	-0.510604494794917\\
27	-0.507822075575744\\
28	-0.509516702759717\\
29	-0.508990016308176\\
30	-0.508430343089392\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0255828858734165\\
2	-0.0485818927749948\\
3	-0.0137626152002155\\
4	-0.0254697048962096\\
5	0.296935285986889\\
6	0.306114713877944\\
7	0.463513413965969\\
8	0.583153773745372\\
9	0.822319853943092\\
10	0.675337563722295\\
11	0.551870840013671\\
12	0.345075184763685\\
13	0.282068637537713\\
14	0.314221654897369\\
15	0.286508743750274\\
16	0.286491344655819\\
17	0.291656687609242\\
18	0.288604909150128\\
19	0.290720530180738\\
20	0.29472270787758\\
21	0.293992159272941\\
22	0.287084418463193\\
23	0.287357757565678\\
24	0.285862872196665\\
25	0.283603712366112\\
26	0.285606790720752\\
27	0.282092174289212\\
28	0.285434846544001\\
29	0.284535653668026\\
30	0.283281300936869\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0277405823210282\\
2	-0.0336816872436335\\
3	-0.10889919317763\\
4	-0.0622817884657953\\
5	-0.331321449503071\\
6	-0.337913664473826\\
7	-0.290441729196224\\
8	-0.166020909689783\\
9	-0.584151730869676\\
10	-0.739627068991879\\
11	-0.587869550529397\\
12	-0.349279225294806\\
13	-0.289434533482476\\
14	-0.33153931238933\\
15	-0.312146043187166\\
16	-0.31394265623564\\
17	-0.319614567304733\\
18	-0.317392587215684\\
19	-0.320268403708477\\
20	-0.324197959422679\\
21	-0.324577645610224\\
22	-0.321894374199995\\
23	-0.322682773313303\\
24	-0.322547650664228\\
25	-0.321046038998862\\
26	-0.322524185391994\\
27	-0.320919833391342\\
28	-0.322728901899752\\
29	-0.322233167558563\\
30	-0.321113409258424\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0294405627850094\\
2	-0.0416783648792502\\
3	-0.112546402520903\\
4	-0.0608053236503831\\
5	-0.207289582369417\\
6	-0.180565783019983\\
7	-0.228773805520561\\
8	-0.273868207825811\\
9	-0.377993670032596\\
10	-0.431770511761131\\
11	-0.467967536199809\\
12	-0.463709286464796\\
13	-0.466464099964612\\
14	-0.487762390862838\\
15	-0.480442567155195\\
16	-0.482258390780337\\
17	-0.485800700271845\\
18	-0.485544547596799\\
19	-0.487305647263741\\
20	-0.489903723917646\\
21	-0.490004734261046\\
22	-0.487207532115711\\
23	-0.487548922574238\\
24	-0.486570122113175\\
25	-0.483413452278946\\
26	-0.484828480436007\\
27	-0.482064733734482\\
28	-0.484237427898978\\
29	-0.483518375625522\\
30	-0.481841272214474\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0291973638561078\\
2	-0.0503478710781746\\
3	-0.101263297346153\\
4	-0.0782280522762012\\
5	-0.228506701023857\\
6	-0.211908715164166\\
7	-0.271004232952797\\
8	-0.309686055519137\\
9	-0.436319840694074\\
10	-0.496601492848427\\
11	-0.534053626223822\\
12	-0.529328118510053\\
13	-0.530814436436247\\
14	-0.549517878892379\\
15	-0.547466915516505\\
16	-0.549760322222234\\
17	-0.553564095388991\\
18	-0.553529778013341\\
19	-0.55545472964567\\
20	-0.55810547183388\\
21	-0.558096371336789\\
22	-0.55457750148489\\
23	-0.554988727889398\\
24	-0.554712334796078\\
25	-0.553101466621345\\
26	-0.554481643331924\\
27	-0.551833135137622\\
28	-0.554500665424404\\
29	-0.553531946605547\\
30	-0.552332371715962\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0273095386937741\\
2	-0.0506650261845073\\
3	-0.0867410734057336\\
4	-0.0574842103114691\\
5	-0.234434888252861\\
6	-0.261451509550623\\
7	-0.437203585543374\\
8	-0.461958140548961\\
9	-0.635072992831896\\
10	-0.601790480633109\\
11	-0.574546184058825\\
12	-0.503517867490631\\
13	-0.48428953858388\\
14	-0.508293832028371\\
15	-0.499655630758016\\
16	-0.49914488762056\\
17	-0.501639782252909\\
18	-0.49938044010565\\
19	-0.499339571840523\\
20	-0.50097252918446\\
21	-0.496153567759211\\
22	-0.4849391142937\\
23	-0.484597036730547\\
24	-0.482715802708654\\
25	-0.478184855691977\\
26	-0.479407789245242\\
27	-0.473423725621088\\
28	-0.476445720951571\\
29	-0.47561291337543\\
30	-0.47421628701435\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0246962107896823\\
2	-0.0102991207586945\\
3	0.0642344304185714\\
4	0.00475575371436493\\
5	0.21429853893403\\
6	0.161516787883996\\
7	0.244547926068612\\
8	0.323435174444636\\
9	0.481830892084605\\
10	0.566957549187615\\
11	0.628322154735069\\
12	0.629877330440151\\
13	0.638661998313177\\
14	0.663723688172997\\
15	0.662276666506191\\
16	0.667291681368829\\
17	0.673685108561374\\
18	0.673440833225318\\
19	0.677286630406459\\
20	0.682984887666659\\
21	0.682593455991346\\
22	0.670278890879435\\
23	0.66943100923685\\
24	0.66583446078959\\
25	0.660253636566758\\
26	0.663154451372101\\
27	0.657501725359684\\
28	0.662689188581186\\
29	0.661575781536756\\
30	0.659755340304138\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0266340204033532\\
2	-0.00674431325059345\\
3	0.0336055916242181\\
4	0.000527898282446308\\
5	0.136526592549102\\
6	0.134721650871794\\
7	0.215703979922212\\
8	0.295507027636107\\
9	0.448016957447542\\
10	0.545380914887364\\
11	0.606631382911949\\
12	0.606593990124571\\
13	0.615195174617087\\
14	0.640019216818002\\
15	0.639486355857807\\
16	0.644116057848767\\
17	0.649562774193876\\
18	0.649902777855268\\
19	0.653287957231305\\
20	0.657704362819755\\
21	0.658445400290394\\
22	0.654614491181341\\
23	0.655715805249593\\
24	0.655567544036536\\
25	0.652920276763798\\
26	0.655720174470583\\
27	0.649527391731065\\
28	0.653316713687848\\
29	0.652876448243445\\
30	0.651882809313038\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0285643409604321\\
2	-0.0192523685050219\\
3	-0.0682408075815389\\
4	-0.0633959480831044\\
5	0.172429887644948\\
6	0.103704077533631\\
7	0.178741095935284\\
8	0.219496396768281\\
9	0.375916934299962\\
10	0.431821843066285\\
11	0.462317253774714\\
12	0.424645136884137\\
13	0.417644227070277\\
14	0.44150948117777\\
15	0.437783283453069\\
16	0.440432483684817\\
17	0.444608850170377\\
18	0.444250495521456\\
19	0.445908441979961\\
20	0.448940978922447\\
21	0.448101660290154\\
22	0.443787411148697\\
23	0.444200170737691\\
24	0.44389887840991\\
25	0.442699596484991\\
26	0.443686781084221\\
27	0.442250908394299\\
28	0.444685563177593\\
29	0.443488659678741\\
30	0.440315321906615\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0252205648123477\\
2	-0.0077974004723677\\
3	0.0547106602085747\\
4	-0.000440411060560461\\
5	0.250352795848968\\
6	0.16827407096586\\
7	0.252797550834044\\
8	0.332344413952992\\
9	0.523598153861623\\
10	0.623041565348619\\
11	0.686150296366978\\
12	0.680706648220796\\
13	0.684612742694452\\
14	0.717027741028216\\
15	0.713766477711416\\
16	0.71708423470403\\
17	0.723708198517683\\
18	0.72353185574236\\
19	0.726745507198475\\
20	0.731538243165478\\
21	0.731662863429447\\
22	0.725910831624912\\
23	0.726460402250578\\
24	0.725871306021454\\
25	0.723609068612483\\
26	0.725443391110005\\
27	0.723776461794523\\
28	0.726040524608117\\
29	0.725853400868237\\
30	0.725221804152427\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0300795591424415\\
2	-0.0306824850112105\\
3	-0.110382750814506\\
4	-0.0632174078371289\\
5	-0.229383777652988\\
6	-0.205132759516627\\
7	-0.256569587265663\\
8	-0.294244770229664\\
9	-0.410122726372462\\
10	-0.45995111015232\\
11	-0.4899812159891\\
12	-0.479161634037026\\
13	-0.478914289208543\\
14	-0.49780562811026\\
15	-0.493378527541574\\
16	-0.494550836930603\\
17	-0.497766780307943\\
18	-0.496937838157815\\
19	-0.498551902041785\\
20	-0.500911974645703\\
21	-0.500962524097107\\
22	-0.497227124541633\\
23	-0.497192569162133\\
24	-0.496404557633064\\
25	-0.493458588243628\\
26	-0.494746318221684\\
27	-0.491643279997956\\
28	-0.494360432004917\\
29	-0.492823538135293\\
30	-0.49129925500094\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0265739414273577\\
2	-0.0281778747038106\\
3	0.0472920346396601\\
4	-0.0090110996694092\\
5	0.247936156704705\\
6	0.181459787087349\\
7	0.243067214555905\\
8	0.284814264805047\\
9	0.456375775961066\\
10	0.527173225548819\\
11	0.569386273465301\\
12	0.549723923656321\\
13	0.550830079752723\\
14	0.580902101025093\\
15	0.571886253656326\\
16	0.574779241723854\\
17	0.5797028559877\\
18	0.577093366335943\\
19	0.579604167099889\\
20	0.583309466577937\\
21	0.582647917899907\\
22	0.575866938332307\\
23	0.576046738806877\\
24	0.575414508856054\\
25	0.574032116574047\\
26	0.575500999977614\\
27	0.573743101697592\\
28	0.575907522186377\\
29	0.575436506333597\\
30	0.573977643610902\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0280587844988447\\
2	-0.0321850832224452\\
3	0.0187925852654658\\
4	0.0121278876140916\\
5	-0.358447059975755\\
6	-0.335668234170713\\
7	-0.524845270796849\\
8	-0.557129017664006\\
9	-0.76358673797164\\
10	-0.652653663694969\\
11	-0.579707150482566\\
12	-0.471929193832155\\
13	-0.434890981889262\\
14	-0.457651498260662\\
15	-0.439286149538843\\
16	-0.438544876559733\\
17	-0.441718233443553\\
18	-0.440768224396071\\
19	-0.442613047216743\\
20	-0.444915239193424\\
21	-0.445234829853686\\
22	-0.443240191292105\\
23	-0.443750170046921\\
24	-0.443601294720928\\
25	-0.442664082933153\\
26	-0.443485308683205\\
27	-0.442436952329137\\
28	-0.44388255525132\\
29	-0.443530520423615\\
30	-0.442713992006449\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0246478774980347\\
2	-0.00383806413823568\\
3	0.0527412424009893\\
4	-0.00595312634268261\\
5	0.196506859764597\\
6	0.16061882603638\\
7	0.249058042222813\\
8	0.336495252100791\\
9	0.513921555757902\\
10	0.609712631684027\\
11	0.669245634023868\\
12	0.673438015517089\\
13	0.681774960966903\\
14	0.704075826382919\\
15	0.702838355755674\\
16	0.708064463503312\\
17	0.715343565479591\\
18	0.71514718619408\\
19	0.719402962557953\\
20	0.724809081065749\\
21	0.725505487851356\\
22	0.72010924061441\\
23	0.721275416665104\\
24	0.720464385994013\\
25	0.716678716869228\\
26	0.719169363304947\\
27	0.717134234505485\\
28	0.719867512230406\\
29	0.719474068758721\\
30	0.718768985929341\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.027934048551989\\
2	-0.00854786718726386\\
3	0.0389546151980125\\
4	-0.00536153855868927\\
5	0.134786497857939\\
6	0.122244511058107\\
7	0.185485437485229\\
8	0.249971830415184\\
9	0.384577820000001\\
10	0.45802002348416\\
11	0.5041470748602\\
12	0.503170487528044\\
13	0.50852832220045\\
14	0.534258530370967\\
15	0.532370123804327\\
16	0.536233367797169\\
17	0.541637709121383\\
18	0.542146470559028\\
19	0.545085588306639\\
20	0.548911644850257\\
21	0.549124190343158\\
22	0.544979463872471\\
23	0.545838964864852\\
24	0.545588748863451\\
25	0.543820826094184\\
26	0.545492217902193\\
27	0.543342463737812\\
28	0.546248185077351\\
29	0.545566434743689\\
30	0.543924020544894\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0260683605345857\\
2	-0.0286543292119072\\
3	-0.120966856605696\\
4	-0.0738221013422843\\
5	-0.280426776347749\\
6	-0.22368461014709\\
7	-0.303827066049965\\
8	-0.342054700020061\\
9	-0.482065331730112\\
10	-0.507852617992079\\
11	-0.524452368144429\\
12	-0.48978170781219\\
13	-0.483634292707205\\
14	-0.505207637458915\\
15	-0.499441040369716\\
16	-0.501070169403748\\
17	-0.504391033923905\\
18	-0.50385727690495\\
19	-0.505291566554435\\
20	-0.507739783506457\\
21	-0.507365325069904\\
22	-0.504616695675639\\
23	-0.504789277108451\\
24	-0.503730618155286\\
25	-0.501650694951027\\
26	-0.502968314195759\\
27	-0.500083212153177\\
28	-0.502699142957616\\
29	-0.501111134802494\\
30	-0.499026065343475\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0276720331981591\\
2	-0.0236784586765064\\
3	-0.112089145634854\\
4	-0.0654150654116912\\
5	-0.289085847617015\\
6	-0.242160648682217\\
7	-0.302967012818543\\
8	-0.328462505354897\\
9	-0.452428191643152\\
10	-0.489355351930779\\
11	-0.513280090477811\\
12	-0.484160096802936\\
13	-0.468905164850337\\
14	-0.486014814339376\\
15	-0.451632559784356\\
16	-0.441567637023988\\
17	-0.437684515705527\\
18	-0.428034583404664\\
19	-0.424915791832605\\
20	-0.425454262444646\\
21	-0.422788947801261\\
22	-0.415032510947907\\
23	-0.414520187530205\\
24	-0.413125944739774\\
25	-0.410145511740955\\
26	-0.411270077144932\\
27	-0.409366700529283\\
28	-0.411023560966819\\
29	-0.410840363980114\\
30	-0.410483906426289\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0278682936283907\\
2	-0.0285712893883316\\
3	0.00413979283885457\\
4	-0.0334641058703822\\
5	-0.0503273355655536\\
6	0.0485326372380505\\
7	0.250963138089729\\
8	0.273753301494003\\
9	0.449647593334508\\
10	0.468626365189737\\
11	0.476662297446057\\
12	0.407214574383362\\
13	0.401361356484887\\
14	0.430035173382969\\
15	0.413524077684808\\
16	0.413784003677096\\
17	0.415430999898219\\
18	0.40749558443241\\
19	0.406852236763495\\
20	0.40996205177469\\
21	0.409158772901301\\
22	0.400545188764174\\
23	0.400771188821149\\
24	0.400415891798228\\
25	0.397581086456788\\
26	0.399318258857959\\
27	0.393654045183651\\
28	0.397183883727576\\
29	0.39556496294658\\
30	0.392344202980296\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0277016502730163\\
2	-0.0442094036572193\\
3	0.0270225647535147\\
4	-0.0178545373008784\\
5	0.130505439106048\\
6	0.113167481740389\\
7	0.202003749128984\\
8	0.234219423586906\\
9	0.395784656177877\\
10	0.467545194505059\\
11	0.50996249974069\\
12	0.469394044079049\\
13	0.461027603060494\\
14	0.488432390856802\\
15	0.484628849032555\\
16	0.48666592906953\\
17	0.491144978350224\\
18	0.491340090881894\\
19	0.493559830428212\\
20	0.496719736685556\\
21	0.496618476857918\\
22	0.492849385946033\\
23	0.493211066072154\\
24	0.492360896517524\\
25	0.489300406271893\\
26	0.491101685421293\\
27	0.4851338462537\\
28	0.488824017933211\\
29	0.48679973821236\\
30	0.483134125337809\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0276496600339967\\
2	-0.0130706279334368\\
3	-0.0216967590075882\\
4	-0.0185170582403471\\
5	-0.253277776389302\\
6	-0.266382722082651\\
7	-0.439942831657806\\
8	-0.481636467287384\\
9	-0.669872442860041\\
10	-0.627486752761698\\
11	-0.566826885262617\\
12	-0.444370088739531\\
13	-0.401380693392496\\
14	-0.419513518295105\\
15	-0.395277432984138\\
16	-0.393766518436841\\
17	-0.397209456535867\\
18	-0.397328012279273\\
19	-0.399052664071196\\
20	-0.401599045923766\\
21	-0.401762853177349\\
22	-0.399715504324675\\
23	-0.400199307658328\\
24	-0.399958440180214\\
25	-0.398565497219312\\
26	-0.399925573862245\\
27	-0.398047803177322\\
28	-0.40024567623947\\
29	-0.399528157588309\\
30	-0.398446389155541\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0273366000970918\\
2	-0.0226180861133752\\
3	0.0536363941578278\\
4	0.0234330974576413\\
5	-0.0361693913151664\\
6	-0.109946591760078\\
7	-0.37797088700616\\
8	-0.551852428533947\\
9	-1.18957148668519\\
10	-1.15195075197065\\
11	-1.0669522061614\\
12	-0.702654057287679\\
13	-0.456919277604457\\
14	-0.435356425367556\\
15	-0.263468593286303\\
16	-0.220450805348455\\
17	-0.213282632890771\\
18	-0.20291294112807\\
19	-0.204832033665089\\
20	-0.210330296433056\\
21	-0.210325189510232\\
22	-0.204162732524237\\
23	-0.20517070488256\\
24	-0.20499530428299\\
25	-0.20368792289373\\
26	-0.204932351846481\\
27	-0.203261800379154\\
28	-0.205343261820025\\
29	-0.205116845230373\\
30	-0.204507061178129\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0277738716816316\\
2	-0.0473366597081221\\
3	-0.114574572443197\\
4	-0.0766116653729888\\
5	-0.210322787296469\\
6	-0.222100339377066\\
7	-0.312887336378395\\
8	-0.338743105611772\\
9	-0.475935461340531\\
10	-0.518938235808245\\
11	-0.544856474238112\\
12	-0.512387454615918\\
13	-0.500749871888048\\
14	-0.521336333671723\\
15	-0.512462569749229\\
16	-0.512913935993386\\
17	-0.515467022093483\\
18	-0.513678421911551\\
19	-0.514600992429495\\
20	-0.516790288574279\\
21	-0.515960100285382\\
22	-0.511251981755795\\
23	-0.511474838909825\\
24	-0.510723556330384\\
25	-0.508147080164879\\
26	-0.509398581358308\\
27	-0.505888545657721\\
28	-0.508731234336883\\
29	-0.50718009327629\\
30	-0.504290401007851\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0282117653794007\\
2	-0.0284542464254342\\
3	-0.115884841929207\\
4	-0.0632741182068771\\
5	-0.244584770448662\\
6	-0.209591765961955\\
7	-0.256291177414975\\
8	-0.29194400471425\\
9	-0.407627641913067\\
10	-0.463882407292934\\
11	-0.498757293423237\\
12	-0.492066158711834\\
13	-0.493075767620614\\
14	-0.510503497503219\\
15	-0.508794702132715\\
16	-0.510431159075382\\
17	-0.513930695885585\\
18	-0.511445800557794\\
19	-0.512014509919027\\
20	-0.514225384841245\\
21	-0.513135928906874\\
22	-0.505700863519145\\
23	-0.50540755267143\\
24	-0.50198112682662\\
25	-0.494145485612035\\
26	-0.494877628981512\\
27	-0.489628010389728\\
28	-0.493046737949055\\
29	-0.490905713593951\\
30	-0.486173066854762\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.022641365076473\\
2	-0.00378024563695458\\
3	0.0631401208122224\\
4	-0.0122343293443199\\
5	0.202700447920297\\
6	0.171386410688802\\
7	0.267475752216652\\
8	0.36212059340389\\
9	0.555646968126061\\
10	0.669745560747005\\
11	0.744116738296402\\
12	0.728826149566786\\
13	0.733761549402558\\
14	0.775308994348027\\
15	0.766455250387959\\
16	0.766899820370188\\
17	0.773070863949951\\
18	0.772146701733803\\
19	0.775341748058665\\
20	0.780791403440956\\
21	0.780324323129096\\
22	0.770351805590363\\
23	0.770434481619047\\
24	0.768364985190732\\
25	0.764884255589215\\
26	0.767072454191893\\
27	0.763531096237508\\
28	0.767663404909358\\
29	0.766610191897852\\
30	0.76488981750698\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0245812994255198\\
2	-0.0390427524658355\\
3	-0.0408042436384242\\
4	-0.0562666338086231\\
5	0.25096118148573\\
6	0.190514085174098\\
7	0.250518965680615\\
8	0.297812657152415\\
9	0.485026547056047\\
10	0.577117032190488\\
11	0.639127282178593\\
12	0.637130459634502\\
13	0.644734129530485\\
14	0.673260005832931\\
15	0.669137778266792\\
16	0.672573633841592\\
17	0.679300636675596\\
18	0.678958377066716\\
19	0.681636494161555\\
20	0.686115065977523\\
21	0.685752036013506\\
22	0.680339724486761\\
23	0.681137097845715\\
24	0.680719570311107\\
25	0.679492758857924\\
26	0.681355784198606\\
27	0.678407177143634\\
28	0.680892495317293\\
29	0.680427900454812\\
30	0.679194473044831\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0264088322847305\\
2	-0.0156203089301124\\
3	0.059252459210582\\
4	0.00478459841617404\\
5	0.228964681562668\\
6	0.16476489425668\\
7	0.23866069116007\\
8	0.296708770629973\\
9	0.483441545256587\\
10	0.574972808690796\\
11	0.630467857011078\\
12	0.609493167540242\\
13	0.601470047997307\\
14	0.635397570545457\\
15	0.626559835895883\\
16	0.628142056958841\\
17	0.63369910351744\\
18	0.632969635212919\\
19	0.635783676944531\\
20	0.639344873232212\\
21	0.63979800049818\\
22	0.637387089823164\\
23	0.638176760335157\\
24	0.637931952376544\\
25	0.636050992118627\\
26	0.637551909519991\\
27	0.635568363956043\\
28	0.63772926617906\\
29	0.637560986441949\\
30	0.637272130602516\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.028430678419729\\
2	-0.0506562798624912\\
3	-0.0792477855652124\\
4	-0.0469659154631306\\
5	-0.226155085546179\\
6	-0.217546292318005\\
7	-0.301577928023704\\
8	-0.342726606765294\\
9	-0.482811281323199\\
10	-0.528488795437325\\
11	-0.551400812942927\\
12	-0.532687840807414\\
13	-0.52165200316763\\
14	-0.54371888329593\\
15	-0.530642919087409\\
16	-0.528977499488075\\
17	-0.530715900399968\\
18	-0.527620884588035\\
19	-0.524177897559622\\
20	-0.523989199122343\\
21	-0.516244767793202\\
22	-0.498124304040759\\
23	-0.494568569094039\\
24	-0.490600528348641\\
25	-0.485598647594506\\
26	-0.486880033541146\\
27	-0.484583497180924\\
28	-0.486380666336304\\
29	-0.486118697762316\\
30	-0.485613186824339\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0302049501568065\\
2	-0.044851614623466\\
3	-0.0725007787642209\\
4	-0.0769167901457061\\
5	-0.0689021341672118\\
6	-0.0526462943745839\\
7	-0.441479005243421\\
8	-0.500932730698771\\
9	-0.741845006981768\\
10	-0.677397344161251\\
11	-0.598841898136469\\
12	-0.466357123224456\\
13	-0.421332576189259\\
14	-0.445755733614786\\
15	-0.428671922312209\\
16	-0.426886888281511\\
17	-0.429831795786907\\
18	-0.428547583841971\\
19	-0.430263251825092\\
20	-0.433151638642314\\
21	-0.432544664658125\\
22	-0.42733349942904\\
23	-0.427525322060484\\
24	-0.427008238663597\\
25	-0.425286580204014\\
26	-0.426674201887715\\
27	-0.424681663170227\\
28	-0.426330028173348\\
29	-0.426067562585811\\
30	-0.425708187863632\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0284329413029218\\
2	-0.0505847073752892\\
3	-0.0909406666741283\\
4	-0.0568600526724058\\
5	-0.15259813553365\\
6	-0.14989731873798\\
7	-0.194568261488467\\
8	-0.236004032729504\\
9	-0.323075018085068\\
10	-0.370402968746234\\
11	-0.398737764617969\\
12	-0.40013900607385\\
13	-0.404089108188722\\
14	-0.417309392767369\\
15	-0.41472250677086\\
16	-0.416602017203091\\
17	-0.420146650394683\\
18	-0.419299558581841\\
19	-0.421086744145512\\
20	-0.423650229746928\\
21	-0.423908904351034\\
22	-0.42217423934542\\
23	-0.422673448848637\\
24	-0.422540956504944\\
25	-0.421421301566544\\
26	-0.422505192249243\\
27	-0.421340697538007\\
28	-0.422403862559143\\
29	-0.422234362060825\\
30	-0.421796580590472\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0288454124492165\\
2	-0.034503464184033\\
3	-0.110036401043675\\
4	-0.0582227756128175\\
5	-0.268588495791469\\
6	-0.205389920119981\\
7	-0.251523785851842\\
8	-0.287415276435838\\
9	-0.399446507793396\\
10	-0.453474695731099\\
11	-0.487086912920952\\
12	-0.482889252309046\\
13	-0.484286908602172\\
14	-0.503294502315935\\
15	-0.498815265128243\\
16	-0.500076873107692\\
17	-0.503358504314723\\
18	-0.501858720514872\\
19	-0.502913044268804\\
20	-0.505389959066138\\
21	-0.5047669870048\\
22	-0.500755451276118\\
23	-0.501111802820689\\
24	-0.500950311801144\\
25	-0.49994006366408\\
26	-0.500984824571538\\
27	-0.499162873391089\\
28	-0.501116531656606\\
29	-0.500807137356687\\
30	-0.500194720531636\\
};
\end{axis}
\end{tikzpicture}%


==> multi_trajectory_comparison.tikz <==
% This file was created by matlab2tikz v0.2.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{1,0.6,0.2}


\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-0.5, xmax=20.5,
ymin=-19, ymax=19,
ylabel={$x^2$},
name=plot2,
ylabel style={yshift=-5.5mm},
xticklabels={,,},
axis on top]
\addplot graphics [xmin=-5.000000e-01, xmax=2.050000e+01, ymin=-19, ymax=19]
{multi_trajectory_comparison-1.png};
\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (0.5,-18.999)(0.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (1.5,-18.999)(1.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (2.5,-18.999)(2.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (3.5,-18.999)(3.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (4.5,-18.999)(4.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (5.5,-18.999)(5.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (6.5,-18.999)(6.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (7.5,-18.999)(7.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (8.5,-18.999)(8.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (9.5,-18.999)(9.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (10.5,-18.999)(10.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (11.5,-18.999)(11.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (12.5,-18.999)(12.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (13.5,-18.999)(13.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (14.5,-18.999)(14.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (15.5,-18.999)(15.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (16.5,-18.999)(16.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (17.5,-18.999)(17.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (18.5,-18.999)(18.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (19.5,-18.999)(19.5,18.999) 
};

\addplot [
color=black,
solid,
line width=1.0pt
]
coordinates{
 (4.5,-18.999)(4.5,18.999) 
};

\addplot [
color=black,
solid,
line width=1.0pt
]
coordinates{
 (9.5,-18.999)(9.5,18.999) 
};

\addplot[const plot,color=mycolor1,dashed,line width=0.5pt] plot coordinates{
(-0.5,0) (0.5,0) (1.5,0) (2.5,0) (3.5,0) (4.5,0) (5.5,0) (6.5,0) (7.5,0) (8.5,0)
(9.5,0) (10.5,0) (11.5,5) (12.5,5) (13.5,5) (14.5,5) (15.5,5) (16.5,5) (17.5,0)
(18.5,0) (19.5,0) (20.5,0) };

\end{axis}



\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-0.5, xmax=20.5,
ymin=-19, ymax=19,
ylabel={$x^2$},
name=plot1,
at={($(plot2.above north west) +(0,0.5mm)$)}, anchor=south west,
ylabel style={yshift=-5.5mm},
xticklabels={,,},
axis on top]
\addplot graphics [xmin=-5.000000e-01, xmax=2.050000e+01, ymin=-19, ymax=19]
{multi_trajectory_comparison-2.png};
\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (0.5,-18.999)(0.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (1.5,-18.999)(1.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (2.5,-18.999)(2.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (3.5,-18.999)(3.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (4.5,-18.999)(4.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (5.5,-18.999)(5.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (6.5,-18.999)(6.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (7.5,-18.999)(7.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (8.5,-18.999)(8.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (9.5,-18.999)(9.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (10.5,-18.999)(10.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (11.5,-18.999)(11.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (12.5,-18.999)(12.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (13.5,-18.999)(13.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (14.5,-18.999)(14.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (15.5,-18.999)(15.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (16.5,-18.999)(16.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (17.5,-18.999)(17.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (18.5,-18.999)(18.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (19.5,-18.999)(19.5,18.999) 
};

\addplot [
color=black,
solid,
line width=1.0pt
]
coordinates{
 (4.5,-18.999)(4.5,18.999) 
};

\addplot [
color=black,
solid,
line width=1.0pt
]
coordinates{
 (9.5,-18.999)(9.5,18.999) 
};

\addplot[const plot,color=mycolor1,dashed,line width=0.5pt] plot coordinates{
(-0.5,0) (0.5,0) (1.5,0) (2.5,0) (3.5,0) (4.5,0) (5.5,0) (6.5,0) (7.5,0) (8.5,0)
(9.5,0) (10.5,0) (11.5,5) (12.5,5) (13.5,5) (14.5,5) (15.5,5) (16.5,5) (17.5,0)
(18.5,0) (19.5,0) (20.5,0) };

\end{axis}

{\scriptsize
\draw[<->,black] (plot1.north west) +(0, 0.3) -- +(0.238\figurewidth, 0.3)
node[midway,fill=white,inner sep=2pt,text=black] {state cost};
\draw[<->,mgra] (plot1.north west) +(0.238\figurewidth, 0.3) --
+(0.476\figurewidth, 0.3)
node[midway,fill=white,inner sep=2pt,text=mgra] {no state cost};
\draw[<->,black] (plot1.north west) +(0.476\figurewidth, 0.3) --
+(1\figurewidth, 0.3)
node[midway,fill=white,inner sep=2pt,text=black] {state cost};
}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-0.5, xmax=20.5,
ymin=-19, ymax=19,
ylabel={$x^2$},
name=plot3,
at={($(plot2.south west) +(0,-0.5mm)$)}, anchor=north west,
ylabel style={yshift=-5.5mm},
xticklabels={,,},
axis on top]
\addplot graphics [xmin=-5.000000e-01, xmax=2.050000e+01, ymin=-19, ymax=19]
{multi_trajectory_comparison-3.png};
\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (0.5,-18.999)(0.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (1.5,-18.999)(1.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (2.5,-18.999)(2.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (3.5,-18.999)(3.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (4.5,-18.999)(4.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (5.5,-18.999)(5.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (6.5,-18.999)(6.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (7.5,-18.999)(7.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (8.5,-18.999)(8.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (9.5,-18.999)(9.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (10.5,-18.999)(10.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (11.5,-18.999)(11.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (12.5,-18.999)(12.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (13.5,-18.999)(13.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (14.5,-18.999)(14.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (15.5,-18.999)(15.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (16.5,-18.999)(16.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (17.5,-18.999)(17.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (18.5,-18.999)(18.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (19.5,-18.999)(19.5,18.999) 
};

\addplot [
color=black,
solid,
line width=1.0pt
]
coordinates{
 (4.5,-18.999)(4.5,18.999) 
};

\addplot [
color=black,
solid,
line width=1.0pt
]
coordinates{
 (9.5,-18.999)(9.5,18.999) 
};

\addplot[const plot,color=mycolor1,dashed,line width=0.5pt] plot coordinates{
(-0.5,0) (0.5,0) (1.5,0) (2.5,0) (3.5,0) (4.5,0) (5.5,0) (6.5,0) (7.5,0) (8.5,0)
(9.5,0) (10.5,0) (11.5,5) (12.5,5) (13.5,5) (14.5,5) (15.5,5) (16.5,5) (17.5,0)
(18.5,0) (19.5,0) (20.5,0) };

\end{axis}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-0.5, xmax=20.5,
ymin=-19, ymax=19,
ylabel={$x^2$},
at={($(plot3.south west) +(0,-0.5mm)$)}, anchor=north west,
ylabel style={yshift=-5.5mm},
% xticklabels={,,},
xlabel={time index, $k$},
xlabel style={yshift=1.5mm},
axis on top]
\addplot graphics [xmin=-5.000000e-01, xmax=2.050000e+01, ymin=-19, ymax=19] {multi_trajectory_comparison-4.png};
\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (0.5,-18.999)(0.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (1.5,-18.999)(1.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (2.5,-18.999)(2.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (3.5,-18.999)(3.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (4.5,-18.999)(4.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (5.5,-18.999)(5.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (6.5,-18.999)(6.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (7.5,-18.999)(7.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (8.5,-18.999)(8.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (9.5,-18.999)(9.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (10.5,-18.999)(10.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (11.5,-18.999)(11.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (12.5,-18.999)(12.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (13.5,-18.999)(13.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (14.5,-18.999)(14.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (15.5,-18.999)(15.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (16.5,-18.999)(16.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (17.5,-18.999)(17.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (18.5,-18.999)(18.5,18.999) 
};

\addplot [
color=black,
solid,
line width=0.1pt
]
coordinates{
 (19.5,-18.999)(19.5,18.999) 
};

\addplot [
color=black,
solid,
line width=1.0pt
]
coordinates{
 (4.5,-18.999)(4.5,18.999) 
};

\addplot [
color=black,
solid,
line width=1.0pt
]
coordinates{
 (9.5,-18.999)(9.5,18.999) 
};

\addplot[const plot,color=mycolor1,dashed,line width=0.5pt] plot coordinates{
(-0.5,0) (0.5,0) (1.5,0) (2.5,0) (3.5,0) (4.5,0) (5.5,0) (6.5,0) (7.5,0) (8.5,0)
(9.5,0) (10.5,0) (11.5,5) (12.5,5) (13.5,5) (14.5,5) (15.5,5) (16.5,5) (17.5,0)
(18.5,0) (19.5,0) (20.5,0) };

\end{axis}
\end{tikzpicture}


==> position_relevance_mod.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.39216,0.39216,0.39216}%
\definecolor{mycolor2}{rgb}{0.50980,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.50980}%
\definecolor{mycolor4}{rgb}{0.00000,0.49020,0.47843}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=0.152542\figureheight,
at={(0\figurewidth,0.211864\figureheight)},
scale only axis,
axis on top,
xmin=-0.5,
xmax=20.5,
xtick={0,2,4,6,8,10,12,14,16,18,20},
xticklabels={\empty},
ymin=-19,
ymax=19,
ylabel={$x^1$}
]
\addplot [forget plot] graphics [xmin=-0.5,xmax=20.5,ymin=-19.0635451505017,ymax=19.0635451505017] {position_relevance-1.png};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
0.5	-18.999\\
0.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
1.5	-18.999\\
1.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
2.5	-18.999\\
2.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
3.5	-18.999\\
3.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
4.5	-18.999\\
4.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
5.5	-18.999\\
5.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
6.5	-18.999\\
6.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
7.5	-18.999\\
7.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
8.5	-18.999\\
8.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
9.5	-18.999\\
9.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
10.5	-18.999\\
10.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
11.5	-18.999\\
11.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
12.5	-18.999\\
12.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
13.5	-18.999\\
13.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
14.5	-18.999\\
14.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
15.5	-18.999\\
15.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
16.5	-18.999\\
16.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
17.5	-18.999\\
17.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
18.5	-18.999\\
18.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
19.5	-18.999\\
19.5	18.999\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
9.5	-18.999\\
9.5	18.999\\
};
\addplot[const plot,color=white!20!orange,dashed,line width=0.6pt] plot table[row sep=crcr] {%
-0.5	0\\
0.5	0\\
1.5	0\\
2.5	0\\
3.5	0\\
4.5	0\\
5.5	0\\
6.5	0\\
7.5	0\\
8.5	0\\
9.5	0\\
10.5	0\\
11.5	10\\
12.5	10\\
13.5	10\\
14.5	10\\
15.5	10\\
16.5	10\\
17.5	0\\
18.5	0\\
19.5	0\\
20.5	0\\
};
\end{axis}

\begin{axis}[%
width=0.95092\figurewidth,
height=0.152542\figureheight,
at={(0\figurewidth,0.635593\figureheight)},
scale only axis,
axis on top,
xmin=-0.5,
xmax=20.5,
xtick={0,2,4,6,8,10,12,14,16,18,20},
xticklabels={\empty},
ymin=-19,
ymax=19,
ylabel={$x^1$}
]
\addplot [forget plot] graphics [xmin=-0.5,xmax=20.5,ymin=-19.0635451505017,ymax=19.0635451505017] {position_relevance-2.png};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
0.5	-18.999\\
0.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
1.5	-18.999\\
1.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
2.5	-18.999\\
2.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
3.5	-18.999\\
3.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
4.5	-18.999\\
4.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
5.5	-18.999\\
5.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
6.5	-18.999\\
6.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
7.5	-18.999\\
7.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
8.5	-18.999\\
8.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
9.5	-18.999\\
9.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
10.5	-18.999\\
10.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
11.5	-18.999\\
11.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
12.5	-18.999\\
12.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
13.5	-18.999\\
13.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
14.5	-18.999\\
14.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
15.5	-18.999\\
15.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
16.5	-18.999\\
16.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
17.5	-18.999\\
17.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
18.5	-18.999\\
18.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
19.5	-18.999\\
19.5	18.999\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
9.5	-18.999\\
9.5	18.999\\
};
\addplot[const plot,color=white!20!orange,dashed,line width=0.6pt] plot table[row sep=crcr] {%
-0.5	0\\
0.5	0\\
1.5	0\\
2.5	0\\
3.5	0\\
4.5	0\\
5.5	0\\
6.5	0\\
7.5	0\\
8.5	0\\
9.5	0\\
10.5	0\\
11.5	10\\
12.5	10\\
13.5	10\\
14.5	10\\
15.5	10\\
16.5	10\\
17.5	0\\
18.5	0\\
19.5	0\\
20.5	0\\
};
\end{axis}

\begin{axis}[%
width=0.95092\figurewidth,
height=0.152542\figureheight,
at={(0\figurewidth,0.847458\figureheight)},
scale only axis,
axis on top,
xmin=-0.5,
xmax=20.5,
xtick={0,2,4,6,8,10,12,14,16,18,20},
xticklabels={\empty},
ymin=-19,
ymax=19,
ylabel={$x^1$},
name=plot1
]
\addplot [forget plot] graphics [xmin=-0.5,xmax=20.5,ymin=-19.0635451505017,ymax=19.0635451505017] {position_relevance-3.png};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
0.5	-18.999\\
0.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
1.5	-18.999\\
1.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
2.5	-18.999\\
2.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
3.5	-18.999\\
3.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
4.5	-18.999\\
4.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
5.5	-18.999\\
5.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
6.5	-18.999\\
6.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
7.5	-18.999\\
7.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
8.5	-18.999\\
8.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
9.5	-18.999\\
9.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
10.5	-18.999\\
10.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
11.5	-18.999\\
11.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
12.5	-18.999\\
12.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
13.5	-18.999\\
13.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
14.5	-18.999\\
14.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
15.5	-18.999\\
15.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
16.5	-18.999\\
16.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
17.5	-18.999\\
17.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
18.5	-18.999\\
18.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
19.5	-18.999\\
19.5	18.999\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
9.5	-18.999\\
9.5	18.999\\
};
\addplot[const plot,color=white!20!orange,dashed,line width=0.6pt] plot table[row sep=crcr] {%
-0.5	0\\
0.5	0\\
1.5	0\\
2.5	0\\
3.5	0\\
4.5	0\\
5.5	0\\
6.5	0\\
7.5	0\\
8.5	0\\
9.5	0\\
10.5	0\\
11.5	10\\
12.5	10\\
13.5	10\\
14.5	10\\
15.5	10\\
16.5	10\\
17.5	0\\
18.5	0\\
19.5	0\\
20.5	0\\
};
\end{axis}

\begin{axis}[%
width=0.95092\figurewidth,
height=0.152542\figureheight,
at={(0\figurewidth,0.423729\figureheight)},
scale only axis,
axis on top,
xmin=-0.5,
xmax=20.5,
xtick={0,2,4,6,8,10,12,14,16,18,20},
xticklabels={\empty},
ymin=-19,
ymax=19,
ylabel={$x^1$}
]
\addplot [forget plot] graphics [xmin=-0.5,xmax=20.5,ymin=-19.0635451505017,ymax=19.0635451505017] {position_relevance-4.png};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
0.5	-18.999\\
0.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
1.5	-18.999\\
1.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
2.5	-18.999\\
2.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
3.5	-18.999\\
3.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
4.5	-18.999\\
4.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
5.5	-18.999\\
5.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
6.5	-18.999\\
6.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
7.5	-18.999\\
7.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
8.5	-18.999\\
8.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
9.5	-18.999\\
9.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
10.5	-18.999\\
10.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
11.5	-18.999\\
11.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
12.5	-18.999\\
12.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
13.5	-18.999\\
13.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
14.5	-18.999\\
14.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
15.5	-18.999\\
15.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
16.5	-18.999\\
16.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
17.5	-18.999\\
17.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
18.5	-18.999\\
18.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
19.5	-18.999\\
19.5	18.999\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
9.5	-18.999\\
9.5	18.999\\
};
\addplot[const plot,color=white!20!orange,dashed,line width=0.6pt] plot table[row sep=crcr] {%
-0.5	0\\
0.5	0\\
1.5	0\\
2.5	0\\
3.5	0\\
4.5	0\\
5.5	0\\
6.5	0\\
7.5	0\\
8.5	0\\
9.5	0\\
10.5	0\\
11.5	10\\
12.5	10\\
13.5	10\\
14.5	10\\
15.5	10\\
16.5	10\\
17.5	0\\
18.5	0\\
19.5	0\\
20.5	0\\
};
\end{axis}

\begin{axis}[%
width=0.95092\figurewidth,
height=0.152542\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
area legend,
xmin=-0.5,
xmax=20.5,
ymin=0,
ymax=0.8,
ylabel={cost}
]
\addplot[ybar,bar width=0.006586\figurewidth,bar shift=-0.01235\figurewidth,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
0	1.07750812339694e-06\\
1	8.05027213554839e-07\\
2	5.26359087135789e-07\\
3	7.98546885932938e-07\\
4	8.0774091658148e-07\\
5	9.50093662994627e-07\\
6	3.16497458611144e-06\\
7	4.52651339805337e-06\\
8	1.63322820075672e-05\\
9	2.58996324968806e-05\\
10	0.354956846901056\\
11	0.350548070361256\\
12	0.046430136485929\\
13	0.0506317879085697\\
14	0.0486645802159835\\
15	0.0503607598450719\\
16	0.372596704527156\\
17	0.337085334283287\\
18	0.0429816147049191\\
19	0.0409981148782342\\
20	0.0500144118454355\\
};
\addplot[ybar,bar width=0.006586\figurewidth,bar shift=-0.004116\figurewidth,draw=black,fill=mycolor2] plot table[row sep=crcr] {%
0	1.08538953150975e-06\\
1	4.80462307321431e-06\\
2	2.83396376041416e-06\\
3	3.724867061627e-06\\
4	2.43287238440579e-06\\
5	3.08775796232532e-06\\
6	7.50960107138779e-06\\
7	9.80015300480957e-06\\
8	3.14588333634783e-05\\
9	4.84613747818794e-05\\
10	0.368824743690067\\
11	0.365559382453475\\
12	0.0579476965060522\\
13	0.0655979026145867\\
14	0.694605232353094\\
15	0.0653984362995093\\
16	0.376877724841039\\
17	0.346151514086482\\
18	0.049757429166583\\
19	0.0494122994276323\\
20	0.0504609026996418\\
};
\addplot[ybar,bar width=0.006586\figurewidth,bar shift=0.004116\figurewidth,draw=black,fill=mycolor3] plot table[row sep=crcr] {%
0	0.0323458066101164\\
1	0.00197646649924654\\
2	0.0132560662918452\\
3	0.0110592473610331\\
4	0.00875010538642438\\
5	0.00512685436456477\\
6	0.00375928339242415\\
7	0.0892542070759292\\
8	0.464957356299491\\
9	0.0561545245357406\\
10	0.376387291316986\\
11	0.391279010054854\\
12	0.0801537901582469\\
13	0.0768381943056975\\
14	0.111040273140585\\
15	0.0619702677164325\\
16	0.375996604938221\\
17	0.337818310374169\\
18	0.0482231296897825\\
19	0.0469129815399892\\
20	0.0508767580558112\\
};
\addplot[ybar,bar width=0.006586\figurewidth,bar shift=0.01235\figurewidth,draw=black,fill=mycolor4] plot table[row sep=crcr] {%
0	0.0459606706907119\\
1	0.000370896150484869\\
2	0.00357213175320736\\
3	0.00903637662851476\\
4	0.0110055379400133\\
5	0.00971744916922525\\
6	0.00648923093066008\\
7	0.00184891679298315\\
8	0.00345655832322061\\
9	0.0153254205268274\\
10	0.38524769105607\\
11	0.368239508957435\\
12	0.0626676003941937\\
13	0.0636397382068617\\
14	0.0598788933701991\\
15	0.0581580147454025\\
16	0.377731569105262\\
17	0.339625736377616\\
18	0.0466648939781099\\
19	0.0443641236397481\\
20	0.0502606847043132\\
};
\end{axis}
{\scriptsize
\draw[<->,mgra] (plot1.north west) +(0, 0.3) --
+(0.4535\figurewidth, 0.3)
node[midway,fill=white,inner sep=2pt,text=mgra] {no state cost};
\draw[<->,black] (plot1.north west) +(0.4535\figurewidth, 0.3) --
+(0.951\figurewidth, 0.3)
node[midway,fill=white,inner sep=2pt,text=black] {state cost};
}
\end{tikzpicture}%


==> sample_uncertain_b.tikz <==
% This file was created by matlab2tikz v0.2.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.490196078431373,0.47843137254902}


\begin{axis}[%
y label style={at={(0.1,0.5)}},
width=\figurewidth,
height=\figurewidth,
scale only axis,
xmin=-0.8, xmax=0.6,
xlabel={$u_0$},
ymin=0, ymax=3,
ylabel={cost},
% axis lines=left,
ylabel style={yshift=-5.5mm},
axis on top]
\addplot [
color=mycolor1,
solid
]
coordinates{
 (-0.783132530120482,3.04950957690266)(-0.775100401606426,2.95792258481681)(-0.767068273092369,2.86777787279664)(-0.759036144578313,2.77907554377378)(-0.751004016064257,2.69181570526054)(-0.742971887550201,2.60599846960514)(-0.734939759036145,2.52162395426423)(-0.726907630522088,2.43869228209375)(-0.718875502008032,2.35720358165976)(-0.710843373493976,2.27715798757084)(-0.70281124497992,2.19855564083375)(-0.694779116465863,2.12139668923424)(-0.686746987951807,2.04568128774518)(-0.678714859437751,1.97140959896427)(-0.670682730923695,1.89858179358374)(-0.662650602409639,1.82719805089494)(-0.654618473895582,1.75725855933079)(-0.646586345381526,1.68876351704932)(-0.63855421686747,1.62171313256204)(-0.630522088353414,1.55610762541127)(-0.622489959839357,1.49194722690062)(-0.614457831325301,1.42923218088375)(-0.606425702811245,1.36796274461678)(-0.598393574297189,1.30813918968027)(-0.590361445783133,1.24976180297754)(-0.582329317269076,1.19283088781674)(-0.57429718875502,1.13734676508466)(-0.566265060240964,1.
08330977452176)(-0.558232931726908,1.03072027610825)(-0.550200803212851,0.979578651572835)(-0.542168674698795,0.929885306036648)(-0.534136546184739,0.881640669806614)(-0.526104417670683,0.834845200334136)(-0.518072289156627,0.789499384356905)(-0.51004016064257,0.745603740243889)(-0.502008032128514,0.703158820566028)(-0.493975903614458,0.66216521491805)(-0.485943775100402,0.622623553020098)(-0.477911646586345,0.584534508131601)(-0.469879518072289,0.547898800814153)(-0.461847389558233,0.512717203085108)(-0.453815261044177,0.4789905430093)(-0.44578313253012,0.446719709782905)(-0.437751004016064,0.415905659371085)(-0.429718875502008,0.386549420769858)(-0.421686746987952,0.358652102972945)(-0.413654618473896,0.332214902736254)(-0.405622489959839,0.307239113246601)(-0.397590361445783,0.283726133817569)(-0.389558232931727,0.261677480754467)(-0.381526104417671,0.241094799552778)(-0.373493975903614,0.221979878620877)(-0.365461847389558,0.204334664748914)(-0.357429718875502,0.188161280582602)(-0.349397590361446,0.
173462044404328)(-0.34136546184739,0.160239492575887)(-0.333333333333333,0.148496405059039)(-0.325301204819277,0.138235834503956)(-0.317269076305221,0.129461139484139)(-0.309236947791165,0.12217602256261)(-0.301204819277108,0.116384574002011)(-0.293172690763052,0.112091322085387)(-0.285140562248996,0.10930129120074)(-0.27710843373494,0.108020069068001)(-0.269076305220884,0.108253884760703)(-0.261044176706827,0.110009699506882)(-0.253012048192771,0.113295312657624)(-0.244979919678715,0.118119485702614)(-0.236947791164659,0.12449208780834)(-0.228915662650602,0.132424267077351)(-0.220883534136546,0.14192865259961)(-0.21285140562249,0.15301959341349)(-0.204819277108434,0.165713441735963)(-0.196787148594378,0.180028889270661)(-0.188755020080321,0.195987367047748)(-0.180722891566265,0.213613521031873)(-0.172690763052209,0.232935777502424)(-0.164658634538153,0.253987013637415)(-0.156626506024096,0.276805349171703)(-0.14859437751004,0.301435073221634)(-0.140562248995984,0.327927714091786)(-0.132530120481928,0.
356343244947647)(-0.124497991967871,0.38675138716408)(-0.116465863453815,0.419232912635208)(-0.108433734939759,0.453880733151022)(-0.100401606425703,0.490800360055815)(-0.0923694779116466,0.530108959980103)(-0.0843373493975904,0.571931645927621)(-0.0763052208835341,0.616392805358665)(-0.0682730923694779,0.663599553782459)(-0.0602409638554217,0.71361602372403)(-0.0522088353413654,0.766441006114637)(-0.0441767068273092,0.822068597481399)(-0.036144578313253,0.881002529318053)(-0.0281124497991968,0.946812326262828)(-0.0200803212851406,1.03706656273764)(-0.0120481927710844,1.22041986829174)(-0.00401606425702816,1.6398139321571)(0.00401606425702816,2.21888659132758)(0.0120481927710843,2.6549034015073)(0.0200803212851406,2.89275428042998)(0.0281124497991967,2.91761449088265)(0.036144578313253,2.68370673439501)(0.0441767068273093,2.25604725411418)(0.0522088353413654,1.83131931767458)(0.0602409638554218,1.55741876138653)(0.0682730923694779,1.44030471019064)(0.0763052208835342,1.42137499369063)(0.0843373493975903,1.
45062188472869)(0.0923694779116466,1.50102701497316)(0.100401606425703,1.56060776010617)(0.108433734939759,1.62455576409002)(0.116465863453815,1.69105302032947)(0.124497991967871,1.7594439889711)(0.132530120481928,1.82950374666558)(0.140562248995984,1.90115861098174)(0.14859437751004,1.97438361530335)(0.156626506024096,2.0491668871798)(0.164658634538153,2.12549852015899)(0.172690763052209,2.20336794508048)(0.180722891566265,2.28276393431768)(0.188755020080321,2.36367519431012)(0.196787148594378,2.44609090984678)(0.204819277108434,2.53000109806263)(0.21285140562249,2.61539678597549)(0.220883534136546,2.70227006122243)(0.228915662650602,2.79061404304035)(0.236947791164659,2.88042280868384)(0.244979919678715,2.97169129891016)(0.253012048192771,3.06441521728597) 
};

\end{axis}
\end{tikzpicture}


==> sampling_uncertain_b.tikz <==
% This file was created by matlab2tikz v0.2.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0.696078431372549,0.696078431372549,0.696078431372549}
\definecolor{mycolor2}{rgb}{0,0.490196078431373,0.47843137254902}
\definecolor{mycolor3}{rgb}{1,0.6,0.2}


\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-1, xmax=1,
xlabel={$u_0$},
ymin=0, ymax=4,
ylabel={cost},
% axis lines=left,
ylabel style={yshift=-5.5mm},
axis on top]
\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-0.863453815261044,4.04468509320537)(-0.855421686746988,3.93868010781778)(-0.847389558232932,3.83411657899003)(-0.839357429718876,3.7309945748902)(-0.831325301204819,3.62931416642727)(-0.823293172690763,3.52907542738918)(-0.815261044176707,3.43027843458927)(-0.807228915662651,3.33292326802164)(-0.799196787148594,3.23701001102616)(-0.791164658634538,3.14253875046374)(-0.783132530120482,3.04950957690266)(-0.775100401606426,2.95792258481681)(-0.767068273092369,2.86777787279664)(-0.759036144578313,2.77907554377378)(-0.751004016064257,2.69181570526054)(-0.742971887550201,2.60599846960514)(-0.734939759036145,2.52162395426423)(-0.726907630522088,2.43869228209375)(-0.718875502008032,2.35720358165976)(-0.710843373493976,2.27715798757084)(-0.70281124497992,2.19855564083375)(-0.694779116465863,2.12139668923424)(-0.686746987951807,2.04568128774518)(-0.678714859437751,1.97140959896427)(-0.670682730923695,1.89858179358374)(-0.662650602409639,1.82719805089494)(-0.654618473895582,1.75725855933079)(-0.646586345381526,1.
68876351704932)(-0.63855421686747,1.62171313256204)(-0.630522088353414,1.55610762541127)(-0.622489959839357,1.49194722690062)(-0.614457831325301,1.42923218088375)(-0.606425702811245,1.36796274461678)(-0.598393574297189,1.30813918968027)(-0.590361445783133,1.24976180297754)(-0.582329317269076,1.19283088781674)(-0.57429718875502,1.13734676508466)(-0.566265060240964,1.08330977452176)(-0.558232931726908,1.03072027610825)(-0.550200803212851,0.979578651572835)(-0.542168674698795,0.929885306036648)(-0.534136546184739,0.881640669806614)(-0.526104417670683,0.834845200334136)(-0.518072289156627,0.789499384356905)(-0.51004016064257,0.745603740243889)(-0.502008032128514,0.703158820566028)(-0.493975903614458,0.66216521491805)(-0.485943775100402,0.622623553020098)(-0.477911646586345,0.584534508131601)(-0.469879518072289,0.547898800814153)(-0.461847389558233,0.512717203085108)(-0.453815261044177,0.4789905430093)(-0.44578313253012,0.446719709782905)(-0.437751004016064,0.415905659371085)(-0.429718875502008,0.386549420769858)(
-0.421686746987952,0.358652102972945)(-0.413654618473896,0.332214902736254)(-0.405622489959839,0.307239113246601)(-0.397590361445783,0.283726133817569)(-0.389558232931727,0.261677480754467)(-0.381526104417671,0.241094799552778)(-0.373493975903614,0.221979878620877)(-0.365461847389558,0.204334664748914)(-0.357429718875502,0.188161280582602)(-0.349397590361446,0.173462044404328)(-0.34136546184739,0.160239492575887)(-0.333333333333333,0.148496405059039)(-0.325301204819277,0.138235834503956)(-0.317269076305221,0.129461139484139)(-0.309236947791165,0.12217602256261)(-0.301204819277108,0.116384574002011)(-0.293172690763052,0.112091322085387)(-0.285140562248996,0.10930129120074)(-0.27710843373494,0.108020069068001)(-0.269076305220884,0.108253884760703)(-0.261044176706827,0.110009699506882)(-0.253012048192771,0.113295312657624)(-0.244979919678715,0.118119485702614)(-0.236947791164659,0.12449208780834)(-0.228915662650602,0.132424267077351)(-0.220883534136546,0.14192865259961)(-0.21285140562249,0.15301959341349)(-0.
204819277108434,0.165713441735963)(-0.196787148594378,0.180028889270661)(-0.188755020080321,0.195987367047748)(-0.180722891566265,0.213613521031873)(-0.172690763052209,0.232935777502424)(-0.164658634538153,0.253987013637415)(-0.156626506024096,0.276805349171703)(-0.14859437751004,0.301435073221634)(-0.140562248995984,0.327927714091786)(-0.132530120481928,0.356343244947647)(-0.124497991967871,0.38675138716408)(-0.116465863453815,0.419232912635208)(-0.108433734939759,0.453880733151022)(-0.100401606425703,0.490800360055815)(-0.0923694779116466,0.530108959980103)(-0.0843373493975904,0.571931645927621)(-0.0763052208835341,0.616392805358665)(-0.0682730923694779,0.663599553782459)(-0.0602409638554217,0.71361602372403)(-0.0522088353413654,0.766441006114637)(-0.0441767068273092,0.822068597481399)(-0.036144578313253,0.881002529318053)(-0.0281124497991968,0.946812326262828)(-0.0200803212851406,1.03706656273764)(-0.0120481927710844,1.22041986829174)(-0.00401606425702816,1.6398139321571)(0.00401606425702816,2.
21888659132758)(0.0120481927710843,2.6549034015073)(0.0200803212851406,2.89275428042998)(0.0281124497991967,2.91761449088265)(0.036144578313253,2.68370673439501)(0.0441767068273093,2.25604725411418)(0.0522088353413654,1.83131931767458)(0.0602409638554218,1.55741876138653)(0.0682730923694779,1.44030471019064)(0.0763052208835342,1.42137499369063)(0.0843373493975903,1.45062188472869)(0.0923694779116466,1.50102701497316)(0.100401606425703,1.56060776010617)(0.108433734939759,1.62455576409002)(0.116465863453815,1.69105302032947)(0.124497991967871,1.7594439889711)(0.132530120481928,1.82950374666558)(0.140562248995984,1.90115861098174)(0.14859437751004,1.97438361530335)(0.156626506024096,2.0491668871798)(0.164658634538153,2.12549852015899)(0.172690763052209,2.20336794508048)(0.180722891566265,2.28276393431768)(0.188755020080321,2.36367519431012)(0.196787148594378,2.44609090984678)(0.204819277108434,2.53000109806263)(0.21285140562249,2.61539678597549)(0.220883534136546,2.70227006122243)(0.228915662650602,2.
79061404304035)(0.236947791164659,2.88042280868384)(0.244979919678715,2.97169129891016)(0.253012048192771,3.06441521728597)(0.261044176706827,3.15859093191954)(0.269076305220884,3.25421538420732)(0.27710843373494,3.35128600667791)(0.285140562248996,3.44980065052105)(0.293172690763052,3.54975752254242)(0.301204819277108,3.65115513084517)(0.309236947791165,3.75399223834561)(0.317269076305221,3.85826782318042)(0.325301204819277,3.96398104509381)(0.333333333333333,4.07113121696415) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-1,3.94904764716432)(-0.991967871485944,3.85209066202223)(-0.983935742971888,3.75639291497692)(-0.975903614457831,3.66195435518192)(-0.967871485943775,3.56877493042338)(-0.959839357429719,3.47685458707767)(-0.951807228915663,3.38619327006776)(-0.943775100401606,3.29679092281813)(-0.93574297188755,3.20864748720836)(-0.927710843373494,3.12176290352534)(-0.919678714859438,3.03613711041406)(-0.911646586345382,2.95177004482696)(-0.903614457831325,2.86866164197186)(-0.895582329317269,2.78681183525843)(-0.887550200803213,2.70622055624328)(-0.879518072289157,2.62688773457356)(-0.8714859437751,2.54881329792919)(-0.863453815261044,2.47199717196371)(-0.855421686746988,2.39643928024377)(-0.847389558232932,2.32213954418734)(-0.839357429718876,2.24909788300077)(-0.831325301204819,2.17731421361461)(-0.823293172690763,2.10678845061854)(-0.815261044176707,2.03752050619527)(-0.807228915662651,1.96951029005392)(-0.799196787148594,1.90275770936265)(-0.791164658634538,1.83726266868117)(-0.783132530120482,1.77302506989313)(-0.
775100401606426,1.71004481213883)(-0.767068273092369,1.64832179174863)(-0.759036144578313,1.58785590217742)(-0.751004016064257,1.52864703394075)(-0.742971887550201,1.47069507455318)(-0.734939759036145,1.41399990846954)(-0.726907630522088,1.35856141702986)(-0.718875502008032,1.30437947840901)(-0.710843373493976,1.25145396757202)(-0.70281124497992,1.1997847562363)(-0.694779116465863,1.14937171284228)(-0.686746987951807,1.10021470253408)(-0.678714859437751,1.05231358715198)(-0.670682730923695,1.00566822523911)(-0.662650602409639,0.960278472064585)(-0.654618473895582,0.916144179666191)(-0.646586345381526,0.873265196915854)(-0.63855421686747,0.83164136961168)(-0.630522088353414,0.791272540601037)(-0.622489959839357,0.752158549939685)(-0.614457831325301,0.714299235092825)(-0.606425702811245,0.677694431184761)(-0.598393574297189,0.642343971304927)(-0.590361445783133,0.608247686879221)(-0.582329317269076,0.575405408116927)(-0.57429718875502,0.543816964545136)(-0.566265060240964,0.513482185644395)(-0.558232931726908,
0.484400901601469)(-0.550200803212851,0.45657294419757)(-0.542168674698795,0.429998147853325)(-0.534136546184739,0.404676350855097)(-0.526104417670683,0.380607396791209)(-0.518072289156627,0.357791136231167)(-0.51004016064257,0.336227428686355)(-0.502008032128514,0.315916144896838)(-0.493975903614458,0.296857169496233)(-0.485943775100402,0.279050404115062)(-0.477911646586345,0.262495770992974)(-0.469879518072289,0.247193217181801)(-0.461847389558233,0.233142719435037)(-0.453815261044177,0.220344289895192)(-0.44578313253012,0.208797982709038)(-0.437751004016064,0.198503901722468)(-0.429718875502008,0.189462209431897)(-0.421686746987952,0.18167313739858)(-0.413654618473896,0.175136998366246)(-0.405622489959839,0.169854200361821)(-0.397590361445783,0.165825263104125)(-0.389558232931727,0.163050837096889)(-0.381526104417671,0.16153172584025)(-0.373493975903614,0.161268911659047)(-0.365461847389558,0.162263585715613)(-0.357429718875502,0.164517182847222)(-0.349397590361446,0.168031421939634)(-0.34136546184739,0.
172808352610855)(-0.333333333333333,0.178850409020692)(-0.325301204819277,0.186160471621441)(-0.317269076305221,0.194741937590139)(-0.309236947791165,0.204598800480859)(-0.301204819277108,0.215735739224206)(-0.293172690763052,0.228158215851344)(-0.285140562248996,0.241872580029878)(-0.27710843373494,0.256886176354277)(-0.269076305220884,0.273207446843985)(-0.261044176706827,0.290846015504535)(-0.253012048192771,0.309812732912326)(-0.244979919678715,0.330119644745097)(-0.236947791164659,0.351779826136267)(-0.228915662650602,0.37480698927877)(-0.220883534136546,0.399214718148161)(-0.21285140562249,0.42501510159946)(-0.204819277108434,0.452216410206907)(-0.196787148594378,0.480819274387771)(-0.188755020080321,0.510810551547234)(-0.180722891566265,0.542153710347188)(-0.172690763052209,0.574774158196217)(-0.164658634538153,0.608537719119615)(-0.156626506024096,0.643221165990367)(-0.14859437751004,0.678477413330205)(-0.140562248995984,0.713810237970937)(-0.132530120481928,0.748608152214801)(-0.124497991967871,0.
782376830580105)(-0.116465863453815,0.815520721132024)(-0.108433734939759,0.851452909778157)(-0.100401606425703,0.901420821146598)(-0.0923694779116466,0.993291777315088)(-0.0843373493975904,1.18102031651074)(-0.0763052208835341,1.53723713808765)(-0.0682730923694779,2.09997527476029)(-0.0602409638554217,2.79260574134209)(-0.0522088353413654,3.43203467405632)(-0.0441767068273092,3.86581132856118)(-0.036144578313253,4.07216924756992) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-0.0200803212851406,4.08406119248314)(-0.0120481927710844,3.93114767720976)(-0.00401606425702816,3.38814123767176)(0.00401606425702816,2.45281043801494)(0.0120481927710843,2.07011902025145)(0.0200803212851406,2.07430129059974)(0.0281124497991967,2.14765760281095)(0.036144578313253,2.22065132142196)(0.0441767068273093,2.2856237480479)(0.0522088353413654,2.34506505901448)(0.0602409638554218,2.40191613680552)(0.0682730923694779,2.45821059166728)(0.0763052208835342,2.5151883871788)(0.0843373493975903,2.57356244932346)(0.0923694779116466,2.63372139347406)(0.100401606425703,2.69586004365327)(0.108433734939759,2.76005938831717)(0.116465863453815,2.82633477355827)(0.124497991967871,2.89466480057418)(0.132530120481928,2.96500860312668)(0.140562248995984,3.03731612474647)(0.14859437751004,3.11153416509519)(0.156626506024096,3.18760986147764)(0.164658634538153,3.2654926139713)(0.172690763052209,3.34513506869331)(0.180722891566265,3.42649353583484)(0.188755020080321,3.50952807421718)(0.196787148594378,3.59420238518048)
(0.204819277108434,3.68048360362403)(0.21285140562249,3.768342039827)(0.220883534136546,3.85775090434384)(0.228915662650602,3.94868603493891)(0.236947791164659,4.04112563621243) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-1,1.01499394123377)(-0.991967871485944,0.996816169918853)(-0.983935742971888,0.979026573169299)(-0.975903614457831,0.961625154482676)(-0.967871485943775,0.944611918310349)(-0.959839357429719,0.927986870137064)(-0.951807228915663,0.911750016566826)(-0.943775100401606,0.895901365415594)(-0.93574297188755,0.880440925811378)(-0.927710843373494,0.865368708302362)(-0.919678714859438,0.850684724973726)(-0.911646586345382,0.83638898957394)(-0.903614457831325,0.822481517651319)(-0.895582329317269,0.808962326701768)(-0.887550200803213,0.795831436328666)(-0.879518072289157,0.783088868415994)(-0.8714859437751,0.770734647315865)(-0.863453815261044,0.758768800051768)(-0.855421686746988,0.747191356538935)(-0.847389558232932,0.73600234982341)(-0.839357429718876,0.725201816341526)(-0.831325301204819,0.714789796201702)(-0.823293172690763,0.704766333490633)(-0.815261044176707,0.695131476606192)(-0.807228915662651,0.685885278619574)(-0.799196787148594,0.677027797669504)(-0.791164658634538,0.668559097391615)(-0.
783132530120482,0.660479247386432)(-0.775100401606426,0.652788323729786)(-0.767068273092369,0.645486409529873)(-0.759036144578313,0.63857359553567)(-0.751004016064257,0.63204998080192)(-0.742971887550201,0.625915673416487)(-0.734939759036145,0.62017079129656)(-0.726907630522088,0.614815463060907)(-0.718875502008032,0.609849828986232)(-0.710843373493976,0.605274042056633)(-0.70281124497992,0.601088269116214)(-0.694779116465863,0.59729269213613)(-0.686746987951807,0.593887509608711)(-0.678714859437751,0.590872938082849)(-0.670682730923695,0.588249213856623)(-0.662650602409639,0.586016594845125)(-0.654618473895582,0.584175362643756)(-0.646586345381526,0.58272582480986)(-0.63855421686747,0.581668317388566)(-0.630522088353414,0.581003207712119)(-0.622489959839357,0.58073089750591)(-0.614457831325301,0.580851826338911)(-0.606425702811245,0.581366475461429)(-0.598393574297189,0.582275372079053)(-0.590361445783133,0.583579094118569)(-0.582329317269076,0.58527827554964)(-0.57429718875502,0.587373612335274)(-0.
566265060240964,0.589865869094878)(-0.558232931726908,0.592755886576241)(-0.550200803212851,0.596044590047354)(-0.542168674698795,0.599732998736089)(-0.534136546184739,0.603822236465746)(-0.526104417670683,0.608313543657947)(-0.518072289156627,0.61320829090203)(-0.51004016064257,0.618507994322631)(-0.502008032128514,0.624214333015747)(-0.493975903614458,0.630329168869233)(-0.485943775100402,0.636854569137954)(-0.477911646586345,0.643792832208584)(-0.469879518072289,0.651146517066262)(-0.461847389558233,0.658918477067985)(-0.453815261044177,0.66711189873888)(-0.44578313253012,0.675730346441568)(-0.437751004016064,0.684777813930921)(-0.429718875502008,0.694258784002991)(-0.421686746987952,0.704178297685797)(-0.413654618473896,0.714542034711214)(-0.405622489959839,0.72535640736397)(-0.397590361445783,0.736628670241975)(-0.389558232931727,0.748367049002127)(-0.381526104417671,0.760580891833335)(-0.373493975903614,0.773280848226769)(-0.365461847389558,0.786479080644587)(-0.357429718875502,0.80018951597667)(-0.
349397590361446,0.814428145289953)(-0.34136546184739,0.829213382406435)(-0.333333333333333,0.844566494409624)(-0.325301204819277,0.860512120424515)(-0.317269076305221,0.877078899136345)(-0.309236947791165,0.894300230757397)(-0.301204819277108,0.912215205839752)(-0.293172690763052,0.930869741875559)(-0.285140562248996,0.950317979546402)(-0.27710843373494,0.970624004433027)(-0.269076305220884,0.991863977777456)(-0.261044176706827,1.01412878245179)(-0.253012048192771,1.03752731869365)(-0.244979919678715,1.06219061947267)(-0.236947791164659,1.08827699832899)(-0.228915662650602,1.11597849308056)(-0.220883534136546,1.14552892483353)(-0.21285140562249,1.17721394698356)(-0.204819277108434,1.21138349900006)(-0.196787148594378,1.24846707531144)(-0.188755020080321,1.28899211418147)(-0.180722891566265,1.33360550238114)(-0.172690763052209,1.38309750016865)(-0.164658634538153,1.43842602328498)(-0.156626506024096,1.50073672306354)(-0.14859437751004,1.57137006635214)(-0.140562248995984,1.65183997199445)(-0.132530120481928,1.
74375924874988)(-0.124497991967871,1.84867635285314)(-0.116465863453815,1.96778073948801)(-0.108433734939759,2.10144175230702)(-0.100401606425703,2.24858774694453)(-0.0923694779116466,2.40602779022019)(-0.0843373493975904,2.56796376158695)(-0.0763052208835341,2.72606863440756)(-0.0682730923694779,2.87047272005122)(-0.0602409638554217,2.99166937436656)(-0.0522088353413654,3.08279105620584)(-0.0441767068273092,3.1412653341768)(-0.036144578313253,3.16887681745067)(-0.0281124497991968,3.16952324829015)(-0.0200803212851406,3.14352961730995)(-0.0120481927710844,3.07642101139473)(-0.00401606425702816,2.93301521208732)(0.00401606425702816,2.72084105276905)(0.0120481927710843,2.55066121317569)(0.0200803212851406,2.46929650991916)(0.0281124497991967,2.43751293460488)(0.036144578313253,2.42469404463931)(0.0441767068273093,2.4193742846521)(0.0522088353413654,2.4181305050359)(0.0602409638554218,2.42004389762348)(0.0682730923694779,2.42486257246075)(0.0763052208835342,2.43246559614168)(0.0843373493975903,2.44272750741481)(
0.0923694779116466,2.45549784983546)(0.100401606425703,2.47060920415981)(0.108433734939759,2.48788875773234)(0.116465863453815,2.5071672382306)(0.124497991967871,2.5282845306476)(0.132530120481928,2.55109266602979)(0.140562248995984,2.57545701592151)(0.14859437751004,2.6012563619036)(0.156626506024096,2.62838231129408)(0.164658634538153,2.65673836930745)(0.172690763052209,2.68623886304461)(0.180722891566265,2.71680783528803)(0.188755020080321,2.74837797577449)(0.196787148594378,2.78088962578418)(0.204819277108434,2.81428987224281)(0.21285140562249,2.84853173577217)(0.220883534136546,2.88357345037389)(0.228915662650602,2.91937782881667)(0.236947791164659,2.955911706107)(0.244979919678715,2.99314545288694)(0.253012048192771,3.03105255072974)(0.261044176706827,3.06960922179196)(0.269076305220884,3.10879410594067)(0.27710843373494,3.14858797919501)(0.285140562248996,3.18897350803701)(0.293172690763052,3.2299350348213)(0.301204819277108,3.27145839013115)(0.309236947791165,3.31353072847994)(0.317269076305221,3.
35614038424582)(0.325301204819277,3.39927674515349)(0.333333333333333,3.44293014098757)(0.34136546184739,3.48709174554249)(0.349397590361446,3.53175349008925)(0.357429718875502,3.57690798687701)(0.365461847389558,3.62254846139056)(0.373493975903614,3.66866869225963)(0.381526104417671,3.7152629578655)(0.389558232931727,3.76232598881898)(0.397590361445783,3.8098529255939)(0.405622489959839,3.8578392806949)(0.413654618473896,3.9062809048198)(0.421686746987952,3.95517395654658)(0.429718875502008,4.00451487513552) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-1,2.14580798065192)(-0.991967871485944,2.09618818897065)(-0.983935742971888,2.04720403232444)(-0.975903614457831,1.99885553009698)(-0.967871485943775,1.95114270246362)(-0.959839357429719,1.90406557043032)(-0.951807228915663,1.85762415587477)(-0.943775100401606,1.81181848158997)(-0.93574297188755,1.76664857133034)(-0.927710843373494,1.7221144498605)(-0.919678714859438,1.67821614300705)(-0.911646586345382,1.63495367771336)(-0.903614457831325,1.5923270820977)(-0.895582329317269,1.55033638551498)(-0.887550200803213,1.50898161862216)(-0.879518072289157,1.46826281344782)(-0.8714859437751,1.42818000346607)(-0.863453815261044,1.38873322367506)(-0.855421686746988,1.34992251068054)(-0.847389558232932,1.31174790278478)(-0.839357429718876,1.27420944008122)(-0.831325301204819,1.23730716455535)(-0.823293172690763,1.2010411201922)(-0.815261044176707,1.16541135309102)(-0.807228915662651,1.13041791158763)(-0.799196787148594,1.09606084638505)(-0.791164658634538,1.06234021069318)(-0.783132530120482,1.02925606037793)(-0.
775100401606426,0.996808454120945)(-0.767068273092369,0.964997453590452)(-0.759036144578313,0.933823123624288)(-0.751004016064257,0.90328553242607)(-0.742971887550201,0.873384751775575)(-0.734939759036145,0.844120857254522)(-0.726907630522088,0.815493928489054)(-0.718875502008032,0.787504049410323)(-0.710843373493976,0.760151308534749)(-0.70281124497992,0.733435799265641)(-0.694779116465863,0.707357620218052)(-0.686746987951807,0.681916875568934)(-0.678714859437751,0.657113675434829)(-0.670682730923695,0.632948136279611)(-0.662650602409639,0.609420381354995)(-0.654618473895582,0.586530541176857)(-0.646586345381526,0.564278754040689)(-0.63855421686747,0.542665166579883)(-0.630522088353414,0.521689934370935)(-0.622489959839357,0.501353222590077)(-0.614457831325301,0.481655206726371)(-0.606425702811245,0.462596073356812)(-0.598393574297189,0.444176020989647)(-0.590361445783133,0.426395260982779)(-0.582329317269076,0.409254018544936)(-0.57429718875502,0.392752533828156)(-0.566265060240964,0.376891063121137)(-0.
558232931726908,0.361669880154131)(-0.550200803212851,0.347089277527349)(-0.542168674698795,0.333149568276269)(-0.534136546184739,0.319851087588886)(-0.526104417670683,0.307194194691836)(-0.518072289156627,0.295179274924398)(-0.51004016064257,0.28380674202185)(-0.502008032128514,0.273077040632374)(-0.493975903614458,0.262990649094905)(-0.485943775100402,0.253548082508886)(-0.477911646586345,0.244749896131095)(-0.469879518072289,0.23659668913943)(-0.461847389558233,0.229089108809056)(-0.453815261044177,0.222227855152612)(-0.44578313253012,0.216013686083515)(-0.437751004016064,0.210447423169805)(-0.429718875502008,0.205529958055811)(-0.421686746987952,0.201262259640224)(-0.413654618473896,0.197645382112461)(-0.405622489959839,0.194680473964538)(-0.397590361445783,0.192368788113698)(-0.389558232931727,0.190711693292082)(-0.381526104417671,0.189710686884354)(-0.373493975903614,0.189367409423197)(-0.365461847389558,0.189683660986604)(-0.357429718875502,0.190661419781089)(-0.349397590361446,0.192302863242325)(-0.
34136546184739,0.194610392040835)(-0.333333333333333,0.19758665744686)(-0.325301204819277,0.201234592587493)(-0.317269076305221,0.205557448223106)(-0.309236947791165,0.210558833781983)(-0.301204819277108,0.216242764525598)(-0.293172690763052,0.222613715876439)(-0.285140562248996,0.22967668613099)(-0.27710843373494,0.237437269008649)(-0.269076305220884,0.245901737760431)(-0.261044176706827,0.25507714288802)(-0.253012048192771,0.264971425914178)(-0.244979919678715,0.275593552111121)(-0.236947791164659,0.286953665646841)(-0.228915662650602,0.299063271263288)(-0.220883534136546,0.311935447366955)(-0.21285140562249,0.325585096299845)(-0.204819277108434,0.340029238566992)(-0.196787148594378,0.355287358908265)(-0.188755020080321,0.371381813268123)(-0.180722891566265,0.388338306830756)(-0.172690763052209,0.406186454142566)(-0.164658634538153,0.424960432556662)(-0.156626506024096,0.444699739120773)(-0.14859437751004,0.465450057386773)(-0.140562248995984,0.487264232350099)(-0.132530120481928,0.510203335196431)(-0.
124497991967871,0.534337768455669)(-0.116465863453815,0.559748305678512)(-0.108433734939759,0.586526859125165)(-0.100401606425703,0.614776592061646)(-0.0923694779116466,0.644610684879186)(-0.0843373493975904,0.676148538580048)(-0.0763052208835341,0.709507328030617)(-0.0682730923694779,0.744785479884179)(-0.0602409638554217,0.782033034298944)(-0.0522088353413654,0.821203908642756)(-0.0441767068273092,0.862097142195702)(-0.036144578313253,0.904367366774736)(-0.0281124497991968,0.948050864129015)(-0.0200803212851406,0.996786471724114)(-0.0120481927710844,1.07272679255824)(-0.00401606425702816,1.25141310619377)(0.00401606425702816,1.55632981330082)(0.0120481927710843,1.80389851569272)(0.0200803212851406,1.97112310304048)(0.0281124497991967,2.11608835061372)(0.036144578313253,2.25595235909466)(0.0441767068273093,2.3833259802674)(0.0522088353413654,2.48059409023653)(0.0602409638554218,2.52775644715415)(0.0682730923694779,2.51055698675939)(0.0763052208835342,2.42817590425806)(0.0843373493975903,2.2958402585725)(0.
0923694779116466,2.13955037712596)(0.100401606425703,1.98605221975921)(0.108433734939759,1.8545673872126)(0.116465863453815,1.75411073473935)(0.124497991967871,1.68545243882416)(0.132530120481928,1.64470677160128)(0.140562248995984,1.62635407441401)(0.14859437751004,1.62502077580112)(0.156626506024096,1.63622991709428)(0.164658634538153,1.65654928041338)(0.172690763052209,1.6834712880075)(0.180722891566265,1.71521467605362)(0.188755020080321,1.75053371206989)(0.196787148594378,1.78856363695191)(0.204819277108434,1.82870530408336)(0.21285140562249,1.87054281421574)(0.220883534136546,1.91378615299643)(0.228915662650602,1.95823177562086)(0.236947791164659,2.00373569464566)(0.244979919678715,2.05019513610665)(0.253012048192771,2.09753601861946)(0.261044176706827,2.14570437721793)(0.269076305220884,2.19466046015433)(0.27710843373494,2.2443746414824)(0.285140562248996,2.29482457217191)(0.293172690763052,2.34599318036975)(0.301204819277108,2.3978672572644)(0.309236947791165,2.4504364493756)(0.317269076305221,2.
50369253480201)(0.325301204819277,2.55762889923207)(0.333333333333333,2.61224015347721)(0.34136546184739,2.66752185198123)(0.349397590361446,2.72347028389444)(0.357429718875502,2.7800823166722)(0.365461847389558,2.83735527796875)(0.373493975903614,2.89528686565643)(0.381526104417671,2.95387507865302)(0.389558232931727,3.01311816325839)(0.397590361445783,3.07301457113739)(0.405622489959839,3.13356292611471)(0.413654618473896,3.19476199768821)(0.421686746987952,3.25661067970438)(0.429718875502008,3.31910797303139)(0.437751004016064,3.38225297135233)(0.44578313253012,3.44604484941355)(0.453815261044177,3.51048285322001)(0.461847389558233,3.57556629178763)(0.469879518072289,3.64129453015036)(0.477911646586345,3.70766698338671)(0.485943775100402,3.77468311148114)(0.493975903614458,3.84234241487437)(0.502008032128514,3.91064443058651)(0.51004016064257,3.97958872882)(0.518072289156627,4.04917490996736) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-0.156626506024096,4.02250772786155)(-0.14859437751004,3.84389841757986)(-0.140562248995984,3.66938690430465)(-0.132530120481928,3.49895753598078)(-0.124497991967871,3.33258856346962)(-0.116465863453815,3.17024970348568)(-0.108433734939759,3.01189870804854)(-0.100401606425703,2.85747659500755)(-0.0923694779116466,2.70690121524206)(-0.0843373493975904,2.56005917341383)(-0.0763052208835341,2.41679746054708)(-0.0682730923694779,2.27692039149487)(-0.0602409638554217,2.14020961035537)(-0.0522088353413654,2.00651698614262)(-0.0441767068273092,1.87604913572352)(-0.036144578313253,1.74999765456308)(-0.0281124497991968,1.63081867111216)(-0.0200803212851406,1.5183788537416)(-0.0120481927710844,1.46687587992177)(-0.00401606425702816,1.9565321321848)(0.00401606425702816,2.70827036243209)(0.0120481927710843,2.65884074609585)(0.0200803212851406,1.86585876829672)(0.0281124497991967,1.06346764549944)(0.036144578313253,0.855735387196614)(0.0441767068273093,0.859520319307703)(0.0522088353413654,0.812128223041308)(0.
0602409638554218,0.726817377481469)(0.0682730923694779,0.636234928378078)(0.0763052208835342,0.552321969475184)(0.0843373493975903,0.477338007390936)(0.0923694779116466,0.410740184477772)(0.100401606425703,0.351503775564718)(0.108433734939759,0.298732303723503)(0.116465863453815,0.251754506160464)(0.124497991967871,0.210092504029362)(0.132530120481928,0.173411179863023)(0.140562248995984,0.141475609380708)(0.14859437751004,0.114120066414659)(0.156626506024096,0.0912265520265988)(0.164658634538153,0.0727101676950086)(0.172690763052209,0.0585091734008642)(0.180722891566265,0.0485781983251907)(0.188755020080321,0.0428835666526332)(0.196787148594378,0.041400047969424)(0.204819277108434,0.0441085743465544)(0.21285140562249,0.0509946194701632)(0.220883534136546,0.0620470357653876)(0.228915662650602,0.0772572116407673)(0.236947791164659,0.0966184547963118)(0.244979919678715,0.120125536785108)(0.253012048192771,0.147774353720257)(0.261044176706827,0.179561671419446)(0.269076305220884,0.215484932483505)(0.
27710843373494,0.255542109188435)(0.285140562248996,0.299731590539497)(0.293172690763052,0.3480520949938)(0.301204819277108,0.400502602609108)(0.309236947791165,0.457082301995376)(0.317269076305221,0.517790548618984)(0.325301204819277,0.582626831867175)(0.333333333333333,0.651590748911345)(0.34136546184739,0.724681983875962)(0.349397590361446,0.801900291169252)(0.357429718875502,0.883245482094426)(0.365461847389558,0.96871741405875)(0.373493975903614,1.05831598184885)(0.381526104417671,1.15204111055618)(0.389558232931727,1.24989274982553)(0.397590361445783,1.35187086916805)(0.405622489959839,1.45797545413398)(0.413654618473896,1.56820650318162)(0.421686746987952,1.68256402511207)(0.429718875502008,1.80104803696503)(0.437751004016064,1.92365856229107)(0.44578313253012,2.05039562973242)(0.453815261044177,2.18125927185679)(0.461847389558233,2.31624952419942)(0.469879518072289,2.45536642447666)(0.477911646586345,2.59861001194112)(0.485943775100402,2.74598032685385)(0.493975903614458,2.8974774100533)(0.
502008032128514,3.05310130260462)(0.51004016064257,3.21285204551534)(0.518072289156627,3.37672967950642)(0.526104417670683,3.54473424482888)(0.534136546184739,3.71686578111859)(0.542168674698795,3.89312432728256)(0.550200803212851,4.07350992141137) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-1,1.70897343806927)(-0.991967871485944,1.66831064000071)(-0.983935742971888,1.62822153301568)(-0.975903614457831,1.58870612980214)(-0.967871485943775,1.54976444354803)(-0.959839357429719,1.5113964879654)(-0.951807228915663,1.47360227731597)(-0.943775100401606,1.43638182643811)(-0.93574297188755,1.39973515077543)(-0.927710843373494,1.36366226640701)(-0.919678714859438,1.32816319007948)(-0.911646586345382,1.29323793924094)(-0.903614457831325,1.25888653207701)(-0.895582329317269,1.22510898754898)(-0.887550200803213,1.1919053254344)(-0.879518072289157,1.15927556637009)(-0.8714859437751,1.12721973189791)(-0.863453815261044,1.09573784451338)(-0.855421686746988,1.06482992771739)(-0.847389558232932,1.03449600607128)(-0.839357429718876,1.00473610525543)(-0.831325301204819,0.975550252131734)(-0.823293172690763,0.946938474810195)(-0.815261044176707,0.918900802719948)(-0.807228915662651,0.891437266685102)(-0.799196787148594,0.864547899005729)(-0.791164658634538,0.838232733544433)(-0.783132530120482,0.812491805818928)(
-0.775100401606426,0.787325153101128)(-0.767068273092369,0.762732814523251)(-0.759036144578313,0.738714831191546)(-0.751004016064257,0.715271246308239)(-0.742971887550201,0.692402105302422)(-0.734939759036145,0.670107455970619)(-0.726907630522088,0.648387348627868)(-0.718875502008032,0.62724183627023)(-0.710843373493976,0.606670974749718)(-0.70281124497992,0.586674822962763)(-0.694779116465863,0.567253443053404)(-0.686746987951807,0.548406900632558)(-0.678714859437751,0.530135265014827)(-0.670682730923695,0.512438609474483)(-0.662650602409639,0.495317011522407)(-0.654618473895582,0.478770553205987)(-0.646586345381526,0.46279932143418)(-0.63855421686747,0.447403408330162)(-0.630522088353414,0.432582911614308)(-0.622489959839357,0.418337935020494)(-0.614457831325301,0.404668588749105)(-0.606425702811245,0.391574989960475)(-0.598393574297189,0.379057263312955)(-0.590361445783133,0.367115541550277)(-0.582329317269076,0.355749966143442)(-0.57429718875502,0.344960687993012)(-0.566265060240964,0.33474786819836)(-0.
558232931726908,0.325111678901306)(-0.550200803212851,0.316052304212446)(-0.542168674698795,0.307569941229582)(-0.534136546184739,0.299664801158847)(-0.526104417670683,0.292337110550528)(-0.518072289156627,0.285587112663183)(-0.51004016064257,0.279415068971477)(-0.502008032128514,0.273821260835281)(-0.493975903614458,0.268805991350009)(-0.485943775100402,0.264369587400999)(-0.477911646586345,0.260512401948012)(-0.469879518072289,0.25723481656968)(-0.461847389558233,0.254537244302215)(-0.453815261044177,0.252420132811764)(-0.44578313253012,0.250883967945856)(-0.437751004016064,0.249929277716424)(-0.429718875502008,0.24955663677514)(-0.421686746987952,0.249766671451566)(-0.413654618473896,0.250560065436095)(-0.405622489959839,0.251937566203263)(-0.397590361445783,0.253899992287162)(-0.389558232931727,0.256448241539843)(-0.381526104417671,0.259583300526521)(-0.373493975903614,0.263306255238778)(-0.365461847389558,0.267618303339834)(-0.357429718875502,0.272520768195522)(-0.349397590361446,0.278015114992381)(-0.
34136546184739,0.284102969302173)(-0.333333333333333,0.29078613852246)(-0.325301204819277,0.298066636708709)(-0.317269076305221,0.305946713418386)(-0.309236947791165,0.314428887316521)(-0.301204819277108,0.323515985451278)(-0.293172690763052,0.333211189304927)(-0.285140562248996,0.343518088970207)(-0.27710843373494,0.354440747107232)(-0.269076305220884,0.365983774718322)(-0.261044176706827,0.378152421258966)(-0.253012048192771,0.390952682210548)(-0.244979919678715,0.404391428011195)(-0.236947791164659,0.418476559223315)(-0.228915662650602,0.433217194073849)(-0.220883534136546,0.44862389612027)(-0.21285140562249,0.464708951884265)(-0.204819277108434,0.48148671100586)(-0.196787148594378,0.498974005004467)(-0.188755020080321,0.517190665360566)(-0.180722891566265,0.536160167717389)(-0.172690763052209,0.555910437040742)(-0.164658634538153,0.576474859239483)(-0.156626506024096,0.597893558959362)(-0.14859437751004,0.620215022288607)(-0.140562248995984,0.643498168734064)(-0.132530120481928,0.667815011603172)(-0.
124497991967871,0.693254093722319)(-0.116465863453815,0.719924952505328)(-0.108433734939759,0.74796396602244)(-0.100401606425703,0.777542082669058)(-0.0923694779116466,0.808875192653509)(-0.0843373493975904,0.842238386349334)(-0.0763052208835341,0.877986394460296)(-0.0682730923694779,0.916585026445806)(-0.0602409638554217,0.958664975197956)(-0.0522088353413654,1.00512723238568)(-0.0441767068273092,1.05737896504391)(-0.036144578313253,1.11791103304563)(-0.0281124497991968,1.19171390959117)(-0.0200803212851406,1.28908972204459)(-0.0120481927710844,1.42657035349399)(-0.00401606425702816,1.60870598188442)(0.00401606425702816,1.79710293860501)(0.0120481927710843,1.94691954819824)(0.0200803212851406,2.0479862490583)(0.0281124497991967,2.09947508995147)(0.036144578313253,2.09819519236096)(0.0441767068273093,2.04774271665209)(0.0522088353413654,1.96372174775157)(0.0602409638554218,1.8683968131305)(0.0682730923694779,1.78117144751625)(0.0763052208835342,1.71307293171921)(0.0843373493975903,1.66710551104032)(0.
0923694779116466,1.64141606674211)(0.100401606425703,1.63227848104323)(0.108433734939759,1.63585417726691)(0.116465863453815,1.6489149102821)(0.124497991967871,1.668989667532)(0.132530120481928,1.69427512192405)(0.140562248995984,1.72348526733473)(0.14859437751004,1.75571102514471)(0.156626506024096,1.79030979782623)(0.164658634538153,1.82682491738773)(0.172690763052209,1.86492902250715)(0.180722891566265,1.90438493363905)(0.188755020080321,1.94501878143837)(0.196787148594378,1.98670153896105)(0.204819277108434,2.02933626856574)(0.21285140562249,2.07284925002942)(0.220883534136546,2.11718375315587)(0.228915662650602,2.16229562314574)(0.236947791164659,2.20815011833203)(0.244979919678715,2.2547196208603)(0.253012048192771,2.30198196167162)(0.261044176706827,2.3499191820611)(0.269076305220884,2.39851660861165)(0.27710843373494,2.44776215531399)(0.285140562248996,2.49764579200868)(0.293172690763052,2.54815913576312)(0.301204819277108,2.59929513396477)(0.309236947791165,2.65104781645958)(0.317269076305221,2.
70341210012315)(0.325301204819277,2.75638363358452)(0.333333333333333,2.80995867294692)(0.34136546184739,2.86413398162345)(0.349397590361446,2.91890674907266)(0.357429718875502,2.9742745244523)(0.365461847389558,3.03023516212836)(0.373493975903614,3.08678677666649)(0.381526104417671,3.14392770545484)(0.389558232931727,3.20165647750525)(0.397590361445783,3.25997178728444)(0.405622489959839,3.31887247266262)(0.413654618473896,3.37835749624961)(0.421686746987952,3.43842592953203)(0.429718875502008,3.49907693933712)(0.437751004016064,3.56030977623819)(0.44578313253012,3.62212376458703)(0.453815261044177,3.68451829391541)(0.461847389558233,3.74749281149313)(0.469879518072289,3.81104681586665)(0.477911646586345,3.8751798512323)(0.485943775100402,3.93989150252207)(0.493975903614458,4.00518139109979) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-0.188755020080321,4.17473631143448)(-0.180722891566265,3.99293516843603)(-0.172690763052209,3.81511074952429)(-0.164658634538153,3.64125687906341)(-0.156626506024096,3.47136724886243)(-0.14859437751004,3.30543579133179)(-0.140562248995984,3.14345734487089)(-0.132530120481928,2.9854288053865)(-0.124497991967871,2.83135108493173)(-0.116465863453815,2.6812324064027)(-0.108433734939759,2.53509379247443)(-0.100401606425703,2.39297808652551)(-0.0923694779116466,2.25496438598434)(-0.0843373493975904,2.12118975982589)(-0.0763052208835341,1.99187694039909)(-0.0682730923694779,1.86735071316772)(-0.0602409638554217,1.74796578342495)(-0.0522088353413654,1.63369059461876)(-0.0441767068273092,1.5228797183092)(-0.036144578313253,1.41266993823775)(-0.0281124497991968,1.33306675515232)(-0.0200803212851406,1.49844274828397)(-0.0120481927710844,2.08907626412715)(-0.00401606425702816,2.4202783701232)(0.00401606425702816,2.00867550290145)(0.0120481927710843,1.25617912100001)(0.0200803212851406,0.848275143832173)(0.
0281124497991967,0.714974158686546)(0.036144578313253,0.638821953602662)(0.0441767068273093,0.574997267697767)(0.0522088353413654,0.516611413266934)(0.0602409638554218,0.461768759755898)(0.0682730923694779,0.409978758766827)(0.0763052208835342,0.361265397627992)(0.0843373493975903,0.315800681283598)(0.0923694779116466,0.273768305695731)(0.100401606425703,0.23532300990285)(0.108433734939759,0.200584633470966)(0.116465863453815,0.169642779532452)(0.124497991967871,0.142563480219965)(0.132530120481928,0.119395174741466)(0.140562248995984,0.100173410391471)(0.14859437751004,0.0849243479910942)(0.156626506024096,0.0736673161316231)(0.164658634538153,0.0664166555679245)(0.172690763052209,0.0631830486749458)(0.180722891566265,0.0639744798253993)(0.188755020080321,0.0687969321840408)(0.196787148594378,0.0776548960660702)(0.204819277108434,0.0905517420891134)(0.21285140562249,0.107489996811356)(0.220883534136546,0.128471547620201)(0.228915662650602,0.153497795962709)(0.236947791164659,0.182569772612077)(0.
244979919678715,0.215688224853686)(0.253012048192771,0.252853682769912)(0.261044176706827,0.294066509872465)(0.269076305220884,0.339326941944519)(0.27710843373494,0.388635116952561)(0.285140562248996,0.441991098158814)(0.293172690763052,0.499394892031108)(0.301204819277108,0.56084646215388)(0.309236947791165,0.62634574005235)(0.317269076305221,0.695892633624626)(0.325301204819277,0.769487033713513)(0.333333333333333,0.847128819226885)(0.34136546184739,0.928817861122452)(0.349397590361446,1.01455402550175)(0.357429718875502,1.10433717600404)(0.365461847389558,1.19816717564886)(0.373493975903614,1.29604388824415)(0.381526104417671,1.39796717945147)(0.389558232931727,1.50393691758073)(0.397590361445783,1.61395297417157)(0.405622489959839,1.72801522440656)(0.413654618473896,1.8461235473922)(0.421686746987952,1.96827782633621)(0.429718875502008,2.09447794864382)(0.437751004016064,2.22472380595111)(0.44578313253012,2.35901529410983)(0.453815261044177,2.49735231313517)(0.461847389558233,2.63973476712562)(0.
469879518072289,2.78616256416217)(0.477911646586345,2.9366356161927)(0.485943775100402,3.09115383890604)(0.493975903614458,3.24971715159943)(0.502008032128514,3.41232547704212)(0.51004016064257,3.57897874133747)(0.518072289156627,3.74967687378515)(0.526104417670683,3.92441980674483)(0.534136546184739,4.10320747550243) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-0.21285140562249,4.13268782510052)(-0.204819277108434,3.96892439892532)(-0.196787148594378,3.80848039201756)(-0.188755020080321,3.65135921931038)(-0.180722891566265,3.49756561573564)(-0.172690763052209,3.34710611197484)(-0.164658634538153,3.19998969054286)(-0.156626506024096,3.0562286935369)(-0.14859437751004,2.915840080273)(-0.140562248995984,2.77884716588483)(-0.132530120481928,2.645282004294)(-0.124497991967871,2.5151885873324)(-0.116465863453815,2.38862694629437)(-0.108433734939759,2.26567786874136)(-0.100401606425703,2.14644675975153)(-0.0923694779116466,2.03106180258537)(-0.0843373493975904,1.91965244674285)(-0.0763052208835341,1.81227074779186)(-0.0682730923694779,1.70866346174424)(-0.0602409638554217,1.60771573526767)(-0.0522088353413654,1.50654806165646)(-0.0441767068273092,1.40200330365096)(-0.036144578313253,1.31366030634872)(-0.0281124497991968,1.37483823914858)(-0.0200803212851406,1.8030592783368)(-0.0120481927710844,2.30155157522375)(-0.00401606425702816,2.29078152533956)(0.00401606425702816,
1.73615283581344)(0.0120481927710843,1.10342313017612)(0.0200803212851406,0.816285488492395)(0.0281124497991967,0.708791125679012)(0.036144578313253,0.640165544549136)(0.0441767068273093,0.581044830454919)(0.0522088353413654,0.525742251711919)(0.0602409638554218,0.473082088112238)(0.0682730923694779,0.422997232056254)(0.0763052208835342,0.375667396135473)(0.0843373493975903,0.331281692114258)(0.0923694779116466,0.28998570453754)(0.100401606425703,0.251880454197267)(0.108433734939759,0.217032710033305)(0.116465863453815,0.18548529279834)(0.124497991967871,0.157264945286921)(0.132530120481928,0.132387827671671)(0.140562248995984,0.110863213223047)(0.14859437751004,0.0926959330422128)(0.156626506024096,0.0778879819590041)(0.164658634538153,0.0664395704837098)(0.172690763052209,0.0583498129410586)(0.180722891566265,0.0536171768118519)(0.188755020080321,0.052239775092899)(0.196787148594378,0.0542155552160638)(0.204819277108434,0.0595424196626882)(0.21285140562249,0.0682183014231886)(0.220883534136546,0.
0802412096202816)(0.228915662650602,0.0956092554739351)(0.236947791164659,0.114320665394264)(0.244979919678715,0.136373785738282)(0.253012048192771,0.161767082265766)(0.261044176706827,0.190499136323948)(0.269076305220884,0.222568639114386)(0.27710843373494,0.257974384938814)(0.285140562248996,0.29671526401221)(0.293172690763052,0.338790255222382)(0.301204819277108,0.384198419074282)(0.309236947791165,0.432938890962114)(0.317269076305221,0.485010874848578)(0.325301204819277,0.540413637388442)(0.333333333333333,0.599146502505933)(0.34136546184739,0.661208846417997)(0.349397590361446,0.726600093084578)(0.357429718875502,0.795319710061)(0.365461847389558,0.867367204724357)(0.373493975903614,0.942742120844801)(0.381526104417671,1.02144403547284)(0.389558232931727,1.1034725561148)(0.397590361445783,1.18882731817025)(0.405622489959839,1.27750798260674)(0.413654618473896,1.36951423384955)(0.421686746987952,1.46484577786546)(0.429718875502008,1.56350234042201)(0.437751004016064,1.66548366550491)(0.44578313253012,1.
77078951387846)(0.453815261044177,1.87941966177476)(0.461847389558233,1.9913738996994)(0.469879518072289,2.10665203134224)(0.477911646586345,2.22525387258318)(0.485943775100402,2.34717925058371)(0.493975903614458,2.47242800295626)(0.502008032128514,2.60099997700376)(0.51004016064257,2.73289502902298)(0.518072289156627,2.86811302366556)(0.526104417670683,3.00665383335157)(0.534136546184739,3.14851733773056)(0.542168674698795,3.29370342318602)(0.550200803212851,3.44221198237911)(0.558232931726908,3.59404291382836)(0.566265060240964,3.74919612152197)(0.57429718875502,3.90767151456004)(0.582329317269076,4.06946900682397) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-0.21285140562249,4.02878295226227)(-0.204819277108434,3.862274031738)(-0.196787148594378,3.70000609124086)(-0.188755020080321,3.54206271580815)(-0.180722891566265,3.38854605636715)(-0.172690763052209,3.23958166684123)(-0.164658634538153,3.09532466446878)(-0.156626506024096,2.95596747960736)(-0.14859437751004,2.82174934910322)(-0.140562248995984,2.6929673019331)(-0.132530120481928,2.56998725385014)(-0.124497991967871,2.45325093087131)(-0.116465863453815,2.34326717068937)(-0.108433734939759,2.24055858226537)(-0.100401606425703,2.1454915664317)(-0.0923694779116466,2.05781316300261)(-0.0843373493975904,1.9754720161545)(-0.0763052208835341,1.89178946771642)(-0.0682730923694779,1.78948364638791)(-0.0602409638554217,1.63305863940692)(-0.0522088353413654,1.38914613769949)(-0.0441767068273092,1.19508700069274)(-0.036144578313253,1.57638799293668)(-0.0281124497991968,2.526448190434)(-0.0200803212851406,3.01535458860106)(-0.0120481927710844,2.77734792254206)(-0.00401606425702816,2.00934032039662)(0.00401606425702816,
1.02154206004145)(0.0120481927710843,0.65884310175896)(0.0200803212851406,0.576352348510049)(0.0281124497991967,0.520383014179589)(0.036144578313253,0.467122974366277)(0.0441767068273093,0.414075034014539)(0.0522088353413654,0.362353846758427)(0.0602409638554218,0.313211408193897)(0.0682730923694779,0.267440813127963)(0.0763052208835342,0.225463465060756)(0.0843373493975903,0.187477302058678)(0.0923694779116466,0.153558993407609)(0.100401606425703,0.123723245058137)(0.108433734939759,0.0979551194861796)(0.116465863453815,0.0762270813923314)(0.124497991967871,0.0585077302484945)(0.132530120481928,0.044766088378045)(0.140562248995984,0.0349735432976158)(0.14859437751004,0.0291045728874201)(0.156626506024096,0.0271368576909398)(0.164658634538153,0.0290511021633631)(0.172690763052209,0.0348307343489594)(0.180722891566265,0.0444615712521339)(0.188755020080321,0.0579314928927122)(0.196787148594378,0.0752301443803628)(0.204819277108434,0.0963486729228502)(0.21285140562249,0.121279500381643)(0.220883534136546,0.
150016129000638)(0.228915662650602,0.182552976715519)(0.236947791164659,0.218885238152652)(0.244979919678715,0.259008767581583)(0.253012048192771,0.302919980441656)(0.261044176706827,0.350615770487107)(0.269076305220884,0.402093440018053)(0.27710843373494,0.457350641054994)(0.285140562248996,0.516385325659225)(0.293172690763052,0.579195703898354)(0.301204819277108,0.64578020820773)(0.309236947791165,0.716137463109429)(0.317269076305221,0.79026625942617)(0.325301204819277,0.868165532273308)(0.333333333333333,0.949834342232613)(0.34136546184739,1.03527185921133)(0.349397590361446,1.12447734857231)(0.357429718875502,1.21745015918921)(0.365461847389558,1.3141897131371)(0.373493975903614,1.41469549677539)(0.381526104417671,1.51896705301897)(0.389558232931727,1.62700397462539)(0.397590361445783,1.73880589835284)(0.405622489959839,1.85437249986618)(0.413654618473896,1.97370348928656)(0.421686746987952,2.09679860729638)(0.429718875502008,2.22365762172404)(0.437751004016064,2.35428032454412)(0.44578313253012,2.
48866652923814)(0.453815261044177,2.62681606846855)(0.461847389558233,2.76872879202564)(0.469879518072289,2.91440456501254)(0.477911646586345,3.06384326623818)(0.485943775100402,3.21704478679242)(0.493975903614458,3.37400902878082)(0.502008032128514,3.5347359041998)(0.51004016064257,3.69922533393501)(0.518072289156627,3.86747724686854)(0.526104417670683,4.039491579082) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-1,1.45959323779259)(-0.991967871485944,1.42602964416118)(-0.983935742971888,1.39294429470468)(-0.975903614457831,1.36033725609661)(-0.967871485943775,1.32820859747117)(-0.959839357429719,1.29655839053414)(-0.951807228915663,1.26538670967973)(-0.943775100401606,1.23469363211363)(-0.93574297188755,1.20447923798277)(-0.927710843373494,1.17474361051217)(-0.919678714859438,1.14548683614925)(-0.911646586345382,1.1167090047162)(-0.903614457831325,1.08841020957081)(-0.895582329317269,1.06059054777638)(-0.887550200803213,1.03325012028128)(-0.879518072289157,1.00638903210877)(-0.8714859437751,0.980007392557823)(-0.863453815261044,0.954105315415543)(-0.855421686746988,0.928682919182162)(-0.847389558232932,0.903740327309283)(-0.839357429718876,0.879277668452377)(-0.831325301204819,0.855295076738485)(-0.823293172690763,0.831792692050177)(-0.815261044176707,0.808770660326927)(-0.807228915662651,0.786229133885117)(-0.799196787148594,0.764168271758007)(-0.791164658634538,0.742588240057111)(-0.783132530120482,0.
721489212356531)(-0.775100401606426,0.70087137010193)(-0.767068273092369,0.680734903045968)(-0.759036144578313,0.661080009712182)(-0.751004016064257,0.641906897889441)(-0.742971887550201,0.623215785159317)(-0.734939759036145,0.605006899458881)(-0.726907630522088,0.587280479681687)(-0.718875502008032,0.570036776319922)(-0.710843373493976,0.553276052150972)(-0.70281124497992,0.536998582971956)(-0.694779116465863,0.52120465838609)(-0.686746987951807,0.505894582645088)(-0.678714859437751,0.491068675552219)(-0.670682730923695,0.476727273431044)(-0.662650602409639,0.462870730165348)(-0.654618473895582,0.449499418316292)(-0.646586345381526,0.436613730323393)(-0.63855421686747,0.424214079796586)(-0.630522088353414,0.412300902907328)(-0.622489959839357,0.400874659887483)(-0.614457831325301,0.389935836645622)(-0.606425702811245,0.379484946511308)(-0.598393574297189,0.369522532119075)(-0.590361445783133,0.360049167444941)(-0.582329317269076,0.351065460009711)(-0.57429718875502,0.342572053264765)(-0.566265060240964,0.
334569629177744)(-0.558232931726908,0.327058911037402)(-0.550200803212851,0.320040666498982)(-0.542168674698795,0.313515710893864)(-0.534136546184739,0.307484910829824)(-0.526104417670683,0.301949188111259)(-0.518072289156627,0.296909524012056)(-0.51004016064257,0.292366963937531)(-0.502008032128514,0.288322622516141)(-0.493975903614458,0.284777689166457)(-0.485943775100402,0.281733434190287)(-0.477911646586345,0.27919121544901)(-0.469879518072289,0.277152485687117)(-0.461847389558233,0.275618800574871)(-0.453815261044177,0.274591827550945)(-0.44578313253012,0.274073355556148)(-0.437751004016064,0.274065305760953)(-0.429718875502008,0.274569743402824)(-0.421686746987952,0.275588890864492)(-0.413654618473896,0.277125142141671)(-0.405622489959839,0.279181078868538)(-0.397590361445783,0.281759488092036)(-0.389558232931727,0.284863382012168)(-0.381526104417671,0.288496019935413)(-0.373493975903614,0.292660932722833)(-0.365461847389558,0.297361950054123)(-0.357429718875502,0.302603230874482)(-0.349397590361446,0.
308389297443784)(-0.34136546184739,0.314725073468204)(-0.333333333333333,0.321615926864308)(-0.325301204819277,0.329067717786232)(-0.317269076305221,0.337086852639411)(-0.309236947791165,0.345680344911181)(-0.301204819277108,0.35485588377139)(-0.293172690763052,0.364621911536957)(-0.285140562248996,0.374987711255204)(-0.27710843373494,0.385963505843716)(-0.269076305220884,0.397560570431125)(-0.261044176706827,0.409791359774395)(-0.253012048192771,0.422669652883433)(-0.244979919678715,0.436210717260193)(-0.236947791164659,0.450431495449918)(-0.228915662650602,0.465350816893336)(-0.220883534136546,0.48098963833661)(-0.21285140562249,0.497371316260387)(-0.204819277108434,0.514521914864328)(-0.196787148594378,0.532470552982276)(-0.188755020080321,0.551249792735495)(-0.180722891566265,0.570896071486201)(-0.172690763052209,0.591450176301177)(-0.164658634538153,0.612957755992524)(-0.156626506024096,0.635469858779816)(-0.14859437751004,0.659043471967049)(-0.140562248995984,0.683742020922642)(-0.132530120481928,0.
709635753481154)(-0.124497991967871,0.736801885050945)(-0.116465863453815,0.765324296540074)(-0.108433734939759,0.795292440327634)(-0.100401606425703,0.826798882482273)(-0.0923694779116466,0.859934529808204)(-0.0843373493975904,0.894779951491866)(-0.0763052208835341,0.931390130873355)(-0.0682730923694779,0.969768212417658)(-0.0602409638554217,1.00982110964291)(-0.0522088353413654,1.05128685234716)(-0.0441767068273092,1.09362643170699)(-0.036144578313253,1.13591789398397)(-0.0281124497991968,1.17707878691756)(-0.0200803212851406,1.21840304690604)(-0.0120481927710844,1.27895102440966)(-0.00401606425702816,1.44738851815577)(0.00401606425702816,1.76976859681582)(0.0120481927710843,1.99450321981102)(0.0200803212851406,2.1195701139042)(0.0281124497991967,2.22948074097743)(0.036144578313253,2.3472243593418)(0.0441767068273093,2.47392960976936)(0.0522088353413654,2.60490260192305)(0.0602409638554218,2.73300564004847)(0.0682730923694779,2.84953021123434)(0.0763052208835342,2.94503600125279)(0.0843373493975903,3.
01068727589295)(0.0923694779116466,3.0399675875995)(0.100401606425703,3.03026828977435)(0.108433734939759,2.98370666686109)(0.116465863453815,2.90675582642478)(0.124497991967871,2.80877888573809)(0.132530120481928,2.70003651903468)(0.140562248995984,2.58987684097987)(0.14859437751004,2.48558778602315)(0.156626506024096,2.39201402112032)(0.164658634538153,2.3117552029721)(0.172690763052209,2.24566489163039)(0.180722891566265,2.19341424628541)(0.188755020080321,2.15398208017598)(0.196787148594378,2.12601952696216)(0.204819277108434,2.10809095662942)(0.21285140562249,2.09881602848067)(0.220883534136546,2.09694224479503)(0.228915662650602,2.101373167083)(0.236947791164659,2.11117080064042)(0.244979919678715,2.12554448233696)(0.253012048192771,2.14383388524718)(0.261044176706827,2.16549050918513)(0.269076305220884,2.19005995565171)(0.27710843373494,2.21716604186428)(0.285140562248996,2.24649710430142)(0.293172690763052,2.27779447102719)(0.301204819277108,2.31084290684982)(0.309236947791165,2.34546276994414)(0.
317269076305221,2.38150361103296)(0.325301204819277,2.41883896651446)(0.333333333333333,2.45736212832761)(0.34136546184739,2.49698270704821)(0.349397590361446,2.53762383641001)(0.357429718875502,2.57921989535808)(0.365461847389558,2.62171464739265)(0.373493975903614,2.66505971653106)(0.381526104417671,2.70921333516036)(0.389558232931727,2.75413931191778)(0.397590361445783,2.79980617804876)(0.405622489959839,2.84618647892941)(0.413654618473896,2.89325618400474)(0.421686746987952,2.94099419362322)(0.429718875502008,2.98938192541474)(0.437751004016064,3.03840296618158)(0.44578313253012,3.0880427779269)(0.453815261044177,3.13828844876978)(0.461847389558233,3.1891284812008)(0.469879518072289,3.24055261150346)(0.477911646586345,3.29255165527243)(0.485943775100402,3.34511737485497)(0.493975903614458,3.39824236526682)(0.502008032128514,3.45191995572517)(0.51004016064257,3.50614412442301)(0.518072289156627,3.5609094245638)(0.526104417670683,3.6162109199996)(0.534136546184739,3.67204412908251)(0.542168674698795,3.
72840497556001)(0.550200803212851,3.78528974552716)(0.558232931726908,3.84269504960086)(0.566265060240964,3.90061778960734)(0.57429718875502,3.95905512918045)(0.582329317269076,4.01800446775629) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-1,2.44116212219144)(-0.991967871485944,2.38372089187733)(-0.983935742971888,2.32701309179283)(-0.975903614457831,2.27103876465765)(-0.967871485943775,2.21579795471925)(-0.959839357429719,2.16129070782085)(-0.951807228915663,2.10751707147311)(-0.943775100401606,2.05447709492956)(-0.93574297188755,2.00217082926625)(-0.927710843373494,1.95059832746565)(-0.919678714859438,1.89975964450523)(-0.911646586345382,1.8496548374509)(-0.903614457831325,1.80028396555583)(-0.895582329317269,1.75164709036468)(-0.887550200803213,1.7037442758239)(-0.879518072289157,1.65657558839838)(-0.8714859437751,1.61014109719484)(-0.863453815261044,1.56444087409242)(-0.855421686746988,1.51947499388112)(-0.847389558232932,1.47524353440838)(-0.839357429718876,1.43174657673457)(-0.831325301204819,1.3889842052979)(-0.823293172690763,1.34695650808953)(-0.815261044176707,1.30566357683941)(-0.807228915662651,1.26510550721391)(-0.799196787148594,1.22528239902578)(-0.791164658634538,1.18619435645768)(-0.783132530120482,1.14784148829999)(-0.
775100401606426,1.11022390820417)(-0.767068273092369,1.07334173495271)(-0.759036144578313,1.03719509274717)(-0.751004016064257,1.00178411151535)(-0.742971887550201,0.967108927239441)(-0.734939759036145,0.933169682306588)(-0.726907630522088,0.899966525883765)(-0.718875502008032,0.867499614318864)(-0.710843373493976,0.835769111570154)(-0.70281124497992,0.804775189666466)(-0.694779116465863,0.774518029200625)(-0.686746987951807,0.744997819858964)(-0.678714859437751,0.716214760989968)(-0.670682730923695,0.688169062215417)(-0.662650602409639,0.660860944087741)(-0.654618473895582,0.634290638797635)(-0.646586345381526,0.608458390936426)(-0.63855421686747,0.583364458318109)(-0.630522088353414,0.559009112866497)(-0.622489959839357,0.535392641573479)(-0.614457831325301,0.512515347535037)(-0.606425702811245,0.490377551072339)(-0.598393574297189,0.468979590946067)(-0.590361445783133,0.448321825672971)(-0.582329317269076,0.428404634954695)(-0.57429718875502,0.409228421229978)(-0.566265060240964,0.390793611362655)(-0.
558232931726908,0.373100658479259)(-0.550200803212851,0.356150043971636)(-0.542168674698795,0.33994227968184)(-0.534136546184739,0.324477910288546)(-0.526104417670683,0.309757515916652)(-0.518072289156627,0.295781714994273)(-0.51004016064257,0.282551167384437)(-0.502008032128514,0.270066577822151)(-0.493975903614458,0.258328699691433)(-0.485943775100402,0.247338339181397)(-0.477911646586345,0.237096359865553)(-0.469879518072289,0.22760368775438)(-0.461847389558233,0.218861316877961)(-0.453815261044177,0.210870315463225)(-0.44578313253012,0.203631832779298)(-0.437751004016064,0.197147106734785)(-0.429718875502008,0.191417472322788)(-0.421686746987952,0.186444371023344)(-0.413654618473896,0.182229361289064)(-0.405622489959839,0.178774130258593)(-0.397590361445783,0.176080506864366)(-0.389558232931727,0.174150476526803)(-0.381526104417671,0.17298619765709)(-0.373493975903614,0.172590020225986)(-0.365461847389558,0.172964506697544)(-0.357429718875502,0.174112455675633)(-0.349397590361446,0.176036928668952)(-0.
34136546184739,0.178741280448781)(-0.333333333333333,0.182229193555026)(-0.325301204819277,0.186504717602931)(-0.317269076305221,0.191572314158159)(-0.309236947791165,0.197436908085799)(-0.301204819277108,0.204103946443791)(-0.293172690763052,0.211579466189085)(-0.285140562248996,0.219870172202437)(-0.27710843373494,0.228983527423485)(-0.269076305220884,0.238927857231861)(-0.261044176706827,0.249712470624689)(-0.253012048192771,0.261347801240478)(-0.244979919678715,0.273845571881199)(-0.236947791164659,0.28721898690796)(-0.228915662650602,0.301482957753238)(-0.220883534136546,0.316654367827567)(-0.21285140562249,0.332752384323743)(-0.204819277108434,0.34979882585466)(-0.196787148594378,0.367818596506326)(-0.188755020080321,0.386840198721746)(-0.180722891566265,0.406896339375717)(-0.172690763052209,0.428024645275306)(-0.164658634538153,0.450268505762867)(-0.156626506024096,0.473678060420149)(-0.14859437751004,0.498311347815177)(-0.140562248995984,0.524235624544466)(-0.132530120481928,0.551528848520509)(-0.
124497991967871,0.580281289575795)(-0.116465863453815,0.610597171944874)(-0.108433734939759,0.642596146458861)(-0.100401606425703,0.676414201047507)(-0.0923694779116466,0.712203292139628)(-0.0843373493975904,0.750128441212276)(-0.0763052208835341,0.790360224145022)(-0.0682730923694779,0.833059603753831)(-0.0602409638554217,0.878351968865001)(-0.0522088353413654,0.926293080845529)(-0.0441767068273092,0.976862854496932)(-0.036144578313253,1.03017337254203)(-0.0281124497991968,1.0877199952613)(-0.0200803212851406,1.15805855921569)(-0.0120481927710844,1.27701882299815)(-0.00401606425702816,1.53011416556403)(0.00401606425702816,1.90237415979821)(0.0120481927710843,2.2055753329868)(0.0200803212851406,2.41815639889192)(0.0281124497991967,2.58728276967995)(0.036144578313253,2.71788224799957)(0.0441767068273093,2.78747326420321)(0.0522088353413654,2.77013207023787)(0.0602409638554218,2.65741026280639)(0.0682730923694779,2.4700869912379)(0.0763052208835342,2.25110389930543)(0.0843373493975903,2.04451761530123)(0.
0923694779116466,1.87821125889144)(0.100401606425703,1.76069967458844)(0.108433734939759,1.6876801371248)(0.116465863453815,1.64983097235222)(0.124497991967871,1.63769338574061)(0.132530120481928,1.64361618658557)(0.140562248995984,1.66203843041607)(0.14859437751004,1.68913507933063)(0.156626506024096,1.72234524522051)(0.164658634538153,1.75997186730736)(0.172690763052209,1.80089002911288)(0.180722891566265,1.84434882294242)(0.188755020080321,1.88984127604377)(0.196787148594378,1.93702023948525)(0.204819277108434,1.98564421724775)(0.21285140562249,2.03554238041395)(0.220883534136546,2.08659181020946)(0.228915662650602,2.1387025477675)(0.236947791164659,2.19180765661909)(0.244979919678715,2.24585653156229)(0.253012048192771,2.30081033185911)(0.261044176706827,2.35663882060901)(0.269076305220884,2.41331814637217)(0.27710843373494,2.47082926420339)(0.285140562248996,2.52915679619617)(0.293172690763052,2.58828819804718)(0.301204819277108,2.64821314143921)(0.309236947791165,2.70892305056194)(0.317269076305221,2.
77041075008743)(0.325301204819277,2.83267019471444)(0.333333333333333,2.89569625911055)(0.34136546184739,2.95948457308328)(0.349397590361446,3.02403139098954)(0.357429718875502,3.08933348733383)(0.365461847389558,3.15538807259655)(0.373493975903614,3.22219272483719)(0.381526104417671,3.28974533370795)(0.389558232931727,3.35804405431333)(0.397590361445783,3.42708726894303)(0.405622489959839,3.49687355514795)(0.413654618473896,3.56740165896211)(0.421686746987952,3.6386704723269)(0.429718875502008,3.7106790139681)(0.437751004016064,3.78342641312636)(0.44578313253012,3.8569118956583)(0.453815261044177,3.93113477211758)(0.461847389558233,4.00609442749688) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-1,2.97741989337166)(-0.991967871485944,2.96412227497754)(-0.983935742971888,2.95095547134701)(-0.975903614457831,2.93791948115564)(-0.967871485943775,2.9250143030589)(-0.959839357429719,2.91223993569236)(-0.951807228915663,2.8995963776719)(-0.943775100401606,2.88708362759399)(-0.93574297188755,2.87470168403606)(-0.927710843373494,2.86245054555695)(-0.919678714859438,2.85033021069741)(-0.911646586345382,2.83834067798075)(-0.903614457831325,2.82648194591358)(-0.895582329317269,2.81475401298665)(-0.887550200803213,2.80315687767586)(-0.879518072289157,2.79169053844336)(-0.8714859437751,2.7803549937389)(-0.863453815261044,2.76915024200125)(-0.855421686746988,2.7580762816599)(-0.847389558232932,2.74713311113694)(-0.839357429718876,2.7363207288492)(-0.831325301204819,2.72563913321063)(-0.823293172690763,2.71508832263499)(-0.815261044176707,2.70466829553885)(-0.807228915662651,2.69437905034495)(-0.799196787148594,2.68422058548597)(-0.791164658634538,2.67419289940869)(-0.783132530120482,2.66429599057866)(-0.
775100401606426,2.65452985748539)(-0.767068273092369,2.64489449864813)(-0.759036144578313,2.63538991262229)(-0.751004016064257,2.62601609800653)(-0.742971887550201,2.61677305345072)(-0.734939759036145,2.60766077766469)(-0.726907630522088,2.598679269428)(-0.718875502008032,2.58982852760074)(-0.710843373493976,2.58110855113552)(-0.70281124497992,2.57251933909078)(-0.694779116465863,2.56406089064555)(-0.686746987951807,2.55573320511579)(-0.678714859437751,2.54753628197257)(-0.670682730923695,2.5394701208622)(-0.662650602409639,2.53153472162855)(-0.654618473895582,2.52373008433788)(-0.646586345381526,2.51605620930633)(-0.63855421686747,2.50851309713054)(-0.630522088353414,2.50110074872157)(-0.622489959839357,2.49381916534267)(-0.614457831325301,2.48666834865123)(-0.606425702811245,2.47964830074546)(-0.598393574297189,2.4727590242164)(-0.590361445783133,2.46600052220571)(-0.582329317269076,2.4593727984702)(-0.57429718875502,2.4528758574537)(-0.566265060240964,2.44650970436729)(-0.558232931726908,2.44027434527886)(
-0.550200803212851,2.43416978721316)(-0.542168674698795,2.42819603826376)(-0.534136546184739,2.42235310771826)(-0.526104417670683,2.4166410061986)(-0.518072289156627,2.41105974581833)(-0.51004016064257,2.40560934035912)(-0.502008032128514,2.400289805469)(-0.493975903614458,2.39510115888522)(-0.485943775100402,2.39004342068514)(-0.477911646586345,2.38511661356885)(-0.469879518072289,2.38032076317794)(-0.461847389558233,2.37565589845545)(-0.453815261044177,2.37112205205279)(-0.44578313253012,2.36671926079034)(-0.437751004016064,2.36244756617931)(-0.429718875502008,2.35830701501395)(-0.421686746987952,2.35429766004436)(-0.413654618473896,2.35041956074177)(-0.405622489959839,2.34667278417048)(-0.397590361445783,2.34305740598226)(-0.389558232931727,2.33957351155243)(-0.381526104417671,2.33622119727936)(-0.373493975903614,2.3330005720731)(-0.365461847389558,2.32991175906327)(-0.357429718875502,2.32695489756122)(-0.349397590361446,2.3241301453178)(-0.34136546184739,2.32143768112495)(-0.333333333333333,2.
31887770781798)(-0.325301204819277,2.3164504557452)(-0.317269076305221,2.31415618678343)(-0.309236947791165,2.31199519899145)(-0.301204819277108,2.30996783201011)(-0.293172690763052,2.30807447333624)(-0.285140562248996,2.30631556562012)(-0.27710843373494,2.30469161516174)(-0.269076305220884,2.30320320181033)(-0.261044176706827,2.30185099050561)(-0.253012048192771,2.30063574473622)(-0.244979919678715,2.29955834223186)(-0.236947791164659,2.29861979324883)(-0.228915662650602,2.29782126185123)(-0.220883534136546,2.29716409062871)(-0.21285140562249,2.29664982931802)(-0.204819277108434,2.29628026779866)(-0.196787148594378,2.29605747389493)(-0.188755020080321,2.2959838363079)(-0.180722891566265,2.29606211278166)(-0.172690763052209,2.29629548321318)(-0.164658634538153,2.2966876067565)(-0.156626506024096,2.29724268091938)(-0.14859437751004,2.29796549902912)(-0.140562248995984,2.29886150002077)(-0.132530120481928,2.29993680098837)(-0.124497991967871,2.30119819801646)(-0.116465863453815,2.30265311418977)(-0.
108433734939759,2.30430946526615)(-0.100401606425703,2.30617540367986)(-0.0923694779116466,2.30825889169737)(-0.0843373493975904,2.31056704780348)(-0.0763052208835341,2.31310521254759)(-0.0682730923694779,2.31587570029322)(-0.0602409638554217,2.31887625360323)(-0.0522088353413654,2.32209830873382)(-0.0441767068273092,2.32552531590313)(-0.036144578313253,2.32913151421127)(-0.0281124497991968,2.33288167393889)(-0.0200803212851406,2.33673228038722)(-0.0120481927710844,2.34063436814509)(-0.00401606425702816,2.34453793434338)(0.00401606425702816,2.34839794742264)(0.0120481927710843,2.35218113955851)(0.0200803212851406,2.3558703348515)(0.0281124497991967,2.35946460502782)(0.036144578313253,2.36297707142043)(0.0441767068273093,2.36643156043023)(0.0522088353413654,2.36985852567464)(0.0602409638554218,2.37329097819982)(0.0682730923694779,2.37676114153585)(0.0763052208835342,2.38029817274019)(0.0843373493975903,2.3839269370662)(0.0923694779116466,2.38766762356988)(0.100401606425703,2.3915359286332)(0.108433734939759,2.
39554355999744)(0.116465863453815,2.39969887531557)(0.124497991967871,2.40400753412248)(0.132530120481928,2.40847309522931)(0.140562248995984,2.41309752890561)(0.14859437751004,2.41788163650729)(0.156626506024096,2.42282538301958)(0.164658634538153,2.4279281538598)(0.172690763052209,2.43318894900878)(0.180722891566265,2.43860652703456)(0.188755020080321,2.44417951004475)(0.196787148594378,2.44990645875393)(0.204819277108434,2.45578592504453)(0.21285140562249,2.46181648780196)(0.220883534136546,2.46799677647012)(0.228915662650602,2.47432548569943)(0.236947791164659,2.4808013836164)(0.244979919678715,2.48742331559338)(0.253012048192771,2.49419020490245)(0.261044176706827,2.5011010512648)(0.269076305220884,2.50815492802833)(0.27710843373494,2.51535097849964)(0.285140562248996,2.522688411804)(0.293172690763052,2.5301664985351)(0.301204819277108,2.53778456637447)(0.309236947791165,2.54554199580164)(0.317269076305221,2.55343821597288)(0.325301204819277,2.56147270081644)(0.333333333333333,2.56964496537019)(0.
34136546184739,2.57795456237271)(0.349397590361446,2.5864010791087)(0.357429718875502,2.5949841345024)(0.365461847389558,2.6037033764486)(0.373493975903614,2.61255847936808)(0.381526104417671,2.62154914197278)(0.389558232931727,2.63067508522557)(0.397590361445783,2.63993605047972)(0.405622489959839,2.64933179778305)(0.413654618473896,2.6588621043331)(0.421686746987952,2.66852676306992)(0.429718875502008,2.67832558139425)(0.437751004016064,2.68825837999984)(0.44578313253012,2.69832499180933)(0.453815261044177,2.70852526100408)(0.461847389558233,2.71885904213952)(0.469879518072289,2.72932619933766)(0.477911646586345,2.73992660554992)(0.485943775100402,2.75066014188354)(0.493975903614458,2.76152669698571)(0.502008032128514,2.77252616648007)(0.51004016064257,2.78365845245083)(0.518072289156627,2.79492346296989)(0.526104417670683,2.80632111166339)(0.534136546184739,2.81785131731371)(0.542168674698795,2.82951400349408)(0.550200803212851,2.84130909823257)(0.558232931726908,2.85323653370305)(0.566265060240964,2.
86529624594062)(0.57429718875502,2.87748817457942)(0.582329317269076,2.88981226261078)(0.590361445783133,2.90226845616012)(0.598393574297189,2.91485670428075)(0.606425702811245,2.92757695876337)(0.614457831325301,2.94042917395976)(0.622489959839357,2.95341330661964)(0.630522088353414,2.96652931573938)(0.63855421686747,2.97977716242188)(0.646586345381526,2.9931568097464)(0.654618473895582,3.00666822264778)(0.662650602409639,3.02031136780416)(0.670682730923695,3.03408621353258)(0.678714859437751,3.04799272969181)(0.686746987951807,3.06203088759183)(0.694779116465863,3.07620065990958)(0.70281124497992,3.0905020206102)(0.710843373493976,3.10493494487378)(0.718875502008032,3.11949940902669)(0.726907630522088,3.13419539047764)(0.734939759036145,3.14902286765779)(0.742971887550201,3.16398181996467)(0.751004016064257,3.17907222770979)(0.759036144578313,3.19429407206948)(0.767068273092369,3.20964733503886)(0.775100401606426,3.22513199938861)(0.783132530120482,3.24074804862446)(0.791164658634538,3.25649546694909)(0.
799196787148594,3.27237423922641)(0.807228915662651,3.28838435094793)(0.815261044176707,3.30452578820109)(0.823293172690763,3.32079853763955)(0.831325301204819,3.33720258645515)(0.839357429718876,3.35373792235149)(0.847389558232932,3.37040453351908)(0.855421686746988,3.38720240861182)(0.863453815261044,3.4041315367249)(0.8714859437751,3.42119190737386)(0.879518072289157,3.43838351047488)(0.887550200803213,3.45570633632606)(0.895582329317269,3.47316037558985)(0.903614457831325,3.49074561927631)(0.911646586345382,3.50846205872735)(0.919678714859438,3.52630968560177)(0.927710843373494,3.54428849186109)(0.93574297188755,3.56239846975617)(0.943775100401606,3.58063961181445)(0.951807228915663,3.59901191082792)(0.959839357429719,3.61751535984166)(0.967871485943775,3.63614995214298)(0.975903614457831,3.65491568125111)(0.983935742971888,3.67381254090741)(0.991967871485944,3.69284052506602)(1,3.71199962788506) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-0.879518072289157,4.05794155744019)(-0.8714859437751,3.95162120046338)(-0.863453815261044,3.84674652399835)(-0.855421686746988,3.74331752867212)(-0.847389558232932,3.64133421515964)(-0.839357429718876,3.54079658418731)(-0.831325301204819,3.4417046365366)(-0.823293172690763,3.34405837304814)(-0.815261044176707,3.24785779462601)(-0.807228915662651,3.15310290224242)(-0.799196787148594,3.0597936969427)(-0.791164658634538,2.96793017985083)(-0.783132530120482,2.87751235217524)(-0.775100401606426,2.78854021521519)(-0.767068273092369,2.70101377036768)(-0.759036144578313,2.6149330191349)(-0.751004016064257,2.53029796313229)(-0.742971887550201,2.44710860409732)(-0.734939759036145,2.36536494389897)(-0.726907630522088,2.28506698454809)(-0.718875502008032,2.2062147282086)(-0.710843373493976,2.1288081772097)(-0.70281124497992,2.05284733405913)(-0.694779116465863,1.97833220145762)(-0.686746987951807,1.90526278231471)(-0.678714859437751,1.83363907976587)(-0.670682730923695,1.76346109719132)(-0.662650602409639,1.
69472883823653)(-0.654618473895582,1.62744230683462)(-0.646586345381526,1.561601507231)(-0.63855421686747,1.49720644401015)(-0.630522088353414,1.43425712212526)(-0.622489959839357,1.3727535469305)(-0.614457831325301,1.31269572421669)(-0.606425702811245,1.25408366025043)(-0.598393574297189,1.19691736181717)(-0.590361445783133,1.14119683626876)(-0.582329317269076,1.08692209157586)(-0.57429718875502,1.03409313638589)(-0.566265060240964,0.982709980087054)(-0.558232931726908,0.932772632879316)(-0.550200803212851,0.884281105853033)(-0.542168674698795,0.837235411076279)(-0.534136546184739,0.791635561691895)(-0.526104417670683,0.747481572025526)(-0.518072289156627,0.70477345770602)(-0.51004016064257,0.663511235799822)(-0.502008032128514,0.623694924961206)(-0.493975903614458,0.585324545600443)(-0.485943775100402,0.548400120072368)(-0.477911646586345,0.512921672888134)(-0.469879518072289,0.478889230953413)(-0.461847389558233,0.446302823836798)(-0.453815261044177,0.415162484072767)(-0.44578313253012,0.38546824750428)(-
0.437751004016064,0.357220153670924)(-0.429718875502008,0.330418246249517)(-0.421686746987952,0.305062573555257)(-0.413654618473896,0.281153189112931)(-0.405622489959839,0.25869015230937)(-0.397590361445783,0.237673529140372)(-0.389558232931727,0.21810339306775)(-0.381526104417671,0.199979826005087)(-0.373493975903614,0.183302919454358)(-0.365461847389558,0.168072775819894)(-0.357429718875502,0.154289509931428)(-0.349397590361446,0.141953250814432)(-0.34136546184739,0.131064143753875)(-0.333333333333333,0.121622352707324)(-0.325301204819277,0.113628063135439)(-0.317269076305221,0.107081485332994)(-0.309236947791165,0.101982858362458)(-0.301204819277108,0.0983324547158551)(-0.293172690763052,0.0961305858606143)(-0.285140562248996,0.0953776088631457)(-0.27710843373494,0.0960739343324685)(-0.269076305220884,0.0982200359886569)(-0.261044176706827,0.101816462241587)(-0.253012048192771,0.106863850270579)(-0.244979919678715,0.113362943233348)(-0.236947791164659,0.121314611414867)(-0.228915662650602,0.
130719878369525)(-0.220883534136546,0.141579953436585)(-0.21285140562249,0.153896272452588)(-0.204819277108434,0.16767054909372)(-0.196787148594378,0.182904840128223)(-0.188755020080321,0.199601629052379)(-0.180722891566265,0.217763934290657)(-0.172690763052209,0.237395450624332)(-0.164658634538153,0.258500736197386)(-0.156626506024096,0.28108546303702)(-0.14859437751004,0.305156757721111)(-0.140562248995984,0.330723672754404)(-0.132530120481928,0.35779785228975)(-0.124497991967871,0.386394495537942)(-0.116465863453815,0.416533792536848)(-0.108433734939759,0.448243141355096)(-0.100401606425703,0.481560722741888)(-0.0923694779116466,0.516541569514314)(-0.0843373493975904,0.553268522707325)(-0.0763052208835341,0.591873460577357)(-0.0682730923694779,0.632581841780384)(-0.0602409638554217,0.675814639021061)(-0.0522088353413654,0.722443830473889)(-0.0441767068273092,0.774492027418654)(-0.036144578313253,0.837178300860721)(-0.0281124497991968,0.924761342535144)(-0.0200803212851406,1.0721822015475)(-0.
0120481927710844,1.32585733999642)(-0.00401606425702816,1.64746918736586)(0.00401606425702816,1.88884220972474)(0.0120481927710843,1.95129484181249)(0.0200803212851406,1.8273513372771)(0.0281124497991967,1.61366677214596)(0.036144578313253,1.45125503159275)(0.0441767068273093,1.38978393012176)(0.0522088353413654,1.39887160941427)(0.0602409638554218,1.4418896649705)(0.0682730923694779,1.49892670324358)(0.0763052208835342,1.56172891250157)(0.0843373493975903,1.62727527942726)(0.0923694779116466,1.69454825303404)(0.100401606425703,1.76324288277941)(0.108433734939759,1.83329333880197)(0.116465863453815,1.90470638575228)(0.124497991967871,1.97750523781559)(0.132530120481928,2.05171219216702)(0.140562248995984,2.12734445619402)(0.14859437751004,2.20441413968197)(0.156626506024096,2.28292930554298)(0.164658634538153,2.36289507837749)(0.172690763052209,2.44431454337971)(0.180722891566265,2.52718940893883)(0.188755020080321,2.61152047358821)(0.196787148594378,2.69730794719838)(0.204819277108434,2.78455166868455)(0.
21285140562249,2.87325125202383)(0.220883534136546,2.9634061832654)(0.228915662650602,3.05501588429392)(0.236947791164659,3.14807975414723)(0.244979919678715,3.24259719523908)(0.253012048192771,3.33856762947219)(0.261044176706827,3.43599050761779)(0.269076305220884,3.53486531424601)(0.27710843373494,3.63519156975197)(0.285140562248996,3.73696883052041)(0.293172690763052,3.84019668793128)(0.301204819277108,3.94487476667736)(0.309236947791165,4.05100272270717) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-1,2.10045474168789)(-0.991967871485944,2.04654598532345)(-0.983935742971888,1.993436061787)(-0.975903614457831,1.94112492804906)(-0.967871485943775,1.88961253988173)(-0.959839357429719,1.83889885181843)(-0.951807228915663,1.78898381711212)(-0.943775100401606,1.73986738769201)(-0.93574297188755,1.69154951411845)(-0.927710843373494,1.64403014553632)(-0.919678714859438,1.59730922962644)(-0.911646586345382,1.55138671255522)(-0.903614457831325,1.50626253892238)(-0.895582329317269,1.46193665170666)(-0.887550200803213,1.4184089922094)(-0.879518072289157,1.37567949999607)(-0.8714859437751,1.33374811283545)(-0.863453815261044,1.29261476663654)(-0.855421686746988,1.25227939538312)(-0.847389558232932,1.2127419310657)(-0.839357429718876,1.17400230361103)(-0.831325301204819,1.13606044080883)(-0.823293172690763,1.09891626823584)(-0.815261044176707,1.06256970917702)(-0.807228915662651,1.02702068454381)(-0.799196787148594,0.992269112789394)(-0.791164658634538,0.958314909820844)(-0.783132530120482,0.925157988908118)(-0.
775100401606426,0.892798260589784)(-0.767068273092369,0.86123563257541)(-0.759036144578313,0.83047000964457)(-0.751004016064257,0.800501293542395)(-0.742971887550201,0.771329382871613)(-0.734939759036145,0.742954172981059)(-0.726907630522088,0.71537555585061)(-0.718875502008032,0.688593419972572)(-0.710843373493976,0.662607650229486)(-0.70281124497992,0.637418127768453)(-0.694779116465863,0.613024729871985)(-0.686746987951807,0.589427329825527)(-0.678714859437751,0.566625796781772)(-0.670682730923695,0.544619995621954)(-0.662650602409639,0.523409786814354)(-0.654618473895582,0.502995026270332)(-0.646586345381526,0.483375565198228)(-0.63855421686747,0.464551249955599)(-0.630522088353414,0.446521921900322)(-0.622489959839357,0.4292874172412)(-0.614457831325301,0.412847566888847)(-0.606425702811245,0.397202196307739)(-0.598393574297189,0.382351125370477)(-0.590361445783133,0.368294168215505)(-0.582329317269076,0.355031133109679)(-0.57429718875502,0.342561822317345)(-0.566265060240964,0.330886031977794)(-0.
558232931726908,0.320003551993261)(-0.550200803212851,0.309914165929904)(-0.542168674698795,0.300617650934573)(-0.534136546184739,0.292113777670471)(-0.526104417670683,0.284402310275272)(-0.518072289156627,0.27748300634558)(-0.51004016064257,0.271355616952109)(-0.502008032128514,0.266019886690337)(-0.493975903614458,0.261475553771823)(-0.485943775100402,0.257722350161743)(-0.477911646586345,0.25476000176849)(-0.469879518072289,0.252588228691393)(-0.461847389558233,0.251206745532559)(-0.453815261044177,0.250615261778571)(-0.44578313253012,0.250813482257068)(-0.437751004016064,0.251801107671923)(-0.429718875502008,0.253577835218656)(-0.421686746987952,0.256143359278456)(-0.413654618473896,0.259497372184469)(-0.405622489959839,0.263639565047117)(-0.397590361445783,0.268569628615644)(-0.389558232931727,0.274287254139696)(-0.381526104417671,0.280792134176557)(-0.373493975903614,0.288083963264919)(-0.365461847389558,0.296162438353055)(-0.357429718875502,0.305027258825459)(-0.349397590361446,0.314678125914634)(-0.
34136546184739,0.325114741210521)(-0.333333333333333,0.336336803885691)(-0.325301204819277,0.348344006136942)(-0.317269076305221,0.361136026202372)(-0.309236947791165,0.37471251815043)(-0.301204819277108,0.389073097466622)(-0.293172690763052,0.404217321315172)(-0.285140562248996,0.420144662293175)(-0.27710843373494,0.436854474655131)(-0.269076305220884,0.454345952618662)(-0.261044176706827,0.472618081941482)(-0.253012048192771,0.491669589362045)(-0.244979919678715,0.511498901333487)(-0.236947791164659,0.532104136703403)(-0.228915662650602,0.553483182999956)(-0.220883534136546,0.575633952664794)(-0.21285140562249,0.598555002063278)(-0.204819277108434,0.622246855746638)(-0.196787148594378,0.646714672622018)(-0.188755020080321,0.671973432359867)(-0.180722891566265,0.698057816572199)(-0.172690763052209,0.725040785671664)(-0.164658634538153,0.753068176083777)(-0.156626506024096,0.782422600123421)(-0.14859437751004,0.813640300097473)(-0.140562248995984,0.847721660285468)(-0.132530120481928,0.886501017818105)(-0.
124497991967871,0.933268286648804)(-0.116465863453815,0.993732999349212)(-0.108433734939759,1.07729644064197)(-0.100401606425703,1.19814369364423)(-0.0923694779116466,1.37463780616277)(-0.0843373493975904,1.62418817922224)(-0.0763052208835341,1.95135378338345)(-0.0682730923694779,2.33328538959177)(-0.0602409638554217,2.71672007964912)(-0.0522088353413654,3.03849445243681)(-0.0441767068273092,3.25776054291357)(-0.036144578313253,3.37174758525819)(-0.0281124497991968,3.40409745918448)(-0.0200803212851406,3.37627726287799)(-0.0120481927710844,3.26389340465352)(-0.00401606425702816,2.94819041293811)(0.00401606425702816,2.44125741111635)(0.0120481927710843,2.14703587932426)(0.0200803212851406,2.09173252651042)(0.0281124497991967,2.11099989879789)(0.036144578313253,2.14392791188064)(0.0441767068273093,2.17759264506985)(0.0522088353413654,2.21067768498762)(0.0602409638554218,2.24395572547014)(0.0682730923694779,2.27823742314914)(0.0763052208835342,2.31405065888062)(0.0843373493975903,2.35167688265061)(0.
0923694779116466,2.39123288799449)(0.100401606425703,2.43273609875297)(0.108433734939759,2.47614807054898)(0.116465863453815,2.52140154903352)(0.124497991967871,2.56841667418655)(0.132530120481928,2.61711038043954)(0.140562248995984,2.66740163635119)(0.14859437751004,2.71921418074666)(0.156626506024096,2.77247777521217)(0.164658634538153,2.82712859505232)(0.172690763052209,2.8831091358063)(0.180722891566265,2.94036786231401)(0.188755020080321,2.99885873554548)(0.196787148594378,3.05854069636594)(0.204819277108434,3.11937715126987)(0.21285140562249,3.18133548442372)(0.220883534136546,3.24438660792704)(0.228915662650602,3.30850455485547)(0.236947791164659,3.37366611542237)(0.244979919678715,3.4398505142761)(0.253012048192771,3.50703912578635)(0.261044176706827,3.57521522369693)(0.269076305220884,3.64436376144864)(0.27710843373494,3.71447117962328)(0.285140562248996,3.78552523722308)(0.293172690763052,3.85751486381116)(0.301204819277108,3.93043002986122)(0.309236947791165,4.00426163297608) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-0.839357429718876,4.02211344341097)(-0.831325301204819,3.99063016097346)(-0.823293172690763,3.95933292296109)(-0.815261044176707,3.92822191991524)(-0.807228915662651,3.89729735066341)(-0.799196787148594,3.86655942276631)(-0.791164658634538,3.83600835299369)(-0.783132530120482,3.8056443678312)(-0.775100401606426,3.77546770402035)(-0.767068273092369,3.74547860913442)(-0.759036144578313,3.71567734219283)(-0.751004016064257,3.68606417431703)(-0.742971887550201,3.65663938943128)(-0.734939759036145,3.62740328501163)(-0.726907630522088,3.59835617288723)(-0.718875502008032,3.56949838009801)(-0.710843373493976,3.54083024981335)(-0.70281124497992,3.51235214231692)(-0.694779116465863,3.48406443606293)(-0.686746987951807,3.45596752881007)(-0.678714859437751,3.42806183883958)(-0.670682730923695,3.40034780626473)(-0.662650602409639,3.3728258944396)(-0.654618473895582,3.34549659147598)(-0.646586345381526,3.31836041187781)(-0.63855421686747,3.29141789830388)(-0.630522088353414,3.26466962347023)(-0.622489959839357,3.
23811619220513)(-0.614457831325301,3.21175824367082)(-0.606425702811245,3.18559645376744)(-0.598393574297189,3.15963153773655)(-0.590361445783133,3.13386425298323)(-0.582329317269076,3.10829540213796)(-0.57429718875502,3.08292583638162)(-0.566265060240964,3.05775645905973)(-0.558232931726908,3.03278822961477)(-0.550200803212851,3.00802216786876)(-0.542168674698795,2.98345935869181)(-0.534136546184739,2.95910095709665)(-0.526104417670683,2.93494819380352)(-0.518072289156627,2.91100238132511)(-0.51004016064257,2.88726492062716)(-0.502008032128514,2.86373730842676)(-0.493975903614458,2.84042114519788)(-0.485943775100402,2.81731814396231)(-0.477911646586345,2.7944301399532)(-0.469879518072289,2.77175910124966)(-0.461847389558233,2.74930714049274)(-0.453815261044177,2.72707652780675)(-0.44578313253012,2.70506970506579)(-0.437751004016064,2.68328930166257)(-0.429718875502008,2.66173815195654)(-0.421686746987952,2.64041931460097)(-0.413654618473896,2.6193360939735)(-0.405622489959839,2.59849206396347)(-0.
397590361445783,2.57789109440109)(-0.389558232931727,2.55753738044912)(-0.381526104417671,2.53743547531774)(-0.373493975903614,2.51759032670721)(-0.365461847389558,2.49800731743116)(-0.357429718875502,2.47869231072632)(-0.349397590361446,2.4596517008105)(-0.34136546184739,2.44089246931015)(-0.333333333333333,2.42242224823898)(-0.325301204819277,2.40424939026803)(-0.317269076305221,2.38638304708032)(-0.309236947791165,2.36883325664337)(-0.301204819277108,2.35161104025045)(-0.293172690763052,2.33472851016209)(-0.285140562248996,2.31819898860058)(-0.27710843373494,2.30203713868267)(-0.269076305220884,2.28625910757257)(-0.261044176706827,2.27088268163693)(-0.253012048192771,2.25592745259242)(-0.244979919678715,2.24141499242721)(-0.236947791164659,2.22736903306629)(-0.228915662650602,2.21381564408131)(-0.220883534136546,2.20078339785977)(-0.21285140562249,2.18830350605033)(-0.204819277108434,2.17640990311023)(-0.196787148594378,2.16513924147999)(-0.188755020080321,2.15453074708368)(-0.180722891566265,2.
14462586194162)(-0.172690763052209,2.13546757077695)(-0.164658634538153,2.12709926844297)(-0.156626506024096,2.11956297272931)(-0.14859437751004,2.11289662143881)(-0.140562248995984,2.10713011488575)(-0.132530120481928,2.10227968200578)(-0.124497991967871,2.09834007769363)(-0.116465863453815,2.09527409732448)(-0.108433734939759,2.09299898837722)(-0.100401606425703,2.09136965757429)(-0.0923694779116466,2.09015927079748)(-0.0843373493975904,2.08903910300059)(-0.0763052208835341,2.08756143821897)(-0.0682730923694779,2.08515181549008)(-0.0602409638554217,2.08111925418514)(-0.0522088353413654,2.07469358367969)(-0.0441767068273092,2.06509477201287)(-0.036144578313253,2.05162656643145)(-0.0281124497991968,2.03376342892112)(-0.0200803212851406,2.01117297698548)(-0.0120481927710844,1.98363909420332)(-0.00401606425702816,1.95107373928887)(0.00401606425702816,1.91407512399823)(0.0120481927710843,1.87452605172505)(0.0200803212851406,1.83473138062395)(0.0281124497991967,1.79618764768572)(0.036144578313253,1.
75956709967561)(0.0441767068273093,1.72514932399093)(0.0522088353413654,1.69304318418296)(0.0602409638554218,1.66325281500825)(0.0682730923694779,1.63570408952679)(0.0763052208835342,1.61026756132376)(0.0843373493975903,1.58678052271774)(0.0923694779116466,1.56506550934735)(0.100401606425703,1.5449439269277)(0.108433734939759,1.52624499498049)(0.116465863453815,1.50881091522012)(0.124497991967871,1.49249930998565)(0.132530120481928,1.47718384431267)(0.140562248995984,1.462753732181)(0.14859437751004,1.44911262206832)(0.156626506024096,1.43617719088843)(0.164658634538153,1.42387565311319)(0.172690763052209,1.41214630714109)(0.180722891566265,1.40093618491666)(0.188755020080321,1.3901998352228)(0.196787148594378,1.37989824945107)(0.204819277108434,1.36999792623014)(0.21285140562249,1.36047006473066)(0.220883534136546,1.35128987352312)(0.228915662650602,1.34243598107574)(0.236947791164659,1.33388993440079)(0.244979919678715,1.32563577340626)(0.253012048192771,1.31765966982748)(0.261044176706827,1.30994962099458)
(0.269076305220884,1.30249519001938)(0.27710843373494,1.29528728520323)(0.285140562248996,1.28831797255009)(0.293172690763052,1.28158031621357)(0.301204819277108,1.2750682425191)(0.309236947791165,1.2687764238941)(0.317269076305221,1.26270017962496)(0.325301204819277,1.25683539085261)(0.333333333333333,1.25117842763291)(0.34136546184739,1.24572608623489)(0.349397590361446,1.2404755351405)(0.357429718875502,1.23542426845226)(0.365461847389558,1.23057006561859)(0.373493975903614,1.22591095655642)(0.381526104417671,1.22144519139312)(0.389558232931727,1.2171712141691)(0.397590361445783,1.21308763994242)(0.405622489959839,1.20919323482079)(0.413654618473896,1.20548689851729)(0.421686746987952,1.2019676490854)(0.429718875502008,1.19863460953951)(0.437751004016064,1.19548699610923)(0.44578313253012,1.19252410791219)(0.453815261044177,1.18974531786019)(0.461847389558233,1.18715006463958)(0.469879518072289,1.18473784562888)(0.477911646586345,1.18250821063532)(0.485943775100402,1.18046075634807)(0.493975903614458,1.
17859512141963)(0.502008032128514,1.17691098209872)(0.51004016064257,1.17540804834785)(0.518072289156627,1.17408606038766)(0.526104417670683,1.17294478561752)(0.534136546184739,1.17198401586825)(0.542168674698795,1.17120356494834)(0.550200803212851,1.17060326645015)(0.558232931726908,1.1701829717863)(0.566265060240964,1.16994254843044)(0.57429718875502,1.16988187833959)(0.582329317269076,1.1700008565379)(0.590361445783133,1.17029938984423)(0.598393574297189,1.1707773957279)(0.606425702811245,1.17143480127886)(0.614457831325301,1.17227154228002)(0.622489959839357,1.17328756237103)(0.630522088353414,1.1744828122938)(0.63855421686747,1.17585724921148)(0.646586345381526,1.17741083609306)(0.654618473895582,1.1791435411571)(0.662650602409639,1.18105533736854)(0.670682730923695,1.18314620198315)(0.678714859437751,1.18541611613501)(0.686746987951807,1.18786506446265)(0.694779116465863,1.19049303477014)(0.70281124497992,1.19330001771958)(0.710843373493976,1.19628600655213)(0.718875502008032,1.19945099683465)(0.
726907630522088,1.20279498622964)(0.734939759036145,1.2063179742862)(0.742971887550201,1.21001996224998)(0.751004016064257,1.21390095289053)(0.759036144578313,1.21796095034411)(0.767068273092369,1.22219995997089)(0.775100401606426,1.22661798822491)(0.783132530120482,1.23121504253582)(0.791164658634538,1.23599113120123)(0.799196787148594,1.24094626328875)(0.807228915662651,1.24608044854684)(0.815261044176707,1.25139369732371)(0.823293172690763,1.25688602049342)(0.831325301204819,1.26255742938872)(0.839357429718876,1.26840793573996)(0.847389558232932,1.27443755161942)(0.855421686746988,1.28064628939082)(0.863453815261044,1.28703416166332)(0.8714859437751,1.29360118124976)(0.879518072289157,1.30034736112876)(0.887550200803213,1.30727271441027)(0.895582329317269,1.31437725430435)(0.903614457831325,1.32166099409287)(0.911646586345382,1.32912394710385)(0.919678714859438,1.33676612668829)(0.927710843373494,1.34458754619923)(0.93574297188755,1.35258821897275)(0.943775100401606,1.36076815831101)(0.951807228915663,1.
36912737746684)(0.959839357429719,1.37766588962998)(0.967871485943775,1.38638370791469)(0.975903614457831,1.39528084534876)(0.983935742971888,1.40435731486358)(0.991967871485944,1.41361312928541)(1,1.42304830132759) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-1,1.65405947448885)(-0.991967871485944,1.64592968755955)(-0.983935742971888,1.63797926424472)(-0.975903614457831,1.63020834368524)(-0.967871485943775,1.62261707011545)(-0.959839357429719,1.61520559309441)(-0.951807228915663,1.60797406774988)(-0.943775100401606,1.60092265503548)(-0.93574297188755,1.59405152200212)(-0.927710843373494,1.58736084208445)(-0.919678714859438,1.58085079540338)(-0.911646586345382,1.57452156908571)(-0.903614457831325,1.56837335760191)(-0.895582329317269,1.56240636312341)(-0.887550200803213,1.5566207959005)(-0.879518072289157,1.55101687466238)(-0.8714859437751,1.54559482704086)(-0.863453815261044,1.54035489001915)(-0.855421686746988,1.53529731040774)(-0.847389558232932,1.53042234534902)(-0.839357429718876,1.52573026285277)(-0.831325301204819,1.52122134236472)(-0.823293172690763,1.51689587537049)(-0.815261044176707,1.51275416603746)(-0.807228915662651,1.50879653189739)(-0.799196787148594,1.50502330457273)(-0.791164658634538,1.50143483054986)(-0.783132530120482,1.49803147200278)(-0.
775100401606426,1.49481360767107)(-0.767068273092369,1.49178163379623)(-0.759036144578313,1.48893596512088)(-0.751004016064257,1.48627703595577)(-0.742971887550201,1.48380530131977)(-0.734939759036145,1.48152123815879)(-0.726907630522088,1.47942534664976)(-0.718875502008032,1.4775181515967)(-0.710843373493976,1.47580020392616)(-0.70281124497992,1.47427208229045)(-0.694779116465863,1.47293439478738)(-0.686746987951807,1.4717877808064)(-0.678714859437751,1.4708329130118)(-0.670682730923695,1.47007049947471)(-0.662650602409639,1.46950128596665)(-0.654618473895582,1.46912605842887)(-0.646586345381526,1.46894564563278)(-0.63855421686747,1.46896092204861)(-0.630522088353414,1.46917281094084)(-0.622489959839357,1.46958228771118)(-0.614457831325301,1.47019038351152)(-0.606425702811245,1.47099818915201)(-0.598393574297189,1.47200685933181)(-0.590361445783133,1.47321761722287)(-0.582329317269076,1.47463175944044)(-0.57429718875502,1.47625066143755)(-0.566265060240964,1.47807578336455)(-0.558232931726908,1.
48010867643945)(-0.550200803212851,1.48235098987946)(-0.542168674698795,1.48480447845004)(-0.534136546184739,1.48747101069355)(-0.526104417670683,1.49035257790675)(-0.518072289156627,1.49345130394405)(-0.51004016064257,1.49676945593188)(-0.502008032128514,1.50030945598948)(-0.493975903614458,1.50407389406177)(-0.485943775100402,1.50806554198229)(-0.477911646586345,1.51228736889733)(-0.469879518072289,1.51674255819745)(-0.461847389558233,1.5214345261191)(-0.453815261044177,1.52636694219733)(-0.44578313253012,1.53154375177114)(-0.437751004016064,1.53696920076543)(-0.429718875502008,1.54264786299802)(-0.421686746987952,1.54858467028746)(-0.413654618473896,1.5547849456663)(-0.405622489959839,1.56125444003601)(-0.397590361445783,1.56799937263307)(-0.389558232931727,1.57502647571)(-0.381526104417671,1.58234304387081)(-0.373493975903614,1.58995698853424)(-0.365461847389558,1.59787689802977)(-0.357429718875502,1.60611210385764)(-0.349397590361446,1.61467275365955)(-0.34136546184739,1.62356989144713)(-0.
333333333333333,1.63281554561093)(-0.325301204819277,1.64242282517198)(-0.317269076305221,1.65240602462502)(-0.309236947791165,1.66278073753339)(-0.301204819277108,1.67356397873999)(-0.293172690763052,1.6847743146121)(-0.285140562248996,1.69643200008179)(-0.27710843373494,1.70855912029697)(-0.269076305220884,1.72117973335039)(-0.261044176706827,1.73432000865745)(-0.253012048192771,1.74800835290819)(-0.244979919678715,1.76227551185851)(-0.236947791164659,1.77715463119947)(-0.228915662650602,1.79268125289439)(-0.220883534136546,1.80889321411687)(-0.21285140562249,1.82583040353324)(-0.204819277108434,1.8435343132815)(-0.196787148594378,1.86204730363516)(-0.188755020080321,1.88141147004193)(-0.180722891566265,1.90166696829004)(-0.172690763052209,1.92284961301669)(-0.164658634538153,1.94498751928871)(-0.156626506024096,1.96809651129957)(-0.14859437751004,1.99217398649463)(-0.140562248995984,2.0171909166025)(-0.132530120481928,2.04308172120753)(-0.124497991967871,2.0697319143726)(-0.116465863453815,2.
09696376984704)(-0.108433734939759,2.12452085876855)(-0.100401606425703,2.15205325852982)(-0.0923694779116466,2.17910651956073)(-0.0843373493975904,2.20511894826197)(-0.0763052208835341,2.2294329500809)(-0.0682730923694779,2.25132615567857)(-0.0602409638554217,2.27006539462622)(-0.0522088353413654,2.28497942501454)(-0.0441767068273092,2.29553239089215)(-0.036144578313253,2.30135590610829)(-0.0281124497991968,2.30215943477709)(-0.0200803212851406,2.29740676420075)(-0.0120481927710844,2.28582809289846)(-0.00401606425702816,2.26589498352742)(0.00401606425702816,2.23917604137815)(0.0120481927710843,2.21210293733792)(0.0200803212851406,2.18985109140539)(0.0281124497991967,2.17291965655507)(0.036144578313253,2.16005898149786)(0.0441767068273093,2.15030352636552)(0.0522088353413654,2.14316024699071)(0.0602409638554218,2.13837992949431)(0.0682730923694779,2.13579861695431)(0.0763052208835342,2.1352698277173)(0.0843373493975903,2.13664406557279)(0.0923694779116466,2.13976730841082)(0.100401606425703,2.14448532106559)(
0.108433734939759,2.15064855538404)(0.116465863453815,2.15811591901557)(0.124497991967871,2.16675711557838)(0.132530120481928,2.176453759862)(0.140562248995984,2.1870995926077)(0.14859437751004,2.19860009758414)(0.156626506024096,2.2108717596273)(0.164658634538153,2.22384113578648)(0.172690763052209,2.23744385614218)(0.180722891566265,2.25162362880828)(0.188755020080321,2.26633129364903)(0.196787148594378,2.28152394877995)(0.204819277108434,2.29716416048785)(0.21285140562249,2.31321925873793)(0.220883534136546,2.32966071537099)(0.228915662650602,2.34646359929091)(0.236947791164659,2.36360610160664)(0.244979919678715,2.3810691232742)(0.253012048192771,2.39883591791743)(0.261044176706827,2.41689178294908)(0.269076305220884,2.43522379271187)(0.27710843373494,2.45382056801509)(0.285140562248996,2.47267207709775)(0.293172690763052,2.49176946367058)(0.301204819277108,2.51110489825987)(0.309236947791165,2.53067144958821)(0.317269076305221,2.55046297318024)(0.325301204819277,2.5704740147778)(0.333333333333333,2.
59069972649298)(0.34136546184739,2.61113579392432)(0.349397590361446,2.63177837271666)(0.357429718875502,2.65262403326368)(0.365461847389558,2.67366971243922)(0.373493975903614,2.69491267140312)(0.381526104417671,2.71635045866331)(0.389558232931727,2.73798087769259)(0.397590361445783,2.75980195849694)(0.405622489959839,2.78181193261745)(0.413654618473896,2.80400921111963)(0.421686746987952,2.8263923651857)(0.429718875502008,2.84896010897831)(0.437751004016064,2.87171128448886)(0.44578313253012,2.89464484812265)(0.453815261044177,2.9177598588059)(0.461847389558233,2.94105546742831)(0.469879518072289,2.96453090745918)(0.477911646586345,2.9881854865962)(0.485943775100402,3.01201857932429)(0.493975903614458,3.03602962027719)(0.502008032128514,3.06021809830842)(0.51004016064257,3.08458355118974)(0.518072289156627,3.10912556086534)(0.526104417670683,3.13384374919891)(0.534136546184739,3.15873777415849)(0.542168674698795,3.18380732639022)(0.550200803212851,3.20905212613852)(0.558232931726908,3.23447192047483)(0.
566265060240964,3.26006648080155)(0.57429718875502,3.28583560060191)(0.582329317269076,3.3117790934096)(0.590361445783133,3.33789679097513)(0.598393574297189,3.36418854160838)(0.606425702811245,3.39065420867929)(0.614457831325301,3.41729366926037)(0.622489959839357,3.44410681289675)(0.630522088353414,3.47109354049093)(0.63855421686747,3.49825376329072)(0.646586345381526,3.5255874019703)(0.654618473895582,3.55309438579512)(0.662650602409639,3.58077465186259)(0.670682730923695,3.6086281444112)(0.678714859437751,3.63665481419147)(0.686746987951807,3.66485461789297)(0.694779116465863,3.69322751762199)(0.70281124497992,3.72177348042522)(0.710843373493976,3.75049247785506)(0.718875502008032,3.77938448557282)(0.726907630522088,3.80844948298626)(0.734939759036145,3.83768745291841)(0.742971887550201,3.86709838130474)(0.751004016064257,3.89668225691627)(0.759036144578313,3.92643907110616)(0.767068273092369,3.95636881757784)(0.775100401606426,3.98647149217266)(0.783132530120482,4.01674709267541) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-1,2.01508756362938)(-0.991967871485944,1.96559875415653)(-0.983935742971888,1.91680756630457)(-0.975903614457831,1.86871399566149)(-0.967871485943775,1.82131803769955)(-0.959839357429719,1.77461968777177)(-0.951807228915663,1.72861894110824)(-0.943775100401606,1.68331579281239)(-0.93574297188755,1.63871023785707)(-0.927710843373494,1.59480227108059)(-0.919678714859438,1.55159188718255)(-0.911646586345382,1.50907908071963)(-0.903614457831325,1.46726384610116)(-0.895582329317269,1.4261461775847)(-0.887550200803213,1.38572606927131)(-0.879518072289157,1.3460035151009)(-0.8714859437751,1.30697850884725)(-0.863453815261044,1.26865104411305)(-0.855421686746988,1.23102111432476)(-0.847389558232932,1.19408871272731)(-0.839357429718876,1.15785383237877)(-0.831325301204819,1.12231646614481)(-0.823293172690763,1.0874766066931)(-0.815261044176707,1.05333424648762)(-0.807228915662651,1.01988937778284)(-0.799196787148594,0.987141992617855)(-0.791164658634538,0.955092082810401)(-0.783132530120482,0.923739639950891)(-0.
775100401606426,0.893084655396372)(-0.767068273092369,0.863127120264493)(-0.759036144578313,0.833867025427492)(-0.751004016064257,0.805304361506243)(-0.742971887550201,0.777439118864401)(-0.734939759036145,0.750271287602683)(-0.726907630522088,0.723800857553346)(-0.718875502008032,0.69802781827493)(-0.710843373493976,0.672952159047319)(-0.70281124497992,0.648573868867233)(-0.694779116465863,0.624892936444214)(-0.686746987951807,0.601909350197257)(-0.678714859437751,0.579623098252187)(-0.670682730923695,0.558034168439948)(-0.662650602409639,0.537142548295979)(-0.654618473895582,0.51694822506088)(-0.646586345381526,0.497451185682604)(-0.63855421686747,0.478651416820442)(-0.630522088353414,0.460548904851128)(-0.622489959839357,0.443143635877423)(-0.614457831325301,0.4264355957396)(-0.606425702811245,0.410424770030325)(-0.598393574297189,0.395111144113512)(-0.590361445783133,0.380494703147791)(-0.582329317269076,0.366575432115393)(-0.57429718875502,0.353353315857311)(-0.566265060240964,0.340828339115808)(-0.
558232931726908,0.329000486585477)(-0.550200803212851,0.317869742974267)(-0.542168674698795,0.307436093076145)(-0.534136546184739,0.297699521857331)(-0.526104417670683,0.28866001455838)(-0.518072289156627,0.280317556814792)(-0.51004016064257,0.272672134799295)(-0.502008032128514,0.2657237353895)(-0.493975903614458,0.259472346365317)(-0.485943775100402,0.2539179566413)(-0.477911646586345,0.249060556540077)(-0.469879518072289,0.244900138114135)(-0.461847389558233,0.24143669552468)(-0.453815261044177,0.238670225487923)(-0.44578313253012,0.236600727801218)(-0.437751004016064,0.235228205963972)(-0.429718875502008,0.234552667911233)(-0.421686746987952,0.234574126881654)(-0.413654618473896,0.235292602446022)(-0.405622489959839,0.236708121728231)(-0.397590361445783,0.23882072085753)(-0.389558232931727,0.241630446699541)(-0.381526104417671,0.245137358924406)(-0.373493975903614,0.249341532483939)(-0.365461847389558,0.254243060586815)(-0.357429718875502,0.259842058282431)(-0.349397590361446,0.2661386667916)(-0.
34136546184739,0.273133058757422)(-0.333333333333333,0.280825444634928)(-0.325301204819277,0.289216080496527)(-0.317269076305221,0.298305277606374)(-0.309236947791165,0.308093414216298)(-0.301204819277108,0.318580950167052)(-0.293172690763052,0.32976844505262)(-0.285140562248996,0.341656580937739)(-0.27710843373494,0.354246190931722)(-0.269076305220884,0.367538295346454)(-0.261044176706827,0.381534147747687)(-0.253012048192771,0.39623529401153)(-0.244979919678715,0.411643648616658)(-0.236947791164659,0.427761593977301)(-0.228915662650602,0.444592110860786)(-0.220883534136546,0.462138951151407)(-0.21285140562249,0.480406868900686)(-0.204819277108434,0.499401932487157)(-0.196787148594378,0.519131950963161)(-0.188755020080321,0.539607063144933)(-0.180722891566265,0.560840561689256)(-0.172690763052209,0.582850061168425)(-0.164658634538153,0.60565917707707)(-0.156626506024096,0.629299975339317)(-0.14859437751004,0.65381660232057)(-0.140562248995984,0.679270753381578)(-0.132530120481928,0.705750052928456)(-0.
124497991967871,0.733381122033787)(-0.116465863453815,0.762350313094859)(-0.108433734939759,0.792937159445818)(-0.100401606425703,0.825569121177286)(-0.0923694779116466,0.860912084491009)(-0.0843373493975904,0.900020164677496)(-0.0763052208835341,0.944579875183137)(-0.0682730923694779,0.997288764171972)(-0.0602409638554217,1.06237023351733)(-0.0522088353413654,1.14603234981365)(-0.0441767068273092,1.25609511827142)(-0.036144578313253,1.39893520664697)(-0.0281124497991968,1.57177722697594)(-0.0200803212851406,1.75375765135783)(-0.0120481927710844,1.90885039274092)(-0.00401606425702816,2.0046455707461)(0.00401606425702816,2.02494606370998)(0.0120481927710843,1.97269362513338)(0.0200803212851406,1.87813115490987)(0.0281124497991967,1.78436823796247)(0.036144578313253,1.71676617023621)(0.0441767068273093,1.67879216526776)(0.0522088353413654,1.66456788741476)(0.0602409638554218,1.66729767991747)(0.0682730923694779,1.68176843396992)(0.0763052208835342,1.70442776900446)(0.0843373493975903,1.73293623796991)(0.
0923694779116466,1.76575503538902)(0.100401606425703,1.80185918861567)(0.108433734939759,1.84055351935797)(0.116465863453815,1.88135708449295)(0.124497991967871,1.92393049421469)(0.132530120481928,1.96802965525838)(0.140562248995984,2.0134758521368)(0.14859437751004,2.06013604890809)(0.156626506024096,2.10790968441296)(0.164658634538153,2.15671966356571)(0.172690763052209,2.20650610722215)(0.180722891566265,2.25722194648146)(0.188755020080321,2.3088297704042)(0.196787148594378,2.36129953877696)(0.204819277108434,2.41460690067919)(0.21285140562249,2.46873194318289)(0.220883534136546,2.52365824943774)(0.228915662650602,2.57937218201584)(0.236947791164659,2.6358623321525)(0.244979919678715,2.69311909248434)(0.253012048192771,2.75113432265703)(0.261044176706827,2.8099010854388)(0.269076305220884,2.86941343684399)(0.27710843373494,2.9296662579817)(0.285140562248996,2.99065511939813)(0.293172690763052,3.05237617091483)(0.301204819277108,3.11482605161639)(0.309236947791165,3.17800181587002)(0.317269076305221,3.
24190087218324)(0.325301204819277,3.30652093240529)(0.333333333333333,3.37185996931049)(0.34136546184739,3.43791618101199)(0.349397590361446,3.50468796097041)(0.357429718875502,3.57217387260854)(0.365461847389558,3.64037262773623)(0.373493975903614,3.70928306814137)(0.381526104417671,3.77890414982351)(0.389558232931727,3.84923492944199)(0.397590361445783,3.92027455262773)(0.405622489959839,3.99202224386908)(0.413654618473896,4.06447729773214) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-0.204819277108434,4.11977872199188)(-0.196787148594378,3.95955626640856)(-0.188755020080321,3.80294926709121)(-0.180722891566265,3.64999167790765)(-0.172690763052209,3.50072439349163)(-0.164658634538153,3.35519696749518)(-0.156626506024096,3.21346980115452)(-0.14859437751004,3.07561691853594)(-0.140562248995984,2.94172944287609)(-0.132530120481928,2.81191983435156)(-0.124497991967871,2.68632675852409)(-0.116465863453815,2.56511992095893)(-0.108433734939759,2.44850282582501)(-0.100401606425703,2.3367079556534)(-0.0923694779116466,2.2299702098111)(-0.0843373493975904,2.12844262655705)(-0.0763052208835341,2.03196312566865)(-0.0682730923694779,1.93944250655752)(-0.0602409638554217,1.84732255167035)(-0.0522088353413654,1.74603147996066)(-0.0441767068273092,1.61426024228739)(-0.036144578313253,1.42525630475631)(-0.0281124497991968,1.23345238423956)(-0.0200803212851406,1.29018243767735)(-0.0120481927710844,1.56351311040065)(-0.00401606425702816,1.56837916998912)(0.00401606425702816,1.20799544275164)(0.
0120481927710843,0.853980460117796)(0.0200803212851406,0.765324835954735)(0.0281124497991967,0.730664659948737)(0.036144578313253,0.67384963041322)(0.0441767068273093,0.61068795178184)(0.0522088353413654,0.549946055925169)(0.0602409638554218,0.493548441099047)(0.0682730923694779,0.441573448063175)(0.0763052208835342,0.393772766646539)(0.0843373493975903,0.349909118657835)(0.0923694779116466,0.309807144503948)(0.100401606425703,0.273345346395371)(0.108433734939759,0.240440886760861)(0.116465863453815,0.211037301518066)(0.124497991967871,0.185095922876609)(0.132530120481928,0.162590130292823)(0.140562248995984,0.143501526593751)(0.14859437751004,0.127817382503551)(0.156626506024096,0.11552891243216)(0.164658634538153,0.106630098092435)(0.172690763052209,0.101116876799163)(0.180722891566265,0.0989865753793136)(0.188755020080321,0.100237511486727)(0.196787148594378,0.104868710344722)(0.204819277108434,0.112879701950142)(0.21285140562249,0.124270374933526)(0.220883534136546,0.139040870683177)(0.228915662650602,0.
157191506323975)(0.236947791164659,0.178722718530521)(0.244979919678715,0.203635022484052)(0.253012048192771,0.231928981901114)(0.261044176706827,0.263605187197362)(0.269076305220884,0.298664239653476)(0.27710843373494,0.337106740023818)(0.285140562248996,0.378933280441194)(0.293172690763052,0.42414443877009)(0.301204819277108,0.472740774778954)(0.309236947791165,0.524722827662265)(0.317269076305221,0.580091114561277)(0.325301204819277,0.638846129820185)(0.333333333333333,0.700988344779727)(0.34136546184739,0.766518207959357)(0.349397590361446,0.835436145515818)(0.357429718875502,0.907742561893793)(0.365461847389558,0.983437840605244)(0.373493975903614,1.06252234509)(0.381526104417671,1.14499641962225)(0.389558232931727,1.23086039023668)(0.397590361445783,1.3201145656552)(0.405622489959839,1.41275923820026)(0.413654618473896,1.508794684685)(0.421686746987952,1.60822116727338)(0.429718875502008,1.71103893430605)(0.437751004016064,1.81724822108889)(0.44578313253012,1.92684925064323)(0.453815261044177,2.
03984223441703)(0.461847389558233,2.15622737295734)(0.469879518072289,2.27600485654503)(0.477911646586345,2.39917486579259)(0.485943775100402,2.52573757220674)(0.493975903614458,2.65569313871711)(0.502008032128514,2.78904172017287)(0.51004016064257,2.92578346380872)(0.518072289156627,3.06591850968226)(0.526104417670683,3.20944699108399)(0.534136546184739,3.35636903492192)(0.542168674698795,3.50668476208213)(0.550200803212851,3.66039428776681)(0.558232931726908,3.8174977218113)(0.566265060240964,3.9779951689813)(0.57429718875502,4.14188672925175) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-1,3.39881665131818)(-0.991967871485944,3.31547638190895)(-0.983935742971888,3.23322801343063)(-0.975903614457831,3.15207152788628)(-0.967871485943775,3.0720069068268)(-0.959839357429719,2.99303413133832)(-0.951807228915663,2.91515318202931)(-0.943775100401606,2.83836403901732)(-0.93574297188755,2.76266668191546)(-0.927710843373494,2.68806108981852)(-0.919678714859438,2.61454724128887)(-0.911646586345382,2.54212511434201)(-0.903614457831325,2.4707946864319)(-0.895582329317269,2.40055593443593)(-0.887550200803213,2.33140883463979)(-0.879518072289157,2.26335336272197)(-0.8714859437751,2.19638949373814)(-0.863453815261044,2.13051720210537)(-0.855421686746988,2.06573646158615)(-0.847389558232932,2.0020472452724)(-0.839357429718876,1.93944952556933)(-0.831325301204819,1.87794327417943)(-0.823293172690763,1.81752846208646)(-0.815261044176707,1.75820505953958)(-0.807228915662651,1.69997303603777)(-0.799196787148594,1.64283236031459)(-0.791164658634538,1.58678300032332)(-0.783132530120482,1.53182492322275)(-0.
775100401606426,1.47795809536367)(-0.767068273092369,1.42518248227631)(-0.759036144578313,1.37349804865877)(-0.751004016064257,1.32290475836691)(-0.742971887550201,1.2734025744057)(-0.734939759036145,1.22499145892248)(-0.726907630522088,1.17767137320238)(-0.718875502008032,1.13144227766633)(-0.710843373493976,1.08630413187199)(-0.70281124497992,1.04225689451823)(-0.694779116465863,0.99930052345348)(-0.686746987951807,0.957434975688834)(-0.678714859437751,0.916660207416367)(-0.670682730923695,0.876976174033629)(-0.662650602409639,0.838382830175135)(-0.654618473895582,0.800880129751902)(-0.646586345381526,0.764468026000217)(-0.63855421686747,0.729146471540922)(-0.630522088353414,0.694915418450766)(-0.622489959839357,0.661774818347511)(-0.614457831325301,0.629724622490746)(-0.606425702811245,0.598764781900638)(-0.598393574297189,0.568895247497122)(-0.590361445783133,0.540115970262424)(-0.582329317269076,0.512426901430183)(-0.57429718875502,0.485827992704889)(-0.566265060240964,0.460319196515913)(-0.
558232931726908,0.435900466310952)(-0.550200803212851,0.412571756894433)(-0.542168674698795,0.390333024817198)(-0.534136546184739,0.369184228824651)(-0.526104417670683,0.34912533037163)(-0.518072289156627,0.33015629421338)(-0.51004016064257,0.312277089083392)(-0.502008032128514,0.295487688470363)(-0.493975903614458,0.279788071508317)(-0.485943775100402,0.265178223995903)(-0.477911646586345,0.251658139563155)(-0.469879518072289,0.239227821006611)(-0.461847389558233,0.227887281816576)(-0.453815261044177,0.217636547923651)(-0.44578313253012,0.208475659695358)(-0.437751004016064,0.200404674217807)(-0.429718875502008,0.193423667901987)(-0.421686746987952,0.187532739459226)(-0.413654618473896,0.182732013295794)(-0.405622489959839,0.179021643382289)(-0.397590361445783,0.176401817659221)(-0.389558232931727,0.174872763045739)(-0.381526104417671,0.1744347511233)(-0.373493975903614,0.17508810456937)(-0.365461847389558,0.176833204416892)(-0.357429718875502,0.179670498211377)(-0.349397590361446,0.183600509126421)(-0.
34136546184739,0.188623846076319)(-0.333333333333333,0.194741214825192)(-0.325301204819277,0.20195343002728)(-0.317269076305221,0.210261428029794)(-0.309236947791165,0.219666280109488)(-0.301204819277108,0.23016920556916)(-0.293172690763052,0.241771583750149)(-0.285140562248996,0.254474963461576)(-0.27710843373494,0.268281067498049)(-0.269076305220884,0.283191788683845)(-0.261044176706827,0.2992091720491)(-0.253012048192771,0.31633537502521)(-0.244979919678715,0.334572593517675)(-0.236947791164659,0.353922935749946)(-0.228915662650602,0.374388216958323)(-0.220883534136546,0.39596963504108)(-0.21285140562249,0.418667268281726)(-0.204819277108434,0.442479308814417)(-0.196787148594378,0.46740090660222)(-0.188755020080321,0.493422445586291)(-0.180722891566265,0.520527006195809)(-0.172690763052209,0.548686695883984)(-0.164658634538153,0.577857488278883)(-0.156626506024096,0.607972310222092)(-0.14859437751004,0.638932643986308)(-0.140562248995984,0.67060060389196)(-0.132530120481928,0.702798103622607)(-0.
124497991967871,0.735331631862785)(-0.116465863453815,0.768090023902705)(-0.108433734939759,0.801328809582453)(-0.100401606425703,0.836393458355335)(-0.0923694779116466,0.877374401752063)(-0.0843373493975904,0.934407006933126)(-0.0763052208835341,1.0287414011455)(-0.0682730923694779,1.19602718867045)(-0.0602409638554217,1.47579904281849)(-0.0522088353413654,1.87413406631002)(-0.0441767068273092,2.32385362832423)(-0.036144578313253,2.70988115486647)(-0.0281124497991968,2.95364540822584)(-0.0200803212851406,3.04647488328713)(-0.0120481927710844,2.99032948868834)(-0.00401606425702816,2.72015870396527)(0.00401606425702816,2.24990636434592)(0.0120481927710843,1.92903450872466)(0.0200803212851406,1.84949059854485)(0.0281124497991967,1.864294098926)(0.036144578313253,1.90323684864127)(0.0441767068273093,1.94773344619176)(0.0522088353413654,1.99392117251348)(0.0602409638554218,2.04141163079053)(0.0682730923694779,2.09045038128856)(0.0763052208835342,2.14127471582285)(0.0843373493975903,2.19401352729649)(0.
0923694779116466,2.24870580266447)(0.100401606425703,2.30533368708916)(0.108433734939759,2.36384824417545)(0.116465863453815,2.42418618374761)(0.124497991967871,2.4862798341189)(0.132530120481928,2.55006271081429)(0.140562248995984,2.61547238709187)(0.14859437751004,2.68245177402453)(0.156626506024096,2.75094949539685)(0.164658634538153,2.82091976992802)(0.172690763052209,2.89232204424341)(0.180722891566265,2.96512051735807)(0.188755020080321,3.0392836359052)(0.196787148594378,3.11478360285349)(0.204819277108434,3.19159592107588)(0.21285140562249,3.26969898081368)(0.220883534136546,3.3490736931689)(0.228915662650602,3.42970316805001)(0.236947791164659,3.51157243316665)(0.244979919678715,3.59466818992082)(0.253012048192771,3.67897860190054)(0.261044176706827,3.76449311186288)(0.269076305220884,3.85120228343203)(0.27710843373494,3.93909766413758)(0.285140562248996,4.02817166682598) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-1,1.81663661563781)(-0.991967871485944,1.80711634015283)(-0.983935742971888,1.79775164985656)(-0.975903614457831,1.7885425782956)(-0.967871485943775,1.77948916027687)(-0.959839357429719,1.77059143192602)(-0.951807228915663,1.76184943074901)(-0.943775100401606,1.75326319569713)(-0.93574297188755,1.74483276723564)(-0.927710843373494,1.73655818741633)(-0.919678714859438,1.72843949995414)(-0.911646586345382,1.72047675030824)(-0.903614457831325,1.71266998576777)(-0.895582329317269,1.7050192555426)(-0.887550200803213,1.69752461085941)(-0.879518072289157,1.69018610506351)(-0.8714859437751,1.68300379372674)(-0.863453815261044,1.67597773476191)(-0.855421686746988,1.6691079885442)(-0.847389558232932,1.66239461804005)(-0.839357429718876,1.65583768894407)(-0.831325301204819,1.64943726982449)(-0.823293172690763,1.64319343227783)(-0.815261044176707,1.6371062510935)(-0.807228915662651,1.63117580442891)(-0.799196787148594,1.62540217399603)(-0.791164658634538,1.61978544526026)(-0.783132530120482,1.61432570765237)(-0.
775100401606426,1.60902305479469)(-0.767068273092369,1.60387758474264)(-0.759036144578313,1.59888940024269)(-0.751004016064257,1.59405860900813)(-0.742971887550201,1.58938532401404)(-0.734939759036145,1.58486966381302)(-0.726907630522088,1.58051175287341)(-0.718875502008032,1.57631172194168)(-0.710843373493976,1.57226970843122)(-0.70281124497992,1.56838585683959)(-0.694779116465863,1.56466031919667)(-0.686746987951807,1.56109325554639)(-0.678714859437751,1.55768483446483)(-0.670682730923695,1.55443523361808)(-0.662650602409639,1.5513446403631)(-0.654618473895582,1.5484132523956)(-0.646586345381526,1.54564127844914)(-0.63855421686747,1.54302893905001)(-0.630522088353414,1.5405764673332)(-0.622489959839357,1.53828410992496)(-0.614457831325301,1.53615212789836)(-0.606425702811245,1.53418079780872)(-0.598393574297189,1.53237041281653)(-0.590361445783133,1.53072128390654)(-0.582329317269076,1.52923374121231)(-0.57429718875502,1.52790813545673)(-0.566265060240964,1.5267448395203)(-0.558232931726908,1.
52574425014996)(-0.550200803212851,1.52490678982308)(-0.542168674698795,1.5242329087827)(-0.534136546184739,1.52372308726204)(-0.526104417670683,1.5233778379184)(-0.518072289156627,1.52319770849904)(-0.51004016064257,1.52318328476428)(-0.502008032128514,1.52333519369614)(-0.493975903614458,1.52365410702435)(-0.485943775100402,1.52414074510555)(-0.477911646586345,1.52479588119582)(-0.469879518072289,1.52562034616199)(-0.461847389558233,1.52661503368282)(-0.453815261044177,1.52778090599786)(-0.44578313253012,1.5291190002691)(-0.437751004016064,1.5306304356294)(-0.429718875502008,1.53231642100111)(-0.421686746987952,1.53417826377965)(-0.413654618473896,1.53621737948936)(-0.405622489959839,1.53843530253354)(-0.397590361445783,1.54083369817682)(-0.389558232931727,1.54341437591707)(-0.381526104417671,1.54617930442519)(-0.373493975903614,1.54913062825535)(-0.365461847389558,1.55227068655582)(-0.357429718875502,1.55560203404133)(-0.349397590361446,1.55912746452271)(-0.34136546184739,1.5628500373287)(-0.
333333333333333,1.56677310699727)(-0.325301204819277,1.57090035666169)(-0.317269076305221,1.57523583560706)(-0.309236947791165,1.57978400152698)(-0.301204819277108,1.58454976806526)(-0.293172690763052,1.58953855828114)(-0.285140562248996,1.59475636472453)(-0.27710843373494,1.60020981684266)(-0.269076305220884,1.60590625645195)(-0.261044176706827,1.61185382198224)(-0.253012048192771,1.6180615421122)(-0.244979919678715,1.62453943923143)(-0.236947791164659,1.63129864283611)(-0.228915662650602,1.63835151242228)(-0.220883534136546,1.64571176858005)(-0.21285140562249,1.65339462967053)(-0.204819277108434,1.66141694947941)(-0.196787148594378,1.66979734830074)(-0.188755020080321,1.67855632561489)(-0.180722891566265,1.68771633634476)(-0.172690763052209,1.69730180388241)(-0.164658634538153,1.70733903073948)(-0.156626506024096,1.71785595063706)(-0.14859437751004,1.7288816428005)(-0.140562248995984,1.74044549888959)(-0.132530120481928,1.75257589461316)(-0.124497991967871,1.76529817237403)(-0.116465863453815,1.
77863169227473)(-0.108433734939759,1.79258566684564)(-0.100401606425703,1.80715348133743)(-0.0923694779116466,1.82230525498474)(-0.0843373493975904,1.83797858113373)(-0.0763052208835341,1.85406778106566)(-0.0682730923694779,1.87041271067412)(-0.0602409638554217,1.88678921938397)(-0.0522088353413654,1.90290467325078)(-0.0441767068273092,1.91840309810963)(-0.036144578313253,1.93288456636309)(-0.0281124497991968,1.94594102258113)(-0.0200803212851406,1.95720440393711)(-0.0120481927710844,1.96639405259701)(-0.00401606425702816,1.97335182527773)(0.00401606425702816,1.97808198416308)(0.0120481927710843,1.98080696475616)(0.0200803212851406,1.98195550269805)(0.0281124497991967,1.98205242969028)(0.036144578313253,1.98161449383952)(0.0441767068273093,1.98109662197832)(0.0522088353413654,1.98086771905685)(0.0602409638554218,1.98120283849102)(0.0682730923694779,1.98228768807788)(0.0763052208835342,1.98423134182412)(0.0843373493975903,1.98708256669816)(0.0923694779116466,1.99084616533864)(0.100401606425703,1.9954972391988)
(0.108433734939759,2.00099254677452)(0.116465863453815,2.00727894310379)(0.124497991967871,2.01429929286211)(0.132530120481928,2.02199638422523)(0.140562248995984,2.03031535653723)(0.14859437751004,2.0392050757527)(0.156626506024096,2.0486187960154)(0.164658634538153,2.05851435712124)(0.172690763052209,2.06885409480766)(0.180722891566265,2.07960458505812)(0.188755020080321,2.09073630286875)(0.196787148594378,2.10222324715772)(0.204819277108434,2.11404256373491)(0.21285140562249,2.12617418499693)(0.220883534136546,2.13860049633319)(0.228915662650602,2.15130603369244)(0.236947791164659,2.16427721333985)(0.244979919678715,2.1775020928183)(0.253012048192771,2.19097016102151)(0.261044176706827,2.20467215475998)(0.269076305220884,2.21859989903193)(0.27710843373494,2.23274616825564)(0.285140562248996,2.2471045658823)(0.293172690763052,2.26166942003058)(0.301204819277108,2.27643569302841)(0.309236947791165,2.29139890299148)(0.317269076305221,2.30655505579981)(0.325301204819277,2.32190058604657)(0.333333333333333,2.
33743230572455)(0.34136546184739,2.35314735958479)(0.349397590361446,2.36904318625044)(0.357429718875502,2.38511748429733)(0.365461847389558,2.40136818262449)(0.373493975903614,2.41779341453328)(0.381526104417671,2.43439149501654)(0.389558232931727,2.45116090082916)(0.397590361445783,2.46810025297217)(0.405622489959839,2.48520830127381)(0.413654618473896,2.50248391079522)(0.421686746987952,2.51992604982604)(0.429718875502008,2.53753377926753)(0.437751004016064,2.55530624322832)(0.44578313253012,2.57324266068161)(0.453815261044177,2.59134231805291)(0.461847389558233,2.60960456262457)(0.469879518072289,2.62802879665884)(0.477911646586345,2.64661447215332)(0.485943775100402,2.66536108615432)(0.493975903614458,2.68426817656291)(0.502008032128514,2.70333531837674)(0.51004016064257,2.72256212031784)(0.518072289156627,2.74194822180283)(0.526104417670683,2.76149329021716)(0.534136546184739,2.78119701845994)(0.542168674698795,2.80105912272954)(0.550200803212851,2.82107934052419)(0.558232931726908,2.84125742883434)(0.
566265060240964,2.86159316250657)(0.57429718875502,2.88208633276117)(0.582329317269076,2.90273674584724)(0.590361445783133,2.92354422182147)(0.598393574297189,2.94450859343787)(0.606425702811245,2.96562970513735)(0.614457831325301,2.98690741212727)(0.622489959839357,3.00834157954205)(0.630522088353414,3.02993208167701)(0.63855421686747,3.05167880128829)(0.646586345381526,3.07358162895263)(0.654618473895582,3.09564046248131)(0.662650602409639,3.11785520638317)(0.670682730923695,3.14022577137224)(0.678714859437751,3.16275207391573)(0.686746987951807,3.1854340358189)(0.694779116465863,3.20827158384335)(0.70281124497992,3.23126464935579)(0.710843373493976,3.25441316800464)(0.718875502008032,3.27771707942193)(0.726907630522088,3.30117632694843)(0.734939759036145,3.32479085737987)(0.742971887550201,3.34856062073261)(0.751004016064257,3.37248557002693)(0.759036144578313,3.3965656610867)(0.767068273092369,3.4208008523538)(0.775100401606426,3.44519110471636)(0.783132530120482,3.46973638134943)(0.791164658634538,3.
4944366475673)(0.799196787148594,3.51929187068633)(0.807228915662651,3.54430201989766)(0.815261044176707,3.56946706614886)(0.823293172690763,3.59478698203389)(0.831325301204819,3.62026174169072)(0.839357429718876,3.64589132070605)(0.847389558232932,3.67167569602647)(0.855421686746988,3.69761484587576)(0.863453815261044,3.72370874967773)(0.8714859437751,3.74995738798416)(0.879518072289157,3.77636074240765)(0.887550200803213,3.8029187955588)(0.895582329317269,3.82963153098755)(0.903614457831325,3.8564989331283)(0.911646586345382,3.88352098724861)(0.919678714859438,3.91069767940116)(0.927710843373494,3.93802899637877)(0.93574297188755,3.96551492567224)(0.943775100401606,3.99315545543092)(0.951807228915663,4.0209505744256) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-0.863453815261044,4.00000518478434)(-0.855421686746988,3.89219466127532)(-0.847389558232932,3.78589057894375)(-0.839357429718876,3.68109294279463)(-0.831325301204819,3.57780175803994)(-0.823293172690763,3.47601703010945)(-0.815261044176707,3.3757387646621)(-0.807228915662651,3.27696696759812)(-0.799196787148594,3.17970164507196)(-0.791164658634538,3.083942803506)(-0.783132530120482,2.98969044960522)(-0.775100401606426,2.89694459037275)(-0.767068273092369,2.80570523312652)(-0.759036144578313,2.71597238551704)(-0.751004016064257,2.62774605554628)(-0.742971887550201,2.54102625158802)(-0.734939759036145,2.45581298240944)(-0.726907630522088,2.37210625719435)(-0.718875502008032,2.28990608556803)(-0.710843373493976,2.2092124776238)(-0.70281124497992,2.13002544395165)(-0.694779116465863,2.05234499566882)(-0.686746987951807,1.9761711444528)(-0.678714859437751,1.90150390257671)(-0.670682730923695,1.82834328294747)(-0.662650602409639,1.75668929914677)(-0.654618473895582,1.68654196547547)(-0.646586345381526,1.
61790129700124)(-0.63855421686747,1.55076730961027)(-0.630522088353414,1.48514002006302)(-0.622489959839357,1.42101944605457)(-0.614457831325301,1.3584056062801)(-0.606425702811245,1.29729852050577)(-0.598393574297189,1.23769820964576)(-0.590361445783133,1.17960469584594)(-0.582329317269076,1.12301800257493)(-0.57429718875502,1.06793815472327)(-0.566265060240964,1.01436517871162)(-0.558232931726908,0.96229910260876)(-0.550200803212851,0.911739956260763)(-0.542168674698795,0.862687771432249)(-0.534136546184739,0.815142581961256)(-0.526104417670683,0.769104423929214)(-0.518072289156627,0.724573335847726)(-0.51004016064257,0.681549358864161)(-0.502008032128514,0.640032536988246)(-0.493975903614458,0.600022917342208)(-0.485943775100402,0.561520550437336)(-0.477911646586345,0.524525490480247)(-0.469879518072289,0.489037795712625)(-0.461847389558233,0.455057528788719)(-0.453815261044177,0.422584757195576)(-0.44578313253012,0.391619553721678)(-0.437751004016064,0.362161996980588)(-0.429718875502008,0.
334212171997187)(-0.421686746987952,0.307770170865356)(-0.413654618473896,0.282836093487359)(-0.405622489959839,0.259410048406927)(-0.397590361445783,0.237492153750038)(-0.389558232931727,0.217082538289889)(-0.381526104417671,0.198181342655389)(-0.373493975903614,0.180788720706098)(-0.365461847389558,0.164904841100705)(-0.357429718875502,0.150529889091339)(-0.349397590361446,0.137664068582218)(-0.34136546184739,0.126307604498832)(-0.333333333333333,0.11646074552326)(-0.325301204819277,0.108123767262821)(-0.317269076305221,0.101296975933704)(-0.309236947791165,0.0959807126591967)(-0.301204819277108,0.0921753585047244)(-0.293172690763052,0.0898813404004295)(-0.285140562248996,0.0890991381382558)(-0.27710843373494,0.0898292926768936)(-0.269076305220884,0.0920724160477376)(-0.261044176706827,0.0958292032327224)(-0.253012048192771,0.101100446486753)(-0.244979919678715,0.107887052712177)(-0.236947791164659,0.116190064672725)(-0.228915662650602,0.126010687077419)(-0.220883534136546,0.137350318897035)(-0.
21285140562249,0.150210593735296)(-0.204819277108434,0.16459343072194)(-0.196787148594378,0.180501099313831)(-0.188755020080321,0.197936302722007)(-0.180722891566265,0.21690228664816)(-0.172690763052209,0.237402982974555)(-0.164658634538153,0.259443202610698)(-0.156626506024096,0.283028898895296)(-0.14859437751004,0.308167534615591)(-0.140562248995984,0.334868605176254)(-0.132530120481928,0.36314440401208)(-0.124497991967871,0.393011176254879)(-0.116465863453815,0.424490917793148)(-0.108433734939759,0.457614291729727)(-0.100401606425703,0.492425568948359)(-0.0923694779116466,0.528991423536598)(-0.0843373493975904,0.567417486923968)(-0.0763052208835341,0.607881497676339)(-0.0682730923694779,0.650704393256129)(-0.0602409638554217,0.696514594716799)(-0.0522088353413654,0.746658594412056)(-0.0441767068273092,0.804304442616868)(-0.036144578313253,0.877517817062927)(-0.0281124497991968,0.987047952119673)(-0.0200803212851406,1.17645153292558)(-0.0120481927710844,1.48111270868293)(-0.00401606425702816,1.
82011510825554)(0.00401606425702816,2.03145817822555)(0.0120481927710843,2.03112941756786)(0.0200803212851406,1.84397422235676)(0.0281124497991967,1.61289095123448)(0.036144578313253,1.47078015414607)(0.0441767068273093,1.42934080445105)(0.0522088353413654,1.44676420956743)(0.0602409638554218,1.49139114392169)(0.0682730923694779,1.54816890237034)(0.0763052208835342,1.61090431405433)(0.0843373493975903,1.67710860386806)(0.0923694779116466,1.74575074502448)(0.100401606425703,1.81637918918788)(0.108433734939759,1.88878235737059)(0.116465863453815,1.96285366098017)(0.124497991967871,2.03853536070242)(0.132530120481928,2.11579395129937)(0.140562248995984,2.19460874621889)(0.14859437751004,2.27496627154119)(0.156626506024096,2.35685735138777)(0.164658634538153,2.44027550635808)(0.172690763052209,2.5252160261148)(0.180722891566265,2.61167540577925)(0.188755020080321,2.69965098825464)(0.196787148594378,2.78914072844877)(0.204819277108434,2.88014303268543)(0.21285140562249,2.9726566462427)(0.220883534136546,3.
06668057272211)(0.228915662650602,3.16221401508095)(0.236947791164659,3.25925633177689)(0.244979919678715,3.35780700368141)(0.253012048192771,3.45786560880885)(0.261044176706827,3.55943180280772)(0.269076305220884,3.66250530375888)(0.27710843373494,3.76708588023151)(0.285140562248996,3.87317334182916)(0.293172690763052,3.98076753165699)(0.301204819277108,4.08986832028356) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-1,3.74081091203676)(-0.991967871485944,3.72139675664224)(-0.983935742971888,3.70211172273564)(-0.975903614457831,3.68295577009846)(-0.967871485943775,3.66392885739252)(-0.959839357429719,3.64503094212274)(-0.951807228915663,3.62626198059854)(-0.943775100401606,3.60762192789381)(-0.93574297188755,3.58911073780544)(-0.927710843373494,3.57072836281027)(-0.919678714859438,3.55247475402044)(-0.911646586345382,3.53434986113718)(-0.903614457831325,3.5163536324028)(-0.895582329317269,3.49848601455099)(-0.887550200803213,3.48074695275524)(-0.879518072289157,3.46313639057545)(-0.8714859437751,3.44565426990253)(-0.863453815261044,3.42830053090108)(-0.855421686746988,3.41107511194995)(-0.847389558232932,3.39397794958068)(-0.839357429718876,3.37700897841383)(-0.831325301204819,3.36016813109306)(-0.823293172690763,3.34345533821684)(-0.815261044176707,3.32687052826798)(-0.807228915662651,3.31041362754067)(-0.799196787148594,3.29408456006517)(-0.791164658634538,3.27788324753001)(-0.783132530120482,3.26180960920176)(-0.
775100401606426,3.24586356184229)(-0.767068273092369,3.23004501962356)(-0.759036144578313,3.21435389403993)(-0.751004016064257,3.19879009381802)(-0.742971887550201,3.18335352482419)(-0.734939759036145,3.1680440899697)(-0.726907630522088,3.15286168911362)(-0.718875502008032,3.1378062189637)(-0.710843373493976,3.12287757297526)(-0.70281124497992,3.10807564124845)(-0.694779116465863,3.09340031042398)(-0.686746987951807,3.07885146357786)(-0.678714859437751,3.06442898011528)(-0.670682730923695,3.05013273566437)(-0.662650602409639,3.03596260197017)(-0.654618473895582,3.02191844678968)(-0.646586345381526,3.00800013378866)(-0.63855421686747,2.99420752244114)(-0.630522088353414,2.98054046793281)(-0.622489959839357,2.96699882106949)(-0.614457831325301,2.95358242819233)(-0.606425702811245,2.94029113110133)(-0.598393574297189,2.92712476698943)(-0.590361445783133,2.91408316838951)(-0.582329317269076,2.90116616313707)(-0.57429718875502,2.88837357435193)(-0.566265060240964,2.87570522044269)(-0.558232931726908,2.
86316091513843)(-0.550200803212851,2.85074046755266)(-0.542168674698795,2.83844368228563)(-0.534136546184739,2.82627035957171)(-0.526104417670683,2.81422029548004)(-0.518072289156627,2.80229328217759)(-0.51004016064257,2.79048910826554)(-0.502008032128514,2.77880755920138)(-0.493975903614458,2.76724841782142)(-0.485943775100402,2.7558114649805)(-0.477911646586345,2.74449648032847)(-0.469879518072289,2.73330324324638)(-0.461847389558233,2.72223153396882)(-0.453815261044177,2.71128113492318)(-0.44578313253012,2.70045183232179)(-0.437751004016064,2.68974341804868)(-0.429718875502008,2.67915569188956)(-0.421686746987952,2.66868846416179)(-0.413654618473896,2.65834155881031)(-0.405622489959839,2.64811481704664)(-0.397590361445783,2.6380081016209)(-0.389558232931727,2.62802130183172)(-0.381526104417671,2.61815433939659)(-0.373493975903614,2.60840717532575)(-0.365461847389558,2.59877981796658)(-0.357429718875502,2.5892723324138)(-0.349397590361446,2.57988485151312)(-0.34136546184739,2.57061758872435)(-0.
333333333333333,2.56147085315418)(-0.325301204819277,2.55244506712002)(-0.317269076305221,2.54354078666583)(-0.309236947791165,2.53475872551874)(-0.301204819277108,2.52609978305349)(-0.293172690763052,2.51756507692008)(-0.285140562248996,2.50915598108954)(-0.27710843373494,2.50087417018306)(-0.269076305220884,2.49272167107041)(-0.261044176706827,2.48470092285128)(-0.253012048192771,2.47681484646534)(-0.244979919678715,2.469066925304)(-0.236947791164659,2.46146129830926)(-0.228915662650602,2.45400286712274)(-0.220883534136546,2.44669741886556)(-0.21285140562249,2.43955176604578)(-0.204819277108434,2.43257390484925)(-0.196787148594378,2.42577319259129)(-0.188755020080321,2.41916054428135)(-0.180722891566265,2.41274864693089)(-0.172690763052209,2.40655218822209)(-0.164658634538153,2.40058809319894)(-0.156626506024096,2.3948757584349)(-0.14859437751004,2.3894372673139)(-0.140562248995984,2.38429756225386)(-0.132530120481928,2.37948453957454)(-0.124497991967871,2.37502902012462)(-0.116465863453815,2.
37096453405439)(-0.108433734939759,2.36732684251366)(-0.100401606425703,2.36415310569106)(-0.0923694779116466,2.36148060224639)(-0.0843373493975904,2.35934492399657)(-0.0763052208835341,2.35777764212542)(-0.0682730923694779,2.35680363633397)(-0.0602409638554217,2.35643876448737)(-0.0522088353413654,2.35668976135017)(-0.0441767068273092,2.35756133797332)(-0.036144578313253,2.35908329465692)(-0.0281124497991968,2.36138843795714)(-0.0200803212851406,2.36489432619466)(-0.0120481927710844,2.37053638057995)(-0.00401606425702816,2.37926317642934)(0.00401606425702816,2.38972932739635)(0.0120481927710843,2.39847425109661)(0.0200803212851406,2.40436642663733)(0.0281124497991967,2.40841639425672)(0.036144578313253,2.41151746541024)(0.0441767068273093,2.41404079809518)(0.0522088353413654,2.41608763638063)(0.0602409638554218,2.41766911989029)(0.0682730923694779,2.41878153997795)(0.0763052208835342,2.41943160261818)(0.0843373493975903,2.41964186429211)(0.0923694779116466,2.41944890919592)(0.100401606425703,2.
41889929699611)(0.108433734939759,2.41804531087034)(0.116465863453815,2.41694129864554)(0.124497991967871,2.4156408550191)(0.132530120481928,2.41419484327333)(0.140562248995984,2.41265014549651)(0.14859437751004,2.41104899289736)(0.156626506024096,2.40942872775029)(0.164658634538153,2.4078218663971)(0.172690763052209,2.40625635729393)(0.180722891566265,2.40475595304961)(0.188755020080321,2.4033406376128)(0.196787148594378,2.40202706801271)(0.204819277108434,2.40082900421282)(0.21285140562249,2.39975771112243)(0.220883534136546,2.3988223242616)(0.228915662650602,2.39803017565441)(0.236947791164659,2.39738707982923)(0.244979919678715,2.39689758182642)(0.253012048192771,2.39656517024061)(0.261044176706827,2.39639245884816)(0.269076305220884,2.39638134050247)(0.27710843373494,2.39653311687079)(0.285140562248996,2.39684860733923)(0.293172690763052,2.39732824009756)(0.301204819277108,2.39797212807541)(0.309236947791165,2.39878013206614)(0.317269076305221,2.39975191305765)(0.325301204819277,2.40088697550175)(0.
333333333333333,2.40218470299603)(0.34136546184739,2.40364438762713)(0.349397590361446,2.40526525402881)(0.357429718875502,2.40704647904063)(0.365461847389558,2.40898720770998)(0.373493975903614,2.41108656625932)(0.381526104417671,2.41334367253789)(0.389558232931727,2.41575764439145)(0.397590361445783,2.41832760631119)(0.405622489959839,2.42105269466279)(0.413654618473896,2.42393206174579)(0.421686746987952,2.42696487889165)(0.429718875502008,2.43015033877331)(0.437751004016064,2.43348765707003)(0.44578313253012,2.43697607360679)(0.453815261044177,2.44061485306719)(0.461847389558233,2.4444032853617)(0.469879518072289,2.44834068571937)(0.477911646586345,2.45242639455901)(0.485943775100402,2.45665977718629)(0.493975903614458,2.46104022335506)(0.502008032128514,2.46556714672435)(0.51004016064257,2.47023998423706)(0.518072289156627,2.47505819544136)(0.526104417670683,2.48002126177239)(0.534136546184739,2.48512868580813)(0.542168674698795,2.49037999051108)(0.550200803212851,2.4957747184647)(0.558232931726908,2.
50131243111226)(0.566265060240964,2.50699270800366)(0.57429718875502,2.51281514605494)(0.582329317269076,2.518779358824)(0.590361445783133,2.52488497580506)(0.598393574297189,2.53113164174408)(0.606425702811245,2.53751901597616)(0.614457831325301,2.54404677178626)(0.622489959839357,2.55071459579333)(0.630522088353414,2.55752218735849)(0.63855421686747,2.56446925801685)(0.646586345381526,2.57155553093306)(0.654618473895582,2.57878074038001)(0.662650602409639,2.5861446312403)(0.670682730923695,2.5936469585298)(0.678714859437751,2.60128748694269)(0.686746987951807,2.60906599041732)(0.694779116465863,2.61698225172208)(0.70281124497992,2.6250360620605)(0.710843373493976,2.63322722069495)(0.718875502008032,2.64155553458803)(0.726907630522088,2.65002081806097)(0.734939759036145,2.6586228924683)(0.742971887550201,2.66736158588795)(0.751004016064257,2.67623673282627)(0.759036144578313,2.68524817393703)(0.767068273092369,2.69439575575397)(0.775100401606426,2.70367933043606)(0.783132530120482,2.71309875552501)(0.
791164658634538,2.72265389371427)(0.799196787148594,2.73234461262911)(0.807228915662651,2.74217078461716)(0.815261044176707,2.75213228654885)(0.823293172690763,2.76222899962734)(0.831325301204819,2.7724608092074)(0.839357429718876,2.78282760462285)(0.847389558232932,2.79332927902202)(0.855421686746988,2.80396572921101)(0.863453815261044,2.81473685550415)(0.8714859437751,2.82564256158145)(0.879518072289157,2.83668275435264)(0.887550200803213,2.84785734382743)(0.895582329317269,2.85916624299175)(0.903614457831325,2.87060936768962)(0.911646586345382,2.88218663651036)(0.919678714859438,2.89389797068094)(0.927710843373494,2.90574329396317)(0.93574297188755,2.91772253255541)(0.943775100401606,2.92983561499879)(0.951807228915663,2.94208247208749)(0.959839357429719,2.95446303678299)(0.967871485943775,2.9669772441321)(0.975903614457831,2.9796250311886)(0.983935742971888,2.9924063369382)(0.991967871485944,3.00532110222681)(1,3.01836926969188) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-0.317269076305221,4.00401891049385)(-0.309236947791165,3.91792470428036)(-0.301204819277108,3.83287548478639)(-0.293172690763052,3.74887475185761)(-0.285140562248996,3.66592640314231)(-0.27710843373494,3.58403479076092)(-0.269076305220884,3.50320478770472)(-0.261044176706827,3.42344186592337)(-0.253012048192771,3.34475218851526)(-0.244979919678715,3.26714271900845)(-0.236947791164659,3.19062135144861)(-0.228915662650602,3.11519706594159)(-0.220883534136546,3.04088011549406)(-0.21285140562249,2.96768225154353)(-0.204819277108434,2.89561699758503)(-0.196787148594378,2.82469998294908)(-0.188755020080321,2.75494935229204)(-0.180722891566265,2.68638627105163)(-0.172690763052209,2.61903555347026)(-0.164658634538153,2.55292644850526)(-0.156626506024096,2.48809363111327)(-0.14859437751004,2.42457846374875)(-0.140562248995984,2.36243061833069)(-0.132530120481928,2.30171018742693)(-0.124497991967871,2.24249047420982)(-0.116465863453815,2.18486175177621)(-0.108433734939759,2.12893646050511)(-0.100401606425703,2.
07485664700936)(-0.0923694779116466,2.02280512194677)(-0.0843373493975904,1.97302326285458)(-0.0763052208835341,1.92584170870857)(-0.0682730923694779,1.88173826578581)(-0.0602409638554217,1.84145805107228)(-0.0522088353413654,1.80628647452438)(-0.0441767068273092,1.77871902631343)(-0.036144578313253,1.76418624861457)(-0.0281124497991968,1.77540808877365)(-0.0200803212851406,1.84093771555692)(-0.0120481927710844,2.00383708390639)(-0.00401606425702816,2.24974964385378)(0.00401606425702816,2.438463249332)(0.0120481927710843,2.46909750053804)(0.0200803212851406,2.34352791201494)(0.0281124497991967,2.0899802138066)(0.036144578313253,1.76875752057693)(0.0441767068273093,1.4647038092074)(0.0522088353413654,1.23288160764829)(0.0602409638554218,1.07714463104694)(0.0682730923694779,0.975459734636829)(0.0763052208835342,0.905427720290906)(0.0843373493975903,0.852393408635935)(0.0923694779116466,0.808348142962548)(0.100401606425703,0.769251222095569)(0.108433734939759,0.733123201568228)(0.116465863453815,0.
69899641446304)(0.124497991967871,0.666391355978976)(0.132530120481928,0.635064904742612)(0.140562248995984,0.604890172820133)(0.14859437751004,0.57579872407863)(0.156626506024096,0.547752330539479)(0.164658634538153,0.520728868466953)(0.172690763052209,0.494715097937314)(0.180722891566265,0.469702862537856)(0.188755020080321,0.445687027589403)(0.196787148594378,0.42266432422064)(0.204819277108434,0.40063267815799)(0.21285140562249,0.379590805410683)(0.220883534136546,0.359537959498635)(0.228915662650602,0.340473767588938)(0.236947791164659,0.322398120613533)(0.244979919678715,0.305311097329034)(0.253012048192771,0.28921291046853)(0.261044176706827,0.27410386775187)(0.269076305220884,0.259984343192998)(0.27710843373494,0.246854755733257)(0.285140562248996,0.234715553204128)(0.293172690763052,0.223567200238503)(0.301204819277108,0.213410169150199)(0.309236947791165,0.204244933070111)(0.317269076305221,0.19607196081245)(0.325301204819277,0.188891713075372)(0.333333333333333,0.182704639674815)(0.34136546184739,
0.177511177579993)(0.349397590361446,0.173311749571113)(0.357429718875502,0.170106763379435)(0.365461847389558,0.167896611200115)(0.373493975903614,0.166681669491742)(0.381526104417671,0.166462298994782)(0.389558232931727,0.167238844915483)(0.397590361445783,0.169011637233075)(0.405622489959839,0.171780991097061)(0.413654618473896,0.175547207288426)(0.421686746987952,0.180310572724252)(0.429718875502008,0.186071360989676)(0.437751004016064,0.192829832884686)(0.44578313253012,0.200586236976105)(0.453815261044177,0.20934081014735)(0.461847389558233,0.219093778140363)(0.469879518072289,0.229845356085535)(0.477911646586345,0.24159574901658)(0.485943775100402,0.254345152368215)(0.493975903614458,0.268093752455199)(0.502008032128514,0.28284172693186)(0.51004016064257,0.298589245231644)(0.518072289156627,0.315336468986591)(0.526104417670683,0.33308355242686)(0.534136546184739,0.351830642760649)(0.542168674698795,0.371577880535001)(0.550200803212851,0.392325399978063)(0.558232931726908,0.414073329323473)(0.
566265060240964,0.436821791117576)(0.57429718875502,0.460570902510207)(0.582329317269076,0.485320775529784)(0.590361445783133,0.511071517343482)(0.598393574297189,0.537823230503197)(0.606425702811245,0.565576013178068)(0.614457831325301,0.594329959374229)(0.622489959839357,0.624085159142504)(0.630522088353414,0.654841698774693)(0.63855421686747,0.686599660989075)(0.646586345381526,0.719359125105755)(0.654618473895582,0.753120167212391)(0.662650602409639,0.787882860320898)(0.670682730923695,0.823647274515596)(0.678714859437751,0.86041347709334)(0.686746987951807,0.898181532696047)(0.694779116465863,0.936951503436112)(0.70281124497992,0.976723449015074)(0.710843373493976,1.01749742683596)(0.718875502008032,1.05927349210966)(0.726907630522088,1.10205169795566)(0.734939759036145,1.14583209549749)(0.742971887550201,1.19061473395318)(0.751004016064257,1.236399660721)(0.759036144578313,1.28318692146077)(0.767068273092369,1.33097656017096)(0.775100401606426,1.37976861926188)(0.783132530120482,1.42956313962516)(0.
791164658634538,1.48036016069962)(0.799196787148594,1.53215972053396)(0.807228915662651,1.58496185584624)(0.815261044176707,1.63876660208042)(0.823293172690763,1.69357399346013)(0.831325301204819,1.74938406303974)(0.839357429718876,1.80619684275309)(0.847389558232932,1.86401236345964)(0.855421686746988,1.92283065498862)(0.863453815261044,1.98265174618095)(0.8714859437751,2.04347566492913)(0.879518072289157,2.1053024382154)(0.887550200803213,2.16813209214796)(0.895582329317269,2.23196465199558)(0.903614457831325,2.29680014222059)(0.911646586345382,2.36263858651036)(0.919678714859438,2.42948000780731)(0.927710843373494,2.49732442833761)(0.93574297188755,2.56617186963856)(0.943775100401606,2.63602235258469)(0.951807228915663,2.70687589741284)(0.959839357429719,2.77873252374593)(0.967871485943775,2.85159225061588)(0.975903614457831,2.9254550964854)(0.983935742971888,3.00032107926887)(0.991967871485944,3.07619021635235)(1,3.15306252461271) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-0.558232931726908,4.03614215506738)(-0.550200803212851,3.99494676539412)(-0.542168674698795,3.95404311342888)(-0.534136546184739,3.91343211813284)(-0.526104417670683,3.87311475958384)(-0.518072289156627,3.83309208389123)(-0.51004016064257,3.79336520857455)(-0.502008032128514,3.75393532845641)(-0.493975903614458,3.71480372212598)(-0.485943775100402,3.67597175903639)(-0.477911646586345,3.63744090730748)(-0.469879518072289,3.59921274231422)(-0.461847389558233,3.56128895615148)(-0.453815261044177,3.52367136807758)(-0.44578313253012,3.48636193605263)(-0.437751004016064,3.449362769503)(-0.429718875502008,3.41267614346091)(-0.421686746987952,3.3763045142487)(-0.413654618473896,3.34025053690049)(-0.405622489959839,3.30451708454098)(-0.397590361445783,3.26910726997246)(-0.389558232931727,3.23402446975654)(-0.381526104417671,3.19927235111923)(-0.373493975903614,3.16485490205586)(-0.365461847389558,3.13077646506812)(-0.357429718875502,3.09704177503056)(-0.349397590361446,3.06365600175915)(-0.34136546184739,3.
03062479794218)(-0.333333333333333,2.99795435319597)(-0.325301204819277,2.96565145512667)(-0.317269076305221,2.9337235584183)(-0.309236947791165,2.90217886312842)(-0.301204819277108,2.87102640356139)(-0.293172690763052,2.8402761493078)(-0.285140562248996,2.80993912029362)(-0.27710843373494,2.78002751797738)(-0.269076305220884,2.75055487517495)(-0.261044176706827,2.72153622738329)(-0.253012048192771,2.69298830892216)(-0.244979919678715,2.66492977771901)(-0.236947791164659,2.63738147312663)(-0.228915662650602,2.61036671178021)(-0.220883534136546,2.58391162715557)(-0.21285140562249,2.55804555915199)(-0.204819277108434,2.53280150063877)(-0.196787148594378,2.50821660837966)(-0.188755020080321,2.48433278593429)(-0.180722891566265,2.46119734578798)(-0.172690763052209,2.43886375670379)(-0.164658634538153,2.4173924795423)(-0.156626506024096,2.39685188967339)(-0.14859437751004,2.37731927529966)(-0.140562248995984,2.35888188661208)(-0.132530120481928,2.34163798802349)(-0.124497991967871,2.32569783122417)(-0.
116465863453815,2.31118441633655)(-0.108433734939759,2.29823383870201)(-0.100401606425703,2.2869949319624)(-0.0923694779116466,2.27762783507124)(-0.0843373493975904,2.27030110839417)(-0.0763052208835341,2.26518733614303)(-0.0682730923694779,2.26245845334548)(-0.0602409638554217,2.26228624620535)(-0.0522088353413654,2.26486610387138)(-0.0441767068273092,2.27051901049266)(-0.036144578313253,2.28003196735581)(-0.0281124497991968,2.2956690736521)(-0.0200803212851406,2.32371576308632)(-0.0120481927710844,2.37798618215842)(-0.00401606425702816,2.47129583325109)(0.00401606425702816,2.57955605318135)(0.0120481927710843,2.65650506350796)(0.0200803212851406,2.69638745142777)(0.0281124497991967,2.71390379726149)(0.036144578313253,2.71689390810045)(0.0441767068273093,2.70661129598359)(0.0522088353413654,2.68222242492847)(0.0602409638554218,2.64319242964942)(0.0682730923694779,2.59016842289079)(0.0763052208835342,2.52506617769907)(0.0843373493975903,2.45072991663673)(0.0923694779116466,2.37041778006418)(0.100401606425703,
2.28730697395218)(0.108433734939759,2.20413753888558)(0.116465863453815,2.12303149619425)(0.124497991967871,2.0454629908818)(0.132530120481928,1.97232743502562)(0.140562248995984,1.90405750969021)(0.14859437751004,1.84074768396928)(0.156626506024096,1.78226526807678)(0.164658634538153,1.7283389893959)(0.172690763052209,1.67862417206398)(0.180722891566265,1.6327476003608)(0.188755020080321,1.59033647319699)(0.196787148594378,1.55103575031232)(0.204819277108434,1.51451748097414)(0.21285140562249,1.48048485806846)(0.220883534136546,1.44867297124379)(0.228915662650602,1.41884761659603)(0.236947791164659,1.39080306160211)(0.244979919678715,1.36435933883428)(0.253012048192771,1.33935941983273)(0.261044176706827,1.31566647328477)(0.269076305220884,1.29316131678616)(0.27710843373494,1.27174011210072)(0.285140562248996,1.25131231798509)(0.293172690763052,1.23179889402153)(0.301204819277108,1.21313073792337)(0.309236947791165,1.19524733375616)(0.317269076305221,1.17809558705887)(0.325301204819277,1.16162882342436)(0.
333333333333333,1.14580592874915)(0.34136546184739,1.13059061150251)(0.349397590361446,1.11595076964585)(0.357429718875502,1.10185794705801)(0.365461847389558,1.08828686638589)(0.373493975903614,1.07521502709737)(0.381526104417671,1.0626223591505)(0.389558232931727,1.05049092411652)(0.397590361445783,1.03880465681972)(0.405622489959839,1.02754914160486)(0.413654618473896,1.01671141823486)(0.421686746987952,1.00627981317767)(0.429718875502008,0.996243792681352)(0.437751004016064,0.986593834577753)(0.44578313253012,0.977321316212017)(0.453815261044177,0.968418416281535)(0.461847389558233,0.959878028694059)(0.469879518072289,0.951693686830563)(0.477911646586345,0.943859496831873)(0.485943775100402,0.936370078725773)(0.493975903614458,0.929220514379008)(0.502008032128514,0.922406301401013)(0.51004016064257,0.91592331224737)(0.518072289156627,0.909767757874125)(0.526104417670683,0.903936155382209)(0.534136546184739,0.898425299166379)(0.542168674698795,0.893232235147551)(0.550200803212851,0.888354237722577)(0.
558232931726908,0.883788789112996)(0.566265060240964,0.879533560835047)(0.57429718875502,0.875586397048448)(0.582329317269076,0.871945299571766)(0.590361445783133,0.868608414378481)(0.598393574297189,0.865574019410587)(0.606425702811245,0.862840513566287)(0.614457831325301,0.860406406735499)(0.622489959839357,0.858270310771807)(0.630522088353414,0.856430931302509)(0.63855421686747,0.85488706028977)(0.646586345381526,0.853637569265821)(0.654618473895582,0.852681403173862)(0.662650602409639,0.852017574753947)(0.670682730923695,0.851645159419839)(0.678714859437751,0.851563290578735)(0.686746987951807,0.851771155350944)(0.694779116465863,0.852267990651202)(0.70281124497992,0.853053079597349)(0.710843373493976,0.854125748215683)(0.718875502008032,0.855485362415499)(0.726907630522088,0.857131325208097)(0.734939759036145,0.859063074148104)(0.742971887550201,0.861280078977114)(0.751004016064257,0.863781839451708)(0.759036144578313,0.866567883339602)(0.767068273092369,0.86963776456932)(0.775100401606426,0.
872991061520152)(0.783132530120482,0.876627375440438)(0.791164658634538,0.880546328983342)(0.799196787148594,0.8847475648503)(0.807228915662651,0.889230744533229)(0.815261044176707,0.893995547147399)(0.823293172690763,0.899041668347615)(0.831325301204819,0.904368819321008)(0.839357429718876,0.909976725850343)(0.847389558232932,0.915865127442267)(0.855421686746988,0.922033776515444)(0.863453815261044,0.928482437643921)(0.8714859437751,0.935210886851506)(0.879518072289157,0.942218910953265)(0.887550200803213,0.949506306940607)(0.895582329317269,0.957072881406692)(0.903614457831325,0.964918450009179)(0.911646586345382,0.973042836967586)(0.919678714859438,0.981445874592737)(0.927710843373494,0.990127402845989)(0.93574297188755,0.999087268926112)(0.943775100401606,1.00832532688186)(0.951807228915663,1.01784143724844)(0.959839357429719,1.02763546670621)(0.967871485943775,1.03770728776003)(0.975903614457831,1.04805677843796)(0.983935742971888,1.05868382200788)(0.991967871485944,1.06958830671086)(1,1.08077012551018) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-0.542168674698795,4.01624422261827)(-0.534136546184739,3.97295035910075)(-0.526104417670683,3.92996949079077)(-0.518072289156627,3.88730254944378)(-0.51004016064257,3.84495053245831)(-0.502008032128514,3.8029145085232)(-0.493975903614458,3.76119562383938)(-0.485943775100402,3.71979510898371)(-0.477911646586345,3.67871428649152)(-0.469879518072289,3.63795457924481)(-0.461847389558233,3.59751751976494)(-0.453815261044177,3.55740476052259)(-0.44578313253012,3.51761808539349)(-0.437751004016064,3.47815942240717)(-0.429718875502008,3.43903085795698)(-0.421686746987952,3.40023465266498)(-0.413654618473896,3.36177325912397)(-0.405622489959839,3.32364934177301)(-0.397590361445783,3.28586579920235)(-0.389558232931727,3.24842578923019)(-0.381526104417671,3.21133275714833)(-0.373493975903614,3.17459046759806)(-0.365461847389558,3.13820304061377)(-0.357429718875502,3.10217499246146)(-0.349397590361446,3.06651128200603)(-0.34136546184739,3.03121736346788)(-0.333333333333333,2.99629924658041)(-0.325301204819277,2.
96176356534014)(-0.317269076305221,2.92761765675714)(-0.309236947791165,2.89386965127226)(-0.301204819277108,2.86052857681898)(-0.293172690763052,2.82760447888287)(-0.285140562248996,2.79510855936467)(-0.27710843373494,2.76305333760094)(-0.269076305220884,2.73145283756092)(-0.261044176706827,2.70032280604401)(-0.253012048192771,2.66968096768303)(-0.244979919678715,2.63954732375005)(-0.236947791164659,2.60994450321222)(-0.228915662650602,2.58089817624913)(-0.220883534136546,2.55243754258577)(-0.21285140562249,2.52459590959076)(-0.204819277108434,2.49741137822107)(-0.196787148594378,2.47092765864727)(-0.188755020080321,2.4451950418476)(-0.180722891566265,2.42027155867)(-0.172690763052209,2.39622436382615)(-0.164658634538153,2.37313138888427)(-0.156626506024096,2.35108331525036)(-0.14859437751004,2.33018592470299)(-0.140562248995984,2.31056289005758)(-0.132530120481928,2.29235906993053)(-0.124497991967871,2.2757443661728)(-0.116465863453815,2.26091818592776)(-0.108433734939759,2.2481145174824)(-0.
100401606425703,2.23760757780979)(-0.0923694779116466,2.22971793017941)(-0.0843373493975904,2.22481895199317)(-0.0763052208835341,2.22334371177414)(-0.0682730923694779,2.22579310667072)(-0.0602409638554217,2.23274851558452)(-0.0522088353413654,2.24489829928988)(-0.0441767068273092,2.26310008491185)(-0.036144578313253,2.28851620039837)(-0.0281124497991968,2.32282258674953)(-0.0200803212851406,2.36812599648968)(-0.0120481927710844,2.42494058101359)(-0.00401606425702816,2.48625857058685)(0.00401606425702816,2.53551258792342)(0.0120481927710843,2.56003075062145)(0.0200803212851406,2.55900797868542)(0.0281124497991967,2.53545935681836)(0.036144578313253,2.49156538167365)(0.0441767068273093,2.42972174900169)(0.0522088353413654,2.35365047190627)(0.0602409638554218,2.26818084544775)(0.0682730923694779,2.17834464906182)(0.0763052208835342,2.08850984320088)(0.0843373493975903,2.00190458223056)(0.0923694779116466,1.92054684794913)(0.100401606425703,1.84543128698759)(0.108433734939759,1.77681128971598)(0.116465863453815,
1.71446949140263)(0.124497991967871,1.65792987160733)(0.132530120481928,1.60660394834652)(0.140562248995984,1.55988169254936)(0.14859437751004,1.51718247819494)(0.156626506024096,1.4779798294392)(0.164658634538153,1.44181027986082)(0.172690763052209,1.40827331980088)(0.180722891566265,1.37702682509247)(0.188755020080321,1.34778057582487)(0.196787148594378,1.3202893245595)(0.204819277108434,1.29434617063452)(0.21285140562249,1.26977658616004)(0.220883534136546,1.24643320982637)(0.228915662650602,1.22419140395213)(0.236947791164659,1.20294551249308)(0.244979919678715,1.18260573516961)(0.253012048192771,1.1630955289939)(0.261044176706827,1.1443494538166)(0.269076305220884,1.12631138777778)(0.27710843373494,1.10893304890253)(0.285140562248996,1.09217276909452)(0.293172690763052,1.07599447580678)(0.301204819277108,1.060366844486)(0.309236947791165,1.04526259149462)(0.317269076305221,1.03065788271274)(0.325301204819277,1.01653183755152)(0.333333333333333,1.00286611181617)(0.34136546184739,0.989644545878599)(0.
349397590361446,0.97685286707735)(0.357429718875502,0.964478437259738)(0.365461847389558,0.952510038003866)(0.373493975903614,0.940937687377917)(0.381526104417671,0.929752483168446)(0.389558232931727,0.918946468385483)(0.397590361445783,0.908512515567997)(0.405622489959839,0.898444226999272)(0.413654618473896,0.88873584842256)(0.421686746987952,0.879382194242921)(0.429718875502008,0.870378582527213)(0.437751004016064,0.86172077838384)(0.44578313253012,0.853404944527215)(0.453815261044177,0.845427598017546)(0.461847389558233,0.837785572321159)(0.469879518072289,0.830475983965681)(0.477911646586345,0.823496203172539)(0.485943775100402,0.816843827939929)(0.493975903614458,0.810516661125754)(0.502008032128514,0.804512690144445)(0.51004016064257,0.798830068945967)(0.518072289156627,0.793467101991479)(0.526104417670683,0.788422229979285)(0.534136546184739,0.783694017108059)(0.542168674698795,0.779281139692816)(0.550200803212851,0.775182375973393)(0.558232931726908,0.7713965969761)(0.566265060240964,0.
767922758307072)(0.57429718875502,0.764759892771278)(0.582329317269076,0.761907103724406)(0.590361445783133,0.759363559076351)(0.598393574297189,0.757128485874907)(0.606425702811245,0.755201165406939)(0.614457831325301,0.753580928761725)(0.622489959839357,0.752267152807722)(0.630522088353414,0.751259256539651)(0.63855421686747,0.750556697757747)(0.646586345381526,0.750158970045394)(0.654618473895582,0.750065600015094)(0.662650602409639,0.75027614479613)(0.670682730923695,0.750790189740134)(0.678714859437751,0.751607346323419)(0.686746987951807,0.752727250227144)(0.694779116465863,0.754149559578431)(0.70281124497992,0.755873953337311)(0.710843373493976,0.75790012981594)(0.718875502008032,0.76022780531793)(0.726907630522088,0.76285671288686)(0.734939759036145,0.765786601154163)(0.742971887550201,0.769017233277512)(0.751004016064257,0.772548385961753)(0.759036144578313,0.776379848555168)(0.767068273092369,0.780511422214578)(0.775100401606426,0.78494291913339)(0.783132530120482,0.789674161827272)(0.
791164658634538,0.794704982472617)(0.799196787148594,0.800035222293431)(0.807228915662651,0.805664730992654)(0.815261044176707,0.8115933662243)(0.823293172690763,0.817820993103132)(0.831325301204819,0.824347483748873)(0.839357429718876,0.831172716862219)(0.847389558232932,0.838296577330159)(0.855421686746988,0.845718955858342)(0.863453815261044,0.853439748628385)(0.8714859437751,0.861458856978242)(0.879518072289157,0.869776187103885)(0.887550200803213,0.878391649780693)(0.895582329317269,0.887305160103097)(0.903614457831325,0.896516637241129)(0.911646586345382,0.906026004212649)(0.919678714859438,0.915833187670103)(0.927710843373494,0.925938117700796)(0.93574297188755,0.936340727639678)(0.943775100401606,0.947040953893801)(0.951807228915663,0.958038735777612)(0.959839357429719,0.969334015358321)(0.967871485943775,0.980926737310668)(0.975903614457831,0.992816848780444)(0.983935742971888,1.00500429925617)(0.991967871485944,1.01748904044835)(1,1.03027102617593) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-1,1.23896192877026)(-0.991967871485944,1.21139767486705)(-0.983935742971888,1.18427927512199)(-0.975903614457831,1.15760673296009)(-0.967871485943775,1.13138005201336)(-0.959839357429719,1.10559923613342)(-0.951807228915663,1.08026428940492)(-0.943775100401606,1.05537521615983)(-0.93574297188755,1.0309320209928)(-0.927710843373494,1.00693470877741)(-0.919678714859438,0.98338328468369)(-0.911646586345382,0.960277754196732)(-0.903614457831325,0.937618123136642)(-0.895582329317269,0.91540439767989)(-0.887550200803213,0.893636584382155)(-0.879518072289157,0.872314690202794)(-0.8714859437751,0.851438722531067)(-0.863453815261044,0.831008689214255)(-0.855421686746988,0.811024598587816)(-0.847389558232932,0.791486459507764)(-0.839357429718876,0.772394281385434)(-0.831325301204819,0.753748074224842)(-0.823293172690763,0.735547848662858)(-0.815261044176707,0.717793616012417)(-0.807228915662651,0.700485388309047)(-0.799196787148594,0.683623178360975)(-0.791164658634538,0.667206999803148)(-0.783132530120482,0.
651236867155487)(-0.775100401606426,0.635712795885763)(-0.767068273092369,0.62063480247751)(-0.759036144578313,0.606002904503415)(-0.751004016064257,0.591817120704696)(-0.742971887550201,0.57807747107702)(-0.734939759036145,0.564783976963553)(-0.726907630522088,0.551936661155838)(-0.718875502008032,0.539535548003212)(-0.710843373493976,0.527580663531611)(-0.70281124497992,0.516072035572654)(-0.694779116465863,0.505009693904013)(-0.686746987951807,0.494393670402203)(-0.678714859437751,0.484223999209014)(-0.670682730923695,0.474500716912988)(-0.662650602409639,0.465223862747464)(-0.654618473895582,0.456393478806919)(-0.646586345381526,0.448009610283528)(-0.63855421686747,0.440072305726064)(-0.630522088353414,0.43258161732358)(-0.622489959839357,0.425537601216514)(-0.614457831325301,0.418940317838292)(-0.606425702811245,0.412789832290774)(-0.598393574297189,0.407086214757412)(-0.590361445783133,0.401829540958392)(-0.582329317269076,0.397019892652659)(-0.57429718875502,0.392657358192305)(-0.566265060240964,0.
38874203313556)(-0.558232931726908,0.385274020925468)(-0.550200803212851,0.382253433642264)(-0.542168674698795,0.379680392838616)(-0.534136546184739,0.377555030468152)(-0.526104417670683,0.375877489919193)(-0.518072289156627,0.374647927167328)(-0.51004016064257,0.373866512062471)(-0.502008032128514,0.373533429768377)(-0.493975903614458,0.373648882375293)(-0.485943775100402,0.374213090709637)(-0.477911646586345,0.3752262963683)(-0.469879518072289,0.37668876400956)(-0.461847389558233,0.378600783937786)(-0.453815261044177,0.38096267502518)(-0.44578313253012,0.383774788021076)(-0.437751004016064,0.387037509307887)(-0.429718875502008,0.390751265173041)(-0.421686746987952,0.394916526678459)(-0.413654618473896,0.39953381522382)(-0.405622489959839,0.404603708917439)(-0.397590361445783,0.410126849889858)(-0.389558232931727,0.416103952710972)(-0.381526104417671,0.422535814102705)(-0.373493975903614,0.429423324177339)(-0.365461847389558,0.4367674794781)(-0.357429718875502,0.444569398155793)(-0.349397590361446,0.
452830337685678)(-0.34136546184739,0.461551715615995)(-0.333333333333333,0.470735133947933)(-0.325301204819277,0.480382407882168)(-0.317269076305221,0.490495599836849)(-0.309236947791165,0.50107705985586)(-0.301204819277108,0.512129473797141)(-0.293172690763052,0.52365592103582)(-0.285140562248996,0.535659943858335)(-0.27710843373494,0.548145631291817)(-0.269076305220884,0.561117720848221)(-0.261044176706827,0.574581722619721)(-0.253012048192771,0.588544071415509)(-0.244979919678715,0.603012314282362)(-0.236947791164659,0.617995342943307)(-0.228915662650602,0.633503683616162)(-0.220883534136546,0.649549860610403)(-0.21285140562249,0.666148855431849)(-0.204819277108434,0.683318690395756)(-0.196787148594378,0.701081175737648)(-0.188755020080321,0.71946287303238)(-0.180722891566265,0.738496346991722)(-0.172690763052209,0.758221804732059)(-0.164658634538153,0.778689259753637)(-0.156626506024096,0.799961412027757)(-0.14859437751004,0.82211751277693)(-0.140562248995984,0.845258592762396)(-0.132530120481928,0.
869514590065041)(-0.124497991967871,0.895054135848568)(-0.116465863453815,0.922098066329408)(-0.108433734939759,0.950938145655319)(-0.100401606425703,0.981963005329946)(-0.0923694779116466,1.0156938532045)(-0.0843373493975904,1.0528327865138)(-0.0763052208835341,1.09432571339198)(-0.0682730923694779,1.14143775769007)(-0.0602409638554217,1.19582634631963)(-0.0522088353413654,1.25956441723144)(-0.0441767068273092,1.33499166349898)(-0.036144578313253,1.42413043729357)(-0.0281124497991968,1.52723802438915)(-0.0200803212851406,1.64026539843867)(-0.0120481927710844,1.75259832420576)(-0.00401606425702816,1.84911156941547)(0.00401606425702816,1.91735563236262)(0.0120481927710843,1.95160371811883)(0.0200803212851406,1.95187432151742)(0.0281124497991967,1.9244309686947)(0.036144578313253,1.880987446548)(0.0441767068273093,1.83406132438004)(0.0522088353413654,1.79269739066859)(0.0602409638554218,1.76137714320566)(0.0682730923694779,1.74114573634376)(0.0763052208835342,1.73118744611818)(0.0843373493975903,1.
72997914851751)(0.0923694779116466,1.73591761982302)(0.100401606425703,1.74758532577034)(0.108433734939759,1.76382385011214)(0.116465863453815,1.78372286996048)(0.124497991967871,1.80658045362388)(0.132530120481928,1.8318594529288)(0.140562248995984,1.85914918686116)(0.14859437751004,1.88813467847824)(0.156626506024096,1.91857300552329)(0.164658634538153,1.950275507092)(0.172690763052209,1.98309452631245)(0.180722891566265,2.01691356142982)(0.188755020080321,2.05163993992136)(0.196787148594378,2.08719934848468)(0.204819277108434,2.12353172660442)(0.21285140562249,2.16058816407483)(0.220883534136546,2.19832854074164)(0.228915662650602,2.23671971792343)(0.236947791164659,2.27573414242345)(0.244979919678715,2.31534876115989)(0.253012048192771,2.35554417125336)(0.261044176706827,2.39630394983991)(0.269076305220884,2.43761412202043)(0.27710843373494,2.47946273570751)(0.285140562248996,2.5218395197491)(0.293172690763052,2.5647356073506)(0.301204819277108,2.60814331102164)(0.309236947791165,2.65205593842792)(0.
317269076305221,2.69646764090864)(0.325301204819277,2.74137328822783)(0.333333333333333,2.78676836450961)(0.34136546184739,2.83264888136936)(0.349397590361446,2.87901130507399)(0.357429718875502,2.92585249520349)(0.365461847389558,2.97316965278516)(0.373493975903614,3.02096027626485)(0.381526104417671,3.06922212398981)(0.389558232931727,3.11795318212429)(0.397590361445783,3.16715163711584)(0.405622489959839,3.216815851988)(0.413654618473896,3.26694434586223)(0.421686746987952,3.31753577621472)(0.429718875502008,3.36858892345735)(0.437751004016064,3.42010267750015)(0.44578313253012,3.47207602600857)(0.453815261044177,3.52450804411464)(0.461847389558233,3.57739788537918)(0.469879518072289,3.63074477383335)(0.477911646586345,3.68454799695416)(0.485943775100402,3.73880689945011)(0.493975903614458,3.79352087775149)(0.502008032128514,3.84868937511493)(0.51004016064257,3.90431187726486)(0.518072289156627,3.96038790850522)(0.526104417670683,4.016917028244) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-0.943775100401606,4.09037845314827)(-0.93574297188755,3.99367370327629)(-0.927710843373494,3.89816802756422)(-0.919678714859438,3.80386140766624)(-0.911646586345382,3.71075382466464)(-0.903614457831325,3.61884525904779)(-0.895582329317269,3.52813569068712)(-0.887550200803213,3.43862509881297)(-0.879518072289157,3.35031346198945)(-0.8714859437751,3.26320075808801)(-0.863453815261044,3.17728696425992)(-0.855421686746988,3.0925720569073)(-0.847389558232932,3.00905601165289)(-0.839357429718876,2.92673880330842)(-0.831325301204819,2.84562040584134)(-0.823293172690763,2.76570079234008)(-0.815261044176707,2.68697993497759)(-0.807228915662651,2.6094578049731)(-0.799196787148594,2.53313437255202)(-0.791164658634538,2.45800960690392)(-0.783132530120482,2.38408347613841)(-0.775100401606426,2.3113559472388)(-0.767068273092369,2.23982698601355)(-0.759036144578313,2.16949655704521)(-0.751004016064257,2.10036462363682)(-0.742971887550201,2.03243114775568)(-0.734939759036145,1.96569608997416)(-0.726907630522088,1.
90015940940758)(-0.718875502008032,1.83582106364893)(-0.710843373493976,1.77268100870021)(-0.70281124497992,1.71073919890026)(-0.694779116465863,1.64999558684893)(-0.686746987951807,1.59045012332726)(-0.678714859437751,1.53210275721361)(-0.670682730923695,1.4749534353954)(-0.662650602409639,1.41900210267638)(-0.654618473895582,1.36424870167895)(-0.646586345381526,1.3106931727416)(-0.63855421686747,1.25833545381095)(-0.630522088353414,1.20717548032828)(-0.622489959839357,1.15721318511023)(-0.614457831325301,1.10844849822345)(-0.606425702811245,1.06088134685282)(-0.598393574297189,1.01451165516315)(-0.590361445783133,0.969339344153906)(-0.582329317269076,0.925364331506884)(-0.57429718875502,0.882586531426431)(-0.566265060240964,0.84100585447214)(-0.558232931726908,0.800622207383751)(-0.550200803212851,0.761435492898146)(-0.542168674698795,0.723445609558365)(-0.534136546184739,0.686652451514608)(-0.526104417670683,0.651055908317336)(-0.518072289156627,0.616655864702664)(-0.51004016064257,0.583452200370391)(-0.
502008032128514,0.551444789755242)(-0.493975903614458,0.520633501792067)(-0.485943775100402,0.491018199676102)(-0.477911646586345,0.462598740619706)(-0.469879518072289,0.435374975607479)(-0.461847389558233,0.409346749152189)(-0.453815261044177,0.384513899054636)(-0.44578313253012,0.360876256171433)(-0.437751004016064,0.338433644195699)(-0.429718875502008,0.317185879456968)(-0.421686746987952,0.297132770748181)(-0.413654618473896,0.278274119189578)(-0.405622489959839,0.260609718141736)(-0.397590361445783,0.244139353182928)(-0.389558232931727,0.228862802169714)(-0.381526104417671,0.214779835404184)(-0.373493975903614,0.201890215936962)(-0.365461847389558,0.1901937000421)(-0.357429718875502,0.179690037908749)(-0.349397590361446,0.170378974605442)(-0.34136546184739,0.162260251386472)(-0.333333333333333,0.155333607427051)(-0.325301204819277,0.149598782095432)(-0.317269076305221,0.145055517897436)(-0.309236947791165,0.141703564263129)(-0.301204819277108,0.139542682389034)(-0.293172690763052,0.13857265140466)(-0.
285140562248996,0.138793276202932)(-0.27710843373494,0.140204397364692)(-0.269076305220884,0.142805903723915)(-0.261044176706827,0.146597748270499)(-0.253012048192771,0.151579968281986)(-0.244979919678715,0.157752710828321)(-0.236947791164659,0.165116265123611)(-0.228915662650602,0.173671103630871)(-0.220883534136546,0.183417934393946)(-0.21285140562249,0.194357767821014)(-0.204819277108434,0.206492002138297)(-0.196787148594378,0.219822533055179)(-0.188755020080321,0.234351894946979)(-0.180722891566265,0.25008344322433)(-0.172690763052209,0.267021590728169)(-0.164658634538153,0.285172115249258)(-0.156626506024096,0.304542560998513)(-0.14859437751004,0.325142764547816)(-0.140562248995984,0.346985546069694)(-0.132530120481928,0.370087620460017)(-0.124497991967871,0.394470801192734)(-0.116465863453815,0.42016359394761)(-0.108433734939759,0.447203309412192)(-0.100401606425703,0.475638870019261)(-0.0923694779116466,0.505534557577219)(-0.0843373493975904,0.536975093206009)(-0.0763052208835341,0.570072813323841)(-0.
0682730923694779,0.604978847081681)(-0.0602409638554217,0.641904027591873)(-0.0522088353413654,0.681168750221943)(-0.0441767068273092,0.723350485284536)(-0.036144578313253,0.769787338614499)(-0.0281124497991968,0.824441246404339)(-0.0200803212851406,0.900705950618591)(-0.0120481927710844,1.03830524992044)(-0.00401606425702816,1.28623963576037)(0.00401606425702816,1.57661687315909)(0.0120481927710843,1.78522497842845)(0.0200803212851406,1.86945392464626)(0.0281124497991967,1.81495910187377)(0.036144578313253,1.65038598840305)(0.0441767068273093,1.46970275341162)(0.0522088353413654,1.35849319891521)(0.0602409638554218,1.33217577609065)(0.0682730923694779,1.36219140266595)(0.0763052208835342,1.41863266094612)(0.0843373493975903,1.48416283681714)(0.0923694779116466,1.55132253325677)(0.100401606425703,1.61769597948205)(0.108433734939759,1.68293073022315)(0.116465863453815,1.74735690561952)(0.124497991967871,1.81144168004244)(0.132530120481928,1.87560583997064)(0.140562248995984,1.94018034751922)(0.14859437751004,
2.00541069056127)(0.156626506024096,2.0714737761669)(0.164658634538153,2.13849516465065)(0.172690763052209,2.20656320202714)(0.180722891566265,2.27573968439276)(0.188755020080321,2.34606760360872)(0.196787148594378,2.41757667097249)(0.204819277108434,2.49028722403162)(0.21285140562249,2.56421298223862)(0.220883534136546,2.63936299121463)(0.228915662650602,2.71574299718737)(0.236947791164659,2.79335642124174)(0.244979919678715,2.87220505191808)(0.253012048192771,2.95228953892196)(0.261044176706827,3.03360974583674)(0.269076305220884,3.11616500246478)(0.27710843373494,3.19995428542537)(0.285140562248996,3.28497634727606)(0.293172690763052,3.37122980857263)(0.301204819277108,3.45871322317024)(0.309236947791165,3.54742512416222)(0.317269076305221,3.63736405578991)(0.325301204819277,3.72852859518443)(0.333333333333333,3.82091736674495)(0.34136546184739,3.9145290511975)(0.349397590361446,4.00936239082707) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-0.662650602409639,4.00900581034355)(-0.654618473895582,3.97482000142329)(-0.646586345381526,3.94088196178597)(-0.63855421686747,3.90719305763688)(-0.630522088353414,3.87375473406354)(-0.622489959839357,3.84056852064087)(-0.614457831325301,3.80763603750755)(-0.606425702811245,3.77495900195905)(-0.598393574297189,3.74253923560779)(-0.590361445783133,3.71037867216647)(-0.582329317269076,3.67847936591669)(-0.57429718875502,3.6468435009321)(-0.566265060240964,3.6154734011331)(-0.558232931726908,3.58437154125858)(-0.550200803212851,3.55354055885067)(-0.542168674698795,3.52298326735885)(-0.534136546184739,3.49270267048286)(-0.526104417670683,3.46270197788758)(-0.518072289156627,3.43298462243903)(-0.51004016064257,3.40355427912866)(-0.502008032128514,3.37441488587305)(-0.493975903614458,3.34557066639925)(-0.485943775100402,3.31702615545155)(-0.477911646586345,3.2887862265846)(-0.469879518072289,3.26085612284065)(-0.461847389558233,3.23324149064567)(-0.453815261044177,3.20594841730081)(-0.44578313253012,3.
17898347249272)(-0.437751004016064,3.15235375429899)(-0.429718875502008,3.12606694022413)(-0.421686746987952,3.10013134386781)(-0.413654618473896,3.07455597790067)(-0.405622489959839,3.04935062410474)(-0.397590361445783,3.02452591132511)(-0.389558232931727,3.00009340227757)(-0.381526104417671,2.97606569026218)(-0.373493975903614,2.95245650694385)(-0.365461847389558,2.92928084247652)(-0.357429718875502,2.90655507936114)(-0.349397590361446,2.88429714153512)(-0.34136546184739,2.86252666027975)(-0.333333333333333,2.84126515858864)(-0.325301204819277,2.82053625564097)(-0.317269076305221,2.80036589293547)(-0.309236947791165,2.7807825834182)(-0.301204819277108,2.76181768451017)(-0.293172690763052,2.74350569521481)(-0.285140562248996,2.72588457632337)(-0.27710843373494,2.70899609094717)(-0.269076305220884,2.69288615992067)(-0.261044176706827,2.6776052226649)(-0.253012048192771,2.66320858835952)(-0.244979919678715,2.64975675403136)(-0.236947791164659,2.6373156544628)(-0.228915662650602,2.62595679235371)(-0.
220883534136546,2.6157571742286)(-0.21285140562249,2.60679894596725)(-0.204819277108434,2.59916857884586)(-0.196787148594378,2.59295539946662)(-0.188755020080321,2.58824918169793)(-0.180722891566265,2.58513642323598)(-0.172690763052209,2.58369481354431)(-0.164658634538153,2.58398526924508)(-0.156626506024096,2.58604078416793)(-0.14859437751004,2.58985125083368)(-0.140562248995984,2.59534342757312)(-0.132530120481928,2.6023554687189)(-0.124497991967871,2.61060608427581)(-0.116465863453815,2.61965968886615)(-0.108433734939759,2.62889108662833)(-0.100401606425703,2.63745644017993)(-0.0923694779116466,2.64428120725552)(-0.0843373493975904,2.64807931536143)(-0.0763052208835341,2.64741883253165)(-0.0682730923694779,2.64084444173355)(-0.0602409638554217,2.62705274783689)(-0.0522088353413654,2.60509133449053)(-0.0441767068273092,2.57451786257111)(-0.036144578313253,2.53541126162054)(-0.0281124497991968,2.48806197731435)(-0.0200803212851406,2.4320916420395)(-0.0120481927710844,2.36505785448968)(-0.00401606425702816,2.
28311886817334)(0.00401606425702816,2.18953436413195)(0.0120481927710843,2.09981576337417)(0.0200803212851406,2.024644037035)(0.0281124497991967,1.96236299969346)(0.036144578313253,1.90844677101555)(0.0441767068273093,1.86008947099272)(0.0522088353413654,1.81594860721997)(0.0602409638554218,1.77535763600566)(0.0682730923694779,1.73790838294782)(0.0763052208835342,1.7032853520931)(0.0843373493975903,1.67120959399744)(0.0923694779116466,1.641423343195)(0.100401606425703,1.6136878747679)(0.108433734939759,1.58778452242538)(0.116465863453815,1.56351559508578)(0.124497991967871,1.54070441675981)(0.132530120481928,1.51919453999429)(0.140562248995984,1.49884839171188)(0.14859437751004,1.47954560765744)(0.156626506024096,1.46118125111079)(0.164658634538153,1.44366404730504)(0.172690763052209,1.42691471322112)(0.180722891566265,1.41086442528579)(0.188755020080321,1.39545344271301)(0.196787148594378,1.38062988866229)(0.204819277108434,1.36634868225121)(0.21285140562249,1.35257060960353)(0.220883534136546,1.
33926151999287)(0.228915662650602,1.32639163269781)(0.236947791164659,1.31393494071045)(0.244979919678715,1.30186869848367)(0.253012048192771,1.29017298217695)(0.261044176706827,1.27883031219266)(0.269076305220884,1.26782532908618)(0.27710843373494,1.25714451512981)(0.285140562248996,1.24677595488843)(0.293172690763052,1.23670912911832)(0.301204819277108,1.22693473713134)(0.309236947791165,1.21744454348558)(0.317269076305221,1.20823124547949)(0.325301204819277,1.19928835845376)(0.333333333333333,1.19061011635275)(0.34136546184739,1.18219138537854)(0.349397590361446,1.17402758889325)(0.357429718875502,1.16611464199872)(0.365461847389558,1.15844889445454)(0.373493975903614,1.15102708079144)(0.381526104417671,1.14384627664357)(0.389558232931727,1.13690386046395)(0.397590361445783,1.13019747990717)(0.405622489959839,1.12372502226507)(0.413654618473896,1.11748458842736)(0.421686746987952,1.11147446991295)(0.429718875502008,1.10569312858043)(0.437751004016064,1.1001391786794)(0.44578313253012,1.09481137095076)(0.
453815261044177,1.08970857852242)(0.461847389558233,1.08482978438133)(0.469879518072289,1.08017407023089)(0.477911646586345,1.07574060656806)(0.485943775100402,1.07152864383562)(0.493975903614458,1.06753750452352)(0.502008032128514,1.06376657610923)(0.51004016064257,1.06021530474064)(0.518072289156627,1.0568831895771)(0.526104417670683,1.05376977771448)(0.534136546184739,1.05087465962921)(0.542168674698795,1.04819746508383)(0.550200803212851,1.0457378594438)(0.558232931726908,1.04349554036087)(0.566265060240964,1.04147023478375)(0.57429718875502,1.03966169626131)(0.582329317269076,1.03806970250744)(0.590361445783133,1.0366940532003)(0.598393574297189,1.03553456799178)(0.606425702811245,1.03459108470545)(0.614457831325301,1.03386345770411)(0.622489959839357,1.03335155640952)(0.630522088353414,1.03305526395947)(0.63855421686747,1.03297447598824)(0.646586345381526,1.03310909951865)(0.654618473895582,1.03345905195452)(0.662650602409639,1.03402426016413)(0.670682730923695,1.03480465964565)(0.678714859437751,1.
03580019376705)(0.686746987951807,1.03701081307317)(0.694779116465863,1.03843647465389)(0.70281124497992,1.04007714156749)(0.710843373493976,1.04193278231438)(0.718875502008032,1.04400337035625)(0.726907630522088,1.04628888367681)(0.734939759036145,1.04878930438015)(0.742971887550201,1.05150461832342)(0.751004016064257,1.05443481478077)(0.759036144578313,1.0575798861358)(0.767068273092369,1.06093982759985)(0.775100401606426,1.06451463695418)(0.783132530120482,1.06830431431357)(0.791164658634538,1.07230886190984)(0.799196787148594,1.07652828389333)(0.807228915662651,1.08096258615093)(0.815261044176707,1.08561177613921)(0.823293172690763,1.09047586273141)(0.831325301204819,1.09555485607698)(0.839357429718876,1.1008487674729)(0.847389558232932,1.10635760924548)(0.855421686746988,1.11208139464198)(0.863453815261044,1.11802013773118)(0.8714859437751,1.12417385331212)(0.879518072289157,1.13054255683047)(0.887550200803213,1.13712626430167)(0.895582329317269,1.1439249922406)(0.903614457831325,1.15093875759696)(0.
911646586345382,1.15816757769615)(0.919678714859438,1.16561147018494)(0.927710843373494,1.17327045298182)(0.93574297188755,1.18114454423151)(0.943775100401606,1.18923376226322)(0.951807228915663,1.19753812555259)(0.959839357429719,1.20605765268683)(0.967871485943775,1.21479236233282)(0.975903614457831,1.22374227320808)(0.983935742971888,1.23290740405418)(0.991967871485944,1.24228777361263)(1,1.25188340060276) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-0.365461847389558,4.02347314641064)(-0.357429718875502,3.95688322268335)(-0.349397590361446,3.89100056806064)(-0.34136546184739,3.82582984797396)(-0.333333333333333,3.7613761655125)(-0.325301204819277,3.69764511247221)(-0.317269076305221,3.63464282750942)(-0.309236947791165,3.57237606254368)(-0.301204819277108,3.51085225876285)(-0.293172690763052,3.4500796338337)(-0.285140562248996,3.39006728222206)(-0.27710843373494,3.33082529089001)(-0.269076305220884,3.27236487307554)(-0.261044176706827,3.21469852339139)(-0.253012048192771,3.15784019812169)(-0.244979919678715,3.10180552537505)(-0.236947791164659,3.04661205069694)(-0.228915662650602,2.99227952488996)(-0.220883534136546,2.93883024217611)(-0.21285140562249,2.8862894385078)(-0.204819277108434,2.83468576184215)(-0.196787148594378,2.78405182858658)(-0.188755020080321,2.7344248832447)(-0.180722891566265,2.68584758155912)(-0.172690763052209,2.6383689211377)(-0.164658634538153,2.59204534754591)(-0.156626506024096,2.54694206788509)(-0.14859437751004,2.
50313460743556)(-0.140562248995984,2.46071064713226)(-0.132530120481928,2.41977217907006)(-0.124497991967871,2.38043801208202)(-0.116465863453815,2.34284664816842)(-0.108433734939759,2.30715953489723)(-0.100401606425703,2.27356469334777)(-0.0923694779116466,2.24228078165833)(-0.0843373493975904,2.21356196199809)(-0.0763052208835341,2.1877050455679)(-0.0682730923694779,2.16506394422391)(-0.0602409638554217,2.14608739441461)(-0.0522088353413654,2.13142919710294)(-0.0441767068273092,2.12228145960854)(-0.036144578313253,2.1213852076408)(-0.0281124497991968,2.13600503991723)(-0.0200803212851406,2.18553501916476)(-0.0120481927710844,2.31117505020387)(-0.00401606425702816,2.54168593755714)(0.00401606425702816,2.78654952586235)(0.0120481927710843,2.92566489845978)(0.0200803212851406,2.95641545934268)(0.0281124497991967,2.90359153541541)(0.036144578313253,2.77238418283158)(0.0441767068273093,2.5682301497171)(0.0522088353413654,2.31334237831513)(0.0602409638554218,2.04361961631011)(0.0682730923694779,1.79313644689412)(
0.0763052208835342,1.5817801139582)(0.0843373493975903,1.4139707408685)(0.0923694779116466,1.2845262415345)(0.100401606425703,1.18493932204561)(0.108433734939759,1.10707119988186)(0.116465863453815,1.04449251756752)(0.124497991967871,0.992571811417436)(0.132530120481928,0.948122849455608)(0.140562248995984,0.908998036460354)(0.14859437751004,0.873757506293903)(0.156626506024096,0.841432189321001)(0.164658634538153,0.811363810035749)(0.172690763052209,0.783099675372147)(0.180722891566265,0.756324144891384)(0.188755020080321,0.730813973907095)(0.196787148594378,0.706409026428614)(0.204819277108434,0.682992875591187)(0.21285140562249,0.660479797886896)(0.220883534136546,0.638805938667877)(0.228915662650602,0.617923229090292)(0.236947791164659,0.597795140313904)(0.244979919678715,0.578393680382676)(0.253012048192771,0.559697242652978)(0.261044176706827,0.541689045334866)(0.269076305220884,0.524355986573175)(0.27710843373494,0.507687795225676)(0.285140562248996,0.491676394528179)(0.293172690763052,0.
476315420738764)(0.301204819277108,0.461599855797178)(0.309236947791165,0.447525744698827)(0.317269076305221,0.434089976402264)(0.325301204819277,0.421290112803564)(0.333333333333333,0.409124254375228)(0.34136546184739,0.397590933987144)(0.349397590361446,0.386689032545094)(0.357429718875502,0.376417711632771)(0.365461847389558,0.366776359488249)(0.373493975903614,0.357764547498389)(0.381526104417671,0.349381995034558)(0.389558232931727,0.34162854093676)(0.397590361445783,0.334504120321753)(0.405622489959839,0.328008745673049)(0.413654618473896,0.32214249138862)(0.421686746987952,0.316905481131156)(0.429718875502008,0.31229787745771)(0.437751004016064,0.308319873309114)(0.44578313253012,0.304971685021198)(0.453815261044177,0.302253546584583)(0.461847389558233,0.300165704931337)(0.469879518072289,0.298708416067977)(0.477911646586345,0.297881941907366)(0.485943775100402,0.297686547678728)(0.493975903614458,0.298122499816532)(0.502008032128514,0.299190064246529)(0.51004016064257,0.300889505001449)(0.
518072289156627,0.303221083110526)(0.526104417670683,0.306185055716545)(0.534136546184739,0.309781675381947)(0.542168674698795,0.314011189551974)(0.550200803212851,0.318873840148194)(0.558232931726908,0.324369863270112)(0.566265060240964,0.330499488986277)(0.57429718875502,0.337262941199321)(0.582329317269076,0.344660437571885)(0.590361445783133,0.35269218950253)(0.598393574297189,0.361358402142482)(0.606425702811245,0.370659274445538)(0.614457831325301,0.380594999244702)(0.622489959839357,0.391165763350176)(0.630522088353414,0.402371747664178)(0.63855421686747,0.414213127308823)(0.646586345381526,0.426690071763901)(0.654618473895582,0.439802745011924)(0.662650602409639,0.453551305688243)(0.670682730923695,0.467935907234423)(0.678714859437751,0.482956698053347)(0.686746987951807,0.498613821664834)(0.694779116465863,0.514907416860721)(0.70281124497992,0.5318376178586)(0.710843373493976,0.549404554453527)(0.718875502008032,0.56760835216716)(0.726907630522088,0.586449132393915)(0.734939759036145,0.
605927012543797)(0.742971887550201,0.626042106181654)(0.751004016064257,0.646794523162686)(0.759036144578313,0.668184369764063)(0.767068273092369,0.690211748812579)(0.775100401606426,0.712876759808301)(0.783132530120482,0.736179499044198)(0.791164658634538,0.760120059721772)(0.799196787148594,0.784698532062722)(0.807228915662651,0.8099150034167)(0.815261044176707,0.835769558365226)(0.823293172690763,0.86226227882185)(0.831325301204819,0.889393244128629)(0.839357429718876,0.917162531149044)(0.847389558232932,0.945570214357432)(0.855421686746988,0.974616365925044)(0.863453815261044,1.00430105580285)(0.8714859437751,1.03462435180116)(0.879518072289157,1.06558631966623)(0.887550200803213,1.09718702315385)(0.895582329317269,1.12942652410019)(0.903614457831325,1.16230488248982)(0.911646586345382,1.19582215652114)(0.919678714859438,1.22997840266923)(0.927710843373494,1.26477367574636)(0.93574297188755,1.30020802895999)(0.943775100401606,1.33628151396869)(0.951807228915663,1.37299418093575)(0.959839357429719,1.
41034607858084)(0.967871485943775,1.44833725422957)(0.975903614457831,1.48696775386118)(0.983935742971888,1.52623762215439)(0.991967871485944,1.5661469025315)(1,1.60669563720078) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-0.309236947791165,4.10564401260846)(-0.301204819277108,3.98589580863064)(-0.293172690763052,3.86797355049641)(-0.285140562248996,3.75188145238917)(-0.27710843373494,3.63762434921624)(-0.269076305220884,3.52520779389659)(-0.261044176706827,3.41463816875853)(-0.253012048192771,3.30592281172457)(-0.244979919678715,3.19907015689589)(-0.236947791164659,3.09408988713548)(-0.228915662650602,2.99099309263378)(-0.220883534136546,2.88979242312683)(-0.21285140562249,2.79050221059713)(-0.204819277108434,2.69313852085269)(-0.196787148594378,2.59771906119517)(-0.188755020080321,2.50426281877467)(-0.180722891566265,2.41278921560255)(-0.172690763052209,2.32331641720699)(-0.164658634538153,2.23585818261826)(-0.156626506024096,2.15041823064323)(-0.14859437751004,2.06698042980062)(-0.140562248995984,1.98549209289487)(-0.132530120481928,1.90583625996545)(-0.124497991967871,1.82778758665643)(-0.116465863453815,1.75094781431752)(-0.108433734939759,1.67467014530163)(-0.100401606425703,1.59803864419098)(-0.0923694779116466,1.
5201666116665)(-0.0843373493975904,1.4416853720769)(-0.0763052208835341,1.3698576555127)(-0.0682730923694779,1.33223517258117)(-0.0602409638554217,1.4001532107644)(-0.0522088353413654,1.68573848632479)(-0.0441767068273092,2.2156169884225)(-0.036144578313253,2.76288269472733)(-0.0281124497991968,3.02889757854453)(-0.0200803212851406,2.9598037143588)(-0.0120481927710844,2.65047331283883)(-0.00401606425702816,2.10917533419793)(0.00401606425702816,1.41423557140342)(0.0120481927710843,1.00387455696227)(0.0200803212851406,0.864695694861857)(0.0281124497991967,0.797388428442626)(0.036144578313253,0.742125927975199)(0.0441767068273093,0.688522906556302)(0.0522088353413654,0.636000710533196)(0.0602409638554218,0.58529498355652)(0.0682730923694779,0.536969357834142)(0.0763052208835342,0.491302463897042)(0.0843373493975903,0.448382522343998)(0.0923694779116466,0.408193904625862)(0.100401606425703,0.370671477763487)(0.108433734939759,0.335730929505577)(0.116465863453815,0.303284574288483)(0.124497991967871,0.
273249017276661)(0.132530120481928,0.245548431783161)(0.140562248995984,0.220115553533324)(0.14859437751004,0.196891541227221)(0.156626506024096,0.175825320317396)(0.164658634538153,0.156872734160773)(0.172690763052209,0.139995667223805)(0.180722891566265,0.125161218952845)(0.188755020080321,0.112340961141697)(0.196787148594378,0.101510287891183)(0.204819277108434,0.0926478555160312)(0.21285140562249,0.0857351044761206)(0.220883534136546,0.0807558535416976)(0.228915662650602,0.0776959562700078)(0.236947791164659,0.0765430105606237)(0.244979919678715,0.0772861130790575)(0.253012048192771,0.0799156514380042)(0.261044176706827,0.0844231280771788)(0.269076305220884,0.0908010107308614)(0.27710843373494,0.0990426051989391)(0.285140562248996,0.109141946843422)(0.293172690763052,0.121093707827909)(0.301204819277108,0.134893117615571)(0.309236947791165,0.15053589465569)(0.317269076305221,0.168018187532651)(0.325301204819277,0.187336524136123)(0.333333333333333,0.208487767647029)(0.34136546184739,0.231469078329222)(0.
349397590361446,0.256277880278698)(0.357429718875502,0.282911832416614)(0.365461847389558,0.311368803124037)(0.373493975903614,0.341646848009466)(0.381526104417671,0.373744190377773)(0.389558232931727,0.407659204034148)(0.397590361445783,0.44339039811108)(0.405622489959839,0.480936403652059)(0.413654618473896,0.520295961724215)(0.421686746987952,0.561467912864549)(0.429718875502008,0.604451187691878)(0.437751004016064,0.649244798539878)(0.44578313253012,0.695847831986412)(0.453815261044177,0.744259442171129)(0.461847389558233,0.794478844807715)(0.469879518072289,0.846505311809465)(0.477911646586345,0.900338166457337)(0.485943775100402,0.955976779048776)(0.493975903614458,1.01342056297327)(0.502008032128514,1.07266897116742)(0.51004016064257,1.13372149290805)(0.518072289156627,1.19657765090691)(0.526104417670683,1.26123699867493)(0.534136546184739,1.3276991181276)(0.542168674698795,1.39596361740677)(0.550200803212851,1.46603012889635)(0.558232931726908,1.53789830741276)(0.566265060240964,1.61156782855228)(0.
57429718875502,1.68703838718026)(0.582329317269076,1.76430969604802)(0.590361445783133,1.84338148452549)(0.598393574297189,1.92425349743839)(0.606425702811245,2.00692549400027)(0.614457831325301,2.09139724683057)(0.622489959839357,2.17766854105082)(0.630522088353414,2.26573917345197)(0.63855421686747,2.35560895172641)(0.646586345381526,2.44727769375898)(0.654618473895582,2.5407452269719)(0.662650602409639,2.63601138771879)(0.670682730923695,2.73307602072375)(0.678714859437751,2.8319389785616)(0.686746987951807,2.93260012117582)(0.694779116465863,3.03505931543121)(0.70281124497992,3.13931643469819)(0.710843373493976,3.24537135846641)(0.718875502008032,3.35322397198521)(0.726907630522088,3.46287416592876)(0.734939759036145,3.57432183608412)(0.742971887550201,3.68756688306014)(0.751004016064257,3.80260921201596)(0.759036144578313,3.91944873240729)(0.767068273092369,4.03808535774937) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-0.799196787148594,4.01858564964777)(-0.791164658634538,3.97689896293314)(-0.783132530120482,3.93553640679416)(-0.775100401606426,3.89450003734619)(-0.767068273092369,3.85379202133626)(-0.759036144578313,3.81341464329955)(-0.751004016064257,3.7733703132478)(-0.742971887550201,3.73366157493354)(-0.734939759036145,3.69429111473759)(-0.726907630522088,3.65526177123135)(-0.718875502008032,3.61657654547012)(-0.710843373493976,3.57823861207835)(-0.70281124497992,3.54025133119283)(-0.694779116465863,3.50261826133582)(-0.686746987951807,3.46534317329578)(-0.678714859437751,3.42843006510016)(-0.670682730923695,3.39188317817137)(-0.662650602409639,3.35570701476475)(-0.654618473895582,3.31990635679484)(-0.646586345381526,3.28448628616453)(-0.63855421686747,3.24945220672028)(-0.630522088353414,3.21480986796524)(-0.622489959839357,3.18056539067081)(-0.614457831325301,3.14672529453633)(-0.606425702811245,3.11329652805473)(-0.598393574297189,3.08028650074993)(-0.590361445783133,3.04770311795864)(-0.582329317269076,3.
01555481833422)(-0.57429718875502,2.98385061425303)(-0.566265060240964,2.95260013530303)(-0.558232931726908,2.92181367502933)(-0.550200803212851,2.8915022410996)(-0.542168674698795,2.86167760903283)(-0.534136546184739,2.83235237960405)(-0.526104417670683,2.80354003999304)(-0.518072289156627,2.77525502868154)(-0.51004016064257,2.74751280401688)(-0.502008032128514,2.72032991624257)(-0.493975903614458,2.69372408264059)(-0.485943775100402,2.66771426522537)(-0.477911646586345,2.64232075016256)(-0.469879518072289,2.61756522774138)(-0.461847389558233,2.59347087128693)(-0.453815261044177,2.57006241283532)(-0.44578313253012,2.54736621267984)(-0.437751004016064,2.52541031899536)(-0.429718875502008,2.50422451261938)(-0.421686746987952,2.48384033066048)(-0.413654618473896,2.46429106086266)(-0.405622489959839,2.44561169651028)(-0.397590361445783,2.4278388390432)(-0.389558232931727,2.41101053238854)(-0.381526104417671,2.39516600923293)(-0.373493975903614,2.3803453249931)(-0.365461847389558,2.36658885005935)(-0.
357429718875502,2.35393658499524)(-0.349397590361446,2.34242725687259)(-0.34136546184739,2.3320971480233)(-0.333333333333333,2.32297860160986)(-0.325301204819277,2.31509814224391)(-0.317269076305221,2.30847414548261)(-0.309236947791165,2.30311398898169)(-0.301204819277108,2.29901062258963)(-0.293172690763052,2.29613850769694)(-0.285140562248996,2.29444890148599)(-0.27710843373494,2.29386450388733)(-0.269076305220884,2.2942735490135)(-0.261044176706827,2.2955235133661)(-0.253012048192771,2.29741473354038)(-0.244979919678715,2.29969437655682)(-0.236947791164659,2.30205138057596)(-0.228915662650602,2.30411316794355)(-0.220883534136546,2.30544509971295)(-0.21285140562249,2.30555375075325)(-0.204819277108434,2.30389508448226)(-0.196787148594378,2.29988843697499)(-0.188755020080321,2.29293682896249)(-0.180722891566265,2.28245348442683)(-0.172690763052209,2.26789356897109)(-0.164658634538153,2.24878916215818)(-0.156626506024096,2.22478451305115)(-0.14859437751004,2.19566792098145)(-0.140562248995984,2.
16139636563314)(-0.132530120481928,2.12210945066229)(-0.124497991967871,2.07813035871463)(-0.116465863453815,2.02995320461723)(-0.108433734939759,1.97821812136786)(-0.100401606425703,1.92367724296015)(-0.0923694779116466,1.86715611767675)(-0.0843373493975904,1.80951580615459)(-0.0763052208835341,1.75162102891708)(-0.0682730923694779,1.6943195071286)(-0.0602409638554217,1.63843754070743)(-0.0522088353413654,1.58479723326984)(-0.0441767068273092,1.53426039668856)(-0.036144578313253,1.48779192110755)(-0.0281124497991968,1.44643770491092)(-0.0200803212851406,1.41043305116513)(-0.0120481927710844,1.37206773057574)(-0.00401606425702816,1.28192356578492)(0.00401606425702816,1.12031759186292)(0.0120481927710843,1.05105214776189)(0.0200803212851406,1.02819989398005)(0.0281124497991967,1.00833771956812)(0.036144578313253,0.986371676556127)(0.0441767068273093,0.963014220668542)(0.0522088353413654,0.939187948165799)(0.0602409638554218,0.91549452134875)(0.0682730923694779,0.892284649754081)(0.0763052208835342,0.
869752377068485)(0.0843373493975903,0.847997648153209)(0.0923694779116466,0.827064071965437)(0.100401606425703,0.806961517741854)(0.108433734939759,0.787679802608472)(0.116465863453815,0.769197114751744)(0.124497991967871,0.751485265863952)(0.132530120481928,0.734512992423321)(0.140562248995984,0.718248032097456)(0.14859437751004,0.702658418221607)(0.156626506024096,0.687713268696104)(0.164658634538153,0.673383245243414)(0.172690763052209,0.659640797008213)(0.180722891566265,0.646460263407625)(0.188755020080321,0.633817886007043)(0.196787148594378,0.621691762755478)(0.204819277108434,0.610061767000725)(0.21285140562249,0.598909446372639)(0.220883534136546,0.588217911649886)(0.228915662650602,0.577971722328512)(0.236947791164659,0.568156773279564)(0.244979919678715,0.558760185280115)(0.253012048192771,0.549770201100823)(0.261044176706827,0.541176088079927)(0.269076305220884,0.532968047602615)(0.27710843373494,0.525137131563066)(0.285140562248996,0.517675165663072)(0.293172690763052,0.510574679260398)(0.
301204819277108,0.50382884139657)(0.309236947791165,0.497431402589938)(0.317269076305221,0.491376641962944)(0.325301204819277,0.485659319273679)(0.333333333333333,0.480274631434686)(0.34136546184739,0.47521817312215)(0.349397590361446,0.470485901103041)(0.357429718875502,0.466074101934215)(0.365461847389558,0.461979362714548)(0.373493975903614,0.4581985445979)(0.381526104417671,0.454728758800351)(0.389558232931727,0.451567344859499)(0.397590361445783,0.448711850926276)(0.405622489959839,0.446160015890777)(0.413654618473896,0.443909753162867)(0.421686746987952,0.441959135945983)(0.429718875502008,0.440306383858559)(0.437751004016064,0.438949850772043)(0.44578313253012,0.437888013747614)(0.453815261044177,0.437119462965535)(0.461847389558233,0.436642892551764)(0.469879518072289,0.436457092216008)(0.477911646586345,0.436560939624064)(0.485943775100402,0.436953393434977)(0.493975903614458,0.437633486940528)(0.502008032128514,0.438600322250767)(0.51004016064257,0.439853064974901)(0.518072289156627,0.
441390939351853)(0.526104417670683,0.443213223789301)(0.534136546184739,0.445319246774037)(0.542168674698795,0.447708383120098)(0.550200803212851,0.450380050524374)(0.558232931726908,0.453333706402311)(0.566265060240964,0.456568844978945)(0.57429718875502,0.460084994612848)(0.582329317269076,0.4638817153327)(0.590361445783133,0.467958596568102)(0.598393574297189,0.472315255057934)(0.606425702811245,0.476951332921152)(0.614457831325301,0.481866495876256)(0.622489959839357,0.487060431596977)(0.630522088353414,0.492532848192792)(0.63855421686747,0.498283472803976)(0.646586345381526,0.504312050301754)(0.654618473895582,0.510618342085)(0.662650602409639,0.517202124965672)(0.670682730923695,0.524063190135838)(0.678714859437751,0.531201342209802)(0.686746987951807,0.53861639833537)(0.694779116465863,0.546308187368825)(0.70281124497992,0.554276549108645)(0.710843373493976,0.562521333583397)(0.718875502008032,0.571042400389644)(0.726907630522088,0.579839618076052)(0.734939759036145,0.588912863570169)(0.
742971887550201,0.598262021644686)(0.751004016064257,0.607886984420205)(0.759036144578313,0.617787650901806)(0.767068273092369,0.627963926546922)(0.775100401606426,0.638415722862223)(0.783132530120482,0.649142957027387)(0.791164658634538,0.660145551543832)(0.799196787148594,0.671423433906588)(0.807228915662651,0.682976536297684)(0.815261044176707,0.6948047952995)(0.823293172690763,0.706908151626689)(0.831325301204819,0.719286549875361)(0.839357429718876,0.731939938288337)(0.847389558232932,0.744868268535347)(0.855421686746988,0.758071495507154)(0.863453815261044,0.771549577122651)(0.8714859437751,0.785302474148045)(0.879518072289157,0.799330150027319)(0.887550200803213,0.813632570723204)(0.895582329317269,0.828209704567977)(0.903614457831325,0.843061522123409)(0.911646586345382,0.858187996049287)(0.919678714859438,0.873589100979917)(0.927710843373494,0.889264813408121)(0.93574297188755,0.905215111576214)(0.943775100401606,0.921439975373521)(0.951807228915663,0.937939386240024)(0.959839357429719,0.
954713327075726)(0.967871485943775,0.971761782155396)(0.975903614457831,0.98908473704833)(0.983935742971888,1.00668217854283)(0.991967871485944,1.02455409457511)(1,1.04270047416231) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-1,1.62348025998806)(-0.991967871485944,1.61546898638546)(-0.983935742971888,1.60763894057233)(-0.975903614457831,1.59999017632751)(-0.967871485943775,1.59252274951911)(-0.959839357429719,1.58523671820405)(-0.951807228915663,1.57813214273323)(-0.943775100401606,1.57120908586269)(-0.93574297188755,1.56446761287116)(-0.927710843373494,1.55790779168439)(-0.919678714859438,1.55152969300671)(-0.911646586345382,1.54533339046045)(-0.903614457831325,1.53931896073347)(-0.895582329317269,1.5334864837357)(-0.887550200803213,1.52783604276499)(-0.879518072289157,1.52236772468315)(-0.8714859437751,1.51708162010282)(-0.863453815261044,1.51197782358592)(-0.855421686746988,1.50705643385449)(-0.847389558232932,1.50231755401493)(-0.839357429718876,1.49776129179647)(-0.831325301204819,1.49338775980505)(-0.823293172690763,1.48919707579366)(-0.815261044176707,1.48518936295039)(-0.807228915662651,1.48136475020563)(-0.799196787148594,1.47772337255973)(-0.791164658634538,1.47426537143282)(-0.783132530120482,1.47099089503846)(-0.
775100401606426,1.46790009878302)(-0.767068273092369,1.46499314569281)(-0.759036144578313,1.46227020687119)(-0.751004016064257,1.45973146198819)(-0.742971887550201,1.45737709980506)(-0.734939759036145,1.45520731873694)(-0.726907630522088,1.45322232745661)(-0.718875502008032,1.45142234554286)(-0.710843373493976,1.44980760417733)(-0.70281124497992,1.44837834689393)(-0.694779116465863,1.44713483038543)(-0.686746987951807,1.44607732537231)(-0.678714859437751,1.44520611753932)(-0.670682730923695,1.44452150854586)(-0.662650602409639,1.44402381711701)(-0.654618473895582,1.44371338022241)(-0.646586345381526,1.4435905543513)(-0.63855421686747,1.44365571689275)(-0.630522088353414,1.44390926763097)(-0.622489959839357,1.44435163036689)(-0.614457831325301,1.44498325467819)(-0.606425702811245,1.44580461783142)(-0.598393574297189,1.44681622686133)(-0.590361445783133,1.44801862083421)(-0.582329317269076,1.44941237331411)(-0.57429718875502,1.45099809505259)(-0.566265060240964,1.45277643692554)(-0.558232931726908,1.
45474809314305)(-0.550200803212851,1.4569138047614)(-0.542168674698795,1.45927436353008)(-0.534136546184739,1.46183061611018)(-0.526104417670683,1.46458346870564)(-0.518072289156627,1.46753389215332)(-0.51004016064257,1.47068292752441)(-0.502008032128514,1.47403169229558)(-0.493975903614458,1.47758138715659)(-0.485943775100402,1.48133330352914)(-0.477911646586345,1.4852888318822)(-0.469879518072289,1.48944947093992)(-0.461847389558233,1.49381683789163)(-0.453815261044177,1.49839267972822)(-0.44578313253012,1.50317888584642)(-0.437751004016064,1.5081775020824)(-0.429718875502008,1.51339074635864)(-0.421686746987952,1.51882102615474)(-0.413654618473896,1.52447095804293)(-0.405622489959839,1.53034338956418)(-0.397590361445783,1.53644142376158)(-0.389558232931727,1.54276844673447)(-0.381526104417671,1.54932815863129)(-0.373493975903614,1.55612460856199)(-0.365461847389558,1.56316223398388)(-0.357429718875502,1.57044590519882)(-0.349397590361446,1.57798097569736)(-0.34136546184739,1.58577333919764)(-0.
333333333333333,1.59382949435603)(-0.325301204819277,1.60215661827512)(-0.317269076305221,1.61076265010339)(-0.309236947791165,1.61965638621307)(-0.301204819277108,1.62884758865763)(-0.293172690763052,1.63834710884936)(-0.285140562248996,1.64816702865708)(-0.27710843373494,1.65832082139889)(-0.269076305220884,1.66882353548439)(-0.261044176706827,1.67969200372372)(-0.253012048192771,1.69094508153561)(-0.244979919678715,1.70260391739936)(-0.236947791164659,1.71469225882358)(-0.228915662650602,1.72723679671822)(-0.220883534136546,1.7402675501606)(-0.21285140562249,1.75381829184466)(-0.204819277108434,1.76792701155358)(-0.196787148594378,1.78263641014596)(-0.188755020080321,1.79799440883684)(-0.180722891566265,1.81405464659923)(-0.172690763052209,1.83087692033089)(-0.164658634538153,1.84852749525415)(-0.156626506024096,1.86707917307929)(-0.14859437751004,1.88661094785537)(-0.140562248995984,1.90720699819076)(-0.132530120481928,1.92895465328638)(-0.124497991967871,1.95194082413959)(-0.116465863453815,1.
97624621135171)(-0.108433734939759,2.00193640270665)(-0.100401606425703,2.02904880250278)(-0.0923694779116466,2.05757429022332)(-0.0843373493975904,2.08743277441778)(-0.0763052208835341,2.11844268767925)(-0.0682730923694779,2.15028635739076)(-0.0602409638554217,2.1824764452315)(-0.0522088353413654,2.21433323384277)(-0.0441767068273092,2.24498732542386)(-0.036144578313253,2.27342422449658)(-0.0281124497991968,2.29858076838632)(-0.0200803212851406,2.31948182252687)(-0.0120481927710844,2.33537098456605)(-0.00401606425702816,2.3457865831627)(0.00401606425702816,2.35064921050962)(0.0120481927710843,2.35045965571755)(0.0200803212851406,2.34633026783802)(0.0281124497991967,2.33964701788885)(0.036144578313253,2.33172169053505)(0.0441767068273093,2.32364102596032)(0.0522088353413654,2.31623125877236)(0.0602409638554218,2.31006794560141)(0.0682730923694779,2.30550889453097)(0.0763052208835342,2.30273847757916)(0.0843373493975903,2.30181344071961)(0.0923694779116466,2.30270359493025)(0.100401606425703,2.30532442198433)(
0.108433734939759,2.30956126455219)(0.116465863453815,2.31528616770864)(0.124497991967871,2.32236892756068)(0.132530120481928,2.33068387978984)(0.140562248995984,2.34011371666917)(0.14859437751004,2.35055132308121)(0.156626506024096,2.36190034938399)(0.164658634538153,2.37407501929607)(0.172690763052209,2.38699950648413)(0.180722891566265,2.40060709617087)(0.188755020080321,2.41483926721879)(0.196787148594378,2.42964477597146)(0.204819277108434,2.44497878773007)(0.21285140562249,2.46080207917691)(0.220883534136546,2.47708032107748)(0.228915662650602,2.49378344224765)(0.236947791164659,2.51088507105615)(0.244979919678715,2.52836204830659)(0.253012048192771,2.54619400432763)(0.261044176706827,2.56436299292411)(0.269076305220884,2.58285317514109)(0.27710843373494,2.601650546339)(0.285140562248996,2.62074270072999)(0.293172690763052,2.64011862820059)(0.301204819277108,2.65976853889599)(0.309236947791165,2.67968371164205)(0.317269076305221,2.69985636282182)(0.325301204819277,2.72027953280112)(0.333333333333333,2.
74094698741506)(0.34136546184739,2.7618531323879)(0.349397590361446,2.78299293886935)(0.357429718875502,2.80436187853584)(0.365461847389558,2.82595586693232)(0.373493975903614,2.84777121392289)(0.381526104417671,2.86980458028348)(0.389558232931727,2.89205293960895)(0.397590361445783,2.91451354482599)(0.405622489959839,2.93718389870432)(0.413654618473896,2.9600617278442)(0.421686746987952,2.98314495969175)(0.429718875502008,3.00643170219564)(0.437751004016064,3.02992022577202)(0.44578313253012,3.05360894728973)(0.453815261044177,3.07749641582698)(0.461847389558233,3.10158129998348)(0.469879518072289,3.12586237656099)(0.477911646586345,3.15033852044924)(0.485943775100402,3.17500869557569)(0.493975903614458,3.1998719467953)(0.502008032128514,3.2249273926125)(0.51004016064257,3.25017421864069)(0.518072289156627,3.27561167171676)(0.526104417670683,3.3012390545977)(0.534136546184739,3.32705572117567)(0.542168674698795,3.35306107215524)(0.550200803212851,3.37925455114326)(0.558232931726908,3.40563564110776)(0.
566265060240964,3.43220386116694)(0.57429718875502,3.45895876367441)(0.582329317269076,3.48589993157003)(0.590361445783133,3.51302697596954)(0.598393574297189,3.54033953396909)(0.606425702811245,3.56783726664327)(0.614457831325301,3.59551985721773)(0.622489959839357,3.62338700939939)(0.630522088353414,3.65143844584913)(0.63855421686747,3.67967390678346)(0.646586345381526,3.70809314869293)(0.654618473895582,3.73669594316656)(0.662650602409639,3.76548207581238)(0.670682730923695,3.79445134526545)(0.678714859437751,3.8236035622753)(0.686746987951807,3.85293854886592)(0.694779116465863,3.88245613756159)(0.70281124497992,3.91215617067308)(0.710843373493976,3.94203849963873)(0.718875502008032,3.97210298441583)(0.726907630522088,4.00234949291803) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-0.437751004016064,4.20357039782774)(-0.429718875502008,3.98593630959351)(-0.421686746987952,3.77414280016076)(-0.413654618473896,3.56818966372564)(-0.405622489959839,3.36807668429345)(-0.397590361445783,3.17380363518342)(-0.389558232931727,2.98537027852855)(-0.381526104417671,2.8027763647765)(-0.373493975903614,2.62602163219984)(-0.365461847389558,2.45510580642637)(-0.357429718875502,2.29002860000355)(-0.349397590361446,2.13078971201528)(-0.34136546184739,1.97738882777455)(-0.333333333333333,1.82982561862219)(-0.325301204819277,1.68809974187071)(-0.317269076305221,1.5522108409432)(-0.309236947791165,1.42215854577139)(-0.301204819277108,1.29794247353526)(-0.293172690763052,1.17956222985008)(-0.285140562248996,1.06701741053699)(-0.27710843373494,0.960307604152906)(-0.269076305220884,0.859432395506716)(-0.261044176706827,0.764391370456199)(-0.253012048192771,0.675184122368645)(-0.244979919678715,0.591810260745351)(-0.236947791164659,0.514269422666173)(-0.228915662650602,0.44256128791931)(-0.220883534136546,0.
376685598963571)(-0.21285140562249,0.316642187254175)(-0.204819277108434,0.262431007990238)(-0.196787148594378,0.214052186073615)(-0.188755020080321,0.171506077096177)(-0.180722891566265,0.134793348635749)(-0.172690763052209,0.103915089258432)(-0.164658634538153,0.0788729557477703)(-0.156626506024096,0.0596693737895147)(-0.14859437751004,0.0463078146266736)(-0.140562248995984,0.0387931818219212)(-0.132530120481928,0.0371323614674365)(-0.124497991967871,0.0413350222041931)(-0.116465863453815,0.0514148107832969)(-0.108433734939759,0.0673912009274212)(-0.100401606425703,0.0892924756725545)(-0.0923694779116466,0.11716078857652)(-0.0843373493975904,0.1510612734361)(-0.0763052208835341,0.191099538129191)(-0.0682730923694779,0.237457564577591)(-0.0602409638554217,0.29047196802605)(-0.0522088353413654,0.350811386253624)(-0.0441767068273092,0.419868117616841)(-0.036144578313253,0.500392885296259)(-0.0281124497991968,0.59524936092569)(-0.0200803212851406,0.687020387774523)(-0.0120481927710844,0.714092587248365)(-0.
00401606425702816,1.06256504260583)(0.00401606425702816,1.78858048930265)(0.0120481927710843,1.85644025763713)(0.0200803212851406,1.28291031994177)(0.0281124497991967,1.30574753442368)(0.036144578313253,1.74466174420534)(0.0441767068273093,1.97627870664561)(0.0522088353413654,2.07351449084642)(0.0602409638554218,2.14581702519345)(0.0682730923694779,2.22922705166218)(0.0763052208835342,2.33044959830052)(0.0843373493975903,2.44843963775527)(0.0923694779116466,2.58082588049867)(0.100401606425703,2.72548382158671)(0.108433734939759,2.8807876085588)(0.116465863453815,3.04554772923346)(0.124497991967871,3.21890207812608)(0.132530120481928,3.40022304143071)(0.140562248995984,3.58904900294109)(0.14859437751004,3.78503615139414)(0.156626506024096,3.98792501305884)(0.164658634538153,4.19751718776347) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-0.606425702811245,4.08950667555939)(-0.598393574297189,3.93417700582834)(-0.590361445783133,3.78188304152688)(-0.582329317269076,3.63262483292592)(-0.57429718875502,3.48640243330726)(-0.566265060240964,3.34321589918639)(-0.558232931726908,3.20306529055485)(-0.550200803212851,3.0659506711442)(-0.542168674698795,2.9318721087139)(-0.534136546184739,2.80082967536544)(-0.526104417670683,2.67282344788567)(-0.518072289156627,2.54785350812239)(-0.51004016064257,2.42591994339566)(-0.502008032128514,2.30702284694886)(-0.493975903614458,2.19116231844392)(-0.485943775100402,2.07833846450557)(-0.477911646586345,1.96855139932054)(-0.469879518072289,1.86180124529771)(-0.461847389558233,1.7580881337967)(-0.453815261044177,1.65741220593293)(-0.44578313253012,1.55977361346833)(-0.437751004016064,1.46517251979841)(-0.429718875502008,1.37360910104744)(-0.421686746987952,1.2850835472855)(-0.413654618473896,1.19959606388293)(-0.405622489959839,1.11714687301988)(-0.397590361445783,1.03773621537141)(-0.389558232931727,0.
961364351991423)(-0.381526104417671,0.888031566422141)(-0.373493975903614,0.817738167059916)(-0.365461847389558,0.750484489812737)(-0.357429718875502,0.686270901090153)(-0.349397590361446,0.625097801172556)(-0.34136546184739,0.566965628013957)(-0.333333333333333,0.51187486154072)(-0.325301204819277,0.459826028518329)(-0.317269076305221,0.410819708069317)(-0.309236947791165,0.364856537938141)(-0.301204819277108,0.321937221613215)(-0.293172690763052,0.28206253643251)(-0.285140562248996,0.245233342817172)(-0.27710843373494,0.211450594797218)(-0.269076305220884,0.180715352014038)(-0.261044176706827,0.153028793405081)(-0.253012048192771,0.128392232794843)(-0.244979919678715,0.10680713662974)(-0.236947791164659,0.0882751440970697)(-0.228915662650602,0.0727980898510454)(-0.220883534136546,0.0603780295167966)(-0.21285140562249,0.0510172680326789)(-0.204819277108434,0.0447183906835881)(-0.196787148594378,0.0414842963117208)(-0.188755020080321,0.0413182315670213)(-0.180722891566265,0.0442238240173203)(-0.
172690763052209,0.0502051102187169)(-0.164658634538153,0.059266552028932)(-0.156626506024096,0.0714130298433468)(-0.14859437751004,0.0866497939221066)(-0.140562248995984,0.104982342719361)(-0.132530120481928,0.126416177126535)(-0.124497991967871,0.150956346972169)(-0.116465863453815,0.178606653407566)(-0.108433734939759,0.209368286776774)(-0.100401606425703,0.243237550115607)(-0.0923694779116466,0.280202134167078)(-0.0843373493975904,0.320235199414671)(-0.0763052208835341,0.363286471536664)(-0.0682730923694779,0.409270423915171)(-0.0602409638554217,0.458056071699697)(-0.0522088353413654,0.509479858411264)(-0.0441767068273092,0.563461824213983)(-0.036144578313253,0.620509604525542)(-0.0281124497991968,0.683825440872439)(-0.0200803212851406,0.77140602302906)(-0.0120481927710844,0.984786302734158)(-0.00401606425702816,1.52047648409608)(0.00401606425702816,2.10148820144727)(0.0120481927710843,2.26771194110747)(0.0200803212851406,1.92521254315476)(0.0281124497991967,1.44062748475149)(0.036144578313253,1.
27557766574179)(0.0441767068273093,1.34572282573575)(0.0522088353413654,1.4596879646921)(0.0602409638554218,1.56471520753056)(0.0682730923694779,1.66169757700433)(0.0763052208835342,1.75683251358359)(0.0843373493975903,1.85365918705643)(0.0923694779116466,1.95367451825555)(0.100401606425703,2.05738700733875)(0.108433734939759,2.16489290283252)(0.116465863453815,2.27613579547398)(0.124497991967871,2.39101470869784)(0.132530120481928,2.50942612801822)(0.140562248995984,2.63127841345192)(0.14859437751004,2.75649511822247)(0.156626506024096,2.88501416640329)(0.164658634538153,3.01678574975002)(0.172690763052209,3.15177006906666)(0.180722891566265,3.28993531839336)(0.188755020080321,3.4312560137866)(0.196787148594378,3.57571165509397)(0.204819277108434,3.72328567242909)(0.21285140562249,3.87396460316913)(0.220883534136546,4.02773745064237) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-0.309236947791165,4.05684659035214)(-0.301204819277108,3.94974894802184)(-0.293172690763052,3.8441899247092)(-0.285140562248996,3.74017162344547)(-0.27710843373494,3.63769630930684)(-0.269076305220884,3.53676641391627)(-0.261044176706827,3.43738453546663)(-0.253012048192771,3.33955343165513)(-0.244979919678715,3.2432760016833)(-0.236947791164659,3.14855525165614)(-0.228915662650602,3.05539423501557)(-0.220883534136546,2.96379595562011)(-0.21285140562249,2.87376321504274)(-0.204819277108434,2.78529837652545)(-0.196787148594378,2.69840300410879)(-0.188755020080321,2.61307731406926)(-0.180722891566265,2.52931934267909)(-0.172690763052209,2.44712368261909)(-0.164658634538153,2.36647955918163)(-0.156626506024096,2.28736788923883)(-0.14859437751004,2.20975676342921)(-0.140562248995984,2.13359447376142)(-0.132530120481928,2.05879871781271)(-0.124497991967871,1.98523988659698)(-0.116465863453815,1.91271538898382)(-0.108433734939759,1.840911097648)(-0.100401606425703,1.76934668683553)(-0.0923694779116466,1.
69730913436859)(-0.0843373493975904,1.62380999833419)(-0.0763052208835341,1.5477080391504)(-0.0682730923694779,1.46845287008353)(-0.0602409638554217,1.38867633203785)(-0.0522088353413654,1.32095403838642)(-0.0441767068273092,1.2987305237138)(-0.036144578313253,1.37252640605085)(-0.0281124497991968,1.54783546653884)(-0.0200803212851406,1.71508451923137)(-0.0120481927710844,1.74083834624042)(-0.00401606425702816,1.59018464394887)(0.00401606425702816,1.3088017508676)(0.0120481927710843,1.03402598198144)(0.0200803212851406,0.877033619131557)(0.0281124497991967,0.797464676176971)(0.036144578313253,0.743483997281282)(0.0441767068273093,0.697488483477952)(0.0522088353413654,0.655042411035416)(0.0602409638554218,0.614958526560001)(0.0682730923694779,0.57683968358135)(0.0763052208835342,0.540509199424836)(0.0843373493975903,0.505867262038193)(0.0923694779116466,0.472849131849819)(0.100401606425703,0.441410189397071)(0.108433734939759,0.411519043865737)(0.116465863453815,0.383153563535387)(0.124497991967871,0.
356298255590572)(0.132530120481928,0.330942423459991)(0.140562248995984,0.307078838518638)(0.14859437751004,0.284702774596098)(0.156626506024096,0.263811304682685)(0.164658634538153,0.244402788563593)(0.172690763052209,0.226476499713186)(0.180722891566265,0.210032353769253)(0.188755020080321,0.195070711101728)(0.196787148594378,0.181592233446009)(0.204819277108434,0.169597780013175)(0.21285140562249,0.159088332451292)(0.220883534136546,0.150064940911271)(0.228915662650602,0.142528685561846)(0.236947791164659,0.136480649417517)(0.244979919678715,0.13192189944856)(0.253012048192771,0.128853473747733)(0.261044176706827,0.127276373116676)(0.269076305220884,0.127191555865923)(0.27710843373494,0.128599934938769)(0.285140562248996,0.13150237670213)(0.293172690763052,0.135899700919388)(0.301204819277108,0.141792681547322)(0.309236947791165,0.149182048093463)(0.317269076305221,0.158068487340149)(0.325301204819277,0.168452645293599)(0.333333333333333,0.180335129254983)(0.34136546184739,0.193716509939323)(0.
349397590361446,0.208597323589446)(0.357429718875502,0.224978074048172)(0.365461847389558,0.242859234763697)(0.373493975903614,0.262241250711873)(0.381526104417671,0.283124540225491)(0.389558232931727,0.305509496725344)(0.397590361445783,0.329396490351245)(0.405622489959839,0.35478586949355)(0.413654618473896,0.381677962227459)(0.421686746987952,0.410073077653452)(0.429718875502008,0.439971507148024)(0.437751004016064,0.471373525529235)(0.44578313253012,0.504279392141912)(0.453815261044177,0.538689351867314)(0.461847389558233,0.574603636062113)(0.469879518072289,0.61202246343134)(0.477911646586345,0.650946040839831)(0.485943775100402,0.691374564066476)(0.493975903614458,0.733308218505326)(0.502008032128514,0.776747179817427)(0.51004016064257,0.82169161453694)(0.518072289156627,0.868141680634934)(0.526104417670683,0.91609752804396)(0.534136546184739,0.965559299146326)(0.542168674698795,1.01652712922876)(0.550200803212851,1.06900114690595)(0.558232931726908,1.12298147451531)(0.566265060240964,1.178468228485)(0.
57429718875502,1.23546151967737)(0.582329317269076,1.29396145370939)(0.590361445783133,1.35396813125195)(0.598393574297189,1.41548164830953)(0.606425702811245,1.47850209648159)(0.614457831325301,1.54302956320706)(0.622489959839357,1.60906413199319)(0.630522088353414,1.67660588262983)(0.63855421686747,1.7456548913901)(0.646586345381526,1.81621123121857)(0.654618473895582,1.88827497190776)(0.662650602409639,1.96184618026367)(0.670682730923695,2.03692492026128)(0.678714859437751,2.1135112531906)(0.686746987951807,2.19160523779392)(0.694779116465863,2.27120693039489)(0.70281124497992,2.35231638501997)(0.710843373493976,2.43493365351274)(0.718875502008032,2.51905878564158)(0.726907630522088,2.60469182920114)(0.734939759036145,2.69183283010796)(0.742971887550201,2.78048183249072)(0.751004016064257,2.87063887877541)(0.759036144578313,2.96230400976566)(0.767068273092369,3.05547726471872)(0.775100401606426,3.15015868141724)(0.783132530120482,3.2463482962371)(0.791164658634538,3.34404614421161)(0.799196787148594,3.
44325225909226)(0.807228915662651,3.54396667340625)(0.815261044176707,3.64618941851095)(0.823293172690763,3.74992052464552)(0.831325301204819,3.85516002097991)(0.839357429718876,3.96190793566124)(0.847389558232932,4.07016429585785) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-1,1.62350526354708)(-0.991967871485944,1.58474905451515)(-0.983935742971888,1.54654926436219)(-0.975903614457831,1.50890591041332)(-0.967871485943775,1.47181901065979)(-0.959839357429719,1.43528858379048)(-0.951807228915663,1.39931464922523)(-0.943775100401606,1.36389722715003)(-0.93574297188755,1.32903633855422)(-0.927710843373494,1.29473200526987)(-0.919678714859438,1.26098425001339)(-0.911646586345382,1.22779309642968)(-0.903614457831325,1.19515856913878)(-0.895582329317269,1.16308069378542)(-0.887550200803213,1.13155949709147)(-0.879518072289157,1.10059500691165)(-0.8714859437751,1.07018725229261)(-0.863453815261044,1.0403362635357)(-0.855421686746988,1.01104207226371)(-0.847389558232932,0.982304711491696)(-0.839357429718876,0.954124215702484)(-0.831325301204819,0.926500620926923)(-0.823293172690763,0.899433964829395)(-0.815261044176707,0.872924286798937)(-0.807228915662651,0.8469716280464)(-0.799196787148594,0.821576031708107)(-0.791164658634538,0.796737542956535)(-0.783132530120482,0.772456209118536)
(-0.775100401606426,0.748732079801736)(-0.767068273092369,0.725565207029733)(-0.759036144578313,0.702955645386827)(-0.751004016064257,0.680903452173044)(-0.742971887550201,0.659408687570323)(-0.734939759036145,0.638471414820778)(-0.726907630522088,0.618091700418075)(-0.718875502008032,0.59826961431302)(-0.710843373493976,0.579005230134597)(-0.70281124497992,0.56029862542781)(-0.694779116465863,0.542149881909783)(-0.686746987951807,0.524559085745781)(-0.678714859437751,0.507526327846919)(-0.670682730923695,0.491051704191556)(-0.662650602409639,0.475135316172549)(-0.654618473895582,0.459777270972789)(-0.646586345381526,0.444977681971687)(-0.63855421686747,0.430736669185572)(-0.630522088353414,0.417054359745289)(-0.622489959839357,0.403930888414629)(-0.614457831325301,0.39136639815366)(-0.606425702811245,0.379361040731463)(-0.598393574297189,0.367914977393296)(-0.590361445783133,0.357028379587811)(-0.582329317269076,0.34670142976059)(-0.57429718875502,0.336934322221012)(-0.566265060240964,0.327727264090332)(-0.
558232931726908,0.31908047633979)(-0.550200803212851,0.310994194928678)(-0.542168674698795,0.303468672053537)(-0.534136546184739,0.296504177521072)(-0.526104417670683,0.290101000259021)(-0.518072289156627,0.284259449981057)(-0.51004016064257,0.278979859023947)(-0.502008032128514,0.274262584377674)(-0.493975903614458,0.270108009932021)(-0.485943775100402,0.266516548966432)(-0.477911646586345,0.263488646913708)(-0.469879518072289,0.261024784432515)(-0.461847389558233,0.259125480828734)(-0.453815261044177,0.257791297871638)(-0.44578313253012,0.257022844057781)(-0.437751004016064,0.256820779383558)(-0.429718875502008,0.257185820696854)(-0.421686746987952,0.258118747709354)(-0.413654618473896,0.259620409764143)(-0.405622489959839,0.261691733468705)(-0.397590361445783,0.264333731321734)(-0.389558232931727,0.26754751148389)(-0.381526104417671,0.271334288868475)(-0.373493975903614,0.275695397758892)(-0.365461847389558,0.280632306196669)(-0.357429718875502,0.286146632428192)(-0.349397590361446,0.292240163751742)(-0.
34136546184739,0.298914878170958)(-0.333333333333333,0.306172969339114)(-0.325301204819277,0.314016875373802)(-0.317269076305221,0.322449312237762)(-0.309236947791165,0.331473312523915)(-0.301204819277108,0.341092270657577)(-0.293172690763052,0.351309995744674)(-0.285140562248996,0.362130773562114)(-0.27710843373494,0.373559439518917)(-0.269076305220884,0.385601464831686)(-0.261044176706827,0.398263058678232)(-0.253012048192771,0.411551289747964)(-0.244979919678715,0.425474231435309)(-0.236947791164659,0.440041135973061)(-0.228915662650602,0.455262644141972)(-0.220883534136546,0.471151038907793)(-0.21285140562249,0.487720553542105)(-0.204819277108434,0.504987747630942)(-0.196787148594378,0.522971968068008)(-0.188755020080321,0.541695916937856)(-0.180722891566265,0.561186354480785)(-0.172690763052209,0.581474973581332)(-0.164658634538153,0.602599493090315)(-0.156626506024096,0.624605031661298)(-0.14859437751004,0.647545842863156)(-0.140562248995984,0.671487517793889)(-0.132530120481928,0.696509795654237)(-0.
124497991967871,0.722710169333748)(-0.116465863453815,0.750208537886128)(-0.108433734939759,0.779153251560123)(-0.100401606425703,0.809729040017035)(-0.0923694779116466,0.842167561750332)(-0.0843373493975904,0.876761790759679)(-0.0763052208835341,0.913886504292031)(-0.0682730923694779,0.954029683128857)(-0.0602409638554217,0.997846296886577)(-0.0522088353413654,1.04626413009065)(-0.0441767068273092,1.10072154132187)(-0.036144578313253,1.16374980675644)(-0.0281124497991968,1.24039360845361)(-0.0200803212851406,1.34099512017109)(-0.0120481927710844,1.48197320011136)(-0.00401606425702816,1.6675146005283)(0.00401606425702816,1.85893277605559)(0.0120481927710843,2.01142988346168)(0.0200803212851406,2.11544795579154)(0.0281124497991967,2.17091378396407)(0.036144578313253,2.17462737091572)(0.0441767068273093,2.1289333617475)(0.0522088353413654,2.04748023805142)(0.0602409638554218,1.95116156213217)(0.0682730923694779,1.85940102784205)(0.0763052208835342,1.78433342163847)(0.0843373493975903,1.73034170165494)(0.
0923694779116466,1.69664781397641)(0.100401606425703,1.68014429570512)(0.108433734939759,1.67724391572556)(0.116465863453815,1.68474651430629)(0.124497991967871,1.70010014501543)(0.132530120481928,1.7213812728602)(0.140562248995984,1.74718032160716)(0.14859437751004,1.77647683002829)(0.156626506024096,1.80853389399089)(0.164658634538153,1.84281755655089)(0.172690763052209,1.87893818009852)(0.180722891566265,1.91660880789264)(0.188755020080321,1.95561589074445)(0.196787148594378,1.9957987512016)(0.204819277108434,2.03703513767524)(0.21285140562249,2.07923100346366)(0.220883534136546,2.12231321926269)(0.228915662650602,2.16622433121893)(0.236947791164659,2.21091875456811)(0.244979919678715,2.25635998265686)(0.253012048192771,2.3025185203379)(0.261044176706827,2.34937033882142)(0.269076305220884,2.39689570938687)(0.27710843373494,2.44507831490865)(0.285140562248996,2.49390456697067)(0.293172690763052,2.54336307648995)(0.301204819277108,2.59344423996645)(0.309236947791165,2.64413991356347)(0.317269076305221,2.
69544315445045)(0.325301204819277,2.74734801406234)(0.333333333333333,2.79984937173326)(0.34136546184739,2.85294279995562)(0.349397590361446,2.90662445458338)(0.357429718875502,2.96089098483989)(0.365461847389558,3.01573945914919)(0.373493975903614,3.07116730368661)(0.381526104417671,3.12717225121222)(0.389558232931727,3.18375229826341)(0.397590361445783,3.24090566917854)(0.405622489959839,3.29863078573094)(0.413654618473896,3.35692624139294)(0.421686746987952,3.41579077943826)(0.429718875502008,3.47522327424062)(0.437751004016064,3.53522271524498)(0.44578313253012,3.59578819318246)(0.453815261044177,3.65691888817623)(0.461847389558233,3.71861405944688)(0.469879518072289,3.78087303637554)(0.477911646586345,3.84369521072344)(0.485943775100402,3.90708002983964)(0.493975903614458,3.97102699071576)(0.502008032128514,4.03553563476898) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-0.333333333333333,4.01938250469237)(-0.325301204819277,3.92200059299769)(-0.317269076305221,3.82588949724483)(-0.309236947791165,3.7310499021538)(-0.301204819277108,3.63748250907778)(-0.293172690763052,3.54518802754507)(-0.285140562248996,3.45416716299734)(-0.27710843373494,3.36442059935254)(-0.269076305220884,3.27594897452287)(-0.261044176706827,3.18875284632866)(-0.253012048192771,3.10283264528962)(-0.244979919678715,3.01818860943158)(-0.236947791164659,2.9348206943544)(-0.228915662650602,2.85272844912537)(-0.220883534136546,2.77191084473907)(-0.21285140562249,2.69236603639969)(-0.204819277108434,2.61409103297032)(-0.196787148594378,2.53708123546212)(-0.188755020080321,2.46132978974257)(-0.180722891566265,2.38682667430194)(-0.172690763052209,2.31355740848439)(-0.164658634538153,2.24150121537926)(-0.156626506024096,2.17062840082805)(-0.14859437751004,2.10089661044755)(-0.140562248995984,2.03224550096231)(-0.132530120481928,1.96458923423174)(-0.124497991967871,1.89780616662098)(-0.116465863453815,1.
8317254581451)(-0.108433734939759,1.76611190976317)(-0.100401606425703,1.70065546508442)(-0.0923694779116466,1.63498661339162)(-0.0843373493975904,1.56877898068342)(-0.0763052208835341,1.50210197764182)(-0.0682730923694779,1.4364162397738)(-0.0602409638554217,1.37699042879653)(-0.0522088353413654,1.33752382388575)(-0.0441767068273092,1.34451556325148)(-0.036144578313253,1.42729259507601)(-0.0281124497991968,1.5751245114229)(-0.0200803212851406,1.70429814069323)(-0.0120481927710844,1.72165165890049)(-0.00401606425702816,1.60004278005406)(0.00401606425702816,1.36863413121616)(0.0120481927710843,1.12080839732058)(0.0200803212851406,0.953775679805169)(0.0281124497991967,0.860574597390762)(0.036144578313253,0.800440667180325)(0.0441767068273093,0.752887013596437)(0.0522088353413654,0.710863938775961)(0.0602409638554218,0.671974747814788)(0.0682730923694779,0.635297188568892)(0.0763052208835342,0.600415210620201)(0.0843373493975903,0.567112280127188)(0.0923694779116466,0.535263155688482)(0.100401606425703,0.
504790259510662)(0.108433734939759,0.475643531942715)(0.116465863453815,0.447789939459895)(0.124497991967871,0.42120746897705)(0.132530120481928,0.39588144906862)(0.140562248995984,0.371802189603781)(0.14859437751004,0.348963419054086)(0.156626506024096,0.327361227405642)(0.164658634538153,0.306993340179178)(0.172690763052209,0.287858614376884)(0.180722891566265,0.269956685729615)(0.188755020080321,0.253287720436015)(0.196787148594378,0.237852239801442)(0.204819277108434,0.223650996151516)(0.21285140562249,0.210684885048574)(0.220883534136546,0.198954883347787)(0.228915662650602,0.188462005721869)(0.236947791164659,0.179207274425927)(0.244979919678715,0.171191698571672)(0.253012048192771,0.164416260235207)(0.261044176706827,0.158881905470941)(0.269076305220884,0.154589538838142)(0.27710843373494,0.151540020429919)(0.285140562248996,0.149734164670747)(0.293172690763052,0.149172740348883)(0.301204819277108,0.14985647149555)(0.309236947791165,0.151786038829)(0.317269076305221,0.154962081559242)(0.
325301204819277,0.159385199406173)(0.333333333333333,0.165055954725659)(0.34136546184739,0.171974874668841)(0.349397590361446,0.180142453322446)(0.357429718875502,0.189559153794488)(0.365461847389558,0.200225410221788)(0.373493975903614,0.212141629684579)(0.381526104417671,0.225308194019856)(0.389558232931727,0.239725461529686)(0.397590361445783,0.255393768583952)(0.405622489959839,0.272313431119268)(0.413654618473896,0.290484746037337)(0.421686746987952,0.309907992506985)(0.429718875502008,0.330583433174787)(0.437751004016064,0.352511315289418)(0.44578313253012,0.375691871745097)(0.453815261044177,0.40012532204936)(0.461847389558233,0.42581187322036)(0.469879518072289,0.452751720618646)(0.477911646586345,0.480945048718153)(0.485943775100402,0.510392031820916)(0.493975903614458,0.541092834719663)(0.502008032128514,0.573047613312281)(0.51004016064257,0.606256515171771)(0.518072289156627,0.640719680075142)(0.526104417670683,0.676437240494355)(0.534136546184739,0.713409322052277)(0.542168674698795,0.
751636043946305)(0.550200803212851,0.791117519342157)(0.558232931726908,0.831853855740133)(0.566265060240964,0.873845155315919)(0.57429718875502,0.917091515237918)(0.582329317269076,0.96159302796284)(0.590361445783133,1.00734978151125)(0.598393574297189,1.05436185972455)(0.606425702811245,1.10262934250473)(0.614457831325301,1.15215230603834)(0.622489959839357,1.20293082300564)(0.630522088353414,1.25496496277614)(0.63855421686747,1.30825479159151)(0.646586345381526,1.36280037273674)(0.654618473895582,1.41860176670046)(0.662650602409639,1.47565903132512)(0.670682730923695,1.53397222194773)(0.678714859437751,1.59354139153202)(0.686746987951807,1.65436659079233)(0.694779116465863,1.71644786831004)(0.70281124497992,1.77978527064292)(0.710843373493976,1.84437884242797)(0.718875502008032,1.91022862647811)(0.726907630522088,1.97733466387322)(0.734939759036145,2.0456969940458)(0.742971887550201,2.11531565486173)(0.751004016064257,2.18619068269639)(0.759036144578313,2.25832211250639)(0.767068273092369,2.33170997789728)
(0.775100401606426,2.40635431118752)(0.783132530120482,2.4822551434688)(0.791164658634538,2.55941250466311)(0.799196787148594,2.63782642357666)(0.807228915662651,2.71749692795089)(0.815261044176707,2.79842404451073)(0.823293172690763,2.88060779901029)(0.831325301204819,2.96404821627615)(0.839357429718876,3.04874532024833)(0.847389558232932,3.13469913401918)(0.855421686746988,3.22190967987026)(0.863453815261044,3.31037697930727)(0.8714859437751,3.40010105309327)(0.879518072289157,3.49108192128021)(0.887550200803213,3.58331960323883)(0.895582329317269,3.67681411768718)(0.903614457831325,3.7715654827176)(0.911646586345382,3.86757371582253)(0.919678714859438,3.96483883391891)(0.927710843373494,4.06336085337152) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-0.309236947791165,4.04642178987787)(-0.301204819277108,3.9502807543816)(-0.293172690763052,3.85536853681373)(-0.285140562248996,3.76168703785174)(-0.27710843373494,3.66923840468936)(-0.269076305220884,3.57802507217271)(-0.261044176706827,3.48804981244133)(-0.253012048192771,3.3993157951973)(-0.244979919678715,3.31182666135406)(-0.236947791164659,3.22558661366197)(-0.228915662650602,3.14060052905702)(-0.220883534136546,3.0568740990587)(-0.21285140562249,2.97441400673933)(-0.204819277108434,2.8932281518797)(-0.196787148594378,2.81332594033808)(-0.188755020080321,2.73471866004872)(-0.180722891566265,2.65741997545969)(-0.172690763052209,2.58144658627002)(-0.164658634538153,2.50681911772371)(-0.156626506024096,2.43356334295925)(-0.14859437751004,2.36171189067104)(-0.140562248995984,2.29130667704818)(-0.132530120481928,2.22240244377132)(-0.124497991967871,2.15507202847047)(-0.116465863453815,2.08941442579464)(-0.108433734939759,2.02556748442726)(-0.100401606425703,1.96372857182174)(-0.0923694779116466,1.
90418945242454)(-0.0843373493975904,1.8473975663244)(-0.0763052208835341,1.79406849550511)(-0.0682730923694779,1.74540210140403)(-0.0602409638554217,1.70351710030626)(-0.0522088353413654,1.67235676890234)(-0.0441767068273092,1.65958409202811)(-0.036144578313253,1.68018153481893)(-0.0281124497991968,1.76045431827522)(-0.0200803212851406,1.92839877247727)(-0.0120481927710844,2.15881173970584)(-0.00401606425702816,2.32822082668317)(0.00401606425702816,2.3236217039475)(0.0120481927710843,2.13237346154755)(0.0200803212851406,1.81535150419618)(0.0281124497991967,1.48671911205613)(0.036144578313253,1.23483760685291)(0.0441767068273093,1.06907063956995)(0.0522088353413654,0.960866917346185)(0.0602409638554218,0.884432669770345)(0.0682730923694779,0.82484845151432)(0.0763052208835342,0.774565231475173)(0.0843373493975903,0.729843763319825)(0.0923694779116466,0.688784443685152)(0.100401606425703,0.650380252438268)(0.108433734939759,0.614072008445774)(0.116465863453815,0.579535176832964)(0.124497991967871,0.
54657377306517)(0.132530120481928,0.515065267556307)(0.140562248995984,0.484930737188599)(0.14859437751004,0.456118038848929)(0.156626506024096,0.428591973643667)(0.164658634538153,0.402328347080106)(0.172690763052209,0.377310276267928)(0.180722891566265,0.35352583401897)(0.188755020080321,0.330966510952892)(0.196787148594378,0.309626190883685)(0.204819277108434,0.289500455656184)(0.21285140562249,0.270586105794353)(0.220883534136546,0.252880825141914)(0.228915662650602,0.236382943183897)(0.236947791164659,0.221091264635246)(0.244979919678715,0.207004945987437)(0.253012048192771,0.194123405243803)(0.261044176706827,0.182446255377322)(0.269076305220884,0.17197325491929)(0.27710843373494,0.16270427103494)(0.285140562248996,0.154639251778723)(0.293172690763052,0.147778205150354)(0.301204819277108,0.142121183224761)(0.309236947791165,0.137668270091741)(0.317269076305221,0.134419572672533)(0.325301204819277,0.132375213720106)(0.333333333333333,0.131535326484524)(0.34136546184739,0.131900050652978)(0.
349397590361446,0.133469529268932)(0.357429718875502,0.136243906405468)(0.365461847389558,0.140223325420864)(0.373493975903614,0.145407927664338)(0.381526104417671,0.151797851530152)(0.389558232931727,0.15939323178132)(0.397590361445783,0.168194199081785)(0.405622489959839,0.178200879689525)(0.413654618473896,0.189413395273492)(0.421686746987952,0.201831862825417)(0.429718875502008,0.215456394643818)(0.437751004016064,0.230287098372465)(0.44578313253012,0.246324077079415)(0.453815261044177,0.263567429365733)(0.461847389558233,0.282017249495417)(0.469879518072289,0.301673627539859)(0.477911646586345,0.322536649531711)(0.485943775100402,0.344606397624136)(0.493975903614458,0.367882950252376)(0.502008032128514,0.39236638229527)(0.51004016064257,0.418056765234945)(0.518072289156627,0.444954167313363)(0.526104417670683,0.473058653684728)(0.534136546184739,0.502370286563093)(0.542168674698795,0.532889125364676)(0.550200803212851,0.564615226844594)(0.558232931726908,0.597548645227873)(0.566265060240964,0.
631689432334638)(0.57429718875502,0.667037637699551)(0.582329317269076,0.703593308685534)(0.590361445783133,0.741356490591949)(0.598393574297189,0.780327226757353)(0.606425702811245,0.820505558657044)(0.614457831325301,0.861891525995572)(0.622489959839357,0.904485166794443)(0.630522088353414,0.948286517475216)(0.63855421686747,0.993295612938205)(0.646586345381526,1.03951248663702)(0.654618473895582,1.0869371706491)(0.662650602409639,1.13556969574254)(0.670682730923695,1.18541009143932)(0.678714859437751,1.23645838607512)(0.686746987951807,1.28871460685599)(0.694779116465863,1.342178779912)(0.70281124497992,1.39685093034803)(0.710843373493976,1.45273108229179)(0.718875502008032,1.50981925893944)(0.726907630522088,1.56811548259867)(0.734939759036145,1.62761977472961)(0.742971887550201,1.68833215598354)(0.751004016064257,1.75025264623961)(0.759036144578313,1.81338126463963)(0.767068273092369,1.87771802962114)(0.775100401606426,1.94326295894864)(0.783132530120482,2.01001606974339)(0.791164658634538,2.
07797737851157)(0.799196787148594,2.14714690117105)(0.807228915662651,2.21752465307687)(0.815261044176707,2.28911064904535)(0.823293172690763,2.3619049033771)(0.831325301204819,2.4359074298788)(0.839357429718876,2.51111824188401)(0.847389558232932,2.58753735227285)(0.855421686746988,2.66516477349085)(0.863453815261044,2.74400051756679)(0.8714859437751,2.82404459612971)(0.879518072289157,2.90529702042516)(0.887550200803213,2.98775780133064)(0.895582329317269,3.07142694937029)(0.903614457831325,3.15630447472893)(0.911646586345382,3.24239038726549)(0.919678714859438,3.32968469652568)(0.927710843373494,3.41818741175425)(0.93574297188755,3.50789854190658)(0.943775100401606,3.59881809565976)(0.951807228915663,3.69094608142323)(0.959839357429719,3.78428250734887)(0.967871485943775,3.87882738134069)(0.975903614457831,3.97458071106406)(0.983935742971888,4.07154250395458) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-0.373493975903614,4.0387193336453)(-0.365461847389558,3.97651988176899)(-0.357429718875502,3.91496584816952)(-0.349397590361446,3.85406242880124)(-0.34136546184739,3.79381533473364)(-0.333333333333333,3.73423085606243)(-0.325301204819277,3.67531593537966)(-0.317269076305221,3.61707825248222)(-0.309236947791165,3.55952632233859)(-0.301204819277108,3.50266960875216)(-0.293172690763052,3.44651865667641)(-0.285140562248996,3.39108524677917)(-0.27710843373494,3.33638257665315)(-0.269076305220884,3.28242547407265)(-0.261044176706827,3.22923064895874)(-0.253012048192771,3.17681699231371)(-0.244979919678715,3.12520593242012)(-0.236947791164659,3.07442186120509)(-0.228915662650602,3.02449264702593)(-0.220883534136546,2.97545025448362)(-0.21285140562249,2.92733149754702)(-0.204819277108434,2.88017895973143)(-0.196787148594378,2.83404212495248)(-0.188755020080321,2.78897877585854)(-0.180722891566265,2.74505673418581)(-0.172690763052209,2.70235604177596)(-0.164658634538153,2.66097171394756)(-0.156626506024096,2.
62101724274422)(-0.14859437751004,2.58262909190946)(-0.140562248995984,2.54597251696892)(-0.132530120481928,2.51124917610254)(-0.124497991967871,2.47870719226767)(-0.116465863453815,2.44865462008887)(-0.108433734939759,2.42147772348894)(-0.100401606425703,2.39766619027295)(-0.0923694779116466,2.37784859741685)(-0.0843373493975904,2.362843475155)(-0.0763052208835341,2.35373493354058)(-0.0682730923694779,2.35198840578968)(-0.0602409638554217,2.35963397073324)(-0.0522088353413654,2.37956400655186)(-0.0441767068273092,2.41600883456292)(-0.036144578313253,2.47518327972958)(-0.0281124497991968,2.5655162060072)(-0.0200803212851406,2.69448373684331)(-0.0120481927710844,2.85499967099787)(-0.00401606425702816,3.00594815946881)(0.00401606425702816,3.09023762684809)(0.0120481927710843,3.08291658745148)(0.0200803212851406,2.98808311526847)(0.0281124497991967,2.81833903244656)(0.036144578313253,2.59673697463825)(0.0441767068273093,2.35582061354558)(0.0522088353413654,2.12565832270383)(0.0602409638554218,1.92416114125434)(
0.0682730923694779,1.75661882474441)(0.0763052208835342,1.62051369639683)(0.0843373493975903,1.51029667635599)(0.0923694779116466,1.42017945900762)(0.100401606425703,1.34525462282924)(0.108433734939759,1.28172087322804)(0.116465863453815,1.22675567349725)(0.124497991967871,1.17830089999178)(0.132530120481928,1.13486324117218)(0.140562248995984,1.09535657023694)(0.14859437751004,1.05898575383537)(0.156626506024096,1.02516361260806)(0.164658634538153,0.993452305328624)(0.172690763052209,0.963522052736947)(0.180722891566265,0.93512197824792)(0.188755020080321,0.90805937625988)(0.196787148594378,0.882184851357518)(0.204819277108434,0.857381568655074)(0.21285140562249,0.833557404019698)(0.220883534136546,0.810639157085692)(0.228915662650602,0.788568244856422)(0.236947791164659,0.767297467825024)(0.244979919678715,0.746788560166348)(0.253012048192771,0.727010318306017)(0.261044176706827,0.707937159875739)(0.269076305220884,0.689548005638169)(0.27710843373494,0.671825405739628)(0.285140562248996,0.654754852231627)(
0.293172690763052,0.638324234649724)(0.301204819277108,0.622523406237646)(0.309236947791165,0.607343836322899)(0.317269076305221,0.59277833020113)(0.325301204819277,0.578820802242478)(0.333333333333333,0.565466091199561)(0.34136546184739,0.55270980916304)(0.349397590361446,0.54054821748533)(0.357429718875502,0.528978124427048)(0.365461847389558,0.517996800384343)(0.373493975903614,0.507601907409654)(0.381526104417671,0.497791440403494)(0.389558232931727,0.488563677875439)(0.397590361445783,0.479917140581973)(0.405622489959839,0.471850556672664)(0.413654618473896,0.46436283223328)(0.421686746987952,0.457453026319712)(0.429718875502008,0.451120329741061)(0.437751004016064,0.4453640469826)(0.44578313253012,0.440183580766336)(0.453815261044177,0.435578418833656)(0.461847389558233,0.431548122605207)(0.469879518072289,0.428092317430932)(0.477911646586345,0.425210684190496)(0.485943775100402,0.422902952043332)(0.493975903614458,0.421168892159678)(0.502008032128514,0.420008312290599)(0.51004016064257,0.
419421052057112)(0.518072289156627,0.419406978856924)(0.526104417670683,0.419965984302704)(0.534136546184739,0.421097981118655)(0.542168674698795,0.422802900432982)(0.550200803212851,0.425080689412954)(0.558232931726908,0.427931309196931)(0.566265060240964,0.431354733084212)(0.57429718875502,0.435350944949095)(0.582329317269076,0.439919937850166)(0.590361445783133,0.445061712809872)(0.598393574297189,0.450776277742777)(0.606425702811245,0.457063646513845)(0.614457831325301,0.463923838110544)(0.622489959839357,0.471356875914725)(0.630522088353414,0.479362787062052)(0.63855421686747,0.487941601878329)(0.646586345381526,0.497093353383454)(0.654618473895582,0.50681807685489)(0.662650602409639,0.517115809443556)(0.670682730923695,0.527986589835945)(0.678714859437751,0.53943045795702)(0.686746987951807,0.551447454709122)(0.694779116465863,0.564037621742683)(0.70281124497992,0.577201001255077)(0.710843373493976,0.590937635814331)(0.718875502008032,0.605247568204866)(0.726907630522088,0.62013084129271)(0.
734939759036145,0.635587497907991)(0.742971887550201,0.651617580742696)(0.751004016064257,0.668221132261993)(0.759036144578313,0.685398194627549)(0.767068273092369,0.703148809631489)(0.775100401606426,0.721473018639773)(0.783132530120482,0.740370862543935)(0.791164658634538,0.759842381720215)(0.799196787148594,0.779887615995237)(0.807228915662651,0.800506604617498)(0.815261044176707,0.821699386233971)(0.823293172690763,0.843465998871256)(0.831325301204819,0.86580647992073)(0.839357429718876,0.888720866127233)(0.847389558232932,0.912209193580865)(0.855421686746988,0.93627149771153)(0.863453815261044,0.960907813285888)(0.8714859437751,0.986118174406411)(0.879518072289157,1.0119026145123)(0.887550200803213,1.038261166382)(0.895582329317269,1.06519386213714)(0.903614457831325,1.09270073324765)(0.911646586345382,1.120781810538)(0.919678714859438,1.14943712419422)(0.927710843373494,1.17866670377186)(0.93574297188755,1.20847057820443)(0.943775100401606,1.2388487758125)(0.951807228915663,1.26980132431323)(0.
959839357429719,1.30132825083025)(0.967871485943775,1.33342958190386)(0.975903614457831,1.36610534350149)(0.983935742971888,1.39935556102827)(0.991967871485944,1.43318025933781)(1,1.467579462743) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-1,1.07403113509714)(-0.991967871485944,1.05724905839934)(-0.983935742971888,1.04076053764638)(-0.975903614457831,1.0245655749415)(-0.967871485943775,1.00866417259307)(-0.959839357429719,0.99305633312869)(-0.951807228915663,0.977742059310269)(-0.943775100401606,0.962721354150148)(-0.93574297188755,0.947994220928376)(-0.927710843373494,0.933560663211217)(-0.919678714859438,0.919420684870959)(-0.911646586345382,0.905574290107166)(-0.903614457831325,0.892021483469449)(-0.895582329317269,0.878762269881901)(-0.887550200803213,0.865796654669314)(-0.879518072289157,0.853124643585326)(-0.8714859437751,0.840746242842652)(-0.863453815261044,0.828661459145566)(-0.855421686746988,0.81687029972482)(-0.847389558232932,0.805372772375201)(-0.839357429718876,0.794168885495942)(-0.831325301204819,0.783258648134227)(-0.823293172690763,0.772642070032053)(-0.815261044176707,0.762319161676732)(-0.807228915662651,0.752289934355341)(-0.799196787148594,0.74255440021347)(-0.791164658634538,0.733112572318634)(-0.783132530120482,0.
723964464728764)(-0.775100401606426,0.715110092566225)(-0.767068273092369,0.706549472097857)(-0.759036144578313,0.698282620821578)(-0.751004016064257,0.690309557560154)(-0.742971887550201,0.682630302562789)(-0.734939759036145,0.675244877615261)(-0.726907630522088,0.668153306159405)(-0.718875502008032,0.661355613422832)(-0.710843373493976,0.654851826559849)(-0.70281124497992,0.64864197480467)(-0.694779116465863,0.642726089638117)(-0.686746987951807,0.637104204969126)(-0.678714859437751,0.631776357332538)(-0.670682730923695,0.626742586104812)(-0.662650602409639,0.622002933739474)(-0.654618473895582,0.617557446024325)(-0.646586345381526,0.613406172362668)(-0.63855421686747,0.609549166081076)(-0.630522088353414,0.605986484766498)(-0.622489959839357,0.602718190635871)(-0.614457831325301,0.599744350941744)(-0.606425702811245,0.597065038417871)(-0.598393574297189,0.594680331769214)(-0.590361445783133,0.592590316211337)(-0.582329317269076,0.590795084064813)(-0.57429718875502,0.589294735410976)(-0.566265060240964,0.
588089378816152)(-0.558232931726908,0.587179132132488)(-0.550200803212851,0.586564123384489)(-0.542168674698795,0.586244491751688)(-0.534136546184739,0.586220388659218)(-0.526104417670683,0.58649197898972)(-0.518072289156627,0.587059442431893)(-0.51004016064257,0.587922974983134)(-0.502008032128514,0.589082790626276)(-0.493975903614458,0.590539123203301)(-0.485943775100402,0.592292228512314)(-0.477911646586345,0.59434238665802)(-0.469879518072289,0.596689904690538)(-0.461847389558233,0.599335119572795)(-0.453815261044177,0.602278401523056)(-0.44578313253012,0.605520157786605)(-0.437751004016064,0.609060836899329)(-0.429718875502008,0.612900933516321)(-0.421686746987952,0.617040993890887)(-0.413654618473896,0.621481622103853)(-0.405622489959839,0.626223487160452)(-0.397590361445783,0.631267331092666)(-0.389558232931727,0.63661397822972)(-0.381526104417671,0.642264345829057)(-0.373493975903614,0.648219456295934)(-0.365461847389558,0.654480451262913)(-0.357429718875502,0.661048607852844)(-0.349397590361446,0.
66792535751246)(-0.34136546184739,0.675112307881206)(-0.333333333333333,0.682611268254625)(-0.325301204819277,0.690424279317969)(-0.317269076305221,0.698553647968906)(-0.309236947791165,0.707001988225208)(-0.301204819277108,0.715772269432946)(-0.293172690763052,0.72486787326409)(-0.285140562248996,0.734292661334108)(-0.27710843373494,0.744051055698743)(-0.269076305220884,0.754148135028788)(-0.261044176706827,0.764589749943692)(-0.253012048192771,0.775382661849961)(-0.244979919678715,0.786534710731751)(-0.236947791164659,0.798055018748175)(-0.228915662650602,0.809954238295332)(-0.220883534136546,0.822244855509504)(-0.21285140562249,0.834941563175745)(-0.204819277108434,0.848061720863893)(-0.196787148594378,0.861625925100387)(-0.188755020080321,0.875658718828664)(-0.180722891566265,0.890189477724865)(-0.172690763052209,0.905253521617671)(-0.164658634538153,0.920893512883)(-0.156626506024096,0.937161220836645)(-0.14859437751004,0.954119752301405)(-0.140562248995984,0.971846373725481)(-0.132530120481928,0.
99043607847542)(-0.124497991967871,1.01000608097067)(-0.116465863453815,1.03070143942829)(-0.108433734939759,1.05270200488521)(-0.100401606425703,1.07623083411877)(-0.0923694779116466,1.10156402944095)(-0.0843373493975904,1.12904157602083)(-0.0763052208835341,1.15907796547585)(-0.0682730923694779,1.19216995131439)(-0.0602409638554217,1.22889626227895)(-0.0522088353413654,1.26989982119688)(-0.0441767068273092,1.31583547641647)(-0.036144578313253,1.36725097815631)(-0.0281124497991968,1.42433358709882)(-0.0200803212851406,1.48638855156768)(-0.0120481927710844,1.55095067217399)(-0.00401606425702816,1.61317591217259)(0.00401606425702816,1.66735845457339)(0.0120481927710843,1.70988845046236)(0.0200803212851406,1.73961554966953)(0.0281124497991967,1.75662758392218)(0.036144578313253,1.76214666835458)(0.0441767068273093,1.75865951980425)(0.0522088353413654,1.74942319814841)(0.0602409638554218,1.73768066443093)(0.0682730923694779,1.72607042598441)(0.0763052208835342,1.71639775224449)(0.0843373493975903,1.
70968770541644)(0.0923694779116466,1.70637051579082)(0.100401606425703,1.70648559058808)(0.108433734939759,1.70984875619696)(0.116465863453815,1.71616905914289)(0.124497991967871,1.72512149934359)(0.132530120481928,1.73638782430528)(0.140562248995984,1.74967663692537)(0.14859437751004,1.76473118934388)(0.156626506024096,1.78133040741435)(0.164658634538153,1.79928654474424)(0.172690763052209,1.81844142475804)(0.180722891566265,1.83866233155902)(0.188755020080321,1.85983808025991)(0.196787148594378,1.88187549862495)(0.204819277108434,1.904696391548)(0.21285140562249,1.92823497938515)(0.220883534136546,1.95243576501766)(0.228915662650602,1.97725177204877)(0.236947791164659,2.00264309599978)(0.244979919678715,2.02857571529822)(0.253012048192771,2.0550205158015)(0.261044176706827,2.08195248982986)(0.269076305220884,2.1093500773825)(0.27710843373494,2.13719462306394)(0.285140562248996,2.165469927192)(0.293172690763052,2.19416187364913)(0.301204819277108,2.22325812037952)(0.309236947791165,2.25274784114046)(0.
317269076305221,2.28262150929781)(0.325301204819277,2.31287071620935)(0.333333333333333,2.34348801814839)(0.34136546184739,2.374466806851)(0.349397590361446,2.40580119968007)(0.357429718875502,2.43748594613109)(0.365461847389558,2.4695163479955)(0.373493975903614,2.50188819097464)(0.381526104417671,2.53459768592457)(0.389558232931727,2.56764141822628)(0.397590361445783,2.60101630403238)(0.405622489959839,2.63471955235059)(0.413654618473896,2.66874863209643)(0.421686746987952,2.70310124338816)(0.429718875502008,2.73777529247409)(0.437751004016064,2.77276886977808)(0.44578313253012,2.80808023062917)(0.453815261044177,2.84370777830782)(0.461847389558233,2.87965004909631)(0.469879518072289,2.9159056990675)(0.477911646586345,2.95247349238492)(0.485943775100402,2.98935229091986)(0.493975903614458,3.02654104501866)(0.502008032128514,3.06403878527687)(0.51004016064257,3.10184461519657)(0.518072289156627,3.13995770462002)(0.526104417670683,3.17837728384702)(0.534136546184739,3.21710263835577)(0.542168674698795,3.
25613310405726)(0.550200803212851,3.29546806302228)(0.558232931726908,3.33510693962797)(0.566265060240964,3.37504919707722)(0.57429718875502,3.41529433425016)(0.582329317269076,3.45584188285193)(0.590361445783133,3.49669140482511)(0.598393574297189,3.53784248999905)(0.606425702811245,3.57929475395144)(0.614457831325301,3.62104783606054)(0.622489959839357,3.66310139772866)(0.630522088353414,3.7054551207599)(0.63855421686747,3.74810870587693)(0.646586345381526,3.79106187136324)(0.654618473895582,3.8343143518189)(0.662650602409639,3.87786589701898)(0.670682730923695,3.92171627086501)(0.678714859437751,3.96586525042091)(0.686746987951807,4.01031262502562) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-0.678714859437751,4.02565338454543)(-0.670682730923695,3.88475314323026)(-0.662650602409639,3.74640100675713)(-0.654618473895582,3.61059697679857)(-0.646586345381526,3.47734105514472)(-0.63855421686747,3.34663324371333)(-0.630522088353414,3.21847354456092)(-0.622489959839357,3.09286195989499)(-0.614457831325301,2.96979849208755)(-0.606425702811245,2.84928314369005)(-0.598393574297189,2.73131591744988)(-0.590361445783133,2.61589681632874)(-0.582329317269076,2.50302584352293)(-0.57429718875502,2.39270300248598)(-0.566265060240964,2.28492829695377)(-0.558232931726908,2.17970173097265)(-0.550200803212851,2.07702330893069)(-0.542168674698795,1.9768930355928)(-0.534136546184739,1.87931091613992)(-0.526104417670683,1.78427695621313)(-0.518072289156627,1.69179116196318)(-0.51004016064257,1.60185354010629)(-0.502008032128514,1.51446409798716)(-0.493975903614458,1.42962284365014)(-0.485943775100402,1.3473297859199)(-0.477911646586345,1.26758493449309)(-0.469879518072289,1.19038830004243)(-0.461847389558233,1.
11573989433558)(-0.453815261044177,1.04363973037088)(-0.44578313253012,0.974087822532788)(-0.437751004016064,0.907084186770404)(-0.429718875502008,0.842628840802911)(-0.421686746987952,0.780721804356611)(-0.413654618473896,0.721363099439167)(-0.405622489959839,0.664552750657734)(-0.397590361445783,0.610290785589058)(-0.389558232931727,0.558577235211279)(-0.381526104417671,0.509412134409265)(-0.373493975903614,0.462795522567839)(-0.365461847389558,0.418727444270467)(-0.357429718875502,0.37720795012492)(-0.349397590361446,0.33823709774241)(-0.34136546184739,0.301814952902932)(-0.333333333333333,0.267941590947471)(-0.325301204819277,0.236617098447744)(-0.317269076305221,0.20784157521697)(-0.309236947791165,0.18161513674154)(-0.301204819277108,0.157937917134655)(-0.293172690763052,0.136810072740336)(-0.285140562248996,0.118231786551938)(-0.27710843373494,0.102203273655959)(-0.269076305220884,0.0887247879734471)(-0.261044176706827,0.0777966306526893)(-0.253012048192771,0.0694191605752415)(-0.244979919678715,0.
0635928075823927)(-0.236947791164659,0.0603180892243656)(-0.228915662650602,0.0595956320985838)(-0.220883534136546,0.0614261992020782)(-0.21285140562249,0.0658107252123818)(-0.204819277108434,0.0727503622801899)(-0.196787148594378,0.0822465398320479)(-0.188755020080321,0.0943010431294423)(-0.180722891566265,0.108916117019667)(-0.172690763052209,0.126094603560771)(-0.164658634538153,0.145840125091972)(-0.156626506024096,0.168157327782998)(-0.14859437751004,0.193052204194829)(-0.140562248995984,0.220532515133652)(-0.132530120481928,0.250608326112784)(-0.124497991967871,0.283292649168215)(-0.116465863453815,0.318602104106262)(-0.108433734939759,0.356557303349012)(-0.100401606425703,0.39718211918884)(-0.0923694779116466,0.440499609429021)(-0.0843373493975904,0.486518933499012)(-0.0763052208835341,0.535199297349165)(-0.0682730923694779,0.586358860934211)(-0.0602409638554217,0.639469888886511)(-0.0522088353413654,0.69333564442587)(-0.0441767068273092,0.74648278665563)(-0.036144578313253,0.804236959841167)(-0.
0281124497991968,0.912692453090723)(-0.0200803212851406,1.19686813016914)(-0.0120481927710844,1.66487248919903)(-0.00401606425702816,2.00845929495702)(0.00401606425702816,1.97917718718603)(0.0120481927710843,1.65279759579531)(0.0200803212851406,1.41881197084891)(0.0281124497991967,1.40058414953348)(0.036144578313253,1.46527374609242)(0.0441767068273093,1.54808296794882)(0.0522088353413654,1.63594592419927)(0.0602409638554218,1.72685917931644)(0.0682730923694779,1.82048100232544)(0.0763052208835342,1.91671428034853)(0.0843373493975903,2.01551487385822)(0.0923694779116466,2.11686041555869)(0.100401606425703,2.22074041628587)(0.108433734939759,2.32715093838993)(0.116465863453815,2.43609145545729)(0.124497991967871,2.54756306675171)(0.132530120481928,2.66156753012766)(0.140562248995984,2.77810676446485)(0.14859437751004,2.89718261065562)(0.156626506024096,3.018796730166)(0.164658634538153,3.14295057410713)(0.172690763052209,3.26964538653787)(0.180722891566265,3.3988822228144)(0.188755020080321,3.53066197312864)(
0.196787148594378,3.66498538639125)(0.204819277108434,3.80185309226796)(0.21285140562249,3.94126562054919)(0.220883534136546,4.08322341771483) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-0.244979919678715,4.00406589436834)(-0.236947791164659,3.90893521117125)(-0.228915662650602,3.81529095358369)(-0.220883534136546,3.72314965633278)(-0.21285140562249,3.63252974232945)(-0.204819277108434,3.54345176178407)(-0.196787148594378,3.45593865748104)(-0.188755020080321,3.37001605496898)(-0.180722891566265,3.28571257319481)(-0.172690763052209,3.20306014560965)(-0.164658634538153,3.12209433258687)(-0.156626506024096,3.04285459081482)(-0.14859437751004,2.96538444039847)(-0.140562248995984,2.88973142954197)(-0.132530120481928,2.81594672967585)(-0.124497991967871,2.74408408380554)(-0.116465863453815,2.67419764962172)(-0.108433734939759,2.60633798030196)(-0.100401606425703,2.54054489542509)(-0.0923694779116466,2.47683519819107)(-0.0843373493975904,2.41518194313186)(-0.0763052208835341,2.35548014641817)(-0.0682730923694779,2.29749181592269)(-0.0602409638554217,2.24076351405998)(-0.0522088353413654,2.18452404489502)(-0.0441767068273092,2.12764718181184)(-0.036144578313253,2.06910786913975)(-0.
0281124497991968,2.01082818277243)(-0.0200803212851406,1.97095660101461)(-0.0120481927710844,2.0370109118146)(-0.00401606425702816,2.45665669831742)(0.00401606425702816,3.17291614295379)(0.0120481927710843,3.58622188606466)(0.0200803212851406,3.68789947969483)(0.0281124497991967,3.60338253812921)(0.036144578313253,3.32039072512336)(0.0441767068273093,2.81960900809812)(0.0522088353413654,2.19454019400805)(0.0602409638554218,1.62857809559203)(0.0682730923694779,1.24220406570192)(0.0763052208835342,1.0266846046675)(0.0843373493975903,0.915019487080738)(0.0923694779116466,0.851271760829335)(0.100401606425703,0.805702745736)(0.108433734939759,0.765995292207348)(0.116465863453815,0.727989609664274)(0.124497991967871,0.690661190468376)(0.132530120481928,0.65399222856988)(0.140562248995984,0.618196520611386)(0.14859437751004,0.583479126720059)(0.156626506024096,0.549983680580861)(0.164658634538153,0.517796518013749)(0.172690763052209,0.486962834877052)(0.180722891566265,0.457501530962401)(0.188755020080321,0.
429415988725265)(0.196787148594378,0.40270115600072)(0.204819277108434,0.377347931641114)(0.21285140562249,0.353345754935061)(0.220883534136546,0.330684057331967)(0.228915662650602,0.30935301797776)(0.236947791164659,0.289343905926546)(0.244979919678715,0.27064918519929)(0.253012048192771,0.253262490102865)(0.261044176706827,0.237178535007952)(0.269076305220884,0.222392996075767)(0.27710843373494,0.208902386137884)(0.285140562248996,0.196703934134698)(0.293172690763052,0.185795474716438)(0.301204819277108,0.176175350250672)(0.309236947791165,0.167842325598571)(0.317269076305221,0.16079551502561)(0.325301204819277,0.155034320137472)(0.333333333333333,0.150558377557443)(0.34136546184739,0.14736751505383)(0.349397590361446,0.145461714905123)(0.357429718875502,0.1448410834096)(0.365461847389558,0.145505825578192)(0.373493975903614,0.147456224179702)(0.381526104417671,0.150692622428416)(0.389558232931727,0.155215409712487)(0.397590361445783,0.161025009856206)(0.405622489959839,0.168121871490889)(0.413654618473896,
0.176506460178637)(0.421686746987952,0.18617925199199)(0.429718875502008,0.197140728301933)(0.437751004016064,0.209391371568074)(0.44578313253012,0.222931661959407)(0.453815261044177,0.237762074662878)(0.461847389558233,0.253883077760974)(0.469879518072289,0.271295130579529)(0.477911646586345,0.289998682423519)(0.485943775100402,0.309994171632472)(0.493975903614458,0.331282024898571)(0.502008032128514,0.353862656800095)(0.51004016064257,0.377736469510802)(0.518072289156627,0.402903852652484)(0.526104417670683,0.42936518326342)(0.534136546184739,0.457120825860084)(0.542168674698795,0.486171132573266)(0.550200803212851,0.516516443342995)(0.558232931726908,0.548157086159299)(0.566265060240964,0.58109337733807)(0.57429718875502,0.615325621823193)(0.582329317269076,0.650854113507598)(0.590361445783133,0.687679135567258)(0.598393574297189,0.725800960803179)(0.606425702811245,0.7652198519874)(0.614457831325301,0.805936062209707)(0.622489959839357,0.847949835222463)(0.630522088353414,0.891261405781439)(0.
63855421686747,0.935870999980981)(0.646586345381526,0.981778835582239)(0.654618473895582,1.02898512233343)(0.662650602409639,1.07749006228141)(0.670682730923695,1.12729385007407)(0.678714859437751,1.17839667325305)(0.686746987951807,1.23079871253677)(0.694779116465863,1.28450014209342)(0.70281124497992,1.33950112980414)(0.710843373493976,1.39580183751623)(0.718875502008032,1.4534024212867)(0.726907630522088,1.51230303161621)(0.734939759036145,1.57250381367362)(0.742971887550201,1.63400490751149)(0.751004016064257,1.69680644827265)(0.759036144578313,1.76090856638815)(0.767068273092369,1.82631138776699)(0.775100401606426,1.89301503397775)(0.783132530120482,1.96101962242247)(0.791164658634538,2.03032526650321)(0.799196787148594,2.10093207578131)(0.807228915662651,2.17284015612989)(0.815261044176707,2.24604960987975)(0.823293172690763,2.32056053595893)(0.831325301204819,2.39637303002626)(0.839357429718876,2.47348718459912)(0.847389558232932,2.55190308917569)(0.855421686746988,2.6316208303519)(0.863453815261044,2.
71264049193331)(0.8714859437751,2.79496215504223)(0.879518072289157,2.87858589822012)(0.887550200803213,2.96351179752573)(0.895582329317269,3.04973992662892)(0.903614457831325,3.13727035690051)(0.911646586345382,3.22610315749834)(0.919678714859438,3.3162383954496)(0.927710843373494,3.40767613572975)(0.93574297188755,3.50041644133807)(0.943775100401606,3.59445937336999)(0.951807228915663,3.68980499108654)(0.959839357429719,3.7864533519807)(0.967871485943775,3.88440451184116)(0.975903614457831,3.98365852481335)(0.983935742971888,4.08421544345803) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-1,3.5510103167977)(-0.991967871485944,3.52563227688086)(-0.983935742971888,3.50040553427721)(-0.975903614457831,3.47533018726525)(-0.967871485943775,3.45040633744516)(-0.959839357429719,3.42563408987801)(-0.951807228915663,3.40101355323194)(-0.943775100401606,3.37654483993562)(-0.93574297188755,3.35222806633957)(-0.927710843373494,3.32806335288565)(-0.919678714859438,3.30405082428521)(-0.911646586345382,3.28019060970654)(-0.903614457831325,3.25648284297203)(-0.895582329317269,3.2329276627657)(-0.887550200803213,3.2095252128517)(-0.879518072289157,3.1862756423045)(-0.8714859437751,3.16317910575133)(-0.863453815261044,3.14023576362789)(-0.855421686746988,3.11744578244792)(-0.847389558232932,3.09480933508752)(-0.839357429718876,3.07232660108537)(-0.831325301204819,3.04999776695956)(-0.823293172690763,3.0278230265423)(-0.815261044176707,3.00580258133355)(-0.807228915662651,2.98393664087493)(-0.799196787148594,2.962225423145)(-0.791164658634538,2.94066915497758)(-0.783132530120482,2.91926807250447)(-0.
775100401606426,2.8980224216242)(-0.767068273092369,2.87693245849865)(-0.759036144578313,2.8559984500793)(-0.751004016064257,2.83522067466526)(-0.742971887550201,2.81459942249508)(-0.734939759036145,2.79413499637483)(-0.726907630522088,2.77382771234489)(-0.718875502008032,2.75367790038804)(-0.710843373493976,2.73368590518203)(-0.70281124497992,2.71385208689937)(-0.694779116465863,2.69417682205804)(-0.686746987951807,2.67466050442653)(-0.678714859437751,2.65530354598714)(-0.670682730923695,2.63610637796181)(-0.662650602409639,2.61706945190487)(-0.654618473895582,2.59819324086762)(-0.646586345381526,2.57947824064)(-0.63855421686747,2.56092497107486)(-0.630522088353414,2.54253397750099)(-0.622489959839357,2.52430583223138)(-0.614457831325301,2.50624113617358)(-0.606425702811245,2.48834052054986)(-0.598393574297189,2.47060464873501)(-0.590361445783133,2.45303421822056)(-0.582329317269076,2.43562996271459)(-0.57429718875502,2.41839265438692)(-0.566265060240964,2.40132310627032)(-0.558232931726908,2.38442217482889)
(-0.550200803212851,2.36769076270542)(-0.542168674698795,2.3511298216604)(-0.534136546184739,2.33474035571583)(-0.526104417670683,2.31852342451771)(-0.518072289156627,2.30248014693166)(-0.51004016064257,2.28661170488656)(-0.502008032128514,2.27091934748149)(-0.493975903614458,2.25540439537127)(-0.485943775100402,2.240068245446)(-0.477911646586345,2.22491237581926)(-0.469879518072289,2.20993835113889)(-0.461847389558233,2.19514782823247)(-0.453815261044177,2.18054256209739)(-0.44578313253012,2.16612441224187)(-0.437751004016064,2.15189534937831)(-0.429718875502008,2.13785746246399)(-0.421686746987952,2.12401296607505)(-0.413654618473896,2.11036420808809)(-0.405622489959839,2.09691367762821)(-0.397590361445783,2.08366401322234)(-0.389558232931727,2.07061801107063)(-0.381526104417671,2.05777863331519)(-0.373493975903614,2.04514901614235)(-0.365461847389558,2.03273247749955)(-0.357429718875502,2.02053252413755)(-0.349397590361446,2.00855285759879)(-0.34136546184739,1.99679737865888)(-0.333333333333333,1.
98527018958296)(-0.325301204819277,1.97397559337524)(-0.317269076305221,1.96291808896752)(-0.309236947791165,1.95210236099867)(-0.301204819277108,1.94153326246705)(-0.293172690763052,1.93121578807179)(-0.285140562248996,1.92115503547484)(-0.27710843373494,1.91135615098495)(-0.269076305220884,1.90182425525572)(-0.261044176706827,1.89256434346412)(-0.253012048192771,1.88358115305248)(-0.244979919678715,1.87487899043219)(-0.236947791164659,1.86646150602114)(-0.228915662650602,1.85833140459007)(-0.220883534136546,1.8504900751236)(-0.21285140562249,1.84293712130769)(-0.204819277108434,1.83566977047424)(-0.196787148594378,1.82868213565259)(-0.188755020080321,1.82196430281683)(-0.180722891566265,1.81550121436131)(-0.172690763052209,1.80927132169023)(-0.164658634538153,1.8032449867166)(-0.156626506024096,1.79738262713672)(-0.14859437751004,1.79163262783892)(-0.140562248995984,1.78592908614251)(-0.132530120481928,1.78018952791849)(-0.124497991967871,1.77431283067837)(-0.116465863453815,1.76817772086598)(-0.
108433734939759,1.76164237017774)(-0.100401606425703,1.75454577838167)(-0.0923694779116466,1.74671175053142)(-0.0843373493975904,1.73795627021934)(-0.0763052208835341,1.72809880584037)(-0.0682730923694779,1.71697737424183)(-0.0602409638554217,1.70446574587828)(-0.0522088353413654,1.6904885019002)(-0.0441767068273092,1.6750245706793)(-0.036144578313253,1.65807954620055)(-0.0281124497991968,1.63958713080899)(-0.0200803212851406,1.61918284213127)(-0.0120481927710844,1.59592731904308)(-0.00401606425702816,1.56881770067121)(0.00401606425702816,1.53925038586342)(0.0120481927710843,1.51146109594061)(0.0200803212851406,1.48775244815058)(0.0281124497991967,1.46743334211128)(0.036144578313253,1.44934970228918)(0.0441767068273093,1.43285271713539)(0.0522088353413654,1.41766273536485)(0.0602409638554218,1.4036560995249)(0.0682730923694779,1.39075767169487)(0.0763052208835342,1.37890036355429)(0.0843373493975903,1.36801373932444)(0.0923694779116466,1.35802334390334)(0.100401606425703,1.34885320518739)(0.108433734939759,1.
34042866751424)(0.116465863453815,1.33267863247265)(0.124497991967871,1.32553703179117)(0.132530120481928,1.31894362338686)(0.140562248995984,1.31284427269213)(0.14859437751004,1.30719087733931)(0.156626506024096,1.30194106471297)(0.164658634538153,1.29705775945678)(0.172690763052209,1.29250868944533)(0.180722891566265,1.28826587611483)(0.188755020080321,1.28430513823319)(0.196787148594378,1.2806056262318)(0.204819277108434,1.27714939602616)(0.21285140562249,1.27392102583742)(0.220883534136546,1.2709072760951)(0.228915662650602,1.26809679044552)(0.236947791164659,1.26547983476298)(0.244979919678715,1.26304807054345)(0.253012048192771,1.26079435892987)(0.261044176706827,1.258712591723)(0.269076305220884,1.25679754596853)(0.27710843373494,1.25504475901502)(0.285140562248996,1.25345042126443)(0.293172690763052,1.25201128416162)(0.301204819277108,1.25072458127704)(0.309236947791165,1.24958796061902)(0.317269076305221,1.24859942656574)(0.325301204819277,1.24775729003185)(0.333333333333333,1.24706012568128)(0.
34136546184739,1.2465067351689)(0.349397590361446,1.2460961155414)(0.357429718875502,1.24582743205461)(0.365461847389558,1.24569999477331)(0.373493975903614,1.24571323841259)(0.381526104417671,1.24586670495907)(0.389558232931727,1.24616002867793)(0.397590361445783,1.24659292316926)(0.405622489959839,1.2471651701863)(0.413654618473896,1.24787660996956)(0.421686746987952,1.24872713288672)(0.429718875502008,1.24971667219802)(0.437751004016064,1.25084519779286)(0.44578313253012,1.25211271076514)(0.453815261044177,1.25351923871351)(0.461847389558233,1.25506483166896)(0.469879518072289,1.25674955856541)(0.477911646586345,1.25857350418096)(0.485943775100402,1.26053676648733)(0.493975903614458,1.26263945435346)(0.502008032128514,1.26488168555687)(0.51004016064257,1.26726358506229)(0.518072289156627,1.26978528353286)(0.526104417670683,1.27244691604359)(0.534136546184739,1.27524862097097)(0.542168674698795,1.2781905390358)(0.550200803212851,1.28127281247981)(0.558232931726908,1.28449558435849)(0.566265060240964,1.
28785899793558)(0.57429718875502,1.29136319616589)(0.582329317269076,1.29500832125525)(0.590361445783133,1.29879451428774)(0.598393574297189,1.30272191491147)(0.606425702811245,1.30679066107534)(0.614457831325301,1.31100088881039)(0.622489959839357,1.31535273204972)(0.630522088353414,1.31984632248222)(0.63855421686747,1.32448178943538)(0.646586345381526,1.3292592597837)(0.654618473895582,1.33417885787897)(0.662650602409639,1.33924070549971)(0.670682730923695,1.34444492181708)(0.678714859437751,1.34979162337496)(0.686746987951807,1.35528092408233)(0.694779116465863,1.36091293521603)(0.70281124497992,1.36668776543261)(0.710843373493976,1.37260552078766)(0.718875502008032,1.37866630476171)(0.726907630522088,1.38487021829152)(0.734939759036145,1.39121735980586)(0.742971887550201,1.39770782526511)(0.751004016064257,1.40434170820389)(0.759036144578313,1.41111909977618)(0.767068273092369,1.41804008880238)(0.775100401606426,1.4251047618179)(0.783132530120482,1.43231320312277)(0.791164658634538,1.43966549483217)(0.
799196787148594,1.44716171692729)(0.807228915662651,1.45480194730648)(0.815261044176707,1.46258626183636)(0.823293172690763,1.47051473440282)(0.831325301204819,1.47858743696156)(0.839357429718876,1.48680443958822)(0.847389558232932,1.4951658105279)(0.855421686746988,1.50367161624396)(0.863453815261044,1.51232192146607)(0.8714859437751,1.52111678923739)(0.879518072289157,1.53005628096087)(0.887550200803213,1.53914045644463)(0.895582329317269,1.54836937394633)(0.903614457831325,1.55774309021655)(0.911646586345382,1.56726166054122)(0.919678714859438,1.57692513878291)(0.927710843373494,1.58673357742119)(0.93574297188755,1.59668702759193)(0.943775100401606,1.60678553912552)(0.951807228915663,1.61702916058419)(0.959839357429719,1.62741793929813)(0.967871485943775,1.63795192140084)(0.975903614457831,1.64863115186327)(0.983935742971888,1.65945567452714)(0.991967871485944,1.67042553213726)(1,1.6815407663729) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-1,2.01779636785578)(-0.991967871485944,2.01094867503601)(-0.983935742971888,2.00427605984971)(-0.975903614457831,1.99777870150844)(-0.967871485943775,1.99145678568616)(-0.959839357429719,1.98531050480853)(-0.951807228915663,1.97934005835765)(-0.943775100401606,1.97354565319321)(-0.93574297188755,1.96792750389113)(-0.927710843373494,1.96248583310059)(-0.919678714859438,1.95722087192095)(-0.911646586345382,1.95213286029947)(-0.903614457831325,1.94722204745148)(-0.895582329317269,1.94248869230424)(-0.887550200803213,1.93793306396619)(-0.879518072289157,1.93355544222317)(-0.8714859437751,1.92935611806347)(-0.863453815261044,1.92533539423365)(-0.855421686746988,1.92149358582712)(-0.847389558232932,1.91783102090792)(-0.839357429718876,1.91434804117191)(-0.831325301204819,1.91104500264808)(-0.823293172690763,1.90792227644288)(-0.815261044176707,1.90498024953037)(-0.807228915662651,1.90221932559179)(-0.799196787148594,1.89963992590781)(-0.791164658634538,1.89724249030746)(-0.783132530120482,1.89502747817793)(-0.
775100401606426,1.89299536953958)(-0.767068273092369,1.89114666619116)(-0.759036144578313,1.88948189293052)(-0.751004016064257,1.88800159885654)(-0.742971887550201,1.88670635875843)(-0.734939759036145,1.88559677459937)(-0.726907630522088,1.88467347710159)(-0.718875502008032,1.88393712744116)(-0.710843373493976,1.88338841906108)(-0.70281124497992,1.88302807961212)(-0.694779116465863,1.88285687303199)(-0.686746987951807,1.88287560177393)(-0.678714859437751,1.88308510919723)(-0.670682730923695,1.88348628213307)(-0.662650602409639,1.8840800536406)(-0.654618473895582,1.88486740596919)(-0.646586345381526,1.88584937374479)(-0.63855421686747,1.88702704739965)(-0.630522088353414,1.8884015768667)(-0.622489959839357,1.88997417556193)(-0.614457831325301,1.89174612468044)(-0.606425702811245,1.89371877783431)(-0.598393574297189,1.89589356606328)(-0.590361445783133,1.89827200325234)(-0.582329317269076,1.90085569199382)(-0.57429718875502,1.90364632993528)(-0.566265060240964,1.90664571665889)(-0.558232931726908,1.
90985576114265)(-0.550200803212851,1.91327848985889)(-0.542168674698795,1.91691605557152)(-0.534136546184739,1.9207707468997)(-0.526104417670683,1.92484499872285)(-0.518072289156627,1.92914140350984)(-0.51004016064257,1.93366272366379)(-0.502008032128514,1.93841190498368)(-0.493975903614458,1.94339209135488)(-0.485943775100402,1.94860664079191)(-0.477911646586345,1.95405914297054)(-0.469879518072289,1.95975343839986)(-0.461847389558233,1.96569363940111)(-0.453815261044177,1.97188415307667)(-0.44578313253012,1.97832970647144)(-0.437751004016064,1.98503537414831)(-0.429718875502008,1.99200660842087)(-0.421686746987952,1.99924927250867)(-0.413654618473896,2.0067696769035)(-0.405622489959839,2.01457461925856)(-0.397590361445783,2.02267142813548)(-0.389558232931727,2.03106801096521)(-0.381526104417671,2.03977290659733)(-0.373493975903614,2.0487953428245)(-0.365461847389558,2.05814529927281)(-0.357429718875502,2.0678335760391)(-0.349397590361446,2.07787186842721)(-0.34136546184739,2.08827284807827)(-0.
333333333333333,2.09905025069323)(-0.325301204819277,2.11021897039403)(-0.317269076305221,2.12179516054108)(-0.309236947791165,2.13379634049041)(-0.301204819277108,2.14624150729577)(-0.293172690763052,2.15915125068563)(-0.285140562248996,2.17254786870412)(-0.27710843373494,2.18645548010461)(-0.269076305220884,2.20090012780091)(-0.261044176706827,2.21590986525149)(-0.253012048192771,2.23151481436236)(-0.244979919678715,2.24774717906593)(-0.236947791164659,2.26464119281113)(-0.228915662650602,2.28223297033585)(-0.220883534136546,2.30056022373685)(-0.21285140562249,2.31966178935577)(-0.204819277108434,2.33957689464466)(-0.196787148594378,2.36034407224528)(-0.188755020080321,2.38199960147723)(-0.180722891566265,2.40457532523256)(-0.172690763052209,2.42809565393748)(-0.164658634538153,2.45257353079421)(-0.156626506024096,2.47800510050747)(-0.14859437751004,2.5043628094181)(-0.140562248995984,2.53158668942969)(-0.132530120481928,2.55957367452923)(-0.124497991967871,2.58816501522801)(-0.116465863453815,2.
61713225530953)(-0.108433734939759,2.64616288399245)(-0.100401606425703,2.67484771965202)(-0.0923694779116466,2.70267328506157)(-0.0843373493975904,2.72902369512648)(-0.0763052208835341,2.75319740241729)(-0.0682730923694779,2.77444363775056)(-0.0602409638554217,2.79202019857227)(-0.0522088353413654,2.80526658648882)(-0.0441767068273092,2.81367187681981)(-0.036144578313253,2.81689076623679)(-0.0281124497991968,2.81461818097536)(-0.0200803212851406,2.80619633987436)(-0.0120481927710844,2.79004835959391)(-0.00401606425702816,2.76430422556234)(0.00401606425702816,2.73087053652733)(0.0120481927710843,2.69739059377834)(0.0200803212851406,2.66978600796112)(0.0281124497991967,2.64841481831143)(0.036144578313253,2.63170450891734)(0.0441767068273093,2.61850617078251)(0.0522088353413654,2.60825727378102)(0.0602409638554218,2.60068827670452)(0.0682730923694779,2.59562851704564)(0.0763052208835342,2.5929242400715)(0.0843373493975903,2.59241398552447)(0.0923694779116466,2.59392700400045)(0.100401606425703,2.5972888529487)(
0.108433734939759,2.60232780963022)(0.116465863453815,2.60887995586544)(0.124497991967871,2.61679251544235)(0.132530120481928,2.62592565320922)(0.140562248995984,2.6361531120513)(0.14859437751004,2.64736205217206)(0.156626506024096,2.65945238794227)(0.164658634538153,2.67233584078078)(0.172690763052209,2.68593486008487)(0.180722891566265,2.70018151258091)(0.188755020080321,2.71501640274023)(0.196787148594378,2.73038766052661)(0.204819277108434,2.74625001496028)(0.21285140562249,2.76256396042255)(0.220883534136546,2.77929501541895)(0.228915662650602,2.79641306927929)(0.236947791164659,2.81389181000359)(0.244979919678715,2.83170822546445)(0.253012048192771,2.8498421699736)(0.261044176706827,2.86827598848914)(0.269076305220884,2.88699419127117)(0.27710843373494,2.90598317244957)(0.285140562248996,2.92523096666332)(0.293172690763052,2.94472703861538)(0.301204819277108,2.96446210103068)(0.309236947791165,2.98442795709367)(0.317269076305221,3.00461736396919)(0.325301204819277,3.02502391447728)(0.333333333333333,3.
04564193440097)(0.34136546184739,3.06646639326103)(0.349397590361446,3.08749282669877)(0.357429718875502,3.10871726887198)(0.365461847389558,3.13013619349637)(0.373493975903614,3.15174646235894)(0.381526104417671,3.17354528029634)(0.389558232931727,3.19553015577354)(0.397590361445783,3.21769886631976)(0.405622489959839,3.24004942818234)(0.413654618473896,3.26258006964846)(0.421686746987952,3.28528920756029)(0.429718875502008,3.3081754266143)(0.437751004016064,3.33123746109127)(0.44578313253012,3.35447417871101)(0.453815261044177,3.37788456634702)(0.461847389558233,3.40146771737137)(0.469879518072289,3.42522282043025)(0.477911646586345,3.44914914947697)(0.485943775100402,3.47324605491121)(0.493975903614458,3.49751295569307)(0.502008032128514,3.52194933231694)(0.51004016064257,3.54655472054484)(0.518072289156627,3.57132870581133)(0.526104417670683,3.59627091822303)(0.534136546184739,3.62138102808507)(0.542168674698795,3.64665874189535)(0.550200803212851,3.67210379875415)(0.558232931726908,3.69771596714334)(0.
566265060240964,3.72349504203454)(0.57429718875502,3.74944084229049)(0.582329317269076,3.77555320832802)(0.590361445783133,3.80183200001465)(0.598393574297189,3.82827709477403)(0.606425702811245,3.85488838587829)(0.614457831325301,3.8816657809077)(0.622489959839357,3.90860920036046)(0.630522088353414,3.93571857639709)(0.63855421686747,3.96299385170569)(0.646586345381526,3.99043497847595)(0.654618473895582,4.01804191747086) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-1,1.52859473082711)(-0.991967871485944,1.49130382361973)(-0.983935742971888,1.45458707535117)(-0.975903614457831,1.41844449734288)(-0.967871485943775,1.38287610141925)(-0.959839357429719,1.34788189993392)(-0.951807228915663,1.31346190579766)(-0.943775100401606,1.27961613250807)(-0.93574297188755,1.24634459418097)(-0.927710843373494,1.21364730558386)(-0.919678714859438,1.18152428217143)(-0.911646586345382,1.14997554012327)(-0.903614457831325,1.11900109638413)(-0.895582329317269,1.08860096870659)(-0.887550200803213,1.05877517569665)(-0.879518072289157,1.02952373686221)(-0.8714859437751,1.00084667266482)(-0.863453815261044,0.972744004574848)(-0.855421686746988,0.945215755130353)(-0.847389558232932,0.918261947999982)(-0.839357429718876,0.891882608050158)(-0.831325301204819,0.86607776141693)(-0.823293172690763,0.840847435582829)(-0.815261044176707,0.816191659459148)(-0.807228915662651,0.792110463474079)(-0.799196787148594,0.768603879667181)(-0.791164658634538,0.745671941790706)(-0.783132530120482,0.
723314685418352)(-0.775100401606426,0.701532148062068)(-0.767068273092369,0.680324369297588)(-0.759036144578313,0.65969139089946)(-0.751004016064257,0.639633256986374)(-0.742971887550201,0.620150014177699)(-0.734939759036145,0.601241711762229)(-0.726907630522088,0.582908401880221)(-0.718875502008032,0.565150139719927)(-0.710843373493976,0.547966983729959)(-0.70281124497992,0.531358995848932)(-0.694779116465863,0.515326241754022)(-0.686746987951807,0.499868791130216)(-0.678714859437751,0.484986717962234)(-0.670682730923695,0.470680100851327)(-0.662650602409639,0.456949023359388)(-0.654618473895582,0.443793574383068)(-0.646586345381526,0.431213848560938)(-0.63855421686747,0.419209946717028)(-0.630522088353414,0.407781976344499)(-0.622489959839357,0.396930052133626)(-0.614457831325301,0.38665429654877)(-0.606425702811245,0.37695484045957)(-0.598393574297189,0.367831823832227)(-0.590361445783133,0.359285396487481)(-0.582329317269076,0.35131571893269)(-0.57429718875502,0.343922963276362)(-0.566265060240964,0.
337107314234581)(-0.558232931726908,0.330868970239957)(-0.550200803212851,0.325208144665168)(-0.542168674698795,0.320125067174756)(-0.534136546184739,0.315619985220706)(-0.526104417670683,0.311693165699456)(-0.518072289156627,0.308344896790486)(-0.51004016064257,0.305575489999466)(-0.502008032128514,0.303385282432282)(-0.493975903614458,0.301774639330091)(-0.485943775100402,0.30074395690008)(-0.477911646586345,0.300293665481816)(-0.469879518072289,0.300424233095256)(-0.461847389558233,0.301136169423645)(-0.453815261044177,0.302430030293074)(-0.44578313253012,0.304306422720406)(-0.437751004016064,0.306766010613181)(-0.429718875502008,0.309809521219098)(-0.421686746987952,0.313437752439399)(-0.413654618473896,0.317651581140424)(-0.405622489959839,0.322451972621423)(-0.397590361445783,0.327839991425409)(-0.389558232931727,0.333816813714318)(-0.381526104417671,0.340383741471499)(-0.373493975903614,0.347542218845198)(-0.365461847389558,0.355293851008362)(-0.357429718875502,0.36364042598554)(-0.349397590361446,0.
372583939990182)(-0.34136546184739,0.382126626929814)(-0.333333333333333,0.392270992877805)(-0.325301204819277,0.403019856486186)(-0.317269076305221,0.414376396533568)(-0.309236947791165,0.426344208077878)(-0.301204819277108,0.438927369031684)(-0.293172690763052,0.452130519419403)(-0.285140562248996,0.46595895613917)(-0.27710843373494,0.480418746775273)(-0.269076305220884,0.495516866940832)(-0.261044176706827,0.511261366843895)(-0.253012048192771,0.527661574357526)(-0.244979919678715,0.544728343965667)(-0.236947791164659,0.562474363731478)(-0.228915662650602,0.580914536145321)(-0.220883534136546,0.600066453710676)(-0.21285140562249,0.619950996923632)(-0.204819277108434,0.640593091621272)(-0.196787148594378,0.662022675569364)(-0.188755020080321,0.68427594217216)(-0.180722891566265,0.70739695459707)(-0.172690763052209,0.731439759820154)(-0.164658634538153,0.756471184251368)(-0.156626506024096,0.782574568511498)(-0.14859437751004,0.809854810613747)(-0.140562248995984,0.838445252819087)(-0.132530120481928,0.
868517196616303)(-0.124497991967871,0.900293207364991)(-0.116465863453815,0.934065943914542)(-0.108433734939759,0.970225121981762)(-0.100401606425703,1.00929653807468)(-0.0923694779116466,1.05199901591704)(-0.0843373493975904,1.09932778931806)(-0.0763052208835341,1.15267583835032)(-0.0682730923694779,1.21400591764863)(-0.0602409638554217,1.28607760414296)(-0.0522088353413654,1.37269106716681)(-0.0441767068273092,1.47876538894677)(-0.036144578313253,1.60968219808748)(-0.0281124497991968,1.76859541576471)(-0.0200803212851406,1.95022558494558)(-0.0120481927710844,2.13383560491447)(-0.00401606425702816,2.28711115314352)(0.00401606425702816,2.38398409856649)(0.0120481927710843,2.41351573128766)(0.0200803212851406,2.37757916563589)(0.0281124497991967,2.29334202764181)(0.036144578313253,2.18914198910963)(0.0441767068273093,2.09048565966492)(0.0522088353413654,2.01133397796761)(0.0602409638554218,1.9552610354146)(0.0682730923694779,1.92026599280995)(0.0763052208835342,1.9025163539681)(0.0843373493975903,1.
89820110070624)(0.0923694779116466,1.90416364556101)(0.100401606425703,1.91798037950509)(0.108433734939759,1.93785039922798)(0.116465863453815,1.96245109697604)(0.124497991967871,1.99081173643914)(0.132530120481928,2.02221599966418)(0.140562248995984,2.05613075795408)(0.14859437751004,2.09215517195026)(0.156626506024096,2.1299845894238)(0.164658634538153,2.16938492232867)(0.172690763052209,2.21017436727296)(0.180722891566265,2.25221026427763)(0.188755020080321,2.29537956374652)(0.196787148594378,2.33959184365348)(0.204819277108434,2.38477414384952)(0.21285140562249,2.43086710680686)(0.220883534136546,2.47782206648115)(0.228915662650602,2.52559883179221)(0.236947791164659,2.57416398379277)(0.244979919678715,2.62348955621653)(0.253012048192771,2.67355200470313)(0.261044176706827,2.72433139525696)(0.269076305220884,2.77581076057335)(0.27710843373494,2.82797558591399)(0.285140562248996,2.88081339571298)(0.293172690763052,2.9343134190684)(0.301204819277108,2.98846631743518)(0.309236947791165,3.04326396168387)(0.
317269076305221,3.09869924858273)(0.325301204819277,3.15476594894979)(0.333333333333333,3.21145858139046)(0.34136546184739,3.26877230681708)(0.349397590361446,3.32670283993527)(0.357429718875502,3.38524637465125)(0.365461847389558,3.44439952095405)(0.373493975903614,3.50415925129975)(0.381526104417671,3.56452285489732)(0.389558232931727,3.62548789859278)(0.397590361445783,3.68705219328487)(0.405622489959839,3.74921376499563)(0.413654618473896,3.81197082987249)(0.421686746987952,3.87532177252238)(0.429718875502008,3.93926512717931)(0.437751004016064,4.00379956128943) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-0.244979919678715,4.0319212743341)(-0.236947791164659,3.91215416773998)(-0.228915662650602,3.79428157167598)(-0.220883534136546,3.67830560405792)(-0.21285140562249,3.56422863592423)(-0.204819277108434,3.45205333003292)(-0.196787148594378,3.34178268715818)(-0.188755020080321,3.23342010229)(-0.180722891566265,3.1269694339)(-0.172690763052209,3.02243509098485)(-0.164658634538153,2.91982214517539)(-0.156626506024096,2.81913647962839)(-0.14859437751004,2.72038499426006)(-0.140562248995984,2.62357590117719)(-0.132530120481928,2.5287191709812)(-0.124497991967871,2.43582724238889)(-0.116465863453815,2.34491621052902)(-0.108433734939759,2.25600792029101)(-0.100401606425703,2.16913383839544)(-0.0923694779116466,2.08434256107386)(-0.0843373493975904,2.00171506466024)(-0.0763052208835341,1.92139719766806)(-0.0682730923694779,1.84367252114455)(-0.0602409638554217,1.76913508986053)(-0.0522088353413654,1.69912659710683)(-0.0441767068273092,1.63692632349016)(-0.036144578313253,1.59123152340784)(-0.0281124497991968,1.
5864678099995)(-0.0200803212851406,1.68527605297879)(-0.0120481927710844,1.96892909313326)(-0.00401606425702816,2.32395965291163)(0.00401606425702816,2.44462462755953)(0.0120481927710843,2.2276159614705)(0.0200803212851406,1.77560834666138)(0.0281124497991967,1.32336167736782)(0.036144578313253,1.03714727574603)(0.0441767068273093,0.889351178127736)(0.0522088353413654,0.804707378546533)(0.0602409638554218,0.743332619444249)(0.0682730923694779,0.690979544322817)(0.0763052208835342,0.643064714882708)(0.0843373493975903,0.59805347182952)(0.0923694779116466,0.555368070539778)(0.100401606425703,0.514757873636452)(0.108433734939759,0.476100120291007)(0.116465863453815,0.43932979547363)(0.124497991967871,0.404411300854952)(0.132530120481928,0.371325315445976)(0.140562248995984,0.340061971009537)(0.14859437751004,0.310617015156049)(0.156626506024096,0.282989543717573)(0.164658634538153,0.257180620735506)(0.172690763052209,0.233192425464451)(0.180722891566265,0.211027722066518)(0.188755020080321,0.190689530734743)(0.
196787148594378,0.17218092604023)(0.204819277108434,0.155504916149478)(0.21285140562249,0.14066437354434)(0.220883534136546,0.127661998455362)(0.228915662650602,0.116500302907506)(0.236947791164659,0.107181607554389)(0.244979919678715,0.0997080462363829)(0.253012048192771,0.0940815749898062)(0.261044176706827,0.0903039834039031)(0.269076305220884,0.0883769069879072)(0.27710843373494,0.0883018397123961)(0.285140562248996,0.0900801462178569)(0.293172690763052,0.093713073397908)(0.301204819277108,0.0992017612036215)(0.309236947791165,0.106547252604366)(0.317269076305221,0.115750502696431)(0.325301204819277,0.126812386984659)(0.333333333333333,0.139733708881876)(0.34136546184739,0.154515206481097)(0.349397590361446,0.171157558659629)(0.357429718875502,0.189661390574569)(0.365461847389558,0.210027278607217)(0.373493975903614,0.232255754810653)(0.381526104417671,0.256347310910768)(0.389558232931727,0.282302401906778)(0.397590361445783,0.310121449313064)(0.405622489959839,0.339804844080028)(0.413654618473896,0.
371352949227884)(0.421686746987952,0.404766102223682)(0.429718875502008,0.440044617128712)(0.437751004016064,0.477188786540381)(0.44578313253012,0.516198883350158)(0.453815261044177,0.557075162336676)(0.461847389558233,0.599817861611087)(0.469879518072289,0.644427203929833)(0.477911646586345,0.690903397888305)(0.485943775100402,0.73924663900748)(0.493975903614458,0.789457110724177)(0.502008032128514,0.841534985294557)(0.51004016064257,0.895480424619321)(0.518072289156627,0.95129358099828)(0.526104417670683,1.00897459782105)(0.534136546184739,1.06852361019996)(0.542168674698795,1.12994074555071)(0.550200803212851,1.19322612412546)(0.558232931726908,1.25837985950299)(0.566265060240964,1.32540205903963)(0.57429718875502,1.3942928242847)(0.582329317269076,1.46505225136341)(0.590361445783133,1.53768043133039)(0.598393574297189,1.61217745049611)(0.606425702811245,1.68854339072879)(0.614457831325301,1.76677832973377)(0.622489959839357,1.84688234131228)(0.630522088353414,1.92885549560133)(0.63855421686747,2.
01269785929634)(0.646586345381526,2.09840949585785)(0.654618473895582,2.18599046570367)(0.662650602409639,2.27544082638763)(0.670682730923695,2.36676063276592)(0.678714859437751,2.45994993715215)(0.686746987951807,2.5550087894619)(0.694779116465863,2.6519372373475)(0.70281124497992,2.75073532632409)(0.710843373493976,2.8514030998872)(0.718875502008032,2.95394059962285)(0.726907630522088,3.0583478653105)(0.734939759036145,3.1646249350195)(0.742971887550201,3.27277184519946)(0.751004016064257,3.38278863076493)(0.759036144578313,3.49467532517496)(0.767068273092369,3.60843196050768)(0.775100401606426,3.72405856753045)(0.783132530120482,3.8415551757658)(0.791164658634538,3.96092181355337)(0.799196787148594,4.08215850810828) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-0.14859437751004,4.05039805464416)(-0.140562248995984,3.83149515736008)(-0.132530120481928,3.61968506630086)(-0.124497991967871,3.41516331368078)(-0.116465863453815,3.21819827683223)(-0.108433734939759,3.02916486650691)(-0.100401606425703,2.84859636340605)(-0.0923694779116466,2.67726460708271)(-0.0843373493975904,2.51630256002918)(-0.0763052208835341,2.36738108979614)(-0.0682730923694779,2.23291382109485)(-0.0602409638554217,2.11606057249859)(-0.0522088353413654,2.01938900494697)(-0.0441767068273092,1.93736978968487)(-0.036144578313253,1.82698560060254)(-0.0281124497991968,1.55819133906919)(-0.0200803212851406,1.21405487055627)(-0.0120481927710844,1.57047244305334)(-0.00401606425702816,1.8771852924103)(0.00401606425702816,1.31146861281534)(0.0120481927710843,0.775354048802401)(0.0200803212851406,0.739159373800571)(0.0281124497991967,0.65938564334074)(0.036144578313253,0.550769515762427)(0.0441767068273093,0.456624258575206)(0.0522088353413654,0.377428817022686)(0.0602409638554218,0.30934013879873)(0.
0682730923694779,0.250051712604495)(0.0763052208835342,0.198418309444972)(0.0843373493975903,0.153876239469063)(0.0923694779116466,0.116137395253909)(0.100401606425703,0.0850467071858791)(0.108433734939759,0.0605160305938142)(0.116465863453815,0.0424925566775405)(0.124497991967871,0.0309430836252225)(0.132530120481928,0.0258458261023951)(0.140562248995984,0.0271859535755404)(0.14859437751004,0.0349530511103942)(0.156626506024096,0.0491396129240435)(0.164658634538153,0.0697401132948489)(0.172690763052209,0.096750412778587)(0.180722891566265,0.130167366291865)(0.188755020080321,0.16998855687947)(0.196787148594378,0.216212110198202)(0.204819277108434,0.268836562327544)(0.21285140562249,0.327860763726168)(0.220883534136546,0.39328380825849)(0.228915662650602,0.465104979969473)(0.236947791164659,0.543323712654995)(0.244979919678715,0.627939558806918)(0.253012048192771,0.718952165525212)(0.261044176706827,0.816361255673454)(0.269076305220884,0.920166613024939)(0.27710843373494,1.03036807047617)(0.285140562248996,1.
1469655006392)(0.293172690763052,1.26995880829337)(0.301204819277108,1.39934792430099)(0.309236947791165,1.53513280068288)(0.317269076305221,1.6773134066182)(0.325301204819277,1.82588972518492)(0.333333333333333,1.98086175069627)(0.34136546184739,2.14222948651924)(0.349397590361446,2.30999294328416)(0.357429718875502,2.48415213741307)(0.365461847389558,2.66470708990846)(0.373493975903614,2.85165782535555)(0.381526104417671,3.04500437110021)(0.389558232931727,3.24474675657128)(0.397590361445783,3.45088501272263)(0.405622489959839,3.66341917157381)(0.413654618473896,3.88234926583281)(0.421686746987952,4.10767532858678) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-0.44578313253012,4.02312637977782)(-0.437751004016064,3.94920918319182)(-0.429718875502008,3.87601532172309)(-0.421686746987952,3.80354506898693)(-0.413654618473896,3.73179872578493)(-0.405622489959839,3.66077662344639)(-0.397590361445783,3.59047912767426)(-0.389558232931727,3.52090664298866)(-0.381526104417671,3.45205961788155)(-0.373493975903614,3.38393855082288)(-0.365461847389558,3.31654399729131)(-0.357429718875502,3.24987657804616)(-0.349397590361446,3.18393698891228)(-0.34136546184739,3.11872601242229)(-0.333333333333333,3.05424453175595)(-0.325301204819277,2.9904935475427)(-0.317269076305221,2.92747419826307)(-0.309236947791165,2.86518778521349)(-0.301204819277108,2.80363580331155)(-0.293172690763052,2.74281997944947)(-0.285140562248996,2.68274232070333)(-0.27710843373494,2.62340517554938)(-0.269076305220884,2.56481131243864)(-0.261044176706827,2.50696402180695)(-0.253012048192771,2.44986725010611)(-0.244979919678715,2.39352577813259)(-0.236947791164659,2.33794546142218)(-0.228915662650602,2.
28313355875086)(-0.220883534136546,2.22909918739232)(-0.21285140562249,2.17585396324487)(-0.204819277108434,2.12341291435368)(-0.196787148594378,2.07179580447244)(-0.188755020080321,2.02102908037833)(-0.180722891566265,1.97114878157033)(-0.172690763052209,1.92220495571831)(-0.164658634538153,1.8742684621265)(-0.156626506024096,1.82744161081397)(-0.14859437751004,1.78187503193696)(-0.140562248995984,1.73779475457495)(-0.132530120481928,1.69554609379218)(-0.124497991967871,1.65566515107298)(-0.116465863453815,1.61899505287627)(-0.108433734939759,1.58687215028948)(-0.100401606425703,1.56141326803297)(-0.0923694779116466,1.54592322072864)(-0.0843373493975904,1.54536774644686)(-0.0763052208835341,1.5666231035799)(-0.0682730923694779,1.61769365830661)(-0.0602409638554217,1.70441362682)(-0.0522088353413654,1.82351955960565)(-0.0441767068273092,1.95490674232662)(-0.036144578313253,2.06246129134477)(-0.0281124497991968,2.11026515942826)(-0.0200803212851406,2.08165352049886)(-0.0120481927710844,1.97882598906482)(-0.
00401606425702816,1.80625652946315)(0.00401606425702816,1.57964473649205)(0.0120481927710843,1.36171523556319)(0.0200803212851406,1.2055637960068)(0.0281124497991967,1.10181630185136)(0.036144578313253,1.02637543802552)(0.0441767068273093,0.965553608627821)(0.0522088353413654,0.913246883369459)(0.0602409638554218,0.866636429501414)(0.0682730923694779,0.82423778205285)(0.0763052208835342,0.785153445941066)(0.0843373493975903,0.748781656969511)(0.0923694779116466,0.714691727600066)(0.100401606425703,0.682563238580933)(0.108433734939759,0.652152124447926)(0.116465863453815,0.623269561217298)(0.124497991967871,0.595767777680232)(0.132530120481928,0.569530045010534)(0.140562248995984,0.544463398582855)(0.14859437751004,0.520493243346512)(0.156626506024096,0.497559301716515)(0.164658634538153,0.475612538953059)(0.172690763052209,0.454612810586297)(0.180722891566265,0.434527048891121)(0.188755020080321,0.415327855250321)(0.196787148594378,0.396992400413593)(0.204819277108434,0.379501559905014)(0.21285140562249,0.
362839230170447)(0.220883534136546,0.346991784499725)(0.228915662650602,0.331947637687069)(0.236947791164659,0.317696895774522)(0.244979919678715,0.304231072744337)(0.253012048192771,0.291542860180101)(0.261044176706827,0.279625939059078)(0.269076305220884,0.26847482522916)(0.27710843373494,0.258084741952472)(0.285140562248996,0.248451514303792)(0.293172690763052,0.239571481298718)(0.301204819277108,0.23144142247074)(0.309236947791165,0.224058496275459)(0.317269076305221,0.21742018821725)(0.325301204819277,0.211524267001141)(0.333333333333333,0.206368747335421)(0.34136546184739,0.201951858267076)(0.349397590361446,0.198272016137255)(0.357429718875502,0.195327801408384)(0.365461847389558,0.193117938747102)(0.373493975903614,0.191641279854307)(0.381526104417671,0.190896788620657)(0.389558232931727,0.190883528256751)(0.397590361445783,0.191600650105228)(0.405622489959839,0.193047383889642)(0.413654618473896,0.195223029194206)(0.421686746987952,0.19812694800088)(0.429718875502008,0.201758558137201)(0.
437751004016064,0.206117327510587)(0.44578313253012,0.211202769023499)(0.453815261044177,0.217014436079478)(0.461847389558233,0.223551918603158)(0.469879518072289,0.230814839508388)(0.477911646586345,0.238802851557908)(0.485943775100402,0.247515634565887)(0.493975903614458,0.256952892901319)(0.502008032128514,0.267114353255964)(0.51004016064257,0.277999762645336)(0.518072289156627,0.28960888661541)(0.526104417670683,0.301941507631245)(0.534136546184739,0.314997423626777)(0.542168674698795,0.328776446697647)(0.550200803212851,0.343278401921177)(0.558232931726908,0.358503126289594)(0.566265060240964,0.374450467744231)(0.57429718875502,0.39112028429997)(0.582329317269076,0.408512443250394)(0.590361445783133,0.426626820445289)(0.598393574297189,0.44546329963304)(0.606425702811245,0.465021771861377)(0.614457831325301,0.485302134930602)(0.622489959839357,0.506304292894124)(0.630522088353414,0.528028155601677)(0.63855421686747,0.550473638281099)(0.646586345381526,0.573640661155001)(0.654618473895582,0.
597529149089023)(0.662650602409639,0.622139031268754)(0.670682730923695,0.64747024090266)(0.678714859437751,0.673522714948658)(0.686746987951807,0.700296393862202)(0.694779116465863,0.72779122136398)(0.70281124497992,0.756007144225476)(0.710843373493976,0.784944112070847)(0.718875502008032,0.814602077193726)(0.726907630522088,0.844980994387648)(0.734939759036145,0.87608082078898)(0.742971887550201,0.907901515731282)(0.751004016064257,0.940443040610197)(0.759036144578313,0.973705358757949)(0.767068273092369,1.00768843532674)(0.775100401606426,1.04239223718026)(0.783132530120482,1.07781673279276)(0.791164658634538,1.11396189215499)(0.799196787148594,1.15082768668652)(0.807228915662651,1.18841408915399)(0.815261044176707,1.22672107359478)(0.823293172690763,1.26574861524567)(0.831325301204819,1.30549669047622)(0.839357429718876,1.34596527672639)(0.847389558232932,1.38715435244823)(0.855421686746988,1.42906389705118)(0.863453815261044,1.47169389085088)(0.8714859437751,1.51504431502113)(0.879518072289157,1.
5591151515488)(0.887550200803213,1.60390638319158)(0.895582329317269,1.64941799343817)(0.903614457831325,1.69564996647094)(0.911646586345382,1.74260228713082)(0.919678714859438,1.79027494088419)(0.927710843373494,1.8386679137918)(0.93574297188755,1.8877811924794)(0.943775100401606,1.93761476411015)(0.951807228915663,1.98816861635853)(0.959839357429719,2.03944273738577)(0.967871485943775,2.09143711581662)(0.975903614457831,2.14415174071745)(0.983935742971888,2.19758660157555)(0.991967871485944,2.25174168827953)(1,2.30661699110085) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-0.164658634538153,4.10048872719881)(-0.156626506024096,3.91286301222981)(-0.14859437751004,3.72970224764098)(-0.140562248995984,3.55101442361336)(-0.132530120481928,3.376810784233)(-0.124497991967871,3.20710743850435)(-0.116465863453815,3.04192792307377)(-0.108433734939759,2.88130737077289)(-0.100401606425703,2.72529944623681)(-0.0923694779116466,2.57398813867484)(-0.0843373493975904,2.42750818234254)(-0.0763052208835341,2.2860807348553)(-0.0682730923694779,2.15007479359585)(-0.0602409638554217,2.02010441707113)(-0.0522088353413654,1.89713336020417)(-0.0441767068273092,1.78230507841011)(-0.036144578313253,1.67495220445621)(-0.0281124497991968,1.56312713436885)(-0.0200803212851406,1.41376529139098)(-0.0120481927710844,1.36000467144245)(-0.00401606425702816,1.7767362724209)(0.00401606425702816,1.9981868467314)(0.0120481927710843,1.55444848939409)(0.0200803212851406,0.97645604532527)(0.0281124497991967,0.842767863413673)(0.036144578313253,0.850546107839158)(0.0441767068273093,0.793198633120714)(0.
0522088353413654,0.703928156224679)(0.0602409638554218,0.613925735669072)(0.0682730923694779,0.531996909682087)(0.0763052208835342,0.459036763261932)(0.0843373493975903,0.394168957539879)(0.0923694779116466,0.336408824062593)(0.100401606425703,0.284991788337936)(0.108433734939759,0.239375468040834)(0.116465863453815,0.199183960768182)(0.124497991967871,0.164156578853268)(0.132530120481928,0.134110658578179)(0.140562248995984,0.108916369697945)(0.14859437751004,0.0884799846990418)(0.156626506024096,0.0727327705945463)(0.164658634538153,0.0616235530593867)(0.172690763052209,0.0551136783558097)(0.180722891566265,0.0531735526937808)(0.188755020080321,0.0557802310903202)(0.196787148594378,0.0629157135750165)(0.204819277108434,0.0745657246361379)(0.21285140562249,0.0907188273118654)(0.220883534136546,0.111365772117642)(0.228915662650602,0.136499012890266)(0.236947791164659,0.166112342733344)(0.244979919678715,0.200200617391039)(0.253012048192771,0.238759542972476)(0.261044176706827,0.28178551153881)(0.
269076305220884,0.329275472643635)(0.27710843373494,0.381226832134731)(0.285140562248996,0.437637371810403)(0.293172690763052,0.498505185163521)(0.301204819277108,0.563828625634887)(0.309236947791165,0.633606264666818)(0.317269076305221,0.707836857489465)(0.325301204819277,0.786519315049967)(0.333333333333333,0.869652680852802)(0.34136546184739,0.957236111750768)(0.349397590361446,1.04926886193231)(0.357429718875502,1.14575026950936)(0.365461847389558,1.24667974523199)(0.373493975903614,1.35205676295131)(0.381526104417671,1.46188085152638)(0.389558232931727,1.57615158792914)(0.397590361445783,1.69486859134787)(0.405622489959839,1.8180315181262)(0.413654618473896,1.94564005740432)(0.421686746987952,2.07769392735232)(0.429718875502008,2.21419287190502)(0.437751004016064,2.35513665792272)(0.44578313253012,2.50052507271517)(0.453815261044177,2.65035792187611)(0.461847389558233,2.80463502738439)(0.469879518072289,2.96335622593438)(0.477911646586345,3.12652136746442)(0.485943775100402,3.29413031385661)(0.
493975903614458,3.46618293778526)(0.502008032128514,3.64267912169487)(0.51004016064257,3.82361875689091)(0.518072289156627,4.00900174272937) 
};

\addplot [
color=mycolor1,
solid,
line width=0.1pt
]
coordinates{
 (-1,1.00220468296572)(-0.991967871485944,0.985471151564912)(-0.983935742971888,0.96905968920255)(-0.975903614457831,0.952970312130325)(-0.967871485943775,0.937203037400323)(-0.959839357429719,0.921757882908783)(-0.951807228915663,0.906634867442556)(-0.943775100401606,0.891834010728453)(-0.93574297188755,0.877355333485682)(-0.927710843373494,0.863198857481604)(-0.919678714859438,0.849364605591027)(-0.911646586345382,0.835852601859304)(-0.903614457831325,0.822662871569506)(-0.895582329317269,0.809795441313967)(-0.887550200803213,0.79725033907052)(-0.879518072289157,0.785027594283784)(-0.8714859437751,0.773127237951852)(-0.863453815261044,0.761549302718823)(-0.855421686746988,0.750293822973589)(-0.847389558232932,0.739360834955373)(-0.839357429718876,0.728750376866548)(-0.831325301204819,0.718462488993271)(-0.823293172690763,0.708497213834592)(-0.815261044176707,0.698854596240669)(-0.807228915662651,0.689534683560843)(-0.799196787148594,0.68053752580236)(-0.791164658634538,0.671863175800608)(-0.783132530120482,
0.663511689401817)(-0.775100401606426,0.655483125659254)(-0.767068273092369,0.647777547044046)(-0.759036144578313,0.640395019671873)(-0.751004016064257,0.633335613546867)(-0.742971887550201,0.626599402824231)(-0.734939759036145,0.620186466093177)(-0.726907630522088,0.614096886681987)(-0.718875502008032,0.608330752987164)(-0.710843373493976,0.602888158828816)(-0.70281124497992,0.597769203834676)(-0.694779116465863,0.592973993855355)(-0.686746987951807,0.588502641413734)(-0.678714859437751,0.584355266191685)(-0.670682730923695,0.580531995557642)(-0.662650602409639,0.577032965138936)(-0.654618473895582,0.573858319443201)(-0.646586345381526,0.571008212533665)(-0.63855421686747,0.568482808763628)(-0.630522088353414,0.566282283576051)(-0.622489959839357,0.564406824374823)(-0.614457831325301,0.562856631475048)(-0.606425702811245,0.56163191914051)(-0.598393574297189,0.560732916717436)(-0.590361445783133,0.560159869874772)(-0.582329317269076,0.559913041962379)(-0.57429718875502,0.559992715499942)(-0.566265060240964,0.
560399193810972)(-0.558232931726908,0.561132802818034)(-0.550200803212851,0.562193893017382)(-0.542168674698795,0.563582841653481)(-0.534136546184739,0.565300055116557)(-0.526104417670683,0.567345971589298)(-0.518072289156627,0.569721063972343)(-0.51004016064257,0.572425843122122)(-0.502008032128514,0.575460861439208)(-0.493975903614458,0.578826716850605)(-0.485943775100402,0.582524057235453)(-0.477911646586345,0.586553585350681)(-0.469879518072289,0.59091606432127)(-0.461847389558233,0.595612323769241)(-0.453815261044177,0.600643266666485)(-0.44578313253012,0.606009877009367)(-0.437751004016064,0.611713228428028)(-0.429718875502008,0.617754493860849)(-0.421686746987952,0.624134956445112)(-0.413654618473896,0.63085602179916)(-0.405622489959839,0.637919231899867)(-0.397590361445783,0.645326280793041)(-0.389558232931727,0.653079032414374)(-0.381526104417671,0.661179540846121)(-0.373493975903614,0.669630073391312)(-0.365461847389558,0.678433136914997)(-0.357429718875502,0.687591507983065)(-0.349397590361446,0.
697108267426562)(-0.34136546184739,0.706986840076754)(-0.333333333333333,0.717231040557947)(-0.325301204819277,0.727845126196909)(-0.317269076305221,0.738833858316661)(-0.309236947791165,0.750202573437193)(-0.301204819277108,0.761957266217428)(-0.293172690763052,0.774104686355461)(-0.285140562248996,0.786652452135385)(-0.27710843373494,0.799609183891342)(-0.269076305220884,0.812984661381374)(-0.261044176706827,0.826790009961429)(-0.253012048192771,0.841037921570224)(-0.244979919678715,0.85574291793781)(-0.236947791164659,0.870921665191146)(-0.228915662650602,0.886593351246241)(-0.220883534136546,0.902780140173933)(-0.21285140562249,0.919507721265015)(-0.204819277108434,0.936805975004255)(-0.196787148594378,0.95470978384995)(-0.188755020080321,0.973260022929284)(-0.180722891566265,0.992504774898823)(-0.172690763052209,1.01250082476387)(-0.164658634538153,1.03331550495535)(-0.156626506024096,1.05502897902824)(-0.14859437751004,1.07773707453739)(-0.140562248995984,1.10155480233095)(-0.132530120481928,1.
12662073052953)(-0.124497991967871,1.15310241561304)(-0.116465863453815,1.18120312713906)(-0.108433734939759,1.21117013026232)(-0.100401606425703,1.24330480041981)(-0.0923694779116466,1.27797482149682)(-0.0843373493975904,1.31562864664879)(-0.0763052208835341,1.35681228279643)(-0.0682730923694779,1.40218836762362)(-0.0602409638554217,1.45255766931107)(-0.0522088353413654,1.50888390537327)(-0.0441767068273092,1.57232336005523)(-0.036144578313253,1.64425132235805)(-0.0281124497991968,1.72620503039897)(-0.0200803212851406,1.81935068053507)(-0.0120481927710844,1.92241281927402)(-0.00401606425702816,2.0279235290754)(0.00401606425702816,2.12296761375639)(0.0120481927710843,2.19830857617782)(0.0200803212851406,2.25173236821222)(0.0281124497991967,2.28329701319691)(0.036144578313253,2.29370359223619)(0.0441767068273093,2.28541852225229)(0.0522088353413654,2.26293875721692)(0.0602409638554218,2.23181225341865)(0.0682730923694779,2.19734921081078)(0.0763052208835342,2.16374544736112)(0.0843373493975903,2.
13379710513282)(0.0923694779116466,2.10903988166111)(0.100401606425703,2.09007064185101)(0.108433734939759,2.07687989600143)(0.116465863453815,2.06911695168098)(0.124497991967871,2.06627220906873)(0.132530120481928,2.0677895326106)(0.140562248995984,2.07312879014358)(0.14859437751004,2.08179640585255)(0.156626506024096,2.09335695945226)(0.164658634538153,2.10743438400668)(0.172690763052209,2.12370798534222)(0.180722891566265,2.14190629192199)(0.188755020080321,2.16180036940219)(0.196787148594378,2.18319742221084)(0.204819277108434,2.20593504534846)(0.21285140562249,2.229876241742)(0.220883534136546,2.25490519473255)(0.228915662650602,2.28092372780572)(0.236947791164659,2.30784836296536)(0.244979919678715,2.33560788723138)(0.253012048192771,2.3641413436276)(0.261044176706827,2.39339637333948)(0.269076305220884,2.4233278466996)(0.27710843373494,2.45389673097679)(0.285140562248996,2.48506915206095)(0.293172690763052,2.51681561490842)(0.301204819277108,2.54911035409886)(0.309236947791165,2.58193079119399)(0.
317269076305221,2.61525707994546)(0.325301204819277,2.64907172393707)(0.333333333333333,2.68335925410935)(0.34136546184739,2.71810595592949)(0.349397590361446,2.7532996378398)(0.357429718875502,2.78892943413042)(0.365461847389558,2.82498563660713)(0.373493975903614,2.86145955041807)(0.381526104417671,2.89834337021079)(0.389558232931727,2.93563007344887)(0.397590361445783,2.97331332825424)(0.405622489959839,3.01138741358128)(0.413654618473896,3.04984714988997)(0.421686746987952,3.08868783878239)(0.429718875502008,3.12790521031244)(0.437751004016064,3.1674953768818)(0.44578313253012,3.20745479280366)(0.453815261044177,3.24778021875634)(0.461847389558233,3.28846869046596)(0.469879518072289,3.32951749105545)(0.477911646586345,3.37092412657947)(0.485943775100402,3.41268630433411)(0.493975903614458,3.4548019135886)(0.502008032128514,3.49726900843576)(0.51004016064257,3.54008579249965)(0.518072289156627,3.58325060527459)(0.526104417670683,3.62676190990003)(0.534136546184739,3.67061828220158)(0.542168674698795,3.
71481840085076)(0.550200803212851,3.75936103851482)(0.558232931726908,3.8042450538846)(0.566265060240964,3.84946938448229)(0.57429718875502,3.89503304016302)(0.582329317269076,3.9409350972349)(0.590361445783133,3.98717469313113)(0.598393574297189,4.0337510215756) 
};

\addplot [
color=mycolor2,
dashed,
line width=1.0pt
]
coordinates{
 (-0.477911646586345,4.07087905743768)(-0.469879518072289,3.98453853748098)(-0.461847389558233,3.89961070490246)(-0.453815261044177,3.81609692353331)(-0.44578313253012,3.73399866172522)(-0.437751004016064,3.65331750081387)(-0.429718875502008,3.57405514415271)(-0.421686746987952,3.49621342670947)(-0.413654618473896,3.41979432520164)(-0.405622489959839,3.34479996872578)(-0.397590361445783,3.27123264980884)(-0.389558232931727,3.19909483577614)(-0.381526104417671,3.12838918029064)(-0.373493975903614,3.05911853487023)(-0.365461847389558,2.99128596013594)(-0.357429718875502,2.92489473648433)(-0.349397590361446,2.85994837381749)(-0.34136546184739,2.7964506199085)(-0.333333333333333,2.73440546694202)(-0.325301204819277,2.67381715576391)(-0.317269076305221,2.61469017742685)(-0.309236947791165,2.55702927176629)(-0.301204819277108,2.50083942303252)(-0.293172690763052,2.44612585310513)(-0.285140562248996,2.39289401360924)(-0.27710843373494,2.34114957943544)(-0.269076305220884,2.29089844784662)(-0.261044176706827,2.
24214674963596)(-0.253012048192771,2.19490088175616)(-0.244979919678715,2.14916757447414)(-0.236947791164659,2.10495401030207)(-0.228915662650602,2.06226801641198)(-0.220883534136546,2.02111835641353)(-0.21285140562249,1.98151515044966)(-0.204819277108434,1.94347045353249)(-0.196787148594378,1.90699901994148)(-0.188755020080321,1.87211927601359)(-0.180722891566265,1.83885451630354)(-0.172690763052209,1.80723433469636)(-0.164658634538153,1.77729631770025)(-0.156626506024096,1.74908809669412)(-0.14859437751004,1.72267005637281)(-0.140562248995984,1.69811949361603)(-0.132530120481928,1.67553815701155)(-0.124497991967871,1.65506752685819)(-0.116465863453815,1.63692095365094)(-0.108433734939759,1.62144961738225)(-0.100401606425703,1.60926675115842)(-0.0923694779116466,1.60144019309096)(-0.0843373493975904,1.59966128307069)(-0.0763052208835341,1.60603483594767)(-0.0682730923694779,1.62199456096541)(-0.0602409638554217,1.64682258614333)(-0.0522088353413654,1.67791251504227)(-0.0441767068273092,1.71429012207969)(-0.
036144578313253,1.76060492487897)(-0.0281124497991968,1.81570743201302)(-0.0200803212851406,1.87823337204182)(-0.0120481927710844,1.96521903716564)(-0.00401606425702816,2.04576977308239)(0.00401606425702816,2.04572314056983)(0.0120481927710843,1.97309759273087)(0.0200803212851406,1.88102110674702)(0.0281124497991967,1.8065902719058)(0.036144578313253,1.75564517536498)(0.0441767068273093,1.70493899354522)(0.0522088353413654,1.6530330127027)(0.0602409638554218,1.60762028992171)(0.0682730923694779,1.57213807858132)(0.0763052208835342,1.54571302730034)(0.0843373493975903,1.52639176922837)(0.0923694779116466,1.51273982378526)(0.100401606425703,1.50390503109379)(0.108433734939759,1.49932636293922)(0.116465863453815,1.49856670854806)(0.124497991967871,1.50126650200181)(0.132530120481928,1.50713484335666)(0.140562248995984,1.51593832725142)(0.14859437751004,1.52748438834484)(0.156626506024096,1.5416063191944)(0.164658634538153,1.55815412910569)(0.172690763052209,1.57699088955459)(0.180722891566265,1.59799225284619)(
0.188755020080321,1.62104700075863)(0.196787148594378,1.64605739447237)(0.204819277108434,1.67293890384354)(0.21285140562249,1.70161935184703)(0.220883534136546,1.73203767976582)(0.228915662650602,1.76414254809816)(0.236947791164659,1.79789093509997)(0.244979919678715,1.83324683252992)(0.253012048192771,1.87018008777388)(0.261044176706827,1.90866540751152)(0.269076305220884,1.94868151805497)(0.27710843373494,1.99021046736441)(0.285140562248996,2.03323704986533)(0.293172690763052,2.07774833487371)(0.301204819277108,2.12373328092192)(0.309236947791165,2.17118242051151)(0.317269076305221,2.22008760221122)(0.325301204819277,2.27044177927079)(0.333333333333333,2.32223883590538)(0.34136546184739,2.37547344408792)(0.349397590361446,2.43014094507708)(0.357429718875502,2.48623725104224)(0.365461847389558,2.5437587630596)(0.373493975903614,2.60270230248608)(0.381526104417671,2.66306505330218)(0.389558232931727,2.72484451348099)(0.397590361445783,2.78803845381272)(0.405622489959839,2.85264488291057)(0.413654618473896,2.
91866201736104)(0.421686746987952,2.98608825617199)(0.429718875502008,3.05492215882462)(0.437751004016064,3.12516242635831)(0.44578313253012,3.1968078850173)(0.453815261044177,3.26985747206866)(0.461847389558233,3.3443102234667)(0.469879518072289,3.42016526309311)(0.477911646586345,3.49742179334558)(0.485943775100402,3.5760790868845)(0.493975903614458,3.65613647937666)(0.502008032128514,3.73759336310024)(0.51004016064257,3.82044918129551)(0.518072289156627,3.90470342316315)(0.526104417670683,3.99035561942625)(0.534136546184739,4.07740533838443) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-0.236947791164659,4.11532996334459)(-0.228915662650602,3.97789036543066)(-0.220883534136546,3.84281107625314)(-0.21285140562249,3.71009167988887)(-0.204819277108434,3.57973172098882)(-0.196787148594378,3.45173070459856)(-0.188755020080321,3.32608809849029)(-0.180722891566265,3.20280333968194)(-0.172690763052209,3.08187584776926)(-0.164658634538153,2.96330504917904)(-0.156626506024096,2.84709041876767)(-0.14859437751004,2.73323154880869)(-0.140562248995984,2.62172826105981)(-0.132530120481928,2.51258078636766)(-0.124497991967871,2.40579004975449)(-0.116465863453815,2.3013581193871)(-0.108433734939759,2.19928890845735)(-0.100401606425703,2.09958926567085)(-0.0923694779116466,2.00227067224864)(-0.0843373493975904,1.90735197722297)(-0.0763052208835341,1.81486445960586)(-0.0682730923694779,1.72486471032129)(-0.0602409638554217,1.63748262325617)(-0.0522088353413654,1.5531461063219)(-0.0441767068273092,1.47371363189838)(-0.036144578313253,1.40798088197829)(-0.0281124497991968,1.393060520633)(-0.0200803212851406,
1.52751443252178)(-0.0120481927710844,1.84754196607487)(-0.00401606425702816,2.07271767546741)(0.00401606425702816,1.9454840938211)(0.0120481927710843,1.52670184573038)(0.0200803212851406,1.10729780989947)(0.0281124497991967,0.883480240745219)(0.036144578313253,0.781747996613534)(0.0441767068273093,0.716322279868895)(0.0522088353413654,0.660171445932685)(0.0602409638554218,0.607713461591332)(0.0682730923694779,0.557908693504067)(0.0763052208835342,0.510542673813765)(0.0843373493975903,0.46555673634007)(0.0923694779116466,0.422929221827074)(0.100401606425703,0.382651260681642)(0.108433734939759,0.344719834892547)(0.116465863453815,0.309134840840574)(0.124497991967871,0.275897564587164)(0.132530120481928,0.2450098554242)(0.140562248995984,0.216473689282175)(0.14859437751004,0.190290952419754)(0.156626506024096,0.166463346791047)(0.164658634538153,0.144992360189374)(0.172690763052209,0.125879269036769)(0.180722891566265,0.109125156130314)(0.188755020080321,0.0947309339034742)(0.196787148594378,0.
0826973683804915)(0.204819277108434,0.0730251015394311)(0.21285140562249,0.0657146711594393)(0.220883534136546,0.0607665279309052)(0.228915662650602,0.058181049949297)(0.236947791164659,0.0579585548609293)(0.244979919678715,0.0600993099746424)(0.253012048192771,0.0646035406484583)(0.261044176706827,0.0714714372324948)(0.269076305220884,0.0807031608134401)(0.27710843373494,0.0922988479691334)(0.285140562248996,0.106258614707787)(0.293172690763052,0.122582559736447)(0.301204819277108,0.14127076717775)(0.309236947791165,0.162323308832648)(0.317269076305221,0.185740246069041)(0.325301204819277,0.21152163140172)(0.333333333333333,0.239667509817123)(0.34136546184739,0.270177919886715)(0.349397590361446,0.303052894704871)(0.357429718875502,0.338292462680784)(0.365461847389558,0.375896648208596)(0.373493975903614,0.41586547223578)(0.381526104417671,0.45819895274624)(0.389558232931727,0.502897105171813)(0.397590361445783,0.549959942743505)(0.405622489959839,0.59938747679186)(0.413654618473896,0.651179717004366)(0.
421686746987952,0.7053366716464)(0.429718875502008,0.761858347751261)(0.437751004016064,0.820744751283859)(0.44578313253012,0.881995887281971)(0.453815261044177,0.945611759978301)(0.461847389558233,1.01159237290614)(0.469879518072289,1.07993772899094)(0.477911646586345,1.15064783062979)(0.485943775100402,1.22372267976045)(0.493975903614458,1.29916227792149)(0.502008032128514,1.37696662630459)(0.51004016064257,1.45713572580019)(0.518072289156627,1.5396695770373)(0.526104417670683,1.62456818041832)(0.534136546184739,1.71183153614943)(0.542168674698795,1.8014596442672)(0.550200803212851,1.89345250466191)(0.558232931726908,1.98781011709792)(0.566265060240964,2.08453248123157)(0.57429718875502,2.18361959662686)(0.582329317269076,2.28507146276919)(0.590361445783133,2.3888880790774)(0.598393574297189,2.49506944491437)(0.606425702811245,2.60361555959627)(0.614457831325301,2.7145264224007)(0.622489959839357,2.8278020325738)(0.630522088353414,2.94344238933654)(0.63855421686747,3.06144749189012)(0.646586345381526,3.
1818173394208)(0.654618473895582,3.30455193110407)(0.662650602409639,3.42965126610828)(0.670682730923695,3.55711534359782)(0.678714859437751,3.68694416273591)(0.686746987951807,3.81913772268698)(0.694779116465863,3.95369602261871)(0.70281124497992,4.0906190617039) 
};

\end{axis}
\end{tikzpicture}


==> the_algorithm.tikz <==
% created by Edgar Klenske
\tikzstyle{block} = [draw, fill=black!5, rectangle,
    minimum height=0.5cm, minimum width=2.5cm, align=center]
\tikzstyle{decision} = [draw, fill=black!5, diamond, aspect=2,
    minimum height=0.5cm, minimum width=2.5cm, align=center]

% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=1.5cm,>=open triangle 45]
    % We start by placing the blocks
    \node[block] (init) {Initialize};
    \node [block, right of= init, node distance=3cm] (compute_CE)
{Compute \\ {\bfseries CE control}};
	\node [block, below of= compute_CE]
(extrapolate) { {\bfseries predict} state \\and
covariance\\ for given $u_k$};
	\node [block, below of= extrapolate, node distance=1.65cm] (nominal)
{\ding{172} Compute \\
{\bfseries
CE trajectory}\\ and its covariances};
	\node [block, below of= nominal] (dual_cost) {\ding{173} Evaluate\\
\bfseries{cost-to-go}};
  \node [decision, below of= dual_cost, minimum height=0.2cm, inner sep=0, node
distance=1.5cm] (stop) {search
over?};
  \node [block, left of= stop, node distance=4.5cm] (next_uk) {\ding{174}
Compute next
value \\${u_k}$
for the {\bfseries search}};
  \node [block, right of= stop, node distance=4cm] (control) {Apply the \\
{\bfseries control}};
  \node [block, right of= dual_cost, node distance=4cm] (simulate) {Simulate
or {\bfseries run}
\\the system};
  \node [block, right of= nominal, node distance=4cm] (measurement) {Make new
\\ {\bfseries
measurement}};

    % Once the nodes are placed, connecting them is easy.
  \draw [->] (init) -- (compute_CE);
  \draw [->] (compute_CE) -- (extrapolate);
  \draw [->] (extrapolate) -- (nominal);
  \draw [->] (nominal) -- (dual_cost);
  \draw [->] (dual_cost) -- (stop);
  \draw [->] (stop) -- node[above]{yes} (control);
  \draw [->] (stop) -- node[above]{no} (next_uk);
  \draw [->] (next_uk) |- (extrapolate);
  \draw [->] (control) --(simulate);
  \draw [->] (simulate) --(measurement);
  \draw [->] (measurement) |- (compute_CE);
\end{tikzpicture}


==> time_relevance_mod.tikz <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.39216,0.39216,0.39216}%
\definecolor{mycolor2}{rgb}{0.50980,0.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.00000,0.50980}%
\definecolor{mycolor4}{rgb}{0.00000,0.49020,0.47843}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.95092\figurewidth,
height=0.152542\figureheight,
at={(0\figurewidth,0.423729\figureheight)},
scale only axis,
axis on top,
xmin=-0.5,
xmax=20.5,
% xtick={0,2,4,6,8,10,12,14,16,18,20},
xticklabels={\empty},
ymin=-19,
ymax=19,
ylabel={$x^1$}
]
\addplot [forget plot] graphics [xmin=-0.5,xmax=20.5,ymin=-19.0635451505017,ymax=19.0635451505017] {time_relevance-1.png};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
0.5	-18.999\\
0.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
1.5	-18.999\\
1.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
2.5	-18.999\\
2.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
3.5	-18.999\\
3.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
4.5	-18.999\\
4.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
5.5	-18.999\\
5.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
6.5	-18.999\\
6.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
7.5	-18.999\\
7.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
8.5	-18.999\\
8.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
9.5	-18.999\\
9.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
10.5	-18.999\\
10.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
11.5	-18.999\\
11.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
12.5	-18.999\\
12.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
13.5	-18.999\\
13.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
14.5	-18.999\\
14.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
15.5	-18.999\\
15.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
16.5	-18.999\\
16.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
17.5	-18.999\\
17.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
18.5	-18.999\\
18.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
19.5	-18.999\\
19.5	18.999\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4.5	-18.999\\
4.5	18.999\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
9.5	-18.999\\
9.5	18.999\\
};
\addplot[const plot,color=white!20!orange,dashed,line width=0.6pt] plot table[row sep=crcr] {%
-0.5	0\\
0.5	0\\
1.5	0\\
2.5	0\\
3.5	0\\
4.5	0\\
5.5	0\\
6.5	0\\
7.5	0\\
8.5	0\\
9.5	0\\
10.5	0\\
11.5	10\\
12.5	10\\
13.5	10\\
14.5	0\\
15.5	-10\\
16.5	-10\\
17.5	-10\\
18.5	0\\
19.5	0\\
20.5	0\\
};
\end{axis}

\begin{axis}[%
width=0.95092\figurewidth,
height=0.152542\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
area legend,
xmin=-0.5,
xmax=20.5,
ymin=0,
ymax=6,
ylabel={cost}
]
\addplot[ybar,bar width=0.006586\figurewidth,bar shift=-0.01235\figurewidth,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
0	0.0609135093446805\\
1	0.0639498025750562\\
2	0.012797157226942\\
3	0.0192548602737786\\
4	0.0264537786044292\\
5	9.50657198453168e-07\\
6	2.19403353351449e-06\\
7	2.74536923927958e-06\\
8	1.19787651781951e-05\\
9	2.75231226263811e-05\\
10	0.748352376395974\\
11	0.799636361005112\\
12	0.387316409512968\\
13	0.800019905373373\\
14	0.571434653660482\\
15	0.762094562536714\\
16	0.506743930498555\\
17	0.776383893329198\\
18	0.716966152505367\\
19	0.491877737593262\\
20	0.40807294090467\\
};
\addplot[ybar,bar width=0.006586\figurewidth,bar shift=-0.004116\figurewidth,draw=black,fill=mycolor2] plot table[row sep=crcr] {%
0	0.0609134627365008\\
1	0.0639754918917739\\
2	0.0130038673954198\\
3	0.0683974256566102\\
4	0.0680145617920968\\
5	7.75741923219015e-06\\
6	9.35400483663111e-06\\
7	8.57482476493391e-06\\
8	2.19786608502864e-05\\
9	5.84546859976279e-05\\
10	0.861916318392736\\
11	0.832125254967376\\
12	0.413304808847707\\
13	0.808651469482251\\
14	5.45075874964473\\
15	1.2317406132558\\
16	1.14388503875273\\
17	0.972416424254571\\
18	2.25992793018409\\
19	0.929198139097246\\
20	0.545199679390697\\
};
\addplot[ybar,bar width=0.006586\figurewidth,bar shift=0.004116\figurewidth,draw=black,fill=mycolor3] plot table[row sep=crcr] {%
0	0.0620839797258372\\
1	0.0729069597641187\\
2	1.70440448910117\\
3	2.05067409086705\\
4	0.573463094221554\\
5	0.00749608497757163\\
6	0.196766382905498\\
7	0.257300251165463\\
8	0.312092764324739\\
9	0.159063819551458\\
10	2.32833296465198\\
11	1.195985646463\\
12	0.502487337948481\\
13	1.11112026631958\\
14	3.48536094038293\\
15	1.16612199784839\\
16	1.09603945775227\\
17	1.2016152745907\\
18	1.96725242687947\\
19	0.876937239843088\\
20	0.552866209011574\\
};
\addplot[ybar,bar width=0.006586\figurewidth,bar shift=0.01235\figurewidth,draw=black,fill=mycolor4] plot table[row sep=crcr] {%
0	0.0609396927875403\\
1	0.0640134292435802\\
2	0.0186906182206036\\
3	0.208852187257473\\
4	0.207073157459686\\
5	0.252531108773146\\
6	0.127424144580991\\
7	0.101975885412737\\
8	0.0810639721839546\\
9	0.0163730739292725\\
10	1.13071201918665\\
11	0.873678046284087\\
12	0.42113285500606\\
13	0.81253065251192\\
14	3.68562083226556\\
15	1.20850206324049\\
16	1.069101670602\\
17	0.946831224380463\\
18	1.6116288933523\\
19	0.903794005052183\\
20	0.527837507502783\\
};
\end{axis}

\begin{axis}[%
width=0.95092\figurewidth,
height=0.152542\figureheight,
at={(0\figurewidth,0.635593\figureheight)},
scale only axis,
axis on top,
xmin=-0.5,
xmax=20.5,
% xtick={0,2,4,6,8,10,12,14,16,18,20},
xticklabels={\empty},
ymin=-19,
ymax=19,
ylabel={$x^1$}
]
\addplot [forget plot] graphics [xmin=-0.5,xmax=20.5,ymin=-19.0635451505017,ymax=19.0635451505017] {time_relevance-2.png};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
0.5	-18.999\\
0.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
1.5	-18.999\\
1.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
2.5	-18.999\\
2.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
3.5	-18.999\\
3.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
4.5	-18.999\\
4.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
5.5	-18.999\\
5.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
6.5	-18.999\\
6.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
7.5	-18.999\\
7.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
8.5	-18.999\\
8.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
9.5	-18.999\\
9.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
10.5	-18.999\\
10.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
11.5	-18.999\\
11.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
12.5	-18.999\\
12.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
13.5	-18.999\\
13.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
14.5	-18.999\\
14.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
15.5	-18.999\\
15.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
16.5	-18.999\\
16.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
17.5	-18.999\\
17.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
18.5	-18.999\\
18.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
19.5	-18.999\\
19.5	18.999\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4.5	-18.999\\
4.5	18.999\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
9.5	-18.999\\
9.5	18.999\\
};
\addplot[const plot,color=white!20!orange,dashed,line width=0.6pt] plot table[row sep=crcr] {%
-0.5	0\\
0.5	0\\
1.5	0\\
2.5	0\\
3.5	0\\
4.5	0\\
5.5	0\\
6.5	0\\
7.5	0\\
8.5	0\\
9.5	0\\
10.5	0\\
11.5	10\\
12.5	10\\
13.5	10\\
14.5	0\\
15.5	-10\\
16.5	-10\\
17.5	-10\\
18.5	0\\
19.5	0\\
20.5	0\\
};
\end{axis}

\begin{axis}[%
width=0.95092\figurewidth,
height=0.152542\figureheight,
at={(0\figurewidth,0.211864\figureheight)},
scale only axis,
axis on top,
xmin=-0.5,
xmax=20.5,
% xtick={0,2,4,6,8,10,12,14,16,18,20},
xticklabels={\empty},
ymin=-19,
ymax=19,
ylabel={$x^1$}
]
\addplot [forget plot] graphics [xmin=-0.5,xmax=20.5,ymin=-19.0635451505017,ymax=19.0635451505017] {time_relevance-3.png};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
0.5	-18.999\\
0.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
1.5	-18.999\\
1.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
2.5	-18.999\\
2.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
3.5	-18.999\\
3.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
4.5	-18.999\\
4.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
5.5	-18.999\\
5.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
6.5	-18.999\\
6.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
7.5	-18.999\\
7.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
8.5	-18.999\\
8.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
9.5	-18.999\\
9.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
10.5	-18.999\\
10.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
11.5	-18.999\\
11.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
12.5	-18.999\\
12.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
13.5	-18.999\\
13.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
14.5	-18.999\\
14.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
15.5	-18.999\\
15.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
16.5	-18.999\\
16.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
17.5	-18.999\\
17.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
18.5	-18.999\\
18.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
19.5	-18.999\\
19.5	18.999\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4.5	-18.999\\
4.5	18.999\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
9.5	-18.999\\
9.5	18.999\\
};
\addplot[const plot,color=white!20!orange,dashed,line width=0.6pt] plot table[row sep=crcr] {%
-0.5	0\\
0.5	0\\
1.5	0\\
2.5	0\\
3.5	0\\
4.5	0\\
5.5	0\\
6.5	0\\
7.5	0\\
8.5	0\\
9.5	0\\
10.5	0\\
11.5	10\\
12.5	10\\
13.5	10\\
14.5	0\\
15.5	-10\\
16.5	-10\\
17.5	-10\\
18.5	0\\
19.5	0\\
20.5	0\\
};
\end{axis}

\begin{axis}[%
width=0.95092\figurewidth,
height=0.152542\figureheight,
at={(0\figurewidth,0.847458\figureheight)},
scale only axis,
axis on top,
xmin=-0.5,
xmax=20.5,
% xtick={0,2,4,6,8,10,12,14,16,18,20},
xticklabels={\empty},
ymin=-19,
ymax=19,
ylabel={$x^1$},
name=plot1
]
\addplot [forget plot] graphics [xmin=-0.5,xmax=20.5,ymin=-19.0635451505017,ymax=19.0635451505017] {time_relevance-4.png};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
0.5	-18.999\\
0.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
1.5	-18.999\\
1.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
2.5	-18.999\\
2.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
3.5	-18.999\\
3.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
4.5	-18.999\\
4.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
5.5	-18.999\\
5.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
6.5	-18.999\\
6.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
7.5	-18.999\\
7.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
8.5	-18.999\\
8.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
9.5	-18.999\\
9.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
10.5	-18.999\\
10.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
11.5	-18.999\\
11.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
12.5	-18.999\\
12.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
13.5	-18.999\\
13.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
14.5	-18.999\\
14.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
15.5	-18.999\\
15.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
16.5	-18.999\\
16.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
17.5	-18.999\\
17.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
18.5	-18.999\\
18.5	18.999\\
};
\addplot [color=black,solid,line width=0.1pt,forget plot]
  table[row sep=crcr]{%
19.5	-18.999\\
19.5	18.999\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
4.5	-18.999\\
4.5	18.999\\
};
\addplot [color=black,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
9.5	-18.999\\
9.5	18.999\\
};
\addplot[const plot,color=white!20!orange,dashed,line width=0.6pt] plot table[row sep=crcr] {%
-0.5	0\\
0.5	0\\
1.5	0\\
2.5	0\\
3.5	0\\
4.5	0\\
5.5	0\\
6.5	0\\
7.5	0\\
8.5	0\\
9.5	0\\
10.5	0\\
11.5	10\\
12.5	10\\
13.5	10\\
14.5	0\\
15.5	-10\\
16.5	-10\\
17.5	-10\\
18.5	0\\
19.5	0\\
20.5	0\\
};
\end{axis}
{\scriptsize
\draw[<->,black] (plot1.north west) +(0, 0.3) -- +(0.2265\figurewidth, 0.3)
node[midway,fill=white,inner sep=2pt,text=black] {state cost};
\draw[<->,mgra] (plot1.north west) +(0.2265\figurewidth, 0.3) --
+(0.4535\figurewidth, 0.3)
node[midway,fill=white,inner sep=2pt,text=mgra] {no state cost};
\draw[<->,black] (plot1.north west) +(0.4535\figurewidth, 0.3) --
+(0.951\figurewidth, 0.3)
node[midway,fill=white,inner sep=2pt,text=black] {high state cost};
}
\end{tikzpicture}%

